A Receding Horizon Multi-Objective Planner for Autonomous Surface Vehicles in Urban Waterways

We propose a novel receding horizon planner for an autonomous surface vehicle (ASV) performing path planning in urban waterways. Feasible paths are found by repeatedly generating and searching a graph reflecting the obstacles observed in the sensor field-of-view. We also propose a novel method for multi-objective motion planning over the graph by leveraging the paradigm of lexicographic optimization and applying it to graph search within our receding horizon planner. The competing resources of interest are penalized hierarchically during the search. Higher-ranked resources cause a robot to incur non-negative costs over the paths traveled, which are occasionally zero-valued. The framework is intended to capture problems in which a robot must manage resources such as risk of collision. This leaves freedom for tie-breaking with respect to lower-priority resources; at the bottom of the hierarchy is a strictly positive quantity consumed by the robot, such as distance traveled, energy expended or time elapsed. We conduct experiments in both simulated and real-world environments to validate the proposed planner and demonstrate its capability for enabling ASV navigation in complex environments.

==> Figures/others/test_1/1_costs/construction_time.txt <==
1 0.0002496242523193359
88 0.0002224445343017578
88 0.0002396106719970703
88 0.0002219676971435547
88 0.0002429485321044922
88 0.0002343654632568359
88 0.0002224445343017578
88 0.0002229213714599609
88 0.0002217292785644531
88 0.0002419948577880859
88 0.0002245903015136719
88 0.0002391338348388672
88 0.0002222061157226562
88 0.0002238750457763672
88 0.0002243518829345703
88 0.0002379417419433594
88 0.0002412796020507812
88 0.0002210140228271484
88 0.0002393722534179688
88 0.0002224445343017578
88 0.0002436637878417969
88 0.0002219676971435547
88 0.0002579689025878906
88 0.0002279281616210938
88 0.0002357959747314453
88 0.000225067138671875
88 0.0002281665802001953
88 0.0002279281616210938
88 0.0002286434173583984
88 0.0002474784851074219
88 0.0002229213714599609
88 0.0002508163452148438
88 0.0002214908599853516
88 0.0002303123474121094
88 0.0002272129058837891
88 0.0002431869506835938
88 0.0002410411834716797
88 0.0002219676971435547
88 0.0002410411834716797
88 0.0002284049987792969
88 0.0002274513244628906
88 0.0002214908599853516
88 0.0002603530883789062
88 0.0002293586730957031
88 0.0002195835113525391
88 0.0002224445343017578
88 0.0002210140228271484
88 0.0002312660217285156
88 0.0002465248107910156
88 0.0002291202545166016
88 0.0002214908599853516
88 0.0002207756042480469
88 0.0002408027648925781
88 0.0002241134643554688
88 0.0002341270446777344
88 0.0004022121429443359
88 0.0002214908599853516
88 0.000225067138671875
88 0.0002236366271972656
88 0.0002462863922119141
88 0.0002274513244628906
88 0.0002341270446777344
88 0.0002253055572509766
88 0.0002343654632568359
88 0.0002291202545166016
88 0.0002329349517822266
88 0.0002303123474121094
88 0.0002243518829345703
88 0.0002429485321044922
88 0.0002236366271972656
88 0.0002338886260986328
88 0.0002207756042480469
88 0.000255584716796875
88 0.0002217292785644531
88 0.0003409385681152344
88 0.000225067138671875
88 0.0002205371856689453
88 0.0002231597900390625
88 0.0002622604370117188
88 0.0002269744873046875
88 0.0002834796905517578
88 0.0002207756042480469
88 0.0002284049987792969
88 0.0002393722534179688
88 0.0002374649047851562
88 0.0002408027648925781
88 0.0002377033233642578
88 0.0002236366271972656
88 0.0002467632293701172
88 0.0002398490905761719
88 0.0002317428588867188
88 0.0002231597900390625
88 0.0003077983856201172
88 0.0002226829528808594
88 0.0003564357757568359
88 0.0002586841583251953
88 0.00022125244140625
88 0.0002267360687255859
88 0.0002238750457763672
88 0.0002260208129882812
88 0.0002081394195556641
88 0.000244140625
88 0.0002217292785644531
88 0.0002114772796630859
88 0.0002219676971435547
88 0.0002048015594482422
88 0.0002260208129882812
88 0.0002067089080810547
88 0.0002682209014892578
88 0.0002219676971435547
88 0.0002050399780273438
88 0.0002181529998779297
88 0.0002045631408691406
88 0.0002207756042480469
88 0.0002100467681884766
88 0.0002617835998535156
88 0.0002088546752929688
88 0.0002102851867675781
88 0.0002050399780273438
88 0.0002067089080810547
88 0.0002167224884033203
88 0.0002057552337646484
88 0.0002045631408691406
88 0.0002036094665527344
88 0.0004084110260009766
88 0.0002083778381347656
88 0.0002112388610839844
88 0.0002064704895019531
88 0.0002138614654541016
88 0.0002129077911376953
88 0.0002007484436035156
88 0.0002045631408691406
88 0.0002038478851318359
88 0.0003528594970703125
88 0.0002024173736572266
88 0.0002093315124511719
88 0.0002012252807617188
88 0.0002043247222900391
88 0.0002272129058837891
88 0.000202178955078125
88 0.0002419948577880859
88 0.0002050399780273438
88 0.0002233982086181641
88 0.0002017021179199219
88 0.0002169609069824219
88 0.0002069473266601562
88 0.000225067138671875
88 0.0002048015594482422
88 0.0003035068511962891
88 0.0002000331878662109
88 0.0003097057342529297
88 0.0002171993255615234
88 0.0002009868621826172
88 0.0002486705780029297
88 0.0002024173736572266
88 0.0002043247222900391
88 0.0002055168151855469
88 0.0002222061157226562
88 0.0002200603485107422
88 0.0002171993255615234
88 0.0002164840698242188
88 0.0002140998840332031
88 0.0002202987670898438
88 0.0002031326293945312
88 0.0003371238708496094
88 0.0002017021179199219
88 0.0002048015594482422
88 0.0002028942108154297
88 0.0002171993255615234
88 0.0002055168151855469
88 0.00020599365234375
88 0.0002055168151855469
88 0.0002179145812988281
88 0.0002024173736572266
88 0.0002119541168212891
88 0.0002012252807617188
88 0.0002000331878662109
88 0.0002105236053466797
88 0.0002071857452392578
88 0.0001997947692871094
88 0.0002033710479736328
88 0.0002298355102539062
88 0.0002012252807617188
88 0.0002257823944091797
88 0.0002045631408691406
88 0.0002210140228271484
88 0.0002012252807617188
88 0.0002031326293945312
88 0.0002179145812988281
88 0.0002031326293945312
88 0.0002043247222900391
88 0.0001997947692871094
88 0.0002028942108154297
88 0.0002014636993408203
88 0.000209808349609375
88 0.0002024173736572266
88 0.0002219676971435547
88 0.0002007484436035156
88 0.0002198219299316406
88 0.0002071857452392578
88 0.0002064704895019531
88 0.0002033710479736328
88 0.0002050399780273438
88 0.0002033710479736328
88 0.0002024173736572266
88 0.0002083778381347656
88 0.0002052783966064453
88 0.0002057552337646484
88 0.0002019405364990234
88 0.0002191066741943359
88 0.0002045631408691406
88 0.0002200603485107422
88 0.0002231597900390625
88 0.0002360343933105469
88 0.0002129077911376953
88 0.0002446174621582031
88 0.0002052783966064453
88 0.0002028942108154297
88 0.0003066062927246094
88 0.0003709793090820312
88 0.0003423690795898438
88 0.0003621578216552734
88 0.000202178955078125
88 0.0002052783966064453
88 0.0003535747528076172
88 0.0002038478851318359
88 0.0002181529998779297
88 0.0002036094665527344
88 0.0003407001495361328
88 0.0002200603485107422
88 0.0002026557922363281
88 0.0002012252807617188
88 0.0002043247222900391
88 0.0002007484436035156
88 0.0002300739288330078
88 0.0002005100250244141
88 0.0002112388610839844
88 0.0002045631408691406
88 0.0002143383026123047
88 0.0002009868621826172
88 0.0002133846282958984
88 0.0002007484436035156
88 0.0002155303955078125
88 0.0002081394195556641
88 0.0002179145812988281
88 0.00020599365234375
88 0.0002038478851318359
88 0.00020599365234375
88 0.0002067089080810547
88 0.0002017021179199219
88 0.0002012252807617188
88 0.0002024173736572266
88 0.0003302097320556641
88 0.0002036094665527344
88 0.0002017021179199219
88 0.0002269744873046875
88 0.0002017021179199219
88 0.0002195835113525391
88 0.0002360343933105469
88 0.0002012252807617188
88 0.0002315044403076172
88 0.0002014636993408203
88 0.0002293586730957031
88 0.0001978874206542969
88 0.0002100467681884766
88 0.0002055168151855469
88 0.0002558231353759766
88 0.0002024173736572266
88 0.0002000331878662109
88 0.0001988410949707031
88 0.0002188682556152344
88 0.0002150535583496094
88 0.0002110004425048828
88 0.0002110004425048828
88 0.0002086162567138672
88 0.0001978874206542969
88 0.0002005100250244141
88 0.0002000331878662109
88 0.0001974105834960938
88 0.0002307891845703125
88 0.0001995563507080078
88 0.0002093315124511719
88 0.00020599365234375
88 0.0001997947692871094
88 0.0001978874206542969
88 0.0001983642578125
88 0.0002019405364990234
88 0.0002148151397705078
88 0.0002076625823974609
88 0.0001997947692871094
88 0.0002057552337646484
88 0.0001976490020751953
88 0.0002009868621826172
88 0.0001974105834960938
88 0.0002007484436035156
88 0.0001976490020751953
88 0.0002014636993408203
88 0.0002002716064453125
88 0.0001997947692871094
88 0.0002017021179199219
88 0.0002007484436035156
88 0.0001990795135498047
88 0.0001981258392333984
88 0.0002024173736572266
88 0.0002009868621826172
88 0.0002036094665527344
88 0.0002028942108154297
88 0.0002014636993408203
88 0.0001969337463378906
88 0.0002062320709228516
88 0.000202178955078125
88 0.0003199577331542969
88 0.0002083778381347656
88 0.000274658203125
88 0.0002086162567138672
88 0.0002014636993408203
88 0.0002112388610839844
88 0.0002019405364990234
88 0.0002689361572265625
88 0.0002017021179199219
88 0.0002224445343017578
88 0.0002024173736572266
88 0.0002171993255615234
88 0.000202178955078125
88 0.0002079010009765625
88 0.00020599365234375
88 0.0003211498260498047
88 0.0002064704895019531
88 0.0002014636993408203
88 0.0002183914184570312
88 0.0002040863037109375
88 0.0002129077911376953
88 0.0002019405364990234
88 0.0002491474151611328
88 0.0002100467681884766
88 0.0002005100250244141
88 0.0002355575561523438
88 0.0002033710479736328
88 0.0002181529998779297
88 0.0002090930938720703
88 0.0002081394195556641
88 0.0002076625823974609
88 0.0002233982086181641
88 0.0003437995910644531
88 0.0003170967102050781
88 0.0002028942108154297
88 0.0002050399780273438
88 0.0002031326293945312
88 0.0002121925354003906
88 0.0002379417419433594
88 0.0002000331878662109
88 0.0002539157867431641
88 0.00020599365234375
88 0.0002264976501464844
88 0.0002019405364990234
88 0.0002055168151855469
88 0.0002090930938720703
88 0.0002017021179199219
88 0.000202178955078125
88 0.0002067089080810547
88 0.0002026557922363281
88 0.0002040863037109375
88 0.0002005100250244141
88 0.0002026557922363281
88 0.0003147125244140625
88 0.0002024173736572266
88 0.0002214908599853516
88 0.0002119541168212891
88 0.0002012252807617188
88 0.0003173351287841797
88 0.0002024173736572266
88 0.0005037784576416016
88 0.0002019405364990234
88 0.0002002716064453125
88 0.0003373622894287109
88 0.0003631114959716797
88 0.0002114772796630859
88 0.0002067089080810547
88 0.0002138614654541016
88 0.0002088546752929688
88 0.0002000331878662109
88 0.0002031326293945312
88 0.0002014636993408203
88 0.0002012252807617188
88 0.0002055168151855469
88 0.0001990795135498047
88 0.0002031326293945312
88 0.0001993179321289062
88 0.0002346038818359375
88 0.0002007484436035156
88 0.0002062320709228516
88 0.0002007484436035156
88 0.0002064704895019531
88 0.0002019405364990234
88 0.0002062320709228516
88 0.0001995563507080078
88 0.0002052783966064453
88 0.0002002716064453125
88 0.0002090930938720703
88 0.0002028942108154297
88 0.0002064704895019531
88 0.0002000331878662109
88 0.000202178955078125
88 0.0001997947692871094
88 0.0002007484436035156
88 0.0002052783966064453
88 0.0002019405364990234
88 0.0002155303955078125
88 0.0002276897430419922
88 0.0002017021179199219
88 0.0002038478851318359
88 0.0002036094665527344
88 0.0002229213714599609
88 0.0002117156982421875
88 0.0002171993255615234
88 0.0002026557922363281
88 0.0002498626708984375
88 0.0002071857452392578
88 0.0002841949462890625
88 0.0002262592315673828
88 0.0001990795135498047
88 0.0002086162567138672
88 0.0002024173736572266
88 0.0002760887145996094
88 0.0002045631408691406
88 0.0002849102020263672
88 0.0002062320709228516
88 0.0002000331878662109
88 0.0003223419189453125
88 0.0002017021179199219
88 0.0002322196960449219
88 0.0001995563507080078
88 0.0002131462097167969
88 0.0002050399780273438
88 0.000202178955078125
88 0.0001983642578125
88 0.0002171993255615234
88 0.0002012252807617188
88 0.0002090930938720703
88 0.0002148151397705078
88 0.0001997947692871094
88 0.0002140998840332031
88 0.0002031326293945312
88 0.0002233982086181641
88 0.0002062320709228516
88 0.0002055168151855469
88 0.0002057552337646484
88 0.0002095699310302734
88 0.0002031326293945312
88 0.0003221035003662109
88 0.0002238750457763672
88 0.0002064704895019531
88 0.0002112388610839844
88 0.0002000331878662109
88 0.0002293586730957031
88 0.0002000331878662109
88 0.000217437744140625
88 0.000240325927734375
88 0.000217437744140625
88 0.0002031326293945312
88 0.0002017021179199219
88 0.0002005100250244141
88 0.0002031326293945312
88 0.0002646446228027344
88 0.0002093315124511719
88 0.0002005100250244141
88 0.0002067089080810547
88 0.0002040863037109375
88 0.0002138614654541016
88 0.0002121925354003906
88 0.0002012252807617188
88 0.0002076625823974609
88 0.0002038478851318359
88 0.0002040863037109375
88 0.0002036094665527344
88 0.0002188682556152344
88 0.0002071857452392578
88 0.0002019405364990234
88 0.0002000331878662109
88 0.0002007484436035156
88 0.0004775524139404297
88 0.0002017021179199219
88 0.0002155303955078125
88 0.0002019405364990234
88 0.0002019405364990234
88 0.0002644062042236328
88 0.0002081394195556641
88 0.0002570152282714844
88 0.000202178955078125
88 0.0002231597900390625
88 0.0002028942108154297
88 0.0002079010009765625
88 0.0002026557922363281
88 0.0002081394195556641
88 0.0002117156982421875
88 0.0002026557922363281
88 0.0002052783966064453
88 0.0002028942108154297
88 0.0002288818359375
88 0.0002028942108154297
88 0.000324249267578125
88 0.0002038478851318359
88 0.0002076625823974609
88 0.0002009868621826172
88 0.000202178955078125
88 0.0002017021179199219
88 0.0002245903015136719
88 0.0002038478851318359
88 0.0003085136413574219
88 0.0002033710479736328
88 0.000202178955078125
88 0.0002133846282958984
88 0.0002031326293945312
88 0.0002775192260742188
88 0.0002009868621826172
88 0.000202178955078125
88 0.000202178955078125
88 0.0002062320709228516
88 0.0002183914184570312
88 0.0002019405364990234
88 0.0002002716064453125
88 0.0002133846282958984
88 0.0002260208129882812
88 0.0002000331878662109
88 0.0002295970916748047
88 0.0002057552337646484
88 0.0002307891845703125
88 0.0002114772796630859
88 0.0002140998840332031
88 0.0002367496490478516
88 0.000202178955078125
88 0.0002071857452392578
88 0.0002012252807617188
88 0.0002992153167724609
88 0.0002024173736572266
88 0.0002145767211914062
88 0.0002043247222900391
88 0.0002002716064453125
88 0.0002074241638183594
88 0.0002090930938720703
88 0.0002038478851318359
88 0.0002076625823974609
88 0.0002081394195556641
88 0.0002024173736572266
88 0.0002572536468505859
88 0.0002000331878662109
88 0.0002050399780273438
88 0.0002100467681884766
88 0.00022125244140625
88 0.0002017021179199219
88 0.00020599365234375
88 0.000213623046875
88 0.0003213882446289062
88 0.0002183914184570312
88 0.0002019405364990234
88 0.0002086162567138672
88 0.0002055168151855469
88 0.0002315044403076172
88 0.0002355575561523438
88 0.0002031326293945312
88 0.0002257823944091797
88 0.0002048015594482422
88 0.0002155303955078125
88 0.0002071857452392578
88 0.0002083778381347656
88 0.000446319580078125
88 0.0002024173736572266
88 0.000213623046875
88 0.0002031326293945312
88 0.0002112388610839844
88 0.0002105236053466797
88 0.0002503395080566406
88 0.0002028942108154297
88 0.0003111362457275391
88 0.0002052783966064453
88 0.0002133846282958984
88 0.0002038478851318359
88 0.0002026557922363281
88 0.0002164840698242188
88 0.0002069473266601562
88 0.00022125244140625
88 0.0002014636993408203
88 0.0002171993255615234
88 0.0002231597900390625
88 0.0003592967987060547
88 0.0002064704895019531
88 0.0002014636993408203
88 0.0002274513244628906
88 0.0002286434173583984
88 0.0002217292785644531
88 0.0002081394195556641
88 0.0002024173736572266
88 0.0002079010009765625
88 0.0002050399780273438
88 0.0002336502075195312
88 0.0002012252807617188
88 0.0002083778381347656
88 0.0002202987670898438
88 0.0002830028533935547
88 0.0002079010009765625
88 0.0002374649047851562
88 0.0002315044403076172
88 0.0002160072326660156
88 0.0003037452697753906
88 0.0002193450927734375
88 0.000217437744140625
88 0.0002183914184570312
88 0.0002028942108154297
88 0.0002024173736572266
88 0.0002033710479736328
88 0.0002024173736572266
88 0.0002043247222900391
88 0.0002028942108154297
88 0.0002970695495605469
88 0.0002207756042480469
88 0.0002131462097167969
88 0.0002036094665527344
88 0.0002028942108154297
88 0.0002467632293701172
88 0.0002164840698242188
88 0.0002105236053466797
88 0.0002186298370361328
88 0.0002171993255615234
88 0.000255584716796875
88 0.0002028942108154297
88 0.0002224445343017578
88 0.0002863407135009766
88 0.0002026557922363281
88 0.0003349781036376953
88 0.0002014636993408203
88 0.0002193450927734375
88 0.0002090930938720703
88 0.0002505779266357422
88 0.0002043247222900391
88 0.0002007484436035156
88 0.000202178955078125
88 0.0002312660217285156
88 0.0003216266632080078
88 0.0002028942108154297
88 0.0002131462097167969
88 0.0002050399780273438
88 0.000209808349609375
88 0.0002014636993408203
88 0.0002725124359130859
88 0.0001993179321289062
88 0.0001995563507080078
88 0.0002033710479736328
88 0.0002033710479736328
88 0.0002133846282958984
88 0.0002295970916748047
88 0.0001995563507080078
88 0.0002079010009765625
88 0.0002033710479736328
88 0.0003120899200439453
88 0.0002126693725585938
88 0.0002014636993408203
88 0.0002138614654541016
88 0.000202178955078125
88 0.0003659725189208984
88 0.0002024173736572266
88 0.0002150535583496094
88 0.0002000331878662109
88 0.0002062320709228516
88 0.0004212856292724609
88 0.0001990795135498047
88 0.0002179145812988281
88 0.0002019405364990234
88 0.0001997947692871094
88 0.0002024173736572266
88 0.0002834796905517578
88 0.0002026557922363281
88 0.0002162456512451172
88 0.0002007484436035156
88 0.0002038478851318359
88 0.0002033710479736328
88 0.0002126693725585938
88 0.0002171993255615234
88 0.0002055168151855469
88 0.0002126693725585938
88 0.0002014636993408203
88 0.0002024173736572266
88 0.0002024173736572266
88 0.0002014636993408203
88 0.0002012252807617188
88 0.0002017021179199219
88 0.0002017021179199219
88 0.0002005100250244141
88 0.0002009868621826172
88 0.0002024173736572266
88 0.0002012252807617188
88 0.0002019405364990234
88 0.0002152919769287109
88 0.0002012252807617188
88 0.0002832412719726562
88 0.0001997947692871094
88 0.0002002716064453125
88 0.0001995563507080078
88 0.0002067089080810547
88 0.0002017021179199219
88 0.0002124309539794922
88 0.0002083778381347656
88 0.0002057552337646484
88 0.0002079010009765625
88 0.0002012252807617188
88 0.0002667903900146484
88 0.0002007484436035156
88 0.0002014636993408203
88 0.0002107620239257812
88 0.0002205371856689453
88 0.0002057552337646484
88 0.0002200603485107422
88 0.0002045631408691406
88 0.0002043247222900391
88 0.0002043247222900391
88 0.0002007484436035156
88 0.0002033710479736328
88 0.0002155303955078125
88 0.0002231597900390625
88 0.0001997947692871094
88 0.0002231597900390625
88 0.0002017021179199219
88 0.0002117156982421875
88 0.0002017021179199219
88 0.0002145767211914062
88 0.0002000331878662109
88 0.00020599365234375
88 0.0002110004425048828
88 0.0002009868621826172
88 0.0002028942108154297
88 0.0002045631408691406
88 0.0002028942108154297
88 0.0002031326293945312
88 0.0002171993255615234
88 0.0002012252807617188
88 0.0002210140228271484
88 0.0002000331878662109
88 0.0002224445343017578
88 0.0002069473266601562
88 0.0002152919769287109
88 0.0002129077911376953
88 0.0002040863037109375
88 0.0002217292785644531
88 0.0002005100250244141
88 0.0002005100250244141
88 0.0002005100250244141
88 0.0002007484436035156
88 0.0002014636993408203
88 0.0002005100250244141
88 0.0001995563507080078
88 0.0002074241638183594
88 0.0001988410949707031
88 0.0001988410949707031
88 0.0002031326293945312
88 0.0002007484436035156
88 0.0001988410949707031
88 0.0001986026763916016
88 0.0002026557922363281
88 0.0001990795135498047
88 0.0002820491790771484
88 0.0002024173736572266
88 0.0002529621124267578
88 0.0001986026763916016
88 0.0004711151123046875
88 0.0002107620239257812
88 0.0001971721649169922
88 0.0001997947692871094
88 0.0002026557922363281
88 0.0002014636993408203
88 0.0002238750457763672
88 0.0002009868621826172
88 0.0002007484436035156
88 0.000202178955078125
88 0.0001990795135498047
88 0.0003414154052734375
88 0.0002031326293945312
88 0.0002262592315673828
88 0.0001978874206542969
88 0.0002033710479736328
88 0.0002048015594482422
88 0.0002038478851318359
88 0.0001976490020751953
88 0.0001962184906005859
88 0.0001959800720214844
88 0.0001997947692871094
88 0.0001969337463378906
88 0.0002014636993408203
88 0.0002012252807617188
88 0.0002017021179199219
88 0.000217437744140625
88 0.0001995563507080078
88 0.0002803802490234375
88 0.0002138614654541016
88 0.0002245903015136719
88 0.0001978874206542969
88 0.0002126693725585938
88 0.0002138614654541016
88 0.0001976490020751953
88 0.0002024173736572266
88 0.0002126693725585938
88 0.0001986026763916016
88 0.0002684593200683594
88 0.0002024173736572266
88 0.0002455711364746094
88 0.0001974105834960938
88 0.0002112388610839844
88 0.0001990795135498047
88 0.0002350807189941406
88 0.0001986026763916016
88 0.0001976490020751953
88 0.0002152919769287109
88 0.0002036094665527344
88 0.0001990795135498047
88 0.0002989768981933594
88 0.0001988410949707031
88 0.0001959800720214844
88 0.0001993179321289062
88 0.0002145767211914062
88 0.0002465248107910156
88 0.0001983642578125
88 0.000202178955078125
88 0.000202178955078125
88 0.0002083778381347656
88 0.0002224445343017578
88 0.0002093315124511719
88 0.0003576278686523438
88 0.0004179477691650391
88 0.0002458095550537109
88 0.0001993179321289062
88 0.0002124309539794922
88 0.0001966953277587891
88 0.0002033710479736328
88 0.0001986026763916016
88 0.0001981258392333984
88 0.0001969337463378906
88 0.00022125244140625
88 0.0001964569091796875
88 0.0002148151397705078
88 0.0002071857452392578
88 0.0002133846282958984
88 0.0001962184906005859
88 0.0002043247222900391
88 0.0002107620239257812
88 0.0001983642578125
88 0.0001995563507080078
88 0.0002019405364990234
88 0.0001957416534423828
88 0.000202178955078125
88 0.0001974105834960938
88 0.0002930164337158203
88 0.0001978874206542969
88 0.0002055168151855469
88 0.0001976490020751953
88 0.0001983642578125
88 0.0001964569091796875
88 0.0002071857452392578
88 0.0002112388610839844
88 0.0001964569091796875
88 0.0002667903900146484
88 0.0002064704895019531
88 0.0001986026763916016
88 0.0002005100250244141
88 0.0002014636993408203
88 0.0002086162567138672
88 0.0001966953277587891
88 0.0002007484436035156
88 0.0001943111419677734
88 0.0002226829528808594
88 0.0001943111419677734
88 0.0002093315124511719
88 0.0001959800720214844
88 0.0002274513244628906
88 0.0001959800720214844
88 0.0002167224884033203
88 0.0001966953277587891
88 0.0002079010009765625
88 0.000202178955078125
88 0.0002019405364990234
88 0.0002026557922363281
88 0.0001981258392333984
88 0.0002000331878662109
88 0.0002119541168212891
88 0.0001993179321289062
88 0.0002002716064453125
88 0.0001959800720214844
88 0.0002014636993408203
88 0.0001990795135498047
88 0.0001976490020751953
88 0.0002014636993408203
88 0.0002288818359375
88 0.0002009868621826172
88 0.0002083778381347656
88 0.0002124309539794922
88 0.0002012252807617188
88 0.0002048015594482422
88 0.0001974105834960938
88 0.0002017021179199219
88 0.0002009868621826172
88 0.0002064704895019531
88 0.0001997947692871094
88 0.0002124309539794922
88 0.0002171993255615234
88 0.0002124309539794922
88 0.0001983642578125
88 0.0002031326293945312
88 0.0002012252807617188
88 0.0002038478851318359
88 0.0002105236053466797
88 0.0002090930938720703
88 0.0001955032348632812
88 0.0002171993255615234
88 0.0002079010009765625
88 0.0002017021179199219
88 0.0001983642578125
88 0.0001969337463378906
88 0.0001957416534423828
88 0.0001966953277587891
88 0.0001957416534423828
88 0.0002417564392089844
88 0.0002393722534179688
88 0.0001993179321289062
88 0.0003178119659423828
88 0.0001959800720214844
88 0.0001955032348632812
88 0.0003194808959960938
88 0.0001950263977050781
88 0.0002131462097167969
88 0.0001957416534423828
88 0.0002143383026123047
88 0.0001940727233886719
88 0.000232696533203125
88 0.0002043247222900391
88 0.0002162456512451172
88 0.0001959800720214844
88 0.0002043247222900391
88 0.0002038478851318359
88 0.0002000331878662109
88 0.0001959800720214844
88 0.0002062320709228516
88 0.0002024173736572266
88 0.0001988410949707031
88 0.0001964569091796875
88 0.0002048015594482422
88 0.0002081394195556641
88 0.0001974105834960938
88 0.0002706050872802734
88 0.0002012252807617188
88 0.0001974105834960938
88 0.0001976490020751953
88 0.0002095699310302734
88 0.0001981258392333984
88 0.0002014636993408203
88 0.000202178955078125
88 0.0002057552337646484
88 0.0002019405364990234
88 0.0001976490020751953
88 0.0001962184906005859
88 0.0002202987670898438
88 0.0002002716064453125
88 0.0003254413604736328
88 0.0001959800720214844
88 0.0001976490020751953
88 0.0001974105834960938
88 0.0002086162567138672
88 0.0002152919769287109
88 0.0001952648162841797
88 0.0001957416534423828
88 0.0002002716064453125
88 0.0001976490020751953
88 0.0001993179321289062
88 0.0002527236938476562
88 0.0002009868621826172
88 0.0002899169921875
88 0.0002026557922363281
88 0.0003077983856201172
88 0.0001959800720214844
88 0.0002052783966064453
88 0.0001959800720214844
88 0.0002026557922363281
88 0.0002121925354003906
88 0.0002651214599609375
88 0.0002055168151855469
88 0.0002031326293945312
88 0.0001983642578125
88 0.0003082752227783203
88 0.0001969337463378906
88 0.0001990795135498047
88 0.0001947879791259766
88 0.0001978874206542969
88 0.0002036094665527344
88 0.0001995563507080078
88 0.0001981258392333984
88 0.0002114772796630859
88 0.0001993179321289062
88 0.0001976490020751953
88 0.0001986026763916016
88 0.0001974105834960938
88 0.0001978874206542969
88 0.0002036094665527344
88 0.0001955032348632812
88 0.0001952648162841797
88 0.0002171993255615234
88 0.0002031326293945312
88 0.0002100467681884766
88 0.0001981258392333984
88 0.0001997947692871094
88 0.0002014636993408203
88 0.0001962184906005859
88 0.0002233982086181641
88 0.0002448558807373047
88 0.0001997947692871094
88 0.0002200603485107422
88 0.0001976490020751953
88 0.0001966953277587891
88 0.0002014636993408203
88 0.0001969337463378906
88 0.0001969337463378906
88 0.0001976490020751953
88 0.000217437744140625
88 0.0002496242523193359
88 0.0002017021179199219
88 0.0001976490020751953
88 0.0002388954162597656
88 0.0001966953277587891
88 0.0002925395965576172
88 0.0001952648162841797
88 0.0002026557922363281
88 0.0002012252807617188
88 0.0001950263977050781
88 0.0002110004425048828
88 0.0002121925354003906
88 0.0002155303955078125
88 0.0002100467681884766
88 0.0002801418304443359
88 0.00020599365234375
88 0.0003631114959716797
88 0.0003106594085693359
88 0.0002119541168212891
88 0.0002114772796630859
88 0.0001952648162841797
88 0.0003025531768798828
88 0.0001969337463378906
88 0.0003213882446289062
88 0.0001964569091796875
88 0.0001971721649169922
88 0.0001947879791259766
88 0.0001976490020751953
88 0.0002036094665527344
88 0.0002009868621826172
88 0.0002012252807617188
88 0.0002028942108154297
88 0.0002052783966064453
88 0.0002000331878662109
88 0.0002093315124511719
88 0.0001959800720214844
88 0.0002310276031494141
88 0.0002002716064453125
88 0.0002129077911376953
88 0.0001957416534423828
88 0.0002076625823974609
88 0.0001988410949707031
88 0.0002210140228271484
88 0.0002009868621826172
88 0.0002129077911376953
88 0.0001947879791259766
88 0.0002076625823974609
88 0.0001957416534423828
88 0.0001986026763916016
88 0.0002205371856689453
88 0.000194549560546875
88 0.0002150535583496094
88 0.0001966953277587891
88 0.0001950263977050781
88 0.0003182888031005859
88 0.0002005100250244141
88 0.0002007484436035156
88 0.0001974105834960938
88 0.0001962184906005859
88 0.0001950263977050781
88 0.0002067089080810547
88 0.0001959800720214844
88 0.0001990795135498047
88 0.0001940727233886719
88 0.0002009868621826172
88 0.0001957416534423828
88 0.0001940727233886719
88 0.0001995563507080078
88 0.0001947879791259766
88 0.0001990795135498047
88 0.0001959800720214844
88 0.0002000331878662109
88 0.0001964569091796875
88 0.0002171993255615234
88 0.0001962184906005859
88 0.0002443790435791016
88 0.0002019405364990234
88 0.0002849102020263672
88 0.0001993179321289062
88 0.0002119541168212891
88 0.0002188682556152344
88 0.0001971721649169922
88 0.0001969337463378906
88 0.0001993179321289062
88 0.0001974105834960938
88 0.0001981258392333984
88 0.0002074241638183594
88 0.0002026557922363281
88 0.0001964569091796875
88 0.0001969337463378906
88 0.0001974105834960938
88 0.0002036094665527344
88 0.0001959800720214844
88 0.0002684593200683594
88 0.0002017021179199219
88 0.0002164840698242188
88 0.0001959800720214844
88 0.0002057552337646484
88 0.0002005100250244141
88 0.0002090930938720703
88 0.0001981258392333984
88 0.0002105236053466797
88 0.0002295970916748047
99 0.0002489089965820312
99 0.0002498626708984375
99 0.0002324581146240234
99 0.0002417564392089844
99 0.0002298355102539062
99 0.0002307891845703125
99 0.0002412796020507812
99 0.0002293586730957031
99 0.0002455711364746094
99 0.0002310276031494141
99 0.0003867149353027344
99 0.0002408027648925781
99 0.0002336502075195312
99 0.0002400875091552734
99 0.0002334117889404297
99 0.0002419948577880859
99 0.0002305507659912109
99 0.0003256797790527344
99 0.00026702880859375
99 0.0002572536468505859
99 0.0002429485321044922
99 0.0002305507659912109
99 0.0002295970916748047
99 0.0002427101135253906
99 0.0002284049987792969
99 0.0002286434173583984
99 0.0002319812774658203
99 0.0002422332763671875
99 0.0002264976501464844
99 0.0002446174621582031
99 0.0002281665802001953
99 0.0002298355102539062
99 0.0002422332763671875
99 0.0002303123474121094
99 0.0002350807189941406
99 0.0002286434173583984
99 0.0002477169036865234
99 0.0002424716949462891
99 0.0002281665802001953
99 0.0002293586730957031
99 0.0002291202545166016
99 0.0003023147583007812
99 0.0002756118774414062
99 0.0002338886260986328
99 0.000240325927734375
99 0.0002570152282714844
99 0.0003149509429931641
99 0.0002284049987792969
99 0.0002334117889404297
99 0.0002453327178955078
99 0.0002281665802001953
99 0.0003163814544677734
99 0.0002510547637939453
99 0.0002338886260986328
99 0.0002381801605224609
99 0.0002272129058837891
99 0.0002505779266357422
99 0.0002455711364746094
99 0.0002369880676269531
99 0.0002284049987792969
99 0.0002391338348388672
99 0.0002355575561523438
99 0.0002286434173583984
99 0.0002305507659912109
99 0.0002355575561523438
99 0.0002362728118896484
99 0.0002799034118652344
99 0.0002312660217285156
99 0.0002529621124267578
99 0.0002374649047851562
99 0.0002298355102539062
99 0.0002284049987792969
99 0.0002279281616210938
99 0.0002462863922119141
99 0.00025177001953125
99 0.0004379749298095703
99 0.0002343654632568359
99 0.0002300739288330078
99 0.0002455711364746094
99 0.0002331733703613281
99 0.0002291202545166016
99 0.0002491474151611328
99 0.0002291202545166016
99 0.0002739429473876953
99 0.0002412796020507812
99 0.0002431869506835938
99 0.0003855228424072266
99 0.0003445148468017578
99 0.0002315044403076172
99 0.0002346038818359375
99 0.0002305507659912109
99 0.0002303123474121094
99 0.0002288818359375
99 0.0002324581146240234
99 0.0002346038818359375
99 0.0002570152282714844
99 0.0002596378326416016
99 0.0002303123474121094
99 0.0002524852752685547
99 0.0002439022064208984
99 0.0002319812774658203
99 0.0002334117889404297
99 0.0002419948577880859
99 0.0002629756927490234
99 0.0002284049987792969
99 0.0002350807189941406
99 0.0003688335418701172
99 0.0002944469451904297
99 0.0002331733703613281
99 0.0002281665802001953
99 0.0002305507659912109
99 0.0002417564392089844
99 0.0002322196960449219
99 0.0002615451812744141
99 0.0002312660217285156
99 0.0003218650817871094
99 0.0002288818359375
99 0.0002460479736328125
99 0.0002350807189941406
99 0.0002355575561523438
99 0.0002369880676269531
99 0.0002284049987792969
99 0.0002298355102539062
99 0.0002293586730957031
99 0.0002779960632324219
99 0.0002338886260986328
99 0.0002415180206298828
99 0.0002298355102539062
99 0.0002279281616210938
99 0.0004792213439941406
99 0.0002272129058837891
99 0.0002560615539550781
99 0.0002415180206298828
99 0.0002274513244628906
99 0.0002272129058837891
99 0.0002307891845703125
99 0.0002300739288330078
99 0.00023651123046875
99 0.0002422332763671875
99 0.000232696533203125
99 0.0002422332763671875
99 0.0002334117889404297
99 0.0002319812774658203
99 0.0002548694610595703
99 0.0002348423004150391
99 0.0002379417419433594
99 0.0002288818359375
99 0.0002391338348388672
99 0.0002276897430419922
99 0.0002450942993164062
99 0.0002295970916748047
99 0.0002293586730957031
99 0.0002288818359375
99 0.0002341270446777344
99 0.0002343654632568359
99 0.00023651123046875
99 0.0002562999725341797
99 0.0002658367156982422
99 0.0002534389495849609
99 0.0002312660217285156
99 0.0002274513244628906
99 0.0002303123474121094
99 0.0002481937408447266
99 0.0002260208129882812
99 0.0002558231353759766
99 0.0002305507659912109
99 0.0002472400665283203
99 0.0002384185791015625
99 0.0002391338348388672
99 0.0002584457397460938
99 0.0002264976501464844
99 0.0003266334533691406
99 0.0002338886260986328
99 0.0002489089965820312
99 0.0002510547637939453
99 0.0002372264862060547
99 0.0002512931823730469
99 0.0003161430358886719
99 0.0003650188446044922
99 0.0002329349517822266
99 0.0002281665802001953
99 0.0002455711364746094
99 0.0002257823944091797
99 0.0002276897430419922
99 0.0002269744873046875
99 0.0002331733703613281
99 0.0002360343933105469
99 0.0002381801605224609
99 0.0002427101135253906
99 0.0002379417419433594
99 0.0003647804260253906
99 0.0002305507659912109
99 0.0002291202545166016
99 0.0002260208129882812
99 0.0002536773681640625
99 0.00023651123046875
99 0.0003204345703125
99 0.0002379417419433594
99 0.0002377033233642578
99 0.0002300739288330078
99 0.000225067138671875
99 0.0002565383911132812
99 0.0002334117889404297
99 0.0002317428588867188
99 0.0002274513244628906
99 0.0002465248107910156
99 0.0002267360687255859
99 0.0002288818359375
99 0.000247955322265625
99 0.0002260208129882812
99 0.0002360343933105469
99 0.0002300739288330078
99 0.0002443790435791016
99 0.0002284049987792969
99 0.0002284049987792969
99 0.0002293586730957031
99 0.0002496242523193359
99 0.0002293586730957031
99 0.0002274513244628906
99 0.0002908706665039062
99 0.0002295970916748047
99 0.0002331733703613281
99 0.0002305507659912109
99 0.0002448558807373047
99 0.0002260208129882812
99 0.0002276897430419922
99 0.0002467632293701172
99 0.0002260208129882812
99 0.0002508163452148438
99 0.0002260208129882812
99 0.0002317428588867188
99 0.0002269744873046875
99 0.0002264976501464844
99 0.000225067138671875
99 0.0002343654632568359
99 0.0002295970916748047
99 0.0002367496490478516
99 0.0002279281616210938
99 0.0002334117889404297
99 0.000225067138671875
99 0.0002291202545166016
99 0.0003283023834228516
99 0.000240325927734375
99 0.0002279281616210938
99 0.0002300739288330078
99 0.0002257823944091797
99 0.0002415180206298828
99 0.0002510547637939453
99 0.0002276897430419922
99 0.0002386569976806641
99 0.0002298355102539062
99 0.0002770423889160156
99 0.0003449916839599609
99 0.0002377033233642578
99 0.0002610683441162109
99 0.0002374649047851562
99 0.0002489089965820312
99 0.0002408027648925781
99 0.0002226829528808594
99 0.0003583431243896484
99 0.0002233982086181641
99 0.0002233982086181641
99 0.0002346038818359375
99 0.0002222061157226562
99 0.0002286434173583984
99 0.0002195835113525391
99 0.0002303123474121094
99 0.0002236366271972656
99 0.0002272129058837891
99 0.0002288818359375
99 0.0002310276031494141
99 0.0002334117889404297
99 0.0002236366271972656
99 0.0002298355102539062
99 0.0002362728118896484
99 0.0002481937408447266
99 0.0002419948577880859
99 0.0002236366271972656
99 0.0002291202545166016
99 0.0002260208129882812
99 0.0002210140228271484
99 0.0002276897430419922
99 0.0002279281616210938
99 0.0002202987670898438
99 0.0002255439758300781
99 0.0002818107604980469
99 0.0002269744873046875
99 0.0002601146697998047
99 0.0002224445343017578
99 0.000240325927734375
99 0.0002253055572509766
99 0.0002434253692626953
99 0.0002229213714599609
99 0.0002241134643554688
99 0.0002264976501464844
99 0.0002200603485107422
99 0.0002205371856689453
99 0.0002217292785644531
99 0.0002317428588867188
99 0.0002186298370361328
99 0.000232696533203125
99 0.0002253055572509766
99 0.0002207756042480469
99 0.0002515316009521484
99 0.00022125244140625
99 0.0002284049987792969
99 0.0002353191375732422
99 0.0002284049987792969
99 0.0002410411834716797
99 0.0002226829528808594
99 0.0002377033233642578
99 0.0002400875091552734
99 0.0002272129058837891
99 0.0002274513244628906
99 0.0002195835113525391
99 0.0002291202545166016
99 0.0002305507659912109
99 0.0002596378326416016
99 0.0002245903015136719
99 0.0002348423004150391
99 0.0002272129058837891
99 0.0002288818359375
99 0.0002307891845703125
99 0.0002202987670898438
99 0.0002405643463134766
99 0.0002207756042480469
99 0.0002272129058837891
99 0.0002350807189941406
99 0.0002293586730957031
99 0.0003311634063720703
99 0.0002140998840332031
99 0.0002138614654541016
99 0.000213623046875
99 0.0002253055572509766
99 0.0002253055572509766
99 0.0002508163452148438
99 0.0002248287200927734
99 0.0002331733703613281
99 0.0002362728118896484
99 0.0002467632293701172
99 0.0002193450927734375
99 0.0003111362457275391
99 0.0002176761627197266
99 0.0002164840698242188
99 0.0002176761627197266
99 0.0002167224884033203
99 0.0002276897430419922
99 0.0002157688140869141
99 0.0002162456512451172
99 0.0002367496490478516
99 0.0002167224884033203
99 0.0002417564392089844
99 0.0002152919769287109
99 0.0002679824829101562
99 0.0002171993255615234
99 0.0002229213714599609
99 0.0003497600555419922
99 0.0002169609069824219
99 0.0002169609069824219
99 0.0002121925354003906
99 0.0002317428588867188
99 0.0002138614654541016
99 0.0002443790435791016
99 0.0002148151397705078
99 0.0003387928009033203
99 0.0002160072326660156
99 0.0002300739288330078
99 0.0002462863922119141
99 0.0002131462097167969
99 0.0002257823944091797
99 0.0002126693725585938
99 0.0002522468566894531
99 0.0002729892730712891
99 0.0002214908599853516
99 0.0002176761627197266
99 0.0002145767211914062
99 0.0002191066741943359
99 0.0002195835113525391
99 0.0002651214599609375
99 0.00022125244140625
99 0.0002291202545166016
99 0.0002181529998779297
99 0.0002131462097167969
99 0.0002114772796630859
99 0.0002155303955078125
99 0.0002310276031494141
99 0.0002393722534179688
99 0.0002160072326660156
99 0.0002138614654541016
99 0.0002560615539550781
99 0.0002150535583496094
99 0.0002324581146240234
99 0.0003371238708496094
99 0.0002377033233642578
99 0.000213623046875
99 0.0002217292785644531
99 0.0002276897430419922
99 0.0002355575561523438
99 0.0002143383026123047
99 0.0002343654632568359
99 0.000213623046875
99 0.0003404617309570312
99 0.0002152919769287109
99 0.0002143383026123047
99 0.0002150535583496094
99 0.0002148151397705078
99 0.0002291202545166016
99 0.0002260208129882812
99 0.0002510547637939453
99 0.0002276897430419922
99 0.0002419948577880859
99 0.0002357959747314453
99 0.0002312660217285156
99 0.0002293586730957031
99 0.0002307891845703125
99 0.0002288818359375
99 0.0002315044403076172
99 0.0002293586730957031
99 0.0002379417419433594
99 0.0002307891845703125
99 0.0002343654632568359
99 0.0002214908599853516
99 0.0002388954162597656
99 0.0002236366271972656
99 0.0002391338348388672
99 0.0002164840698242188
99 0.0002343654632568359
99 0.000225067138671875
99 0.000247955322265625
99 0.0002276897430419922
99 0.0002508163452148438
99 0.0002255439758300781
99 0.0003850460052490234
99 0.0002257823944091797
99 0.0002269744873046875
99 0.0002341270446777344
99 0.0002202987670898438
99 0.0002367496490478516
99 0.0002341270446777344
99 0.0002198219299316406
99 0.0002214908599853516
99 0.0002207756042480469
99 0.0002331733703613281
99 0.0002148151397705078
99 0.0002148151397705078
99 0.0002164840698242188
99 0.0002124309539794922
99 0.0002763271331787109
99 0.0002205371856689453
99 0.0002439022064208984
99 0.0002148151397705078
99 0.0003175735473632812
99 0.0002152919769287109
99 0.0002191066741943359
99 0.0002200603485107422
99 0.0003478527069091797
99 0.0002284049987792969
99 0.0002408027648925781
99 0.0002160072326660156
99 0.0002229213714599609
99 0.0002131462097167969
99 0.0002923011779785156
99 0.0003306865692138672
99 0.0002160072326660156
99 0.0002243518829345703
99 0.0002322196960449219
99 0.0002527236938476562
99 0.0005290508270263672
99 0.000225067138671875
99 0.0002145767211914062
99 0.0002145767211914062
99 0.0002551078796386719
99 0.0002353191375732422
99 0.0002193450927734375
99 0.0002353191375732422
99 0.0002229213714599609
99 0.0002274513244628906
99 0.0002164840698242188
99 0.0002193450927734375
99 0.0002160072326660156
99 0.0002188682556152344
99 0.0002162456512451172
99 0.0002155303955078125
99 0.0002167224884033203
99 0.0002214908599853516
99 0.00022125244140625
99 0.000232696533203125
99 0.0002586841583251953
99 0.0002143383026123047
99 0.0002346038818359375
99 0.0002179145812988281
99 0.0002169609069824219
99 0.0002164840698242188
99 0.0002164840698242188
99 0.0003106594085693359
99 0.0002157688140869141
99 0.0002870559692382812
99 0.0002171993255615234
99 0.000217437744140625
99 0.0002143383026123047
99 0.0002162456512451172
99 0.000308990478515625
99 0.0002391338348388672
99 0.0002419948577880859
99 0.0002205371856689453
99 0.0002217292785644531
99 0.0002214908599853516
99 0.0002207756042480469
99 0.0002157688140869141
99 0.0002260208129882812
99 0.0002274513244628906
99 0.0002140998840332031
99 0.0002293586730957031
99 0.0002171993255615234
99 0.0002226829528808594
99 0.0002176761627197266
99 0.0002305507659912109
99 0.000217437744140625
99 0.0002214908599853516
99 0.0002341270446777344
99 0.0002293586730957031
99 0.0002195835113525391
99 0.0002262592315673828
99 0.0002293586730957031
99 0.0002193450927734375
99 0.0002255439758300781
99 0.0002334117889404297
99 0.0002200603485107422
99 0.0002663135528564453
99 0.0002179145812988281
99 0.0002183914184570312
99 0.0002157688140869141
99 0.0002207756042480469
99 0.0002155303955078125
99 0.0002191066741943359
99 0.0002241134643554688
99 0.0002300739288330078
99 0.0002295970916748047
99 0.0002214908599853516
99 0.0002284049987792969
99 0.0002164840698242188
99 0.0002214908599853516
99 0.0002150535583496094
99 0.0002219676971435547
99 0.0002207756042480469
99 0.0002202987670898438
99 0.0002312660217285156
99 0.0002214908599853516
99 0.0002379417419433594
99 0.0002188682556152344
99 0.0002288818359375
99 0.0002167224884033203
99 0.0002169609069824219
99 0.0002310276031494141
99 0.0002150535583496094
99 0.0002162456512451172
99 0.0002198219299316406
99 0.0002415180206298828
99 0.0002200603485107422
99 0.0002262592315673828
99 0.000217437744140625
99 0.0002305507659912109
99 0.0002148151397705078
99 0.0002281665802001953
99 0.0002193450927734375
99 0.0002214908599853516
99 0.0002388954162597656
99 0.0002191066741943359
99 0.0002298355102539062
99 0.0002160072326660156
99 0.0003325939178466797
99 0.0002169609069824219
99 0.0002195835113525391
99 0.0002198219299316406
99 0.0002145767211914062
99 0.0002202987670898438
99 0.0002305507659912109
99 0.0002167224884033203
99 0.0002408027648925781
99 0.0002295970916748047
99 0.0002794265747070312
99 0.0002665519714355469
99 0.0002229213714599609
99 0.00022125244140625
99 0.0002140998840332031
99 0.0003418922424316406
99 0.0002150535583496094
99 0.0002160072326660156
99 0.0002191066741943359
99 0.0002348423004150391
99 0.0002143383026123047
99 0.0002164840698242188
99 0.0002160072326660156
99 0.0002160072326660156
99 0.0002245903015136719
99 0.0002331733703613281
99 0.0002160072326660156
99 0.0002195835113525391
99 0.000213623046875
99 0.0002319812774658203
99 0.0002164840698242188
99 0.0002202987670898438
99 0.00022125244140625
99 0.0002248287200927734
99 0.0002295970916748047
99 0.0002231597900390625
99 0.0002548694610595703
99 0.0002183914184570312
99 0.000244140625
99 0.0002312660217285156
99 0.0002303123474121094
99 0.0002231597900390625
99 0.0002167224884033203
99 0.0002143383026123047
99 0.0002155303955078125
99 0.0002162456512451172
99 0.0002167224884033203
99 0.0002131462097167969
99 0.0002171993255615234
99 0.0002198219299316406
99 0.0002281665802001953
99 0.0002152919769287109
99 0.0002288818359375
99 0.0002229213714599609
99 0.0002162456512451172
99 0.0002210140228271484
99 0.0002219676971435547
99 0.0002195835113525391
99 0.0002143383026123047
99 0.0002300739288330078
99 0.0002312660217285156
99 0.0002384185791015625
99 0.0002291202545166016
99 0.0002579689025878906
99 0.0002293586730957031
99 0.0002450942993164062
99 0.0002944469451904297
99 0.0002319812774658203
99 0.0002331733703613281
99 0.0002419948577880859
99 0.0002322196960449219
99 0.0002357959747314453
99 0.0002684593200683594
99 0.0002284049987792969
99 0.0002346038818359375
99 0.0002281665802001953
99 0.0003256797790527344
99 0.0003440380096435547
99 0.0002307891845703125
99 0.0003526210784912109
99 0.0003595352172851562
99 0.0002346038818359375
99 0.0002305507659912109
99 0.0002617835998535156
99 0.0002293586730957031
99 0.0002305507659912109
99 0.0002310276031494141
99 0.0003657341003417969
99 0.0002379417419433594
99 0.0002405643463134766
99 0.0002303123474121094
99 0.0003626346588134766
99 0.0002269744873046875
99 0.0002369880676269531
99 0.0002932548522949219
99 0.0002317428588867188
99 0.0002498626708984375
99 0.0003194808959960938
99 0.0002756118774414062
99 0.0002284049987792969
99 0.0002448558807373047
99 0.0002272129058837891
99 0.0002410411834716797
99 0.0002260208129882812
99 0.0002510547637939453
99 0.0002293586730957031
99 0.000370025634765625
99 0.0002450942993164062
99 0.0002262592315673828
99 0.0002253055572509766
99 0.0002276897430419922
99 0.0002286434173583984
99 0.0002665519714355469
99 0.0002284049987792969
99 0.0002317428588867188
99 0.0003597736358642578
99 0.0002269744873046875
99 0.0002298355102539062
99 0.0002260208129882812
99 0.0002264976501464844
99 0.0002496242523193359
99 0.0002295970916748047
99 0.0002281665802001953
99 0.0002272129058837891
99 0.0002264976501464844
99 0.0002362728118896484
99 0.0002434253692626953
99 0.0002272129058837891
99 0.0003361701965332031
99 0.0002419948577880859
99 0.000232696533203125
99 0.0002388954162597656
99 0.0002272129058837891
99 0.0002262592315673828
99 0.0002393722534179688
99 0.0002765655517578125
99 0.0002267360687255859
99 0.0002429485321044922
99 0.0002264976501464844
99 0.0002422332763671875
99 0.0002293586730957031
99 0.0002298355102539062
99 0.0002541542053222656
99 0.0002274513244628906
99 0.0002286434173583984
99 0.0002241134643554688
99 0.0002462863922119141
99 0.0003120899200439453
99 0.0002274513244628906
99 0.0002319812774658203
99 0.0002262592315673828
99 0.0002272129058837891
99 0.0002515316009521484
99 0.0002329349517822266
99 0.0002372264862060547
99 0.0002336502075195312
99 0.0002424716949462891
99 0.0002377033233642578
99 0.0002253055572509766
99 0.0002307891845703125
99 0.0002255439758300781
99 0.0002255439758300781
99 0.0002417564392089844
99 0.0002274513244628906
99 0.0002253055572509766
99 0.0002288818359375
99 0.0002238750457763672
99 0.0002386569976806641
99 0.0002255439758300781
99 0.000225067138671875
99 0.0002279281616210938
99 0.0002536773681640625
99 0.0002624988555908203
99 0.0002279281616210938
99 0.0002672672271728516
99 0.0002431869506835938
99 0.0003545284271240234
99 0.0002257823944091797
99 0.000278472900390625
99 0.0002236366271972656
99 0.0002260208129882812
99 0.000232696533203125
99 0.0002317428588867188
99 0.0003712177276611328
99 0.0003788471221923828
99 0.000240325927734375
99 0.0002398490905761719
99 0.0002257823944091797
99 0.0002419948577880859
99 0.0002810955047607422
99 0.0002427101135253906
99 0.0002255439758300781
99 0.0002558231353759766
99 0.0002272129058837891
99 0.0002255439758300781
99 0.0002391338348388672
99 0.0002300739288330078
99 0.0002408027648925781
99 0.0002429485321044922
99 0.0002276897430419922
99 0.0002477169036865234
99 0.0002276897430419922
99 0.0002255439758300781
99 0.0002279281616210938
99 0.0002255439758300781
99 0.0002315044403076172
99 0.0005204677581787109
99 0.0002396106719970703
99 0.0002367496490478516
99 0.0002255439758300781
99 0.0002312660217285156
99 0.0002446174621582031
99 0.0002257823944091797
99 0.0002355575561523438
99 0.0002386569976806641
99 0.0002312660217285156
99 0.0002393722534179688
99 0.0002360343933105469
99 0.0002336502075195312
99 0.0002267360687255859
99 0.0002477169036865234
99 0.0002248287200927734
99 0.0002341270446777344
99 0.0002467632293701172
99 0.0002260208129882812
99 0.0005350112915039062
99 0.0002317428588867188
99 0.0002253055572509766
99 0.0002532005310058594
99 0.0002317428588867188
99 0.0002346038818359375
99 0.0002353191375732422
99 0.0002343654632568359
99 0.0002350807189941406
99 0.0002322196960449219
99 0.0002315044403076172
99 0.0002324581146240234
99 0.0002491474151611328
99 0.0002298355102539062
99 0.0002548694610595703
99 0.0002341270446777344
99 0.0002686977386474609
99 0.0002274513244628906
99 0.0002343654632568359
99 0.0002279281616210938
99 0.0002448558807373047
99 0.0002486705780029297
99 0.0002460479736328125
99 0.0002288818359375
99 0.0002293586730957031
99 0.0002262592315673828
99 0.0002429485321044922
99 0.0002305507659912109
99 0.0002272129058837891
99 0.0002648830413818359
99 0.0002293586730957031
99 0.0003011226654052734
99 0.0002279281616210938
99 0.0002532005310058594
99 0.0002400875091552734
99 0.0002360343933105469
99 0.0002532005310058594
99 0.0002293586730957031
99 0.0002303123474121094
99 0.0003123283386230469
99 0.0002284049987792969
99 0.0003087520599365234
99 0.0002348423004150391
99 0.0002422332763671875
99 0.0002341270446777344
99 0.0002374649047851562
99 0.0002279281616210938
99 0.0002427101135253906
99 0.0002396106719970703
99 0.0002388954162597656
99 0.0002307891845703125
99 0.0002496242523193359
99 0.0002272129058837891
99 0.0002312660217285156
99 0.0002348423004150391
99 0.0002269744873046875
99 0.0002653598785400391
99 0.0002300739288330078
99 0.0002298355102539062
99 0.0002443790435791016
99 0.0002305507659912109
99 0.0002505779266357422
99 0.0002288818359375
99 0.0002579689025878906
99 0.0002329349517822266
99 0.0002267360687255859
99 0.0002288818359375
99 0.0002260208129882812
99 0.0002284049987792969
99 0.0002341270446777344
99 0.0002560615539550781
99 0.0002269744873046875
99 0.0002503395080566406
99 0.0002357959747314453
99 0.0002400875091552734
99 0.0002534389495849609
99 0.0002279281616210938
99 0.0002615451812744141
99 0.0002293586730957031
99 0.0002286434173583984
99 0.0002286434173583984
99 0.000255584716796875
99 0.0002303123474121094
99 0.0002291202545166016
99 0.0002796649932861328
99 0.0002291202545166016
99 0.0003101825714111328
99 0.0002293586730957031
99 0.0002267360687255859
99 0.0002315044403076172
99 0.0002281665802001953
99 0.0003192424774169922
99 0.0002295970916748047
99 0.0002331733703613281
99 0.0004119873046875
99 0.0002679824829101562
99 0.0002336502075195312
99 0.0003056526184082031
99 0.0002281665802001953
99 0.0002303123474121094
99 0.0003101825714111328
99 0.0002419948577880859
99 0.0002505779266357422
99 0.0002272129058837891
99 0.0003159046173095703
99 0.0003924369812011719
99 0.0002274513244628906
99 0.0002374649047851562
99 0.0002548694610595703
99 0.0002322196960449219
99 0.0002417564392089844
99 0.0002961158752441406
99 0.0002615451812744141
99 0.0002386569976806641
99 0.0002353191375732422
99 0.0002346038818359375
99 0.0002994537353515625
99 0.0002434253692626953
99 0.0002305507659912109
99 0.0002636909484863281
99 0.0002279281616210938
99 0.0002293586730957031
99 0.0002319812774658203
99 0.0002286434173583984
99 0.0002460479736328125
99 0.0002272129058837891
99 0.0002305507659912109
99 0.0002467632293701172
99 0.0002279281616210938
99 0.0002546310424804688
99 0.0002274513244628906
99 0.0002274513244628906
99 0.0002505779266357422
99 0.0002298355102539062
99 0.0002419948577880859
99 0.0002281665802001953
99 0.0002481937408447266
99 0.0002269744873046875
99 0.000232696533203125
99 0.0002532005310058594
99 0.0002279281616210938
99 0.0002546310424804688
99 0.0002295970916748047
99 0.0002765655517578125
99 0.0002295970916748047
99 0.000232696533203125
99 0.0002329349517822266
99 0.0002295970916748047
99 0.00023651123046875
99 0.0002291202545166016
99 0.0002405643463134766
99 0.000263214111328125
99 0.0002284049987792969
99 0.0004467964172363281
99 0.0002288818359375
99 0.0002300739288330078
99 0.0003359317779541016
99 0.0002350807189941406
99 0.000232696533203125
99 0.0002772808074951172
99 0.0002284049987792969
99 0.0002369880676269531
99 0.0002384185791015625
99 0.0002315044403076172
99 0.000274658203125
99 0.0002284049987792969
99 0.0002288818359375
99 0.0002279281616210938
99 0.0002300739288330078
99 0.0002548694610595703
99 0.0002374649047851562
99 0.0002574920654296875
99 0.0002307891845703125
99 0.0002331733703613281
99 0.0002312660217285156
99 0.0002338886260986328
99 0.0002336502075195312
99 0.0002286434173583984
99 0.000244140625
99 0.0002341270446777344
99 0.0002331733703613281
99 0.0002357959747314453
99 0.0002439022064208984
99 0.0002374649047851562
99 0.0002281665802001953
99 0.0002305507659912109
99 0.0002291202545166016
99 0.0002367496490478516
99 0.0002400875091552734
99 0.0002322196960449219
99 0.0002286434173583984
99 0.0002422332763671875
99 0.0002300739288330078
99 0.0002291202545166016
99 0.0002946853637695312
110 0.0002558231353759766
110 0.000255584716796875
110 0.0002701282501220703
110 0.0002663135528564453
110 0.0002541542053222656
110 0.0003588199615478516
110 0.0002906322479248047
110 0.0002732276916503906
110 0.0002627372741699219
110 0.0002660751342773438
110 0.0002622604370117188
110 0.0002660751342773438
110 0.00026702880859375
110 0.0002548694610595703
110 0.0002617835998535156
110 0.0002927780151367188
110 0.0002551078796386719
110 0.0002744197845458984
110 0.0002601146697998047
110 0.0002562999725341797
110 0.0003290176391601562
110 0.0002582073211669922
110 0.0002582073211669922
110 0.0003170967102050781
110 0.0002658367156982422
110 0.0002574920654296875
110 0.0002949237823486328
110 0.0005145072937011719
110 0.0002648830413818359
110 0.0004045963287353516
110 0.0004103183746337891
110 0.0002577304840087891
110 0.0002765655517578125
110 0.0002570152282714844
110 0.0002667903900146484
110 0.0003912448883056641
110 0.0004212856292724609
110 0.0002560615539550781
110 0.0002622604370117188
110 0.0002710819244384766
110 0.0002620220184326172
110 0.0002672672271728516
110 0.0002796649932861328
110 0.0002572536468505859
110 0.0002696514129638672
110 0.0002582073211669922
110 0.0002584457397460938
110 0.0002717971801757812
110 0.0002620220184326172
110 0.0002562999725341797
110 0.0002636909484863281
110 0.0002586841583251953
110 0.0002701282501220703
110 0.0003919601440429688
110 0.0004181861877441406
110 0.0004191398620605469
110 0.0002579689025878906
110 0.0003111362457275391
110 0.0004053115844726562
110 0.0002658367156982422
110 0.0002624988555908203
110 0.0002639293670654297
110 0.0002665519714355469
110 0.0002574920654296875
110 0.0002870559692382812
110 0.0003976821899414062
110 0.0003380775451660156
110 0.0002584457397460938
110 0.0002706050872802734
110 0.0002577304840087891
110 0.0002660751342773438
110 0.000263214111328125
110 0.000263214111328125
110 0.0002584457397460938
110 0.0004160404205322266
110 0.0002584457397460938
110 0.0002627372741699219
110 0.0002651214599609375
110 0.0002570152282714844
110 0.0002560615539550781
110 0.0002610683441162109
110 0.0003931522369384766
110 0.0004007816314697266
110 0.0002646446228027344
110 0.0002717971801757812
110 0.0002601146697998047
110 0.0002646446228027344
110 0.0005261898040771484
110 0.0002589225769042969
110 0.0002644062042236328
110 0.0002803802490234375
110 0.0002713203430175781
110 0.0002682209014892578
110 0.0002620220184326172
110 0.0002629756927490234
110 0.0002710819244384766
110 0.0002954006195068359
110 0.0002641677856445312
110 0.0002701282501220703
110 0.0002577304840087891
110 0.0002565383911132812
110 0.0003817081451416016
110 0.0002653598785400391
110 0.0002570152282714844
110 0.0002832412719726562
110 0.0002582073211669922
110 0.0002586841583251953
110 0.000274658203125
110 0.0002589225769042969
110 0.0002589225769042969
110 0.0002982616424560547
110 0.0002570152282714844
110 0.0002567768096923828
110 0.0002989768981933594
110 0.0002675056457519531
110 0.0002589225769042969
110 0.0003261566162109375
110 0.0002613067626953125
110 0.0002582073211669922
110 0.0003111362457275391
110 0.0002572536468505859
110 0.0002701282501220703
110 0.0002572536468505859
110 0.0002572536468505859
110 0.0002772808074951172
110 0.0002558231353759766
110 0.0002651214599609375
110 0.0002610683441162109
110 0.0002853870391845703
110 0.0002570152282714844
110 0.0002572536468505859
110 0.0002608299255371094
110 0.0002574920654296875
110 0.0003168582916259766
110 0.0002574920654296875
110 0.0002601146697998047
110 0.0003569126129150391
110 0.0002593994140625
110 0.0002582073211669922
110 0.0003392696380615234
110 0.0002653598785400391
110 0.0002810955047607422
110 0.0002648830413818359
110 0.000263214111328125
110 0.0002846717834472656
110 0.0002815723419189453
110 0.0002648830413818359
110 0.0002765655517578125
110 0.0002641677856445312
110 0.0002756118774414062
110 0.0002856254577636719
110 0.0002653598785400391
110 0.0002720355987548828
110 0.0002686977386474609
110 0.0002698898315429688
110 0.0002820491790771484
110 0.0003058910369873047
110 0.0004284381866455078
110 0.0002739429473876953
110 0.0002701282501220703
110 0.0002851486206054688
110 0.000278472900390625
110 0.0003943443298339844
110 0.0002887248992919922
110 0.000263214111328125
110 0.0002851486206054688
110 0.0002813339233398438
110 0.0002660751342773438
110 0.0002658367156982422
110 0.000286102294921875
110 0.0002791881561279297
110 0.0002624988555908203
110 0.0002729892730712891
110 0.0002605915069580078
110 0.0002770423889160156
110 0.0002675056457519531
110 0.0002789497375488281
110 0.0002841949462890625
110 0.0002732276916503906
110 0.0002629756927490234
110 0.0002751350402832031
110 0.0002610683441162109
110 0.0002751350402832031
110 0.0002751350402832031
110 0.0002880096435546875
110 0.0002710819244384766
110 0.000293731689453125
110 0.0002644062042236328
110 0.0002627372741699219
110 0.0002675056457519531
110 0.0002682209014892578
110 0.0002722740173339844
110 0.0002658367156982422
110 0.0002610683441162109
110 0.0002856254577636719
110 0.0002615451812744141
110 0.0002694129943847656
110 0.0002648830413818359
110 0.0002615451812744141
110 0.0002818107604980469
110 0.0003092288970947266
110 0.0004217624664306641
110 0.0002598762512207031
110 0.0002725124359130859
110 0.0002598762512207031
110 0.0002920627593994141
110 0.0002617835998535156
110 0.0002620220184326172
110 0.0002751350402832031
110 0.0002677440643310547
110 0.0002627372741699219
110 0.0003671646118164062
110 0.0002958774566650391
110 0.0002672672271728516
110 0.0002701282501220703
110 0.0002660751342773438
110 0.0002794265747070312
110 0.0002603530883789062
110 0.0002694129943847656
110 0.0002622604370117188
110 0.0002608299255371094
110 0.000263214111328125
110 0.0002613067626953125
110 0.0002624988555908203
110 0.0002987384796142578
110 0.0005369186401367188
110 0.0002605915069580078
110 0.0002651214599609375
110 0.0002934932708740234
110 0.0002613067626953125
110 0.0002713203430175781
110 0.0003550052642822266
110 0.0003030300140380859
110 0.0002608299255371094
110 0.0002629756927490234
110 0.0002620220184326172
110 0.0002617835998535156
110 0.0002608299255371094
110 0.0003414154052734375
110 0.0002610683441162109
110 0.0002620220184326172
110 0.0002622604370117188
110 0.0002615451812744141
110 0.0002617835998535156
110 0.000347137451171875
110 0.0002601146697998047
110 0.0003139972686767578
110 0.0002615451812744141
110 0.0003011226654052734
110 0.0002639293670654297
110 0.0002772808074951172
110 0.0002727508544921875
110 0.0002846717834472656
110 0.0002787113189697266
110 0.0002648830413818359
110 0.0002734661102294922
110 0.0002934932708740234
110 0.0002694129943847656
110 0.0002651214599609375
110 0.0004148483276367188
110 0.0002639293670654297
110 0.0003407001495361328
110 0.0002968311309814453
110 0.0002629756927490234
110 0.0003113746643066406
110 0.0003123283386230469
110 0.0002777576446533203
110 0.0002825260162353516
110 0.0003147125244140625
110 0.0002689361572265625
110 0.0002841949462890625
110 0.0003666877746582031
110 0.0002803802490234375
110 0.0002675056457519531
110 0.0002918243408203125
110 0.0002677440643310547
110 0.0002849102020263672
110 0.0002985000610351562
110 0.000278472900390625
110 0.0004708766937255859
110 0.0002689361572265625
110 0.00034332275390625
110 0.0002880096435546875
110 0.0002703666687011719
110 0.0002901554107666016
110 0.00026702880859375
110 0.0002672672271728516
110 0.0002818107604980469
110 0.0002729892730712891
110 0.0002989768981933594
110 0.0002994537353515625
110 0.0002701282501220703
110 0.0002715587615966797
110 0.000274658203125
110 0.0002715587615966797
110 0.0002772808074951172
110 0.0003759860992431641
110 0.0002703666687011719
110 0.0002684593200683594
110 0.0003099441528320312
110 0.0002682209014892578
110 0.0002651214599609375
110 0.0002913475036621094
110 0.0002686977386474609
110 0.0002682209014892578
110 0.0004119873046875
110 0.0002872943878173828
110 0.0002777576446533203
110 0.0003502368927001953
110 0.0004122257232666016
110 0.0004210472106933594
110 0.0002682209014892578
110 0.0002903938293457031
110 0.0002739429473876953
110 0.0002913475036621094
110 0.0002868175506591797
110 0.0002701282501220703
110 0.0002772808074951172
110 0.0002741813659667969
110 0.0002720355987548828
110 0.0002989768981933594
110 0.0002663135528564453
110 0.0002841949462890625
110 0.0002677440643310547
110 0.0002665519714355469
110 0.0002741813659667969
110 0.0002641677856445312
110 0.0002741813659667969
110 0.0005044937133789062
110 0.0002739429473876953
110 0.0002732276916503906
110 0.0002884864807128906
110 0.00026702880859375
110 0.0002684593200683594
110 0.0002677440643310547
110 0.00026702880859375
110 0.0002796649932861328
110 0.000274658203125
110 0.0002677440643310547
110 0.0003297328948974609
110 0.0002763271331787109
110 0.0002653598785400391
110 0.0002698898315429688
110 0.0002875328063964844
110 0.00026702880859375
110 0.0002846717834472656
110 0.0004296302795410156
110 0.0002679824829101562
110 0.0002696514129638672
110 0.0002679824829101562
110 0.0002672672271728516
110 0.0003130435943603516
110 0.0003247261047363281
110 0.0002710819244384766
110 0.0002682209014892578
110 0.00028228759765625
110 0.0002694129943847656
110 0.0002863407135009766
110 0.000278472900390625
110 0.0002834796905517578
110 0.0002684593200683594
110 0.0002851486206054688
110 0.0003004074096679688
110 0.0002944469451904297
110 0.0002796649932861328
110 0.0002679824829101562
110 0.0002827644348144531
110 0.0002684593200683594
110 0.0002672672271728516
110 0.0002672672271728516
110 0.0002794265747070312
110 0.0002686977386474609
110 0.0002717971801757812
110 0.0002849102020263672
110 0.0002696514129638672
110 0.0002710819244384766
110 0.0002884864807128906
110 0.0002715587615966797
110 0.0002682209014892578
110 0.0002684593200683594
110 0.0002689361572265625
110 0.0002663135528564453
110 0.0002846717834472656
110 0.0002686977386474609
110 0.0002732276916503906
110 0.0002763271331787109
110 0.0002722740173339844
110 0.0002701282501220703
110 0.0002758502960205078
110 0.0003178119659423828
110 0.0002760887145996094
110 0.0003468990325927734
110 0.0003390312194824219
110 0.0004251003265380859
110 0.0003006458282470703
110 0.0002682209014892578
110 0.0002892017364501953
110 0.0002748966217041016
110 0.0002706050872802734
110 0.0002949237823486328
110 0.0002691745758056641
110 0.0003175735473632812
110 0.0002992153167724609
110 0.0002694129943847656
110 0.0002677440643310547
110 0.0002770423889160156
110 0.0002665519714355469
110 0.0002808570861816406
110 0.0002667903900146484
110 0.0002653598785400391
110 0.0002844333648681641
110 0.0002710819244384766
110 0.0002658367156982422
110 0.0004489421844482422
110 0.0002706050872802734
110 0.0002801418304443359
110 0.0002970695495605469
110 0.0002896785736083984
110 0.00026702880859375
110 0.0002875328063964844
110 0.0002858638763427734
110 0.0002713203430175781
110 0.0002839565277099609
110 0.0002679824829101562
110 0.0002870559692382812
110 0.0002710819244384766
110 0.0002849102020263672
110 0.0002911090850830078
110 0.0003268718719482422
110 0.0002732276916503906
110 0.0002949237823486328
110 0.0002658367156982422
110 0.0002758502960205078
110 0.0003278255462646484
110 0.00026702880859375
110 0.0002722740173339844
110 0.0003097057342529297
110 0.0002667903900146484
110 0.0002739429473876953
110 0.0003039836883544922
110 0.0002651214599609375
110 0.0002715587615966797
110 0.000274658203125
110 0.0002679824829101562
110 0.0002763271331787109
110 0.00026702880859375
110 0.0002686977386474609
110 0.0002753734588623047
110 0.0002882480621337891
110 0.0002686977386474609
110 0.000270843505859375
110 0.0002820491790771484
110 0.0002717971801757812
110 0.0002818107604980469
110 0.0002717971801757812
110 0.0002713203430175781
110 0.0002815723419189453
110 0.0002682209014892578
110 0.0002737045288085938
110 0.0002558231353759766
110 0.0002603530883789062
110 0.000255584716796875
110 0.0002593994140625
110 0.0002505779266357422
110 0.0002529621124267578
110 0.0002651214599609375
110 0.0002520084381103516
110 0.0002579689025878906
110 0.0002682209014892578
110 0.0002567768096923828
110 0.0002827644348144531
110 0.0002532005310058594
110 0.0002532005310058594
110 0.0002756118774414062
110 0.0002515316009521484
110 0.0002572536468505859
110 0.0002548694610595703
110 0.0002524852752685547
110 0.0002558231353759766
110 0.0002522468566894531
110 0.0002639293670654297
110 0.0002739429473876953
110 0.0002508163452148438
110 0.0002522468566894531
110 0.0002551078796386719
110 0.0002496242523193359
110 0.0002679824829101562
110 0.0002539157867431641
110 0.0003404617309570312
110 0.0002515316009521484
110 0.0002613067626953125
110 0.0003612041473388672
110 0.0002663135528564453
110 0.0002596378326416016
110 0.0002515316009521484
110 0.0002667903900146484
110 0.0002682209014892578
110 0.0002536773681640625
110 0.0002565383911132812
110 0.0002763271331787109
110 0.0002562999725341797
110 0.0003221035003662109
110 0.0002734661102294922
110 0.0002508163452148438
110 0.0002586841583251953
110 0.0002701282501220703
110 0.0002532005310058594
110 0.0002539157867431641
110 0.0002560615539550781
110 0.0002532005310058594
110 0.0002601146697998047
110 0.0002527236938476562
110 0.0002737045288085938
110 0.0002720355987548828
110 0.00025177001953125
110 0.0002615451812744141
110 0.0002703666687011719
110 0.0002620220184326172
110 0.0002782344818115234
110 0.0002551078796386719
110 0.0004603862762451172
110 0.000255584716796875
110 0.0002610683441162109
110 0.0002596378326416016
110 0.0002529621124267578
110 0.0002574920654296875
110 0.0002689361572265625
110 0.0002532005310058594
110 0.0002560615539550781
110 0.0002577304840087891
110 0.0002534389495849609
110 0.0003731250762939453
110 0.000335693359375
110 0.0002658367156982422
110 0.0002646446228027344
110 0.0002875328063964844
110 0.0002558231353759766
110 0.00028228759765625
110 0.0002729892730712891
110 0.0002536773681640625
110 0.0003399848937988281
110 0.0002562999725341797
110 0.0002579689025878906
110 0.0002586841583251953
110 0.000278472900390625
110 0.0002653598785400391
110 0.0002651214599609375
110 0.0002679824829101562
110 0.0002562999725341797
110 0.0002562999725341797
110 0.0002603530883789062
110 0.0002627372741699219
110 0.0004627704620361328
110 0.0002524852752685547
110 0.0002546310424804688
110 0.0002624988555908203
110 0.0002548694610595703
110 0.0002546310424804688
110 0.0004076957702636719
110 0.0002532005310058594
110 0.0002589225769042969
110 0.0002655982971191406
110 0.0002532005310058594
110 0.000408172607421875
110 0.0003993511199951172
110 0.0002543926239013672
110 0.0002539157867431641
110 0.0002715587615966797
110 0.0004034042358398438
110 0.0002570152282714844
110 0.0002713203430175781
110 0.0002532005310058594
110 0.0002534389495849609
110 0.0002694129943847656
110 0.0002589225769042969
110 0.0002660751342773438
110 0.0002689361572265625
110 0.0002541542053222656
110 0.0002725124359130859
110 0.0002739429473876953
110 0.0002608299255371094
110 0.0002539157867431641
110 0.0002551078796386719
110 0.0002551078796386719
110 0.0002779960632324219
110 0.0002527236938476562
110 0.0003421306610107422
110 0.0002527236938476562
110 0.0002584457397460938
110 0.0002722740173339844
110 0.0002512931823730469
110 0.0002510547637939453
110 0.0002710819244384766
110 0.00025177001953125
110 0.0002932548522949219
110 0.0002553462982177734
110 0.0002496242523193359
110 0.0002665519714355469
110 0.0002515316009521484
110 0.0002648830413818359
110 0.0002677440643310547
110 0.0002501010894775391
110 0.0002510547637939453
110 0.0002715587615966797
110 0.0002543926239013672
110 0.0002934932708740234
110 0.0002658367156982422
110 0.0002641677856445312
110 0.0002529621124267578
110 0.0002553462982177734
110 0.0002524852752685547
110 0.0002584457397460938
110 0.0002579689025878906
110 0.0002512931823730469
110 0.0002512931823730469
110 0.0002579689025878906
110 0.0002558231353759766
110 0.0002806186676025391
110 0.0002512931823730469
110 0.0002639293670654297
110 0.0002639293670654297
110 0.0002508163452148438
110 0.0002603530883789062
110 0.0004115104675292969
110 0.0002522468566894531
110 0.0002586841583251953
110 0.0002641677856445312
110 0.0002512931823730469
110 0.0002641677856445312
110 0.000408172607421875
110 0.0004029273986816406
110 0.0002672672271728516
110 0.0002520084381103516
110 0.0002532005310058594
110 0.0002729892730712891
110 0.0002622604370117188
110 0.0002820491790771484
110 0.0002539157867431641
110 0.0002584457397460938
110 0.0002508163452148438
110 0.0002505779266357422
110 0.0003767013549804688
110 0.0002644062042236328
110 0.0002548694610595703
110 0.0002667903900146484
110 0.0002505779266357422
110 0.0002617835998535156
110 0.0002691745758056641
110 0.0002532005310058594
110 0.0002503395080566406
110 0.0004568099975585938
110 0.0002489089965820312
110 0.0002582073211669922
110 0.0002653598785400391
110 0.0002562999725341797
110 0.0002570152282714844
110 0.0002794265747070312
110 0.0002491474151611328
110 0.0002758502960205078
110 0.0002484321594238281
110 0.0002620220184326172
110 0.0002613067626953125
110 0.0002443790435791016
110 0.0002658367156982422
110 0.0002496242523193359
110 0.0002474784851074219
110 0.0002582073211669922
110 0.0002539157867431641
110 0.0002467632293701172
110 0.0002779960632324219
110 0.0002558231353759766
110 0.0002763271331787109
110 0.0002486705780029297
110 0.0002470016479492188
110 0.0002520084381103516
110 0.0002543926239013672
110 0.0003309249877929688
110 0.000247955322265625
110 0.0002567768096923828
110 0.0002460479736328125
110 0.0002481937408447266
110 0.0002443790435791016
110 0.0002481937408447266
110 0.000244140625
110 0.0002498626708984375
110 0.0002489089965820312
110 0.0002410411834716797
110 0.0002591609954833984
110 0.000263214111328125
110 0.0002486705780029297
110 0.0002429485321044922
110 0.0002436637878417969
110 0.0002546310424804688
110 0.0002477169036865234
110 0.0002627372741699219
110 0.0002443790435791016
110 0.0002562999725341797
110 0.0002515316009521484
110 0.0002481937408447266
110 0.0002448558807373047
110 0.0002639293670654297
110 0.0002484321594238281
110 0.0002694129943847656
110 0.0002665519714355469
110 0.0002634525299072266
110 0.0002593994140625
110 0.000255584716796875
110 0.0002419948577880859
110 0.0002639293670654297
110 0.0002422332763671875
110 0.0002427101135253906
110 0.0002398490905761719
110 0.0002460479736328125
110 0.0002646446228027344
110 0.0002434253692626953
110 0.0002453327178955078
110 0.0002396106719970703
110 0.0002450942993164062
110 0.0002470016479492188
110 0.0002405643463134766
110 0.0002453327178955078
110 0.0002574920654296875
110 0.0002362728118896484
110 0.0002386569976806641
110 0.0002386569976806641
110 0.0002400875091552734
110 0.000255584716796875
110 0.0002644062042236328
110 0.0002429485321044922
110 0.0002393722534179688
110 0.0002491474151611328
110 0.0002460479736328125
110 0.0002486705780029297
110 0.0002434253692626953
110 0.0002419948577880859
110 0.0002398490905761719
110 0.0002372264862060547
110 0.0002672672271728516
110 0.0002388954162597656
110 0.0002627372741699219
110 0.0002393722534179688
110 0.0002388954162597656
110 0.0002677440643310547
110 0.0002393722534179688
110 0.0002386569976806641
110 0.0002408027648925781
110 0.0002391338348388672
110 0.0002648830413818359
110 0.0002450942993164062
110 0.0002391338348388672
110 0.0002443790435791016
110 0.0002431869506835938
110 0.0003027915954589844
110 0.0002450942993164062
110 0.0002384185791015625
110 0.0003044605255126953
110 0.0002589225769042969
110 0.0002396106719970703
110 0.0003132820129394531
110 0.0002398490905761719
110 0.0002515316009521484
110 0.0002410411834716797
110 0.0002462863922119141
110 0.0002620220184326172
110 0.0002374649047851562
110 0.0002396106719970703
110 0.0002377033233642578
110 0.0002405643463134766
110 0.0002548694610595703
110 0.0002348423004150391
110 0.0002341270446777344
110 0.0002331733703613281
110 0.00023651123046875
110 0.0002472400665283203
110 0.0002377033233642578
110 0.0002338886260986328
110 0.0002298355102539062
110 0.0002388954162597656
110 0.0002498626708984375
110 0.000232696533203125
110 0.0002770423889160156
110 0.0002565383911132812
110 0.000232696533203125
110 0.000232696533203125
110 0.0002348423004150391
110 0.0002460479736328125
110 0.0002634525299072266
110 0.0002548694610595703
110 0.0002412796020507812
110 0.0002799034118652344
121 0.0002620220184326172
121 0.0002579689025878906
121 0.0002679824829101562
121 0.0002579689025878906
121 0.0002646446228027344
121 0.0002675056457519531
121 0.0002562999725341797
121 0.0002689361572265625
121 0.0002729892730712891
121 0.0002541542053222656
121 0.0002629756927490234
121 0.0002577304840087891
121 0.0002572536468505859
121 0.000274658203125
121 0.0002691745758056641
121 0.0002551078796386719
121 0.0002551078796386719
121 0.0002565383911132812
121 0.0002727508544921875
121 0.0002794265747070312
121 0.0002598762512207031
121 0.0002801418304443359
121 0.0002548694610595703
121 0.0002560615539550781
121 0.0002772808074951172
121 0.0002932548522949219
121 0.0002875328063964844
121 0.0002818107604980469
121 0.0002608299255371094
121 0.0002548694610595703
121 0.0002806186676025391
121 0.0002665519714355469
121 0.0002722740173339844
121 0.0002577304840087891
121 0.0002562999725341797
121 0.0002591609954833984
121 0.0002536773681640625
121 0.0002651214599609375
121 0.0002663135528564453
121 0.0002617835998535156
121 0.0002567768096923828
121 0.0002644062042236328
121 0.000263214111328125
121 0.0002734661102294922
121 0.0002541542053222656
121 0.0002553462982177734
121 0.0002527236938476562
121 0.0002610683441162109
121 0.0002572536468505859
121 0.0002534389495849609
121 0.0002839565277099609
121 0.0002565383911132812
121 0.0002675056457519531
121 0.0002603530883789062
121 0.0002620220184326172
121 0.00026702880859375
121 0.0002863407135009766
121 0.0002741813659667969
121 0.0002658367156982422
121 0.0002636909484863281
121 0.0002565383911132812
121 0.0002562999725341797
121 0.0002586841583251953
121 0.0002560615539550781
121 0.0002551078796386719
121 0.0002572536468505859
121 0.0002615451812744141
121 0.0002641677856445312
121 0.0002582073211669922
121 0.0002830028533935547
121 0.0002539157867431641
121 0.0003216266632080078
121 0.0002658367156982422
121 0.0002548694610595703
121 0.0002717971801757812
121 0.0002787113189697266
121 0.0002596378326416016
121 0.0002985000610351562
121 0.0002608299255371094
121 0.0002546310424804688
121 0.0002658367156982422
121 0.0002541542053222656
121 0.000278472900390625
121 0.0002567768096923828
121 0.0002586841583251953
121 0.0002920627593994141
121 0.0002939701080322266
121 0.0002777576446533203
121 0.0002548694610595703
121 0.0002551078796386719
121 0.0003058910369873047
121 0.0002574920654296875
121 0.0002660751342773438
121 0.0002648830413818359
121 0.0002543926239013672
121 0.0002675056457519531
121 0.0002605915069580078
121 0.0002577304840087891
121 0.0002777576446533203
121 0.0002737045288085938
121 0.0002596378326416016
121 0.0002951622009277344
121 0.0002548694610595703
121 0.0003862380981445312
121 0.0003123283386230469
121 0.0002713203430175781
121 0.0002696514129638672
121 0.0002739429473876953
121 0.000263214111328125
121 0.0002615451812744141
121 0.0002536773681640625
121 0.0002536773681640625
121 0.0002844333648681641
121 0.0002572536468505859
121 0.0002677440643310547
121 0.0002572536468505859
121 0.000293731689453125
121 0.0002605915069580078
121 0.0002627372741699219
121 0.0002641677856445312
121 0.0002553462982177734
121 0.0003285408020019531
121 0.0002701282501220703
121 0.0002562999725341797
121 0.0002815723419189453
121 0.0002672672271728516
121 0.0002732276916503906
121 0.0002775192260742188
121 0.0002682209014892578
121 0.0002532005310058594
121 0.0003035068511962891
121 0.0002663135528564453
121 0.0002753734588623047
121 0.0002830028533935547
121 0.0002567768096923828
121 0.0002710819244384766
121 0.0002627372741699219
121 0.0002624988555908203
121 0.0002760887145996094
121 0.0002658367156982422
121 0.000255584716796875
121 0.0002548694610595703
121 0.0002596378326416016
121 0.0002675056457519531
121 0.0002617835998535156
121 0.0002560615539550781
121 0.0002644062042236328
121 0.0002710819244384766
121 0.0002546310424804688
121 0.0002567768096923828
121 0.00026702880859375
121 0.0002539157867431641
121 0.0002572536468505859
121 0.0002710819244384766
121 0.000263214111328125
121 0.0002672672271728516
121 0.0002663135528564453
121 0.0002532005310058594
121 0.0003635883331298828
121 0.0002758502960205078
121 0.0002551078796386719
121 0.0002779960632324219
121 0.0002582073211669922
121 0.0002541542053222656
121 0.0003046989440917969
121 0.0002853870391845703
121 0.0003004074096679688
121 0.0002713203430175781
121 0.0002543926239013672
121 0.0002601146697998047
121 0.0002610683441162109
121 0.0002548694610595703
121 0.0002667903900146484
121 0.0003125667572021484
121 0.0002565383911132812
121 0.0002748966217041016
121 0.0002672672271728516
121 0.0002655982971191406
121 0.0002543926239013672
121 0.000255584716796875
121 0.0003976821899414062
121 0.0003371238708496094
121 0.0004930496215820312
121 0.0002546310424804688
121 0.0002841949462890625
121 0.00028228759765625
121 0.000408172607421875
121 0.0002584457397460938
121 0.0003097057342529297
121 0.0002548694610595703
121 0.0002717971801757812
121 0.0002586841583251953
121 0.0002622604370117188
121 0.000270843505859375
121 0.0002579689025878906
121 0.0002551078796386719
121 0.0002789497375488281
121 0.0002567768096923828
121 0.0002551078796386719
121 0.0004153251647949219
121 0.0004162788391113281
121 0.0002553462982177734
121 0.0002551078796386719
121 0.0002987384796142578
121 0.0002677440643310547
121 0.0002608299255371094
121 0.000286102294921875
121 0.0002808570861816406
121 0.0002562999725341797
121 0.0002706050872802734
121 0.0002765655517578125
121 0.0002830028533935547
121 0.0002646446228027344
121 0.0002691745758056641
121 0.0002799034118652344
121 0.0002567768096923828
121 0.0002560615539550781
121 0.0003712177276611328
121 0.0002560615539550781
121 0.0002799034118652344
121 0.0002534389495849609
121 0.0003297328948974609
121 0.0002701282501220703
121 0.0002543926239013672
121 0.0002727508544921875
121 0.0002593994140625
121 0.0002727508544921875
121 0.0002717971801757812
121 0.0002570152282714844
121 0.0002689361572265625
121 0.0002696514129638672
121 0.0002598762512207031
121 0.0002620220184326172
121 0.0002551078796386719
121 0.0002524852752685547
121 0.0003535747528076172
121 0.0002634525299072266
121 0.0002734661102294922
121 0.0002546310424804688
121 0.0002577304840087891
121 0.0002601146697998047
121 0.0002579689025878906
121 0.0002579689025878906
121 0.0002691745758056641
121 0.0002570152282714844
121 0.0002546310424804688
121 0.000255584716796875
121 0.0002608299255371094
121 0.0002787113189697266
121 0.0002543926239013672
121 0.0002522468566894531
121 0.0002689361572265625
121 0.0002524852752685547
121 0.0002636909484863281
121 0.0002765655517578125
121 0.0002532005310058594
121 0.0002589225769042969
121 0.0002665519714355469
121 0.0002710819244384766
121 0.0003709793090820312
121 0.0003261566162109375
121 0.0002577304840087891
121 0.0003650188446044922
121 0.0002658367156982422
121 0.0002546310424804688
121 0.0002553462982177734
121 0.0002748966217041016
121 0.0002539157867431641
121 0.0002570152282714844
121 0.0002610683441162109
121 0.0002598762512207031
121 0.0002589225769042969
121 0.0002574920654296875
121 0.0002727508544921875
121 0.0002520084381103516
121 0.0002624988555908203
121 0.0002570152282714844
121 0.0002572536468505859
121 0.0002686977386474609
121 0.0002584457397460938
121 0.0002524852752685547
121 0.0002648830413818359
121 0.0002536773681640625
121 0.0003669261932373047
121 0.000286102294921875
121 0.0002551078796386719
121 0.0002939701080322266
121 0.0002522468566894531
121 0.0002527236938476562
121 0.0002946853637695312
121 0.0002586841583251953
121 0.0002532005310058594
121 0.0003058910369873047
121 0.0004088878631591797
121 0.0002722740173339844
121 0.0003206729888916016
121 0.0003192424774169922
121 0.0002694129943847656
121 0.0002617835998535156
121 0.000274658203125
121 0.0002512931823730469
121 0.0003056526184082031
121 0.0002722740173339844
121 0.0002570152282714844
121 0.0002601146697998047
121 0.0002543926239013672
121 0.0002532005310058594
121 0.0002832412719726562
121 0.0003855228424072266
121 0.0002698898315429688
121 0.0002515316009521484
121 0.0002543926239013672
121 0.0002527236938476562
121 0.0002548694610595703
121 0.0002532005310058594
121 0.0002596378326416016
121 0.0002536773681640625
121 0.0002572536468505859
121 0.0002624988555908203
121 0.0002586841583251953
121 0.0002534389495849609
121 0.00034332275390625
121 0.00025177001953125
121 0.0002536773681640625
121 0.0002565383911132812
121 0.0002567768096923828
121 0.0003037452697753906
121 0.0003030300140380859
121 0.0002539157867431641
121 0.0002541542053222656
121 0.0002641677856445312
121 0.0002553462982177734
121 0.0002603530883789062
121 0.000255584716796875
121 0.0002524852752685547
121 0.0002701282501220703
121 0.0002532005310058594
121 0.0002553462982177734
121 0.0002739429473876953
121 0.0002505779266357422
121 0.0003838539123535156
121 0.0003521442413330078
121 0.0002536773681640625
121 0.0002524852752685547
121 0.0002748966217041016
121 0.0002582073211669922
121 0.0002756118774414062
121 0.0002536773681640625
121 0.0002520084381103516
121 0.0002510547637939453
121 0.0002539157867431641
121 0.0002629756927490234
121 0.0002627372741699219
121 0.0002570152282714844
121 0.0002744197845458984
121 0.0002572536468505859
121 0.000263214111328125
121 0.0002629756927490234
121 0.0002675056457519531
121 0.0002501010894775391
121 0.0002582073211669922
121 0.0002803802490234375
121 0.0002636909484863281
121 0.0002734661102294922
121 0.0003998279571533203
121 0.0002524852752685547
121 0.0002508163452148438
121 0.0002565383911132812
121 0.00025177001953125
121 0.0002748966217041016
121 0.0003101825714111328
121 0.0002501010894775391
121 0.0002501010894775391
121 0.0002508163452148438
121 0.0002562999725341797
121 0.0002710819244384766
121 0.0002508163452148438
121 0.0002515316009521484
121 0.0002667903900146484
121 0.0002641677856445312
121 0.0002536773681640625
121 0.0002627372741699219
121 0.0002498626708984375
121 0.0002624988555908203
121 0.0002622604370117188
121 0.00025177001953125
121 0.0002639293670654297
121 0.0002629756927490234
121 0.0002484321594238281
121 0.0002508163452148438
121 0.0002491474151611328
121 0.0002496242523193359
121 0.0002768039703369141
121 0.0002527236938476562
121 0.0002539157867431641
121 0.0002503395080566406
121 0.0002567768096923828
121 0.0003087520599365234
121 0.0002503395080566406
121 0.0002501010894775391
121 0.0002648830413818359
121 0.0002567768096923828
121 0.0002562999725341797
121 0.0002572536468505859
121 0.0002515316009521484
121 0.0002744197845458984
121 0.0002508163452148438
121 0.0002539157867431641
121 0.000286102294921875
121 0.0004918575286865234
121 0.00025177001953125
121 0.0002739429473876953
121 0.0002596378326416016
121 0.0002608299255371094
121 0.0002768039703369141
121 0.0002520084381103516
121 0.0002884864807128906
121 0.0002543926239013672
121 0.0002570152282714844
121 0.0002655982971191406
121 0.0002553462982177734
121 0.0002541542053222656
121 0.0002892017364501953
121 0.0002543926239013672
121 0.0002532005310058594
121 0.0003216266632080078
121 0.0002536773681640625
121 0.0002603530883789062
121 0.0002834796905517578
121 0.0002558231353759766
121 0.0002782344818115234
121 0.0002758502960205078
121 0.0002527236938476562
121 0.0002813339233398438
121 0.0002522468566894531
121 0.0002562999725341797
121 0.0002980232238769531
121 0.0002541542053222656
121 0.0002913475036621094
121 0.0003449916839599609
121 0.0002560615539550781
121 0.0002562999725341797
121 0.0002574920654296875
121 0.0002689361572265625
121 0.0002572536468505859
121 0.0002942085266113281
121 0.0004029273986816406
121 0.000293731689453125
121 0.0002546310424804688
121 0.0002548694610595703
121 0.0003898143768310547
121 0.0002582073211669922
121 0.0002520084381103516
121 0.0002677440643310547
121 0.0002510547637939453
121 0.0002586841583251953
121 0.0002512931823730469
121 0.0002827644348144531
121 0.0003428459167480469
121 0.0002553462982177734
121 0.0002694129943847656
121 0.0002522468566894531
121 0.0002508163452148438
121 0.0002732276916503906
121 0.0002524852752685547
121 0.0002653598785400391
121 0.0002503395080566406
121 0.0002522468566894531
121 0.0002770423889160156
121 0.0002524852752685547
121 0.0002715587615966797
121 0.0002748966217041016
121 0.0002503395080566406
121 0.0002613067626953125
121 0.0002572536468505859
121 0.0002534389495849609
121 0.0002715587615966797
121 0.0002615451812744141
121 0.0002551078796386719
121 0.0002548694610595703
121 0.0002694129943847656
121 0.0002534389495849609
121 0.0002567768096923828
121 0.0002582073211669922
121 0.0002522468566894531
121 0.0002601146697998047
121 0.0002605915069580078
121 0.0003485679626464844
121 0.0002696514129638672
121 0.0002741813659667969
121 0.0002603530883789062
121 0.0002660751342773438
121 0.0002591609954833984
121 0.0002701282501220703
121 0.0002570152282714844
121 0.0002505779266357422
121 0.0002701282501220703
121 0.0002610683441162109
121 0.0002593994140625
121 0.0002539157867431641
121 0.0004189014434814453
121 0.0002539157867431641
121 0.0002651214599609375
121 0.0002534389495849609
121 0.0002570152282714844
121 0.0002717971801757812
121 0.0002658367156982422
121 0.0002756118774414062
121 0.0002512931823730469
121 0.0002524852752685547
121 0.0002546310424804688
121 0.0002567768096923828
121 0.0002722740173339844
121 0.0002541542053222656
121 0.0002577304840087891
121 0.0002760887145996094
121 0.0002510547637939453
121 0.0002560615539550781
121 0.0002682209014892578
121 0.0002505779266357422
121 0.0002753734588623047
121 0.0002486705780029297
121 0.0002629756927490234
121 0.0002505779266357422
121 0.0002601146697998047
121 0.0002505779266357422
121 0.0002498626708984375
121 0.0002799034118652344
121 0.0002534389495849609
121 0.0002589225769042969
121 0.000247955322265625
121 0.0002520084381103516
121 0.0002582073211669922
121 0.0002622604370117188
121 0.0002496242523193359
121 0.0002491474151611328
121 0.0003087520599365234
121 0.0002505779266357422
121 0.0002481937408447266
121 0.0002894401550292969
121 0.0002481937408447266
121 0.00034332275390625
121 0.0002603530883789062
121 0.0002605915069580078
121 0.0002653598785400391
121 0.0002682209014892578
121 0.0002586841583251953
121 0.000274658203125
121 0.0002551078796386719
121 0.0002562999725341797
121 0.0002493858337402344
121 0.0002491474151611328
121 0.0002541542053222656
121 0.0002493858337402344
121 0.0002496242523193359
121 0.0002496242523193359
121 0.0002489089965820312
121 0.0002493858337402344
121 0.0002484321594238281
121 0.0004048347473144531
121 0.0002496242523193359
121 0.0004506111145019531
121 0.000247955322265625
121 0.0002496242523193359
121 0.0002501010894775391
121 0.0003924369812011719
121 0.0002577304840087891
121 0.0002732276916503906
121 0.0002682209014892578
121 0.0002579689025878906
121 0.0002591609954833984
121 0.0002610683441162109
121 0.0002489089965820312
121 0.0002536773681640625
121 0.0002491474151611328
121 0.0002536773681640625
121 0.0002539157867431641
121 0.0002806186676025391
121 0.0002605915069580078
121 0.0002591609954833984
121 0.0002706050872802734
121 0.000247955322265625
121 0.0002481937408447266
121 0.0002484321594238281
121 0.0002629756927490234
121 0.0002527236938476562
121 0.0002496242523193359
121 0.0002484321594238281
121 0.0002562999725341797
121 0.0002582073211669922
121 0.0002491474151611328
121 0.0002646446228027344
121 0.0002760887145996094
121 0.0002527236938476562
121 0.0002536773681640625
121 0.0002470016479492188
121 0.0002636909484863281
121 0.0002493858337402344
121 0.0002484321594238281
121 0.0002865791320800781
121 0.0002818107604980469
121 0.0003213882446289062
121 0.0002613067626953125
121 0.0002508163452148438
121 0.0002610683441162109
121 0.0002551078796386719
121 0.0002522468566894531
121 0.0002486705780029297
121 0.0002644062042236328
121 0.0002584457397460938
121 0.0003755092620849609
121 0.0002486705780029297
121 0.0003371238708496094
121 0.0002448558807373047
121 0.0002532005310058594
121 0.0002684593200683594
121 0.0002470016479492188
121 0.0002567768096923828
121 0.0002706050872802734
121 0.0002524852752685547
121 0.0002765655517578125
121 0.0002560615539550781
121 0.000308990478515625
121 0.0002508163452148438
121 0.0002481937408447266
121 0.0002558231353759766
121 0.0002684593200683594
121 0.0002491474151611328
121 0.0002510547637939453
121 0.0002491474151611328
121 0.0002658367156982422
121 0.0002496242523193359
121 0.00025177001953125
121 0.0002548694610595703
121 0.000247955322265625
121 0.0002603530883789062
121 0.0002481937408447266
121 0.000263214111328125
121 0.0002493858337402344
121 0.0002868175506591797
132 0.0002717971801757812
132 0.0002739429473876953
132 0.0002789497375488281
132 0.0002770423889160156
132 0.0005865097045898438
132 0.0002899169921875
132 0.0002710819244384766
132 0.0002954006195068359
132 0.0002713203430175781
132 0.0002801418304443359
132 0.0003085136413574219
132 0.0002810955047607422
132 0.0003340244293212891
132 0.0002923011779785156
132 0.0002930164337158203
132 0.000316619873046875
132 0.0003123283386230469
132 0.0003032684326171875
132 0.0002942085266113281
132 0.0003025531768798828
132 0.0002920627593994141
132 0.0002775192260742188
132 0.0002968311309814453
132 0.0002775192260742188
132 0.0003132820129394531
132 0.0003592967987060547
132 0.0002765655517578125
132 0.0002779960632324219
132 0.0003631114959716797
132 0.0002803802490234375
132 0.0003118515014648438
132 0.0002992153167724609
132 0.0002791881561279297
132 0.0002837181091308594
132 0.0003018379211425781
132 0.0002872943878173828
132 0.0002970695495605469
132 0.0002884864807128906
132 0.0002846717834472656
132 0.0004312992095947266
132 0.0002794265747070312
132 0.00029754638671875
132 0.0002787113189697266
132 0.0002880096435546875
132 0.0002779960632324219
132 0.0002825260162353516
132 0.0002870559692382812
132 0.0002877712249755859
132 0.0003030300140380859
132 0.0005841255187988281
132 0.0002844333648681641
132 0.0002923011779785156
132 0.000331878662109375
132 0.0002913475036621094
132 0.0002968311309814453
132 0.0002954006195068359
132 0.0002844333648681641
132 0.0002877712249755859
132 0.0002973079681396484
132 0.0002799034118652344
132 0.0002868175506591797
132 0.0002772808074951172
132 0.0002834796905517578
132 0.0002942085266113281
132 0.0002832412719726562
132 0.0002796649932861328
132 0.0003042221069335938
132 0.0002844333648681641
132 0.0002787113189697266
132 0.0002834796905517578
132 0.0005049705505371094
132 0.0002815723419189453
132 0.0002880096435546875
132 0.0002775192260742188
132 0.0002825260162353516
132 0.0002901554107666016
132 0.0003063678741455078
132 0.0002868175506591797
132 0.0002877712249755859
132 0.0003645420074462891
132 0.0002820491790771484
132 0.0002789497375488281
132 0.0003061294555664062
132 0.0002777576446533203
132 0.0003387928009033203
132 0.0002963542938232422
132 0.0002808570861816406
132 0.0002779960632324219
132 0.0003044605255126953
132 0.0002856254577636719
132 0.0002901554107666016
132 0.0003139972686767578
132 0.0002884864807128906
132 0.0002942085266113281
132 0.0003118515014648438
132 0.0002889633178710938
132 0.0002846717834472656
132 0.0003097057342529297
132 0.0002932548522949219
132 0.0002851486206054688
132 0.0003011226654052734
132 0.0002844333648681641
132 0.0003521442413330078
132 0.0003006458282470703
132 0.0002858638763427734
132 0.0004320144653320312
132 0.0004715919494628906
132 0.0002839565277099609
132 0.0003638267517089844
132 0.0003008842468261719
132 0.0002839565277099609
132 0.0002841949462890625
132 0.0003049373626708984
132 0.0002837181091308594
132 0.0002868175506591797
132 0.0003316402435302734
132 0.0002856254577636719
132 0.0003445148468017578
132 0.0002901554107666016
132 0.0002930164337158203
132 0.0003175735473632812
132 0.0002894401550292969
132 0.0002903938293457031
132 0.0003066062927246094
132 0.0002889633178710938
132 0.0002846717834472656
132 0.0003125667572021484
132 0.0002846717834472656
132 0.0002887248992919922
132 0.0002958774566650391
132 0.0002944469451904297
132 0.0002970695495605469
132 0.0002892017364501953
132 0.0002882480621337891
132 0.0002944469451904297
132 0.0004558563232421875
132 0.0003011226654052734
132 0.0002930164337158203
132 0.0003991127014160156
132 0.0004899501800537109
132 0.000286102294921875
132 0.0004169940948486328
132 0.0003037452697753906
132 0.0002839565277099609
132 0.0002870559692382812
132 0.0002946853637695312
132 0.0002868175506591797
132 0.0003035068511962891
132 0.0003261566162109375
132 0.0003011226654052734
132 0.0002992153167724609
132 0.0003125667572021484
132 0.0002863407135009766
132 0.0002946853637695312
132 0.0003063678741455078
132 0.0002925395965576172
132 0.000293731689453125
132 0.000301361083984375
132 0.0002923011779785156
132 0.0002903938293457031
132 0.0004045963287353516
132 0.0002932548522949219
132 0.0002858638763427734
132 0.0003178119659423828
132 0.0002872943878173828
132 0.0002858638763427734
132 0.0003008842468261719
132 0.0002877712249755859
132 0.000286102294921875
132 0.0002872943878173828
132 0.0002908706665039062
132 0.0003421306610107422
132 0.0002915859222412109
132 0.0002846717834472656
132 0.0003647804260253906
132 0.0002899169921875
132 0.0002849102020263672
132 0.0003082752227783203
132 0.0002918243408203125
132 0.0002863407135009766
132 0.0002961158752441406
132 0.0002915859222412109
132 0.0002920627593994141
132 0.0003449916839599609
132 0.0002923011779785156
132 0.0004591941833496094
132 0.0004551410675048828
132 0.0002934932708740234
132 0.0003039836883544922
132 0.0002956390380859375
132 0.0002872943878173828
132 0.0003106594085693359
132 0.0002858638763427734
132 0.0003023147583007812
132 0.0002865791320800781
132 0.0003173351287841797
132 0.0003018379211425781
132 0.0004403591156005859
132 0.0002856254577636719
132 0.0003023147583007812
132 0.0002882480621337891
132 0.0004131793975830078
132 0.00029754638671875
132 0.0002894401550292969
132 0.000286102294921875
132 0.0003755092620849609
132 0.0002868175506591797
132 0.0002934932708740234
132 0.0002965927124023438
132 0.0002932548522949219
132 0.0002882480621337891
132 0.0003762245178222656
132 0.0003170967102050781
132 0.0002853870391845703
132 0.0002896785736083984
132 0.0003292560577392578
132 0.0002872943878173828
132 0.0002868175506591797
132 0.0003099441528320312
132 0.0002868175506591797
132 0.0002968311309814453
132 0.0003652572631835938
132 0.000286102294921875
132 0.0002942085266113281
132 0.00029754638671875
132 0.0002844333648681641
132 0.0003180503845214844
132 0.0002858638763427734
132 0.0002894401550292969
132 0.0003285408020019531
132 0.0002849102020263672
132 0.0002839565277099609
132 0.0003244876861572266
132 0.0002851486206054688
132 0.0002872943878173828
132 0.0003011226654052734
132 0.00028228759765625
132 0.0002987384796142578
132 0.0002949237823486328
132 0.0002853870391845703
132 0.0003204345703125
132 0.0002846717834472656
132 0.0002870559692382812
132 0.0002970695495605469
132 0.0002934932708740234
132 0.0002853870391845703
132 0.0002911090850830078
132 0.0002875328063964844
132 0.0002827644348144531
132 0.0003302097320556641
132 0.0002827644348144531
132 0.0002856254577636719
132 0.0002925395965576172
132 0.0002887248992919922
132 0.0002946853637695312
132 0.0002894401550292969
132 0.0003669261932373047
132 0.0003244876861572266
132 0.0002830028533935547
132 0.0002825260162353516
132 0.0002870559692382812
132 0.0002825260162353516
132 0.0002970695495605469
132 0.0002837181091308594
132 0.0002868175506591797
132 0.0002970695495605469
132 0.00028228759765625
132 0.0002825260162353516
132 0.0002946853637695312
132 0.0002880096435546875
132 0.0002830028533935547
132 0.0003035068511962891
132 0.0002846717834472656
132 0.0002896785736083984
132 0.0002872943878173828
132 0.0002872943878173828
132 0.0002899169921875
132 0.0002944469451904297
132 0.0002839565277099609
132 0.0002999305725097656
132 0.0003008842468261719
132 0.0004818439483642578
132 0.0004665851593017578
132 0.0002968311309814453
132 0.0002987384796142578
132 0.0002982616424560547
132 0.0003290176391601562
132 0.0003206729888916016
132 0.0003259181976318359
132 0.000293731689453125
132 0.0002930164337158203
132 0.0002906322479248047
132 0.0003085136413574219
132 0.0002918243408203125
132 0.0003147125244140625
132 0.0002942085266113281
132 0.0002923011779785156
132 0.0003073215484619141
132 0.0002949237823486328
132 0.0003008842468261719
132 0.0002918243408203125
132 0.0003123283386230469
132 0.0002942085266113281
132 0.0003027915954589844
132 0.0003018379211425781
132 0.0002899169921875
132 0.0003409385681152344
132 0.0003376007080078125
132 0.0002918243408203125
132 0.0003800392150878906
132 0.0003213882446289062
132 0.0003001689910888672
132 0.0003254413604736328
132 0.0003168582916259766
132 0.0002901554107666016
132 0.0002944469451904297
132 0.0003039836883544922
132 0.0003187656402587891
132 0.0002915859222412109
132 0.0002968311309814453
132 0.0003683567047119141
132 0.0002899169921875
132 0.0002927780151367188
132 0.0003130435943603516
132 0.0003008842468261719
132 0.0003020763397216797
132 0.0004711151123046875
132 0.0002920627593994141
132 0.0002923011779785156
132 0.0002896785736083984
132 0.0003020763397216797
132 0.0003030300140380859
132 0.0002899169921875
132 0.0003130435943603516
132 0.0003006458282470703
132 0.0002961158752441406
132 0.0004379749298095703
132 0.0004634857177734375
132 0.0003132820129394531
132 0.0002896785736083984
132 0.0002954006195068359
132 0.0002903938293457031
132 0.0002908706665039062
132 0.0003545284271240234
132 0.00029754638671875
132 0.0004446506500244141
132 0.0004858970642089844
132 0.0002906322479248047
132 0.0002961158752441406
132 0.0003008842468261719
132 0.0002970695495605469
132 0.0003027915954589844
132 0.0003683567047119141
132 0.0002949237823486328
132 0.00031280517578125
132 0.0003414154052734375
132 0.0003194808959960938
132 0.0002923011779785156
132 0.0003120899200439453
132 0.0002889633178710938
132 0.0003182888031005859
132 0.0003869533538818359
132 0.0002913475036621094
132 0.0002901554107666016
132 0.0002930164337158203
132 0.0002863407135009766
132 0.0002901554107666016
132 0.0002832412719726562
132 0.0002863407135009766
132 0.0003061294555664062
132 0.0003137588500976562
132 0.0002868175506591797
132 0.0002837181091308594
132 0.0003085136413574219
132 0.0002892017364501953
132 0.0003039836883544922
132 0.0003178119659423828
132 0.0002889633178710938
132 0.0002834796905517578
132 0.0002853870391845703
132 0.0002954006195068359
132 0.0003120899200439453
132 0.0005078315734863281
132 0.0002844333648681641
132 0.0002980232238769531
132 0.0002925395965576172
132 0.0002820491790771484
132 0.0002810955047607422
132 0.0005075931549072266
132 0.0002853870391845703
132 0.0002818107604980469
132 0.0002837181091308594
132 0.0002923011779785156
132 0.0002963542938232422
132 0.0002923011779785156
132 0.0002882480621337891
132 0.0002999305725097656
132 0.0002815723419189453
132 0.0002825260162353516
132 0.0002925395965576172
132 0.000293731689453125
132 0.0002820491790771484
132 0.0003058910369873047
132 0.0002815723419189453
132 0.0002849102020263672
132 0.0003514289855957031
132 0.0002961158752441406
132 0.0003087520599365234
132 0.0002815723419189453
132 0.0002832412719726562
132 0.0003049373626708984
132 0.0002815723419189453
132 0.0002884864807128906
132 0.0003015995025634766
132 0.0002810955047607422
132 0.0002834796905517578
132 0.0002923011779785156
132 0.0002806186676025391
132 0.0002832412719726562
132 0.0003004074096679688
132 0.0002880096435546875
132 0.0002841949462890625
132 0.0003039836883544922
132 0.0002853870391845703
132 0.0002872943878173828
132 0.0002908706665039062
132 0.0002841949462890625
132 0.0002796649932861328
132 0.0002939701080322266
132 0.0002872943878173828
132 0.0002832412719726562
132 0.0002903938293457031
132 0.0002875328063964844
132 0.0002868175506591797
132 0.0002818107604980469
132 0.0003104209899902344
132 0.0002932548522949219
132 0.0002906322479248047
132 0.0003230571746826172
132 0.0002834796905517578
132 0.00028228759765625
132 0.0003056526184082031
132 0.00028228759765625
132 0.00028228759765625
132 0.0003104209899902344
132 0.0002818107604980469
132 0.0003039836883544922
132 0.0002827644348144531
132 0.0002884864807128906
132 0.0002923011779785156
132 0.0003209114074707031
132 0.0002801418304443359
132 0.0002927780151367188
132 0.0002849102020263672
132 0.0002803802490234375
132 0.0002803802490234375
132 0.0003194808959960938
132 0.0002815723419189453
132 0.0002820491790771484
132 0.0002982616424560547
132 0.0002894401550292969
132 0.000286102294921875
132 0.0003015995025634766
132 0.0002880096435546875
132 0.0002896785736083984
132 0.0002851486206054688
132 0.0003130435943603516
132 0.0002815723419189453
132 0.00030517578125
132 0.0002846717834472656
132 0.0002815723419189453
132 0.0002794265747070312
132 0.0002844333648681641
132 0.0002815723419189453
132 0.0003094673156738281
132 0.0002875328063964844
132 0.0002803802490234375
132 0.000324249267578125
132 0.0002884864807128906
132 0.0002977848052978516
132 0.0003600120544433594
132 0.0002810955047607422
132 0.0002791881561279297
132 0.0003688335418701172
132 0.0002815723419189453
132 0.0002815723419189453
132 0.0003755092620849609
132 0.0002853870391845703
132 0.0002794265747070312
132 0.0002987384796142578
132 0.0003156661987304688
132 0.0002794265747070312
132 0.0002985000610351562
132 0.0003006458282470703
132 0.0002796649932861328
132 0.0003061294555664062
132 0.0003035068511962891
132 0.0003063678741455078
132 0.0002849102020263672
132 0.0002820491790771484
132 0.0002944469451904297
132 0.0002839565277099609
132 0.0002882480621337891
132 0.0002796649932861328
132 0.0002894401550292969
132 0.0003070831298828125
132 0.0002794265747070312
132 0.0002818107604980469
132 0.0003147125244140625
132 0.0002911090850830078
132 0.0002837181091308594
132 0.0003068447113037109
132 0.0002825260162353516
132 0.000278472900390625
132 0.0003101825714111328
132 0.0002827644348144531
132 0.0003848075866699219
132 0.0003092288970947266
132 0.0002789497375488281
132 0.0002856254577636719
132 0.0003025531768798828
132 0.0002682209014892578
132 0.0003287792205810547
132 0.0002677440643310547
132 0.0002667903900146484
132 0.0003135204315185547
132 0.0002758502960205078
132 0.0002722740173339844
132 0.0002703666687011719
132 0.0002706050872802734
132 0.0002777576446533203
132 0.0002882480621337891
132 0.0002686977386474609
132 0.0002729892730712891
132 0.0002741813659667969
132 0.0005679130554199219
132 0.0002663135528564453
132 0.0002856254577636719
132 0.0003030300140380859
132 0.0002901554107666016
143 0.0002965927124023438
143 0.0002901554107666016
143 0.0002911090850830078
143 0.0003120899200439453
143 0.0003070831298828125
143 0.0002901554107666016
143 0.0002894401550292969
143 0.0003099441528320312
143 0.0002982616424560547
143 0.0003035068511962891
143 0.0003876686096191406
143 0.0003769397735595703
143 0.0002875328063964844
143 0.0003004074096679688
143 0.0002884864807128906
143 0.0004351139068603516
143 0.0004715919494628906
143 0.000286102294921875
143 0.0002944469451904297
143 0.0003020763397216797
143 0.0002908706665039062
143 0.0002908706665039062
143 0.0003054141998291016
143 0.0002932548522949219
143 0.0002903938293457031
143 0.00029754638671875
143 0.0003044605255126953
143 0.0002863407135009766
143 0.0002868175506591797
143 0.0003263950347900391
143 0.0002849102020263672
143 0.0002982616424560547
143 0.0002892017364501953
143 0.0003037452697753906
143 0.000308990478515625
143 0.0003006458282470703
143 0.0002853870391845703
143 0.0002903938293457031
143 0.0002832412719726562
143 0.0002896785736083984
143 0.0002906322479248047
143 0.0002999305725097656
143 0.0002877712249755859
143 0.0002908706665039062
143 0.0002973079681396484
143 0.0002877712249755859
143 0.000301361083984375
143 0.0003008842468261719
143 0.0002899169921875
143 0.000286102294921875
143 0.0003025531768798828
143 0.0002894401550292969
143 0.0002965927124023438
143 0.0003039836883544922
143 0.0002837181091308594
143 0.0002851486206054688
143 0.0003821849822998047
143 0.0002949237823486328
143 0.0002954006195068359
143 0.0003173351287841797
143 0.0002951622009277344
143 0.0003023147583007812
143 0.0003070831298828125
143 0.0002870559692382812
143 0.0002851486206054688
143 0.0003011226654052734
143 0.0003070831298828125
143 0.0002868175506591797
143 0.0003077983856201172
143 0.0002841949462890625
143 0.0002858638763427734
143 0.0003035068511962891
143 0.0003283023834228516
143 0.000286102294921875
143 0.0002868175506591797
143 0.0002853870391845703
143 0.0003173351287841797
143 0.0002849102020263672
143 0.0002849102020263672
143 0.0003263950347900391
143 0.00028228759765625
143 0.0003240108489990234
143 0.0002934932708740234
143 0.0002841949462890625
143 0.0002894401550292969
143 0.0003063678741455078
143 0.0002827644348144531
143 0.0002908706665039062
143 0.0002994537353515625
143 0.0002832412719726562
143 0.0002825260162353516
143 0.0003225803375244141
143 0.0002832412719726562
143 0.0002827644348144531
143 0.0003004074096679688
143 0.0003418922424316406
143 0.0002927780151367188
143 0.0003275871276855469
143 0.0002832412719726562
143 0.0003461837768554688
143 0.0002880096435546875
143 0.0002944469451904297
143 0.0003042221069335938
143 0.0003023147583007812
143 0.0002815723419189453
143 0.0002949237823486328
143 0.00029754638671875
143 0.0003180503845214844
143 0.0002872943878173828
143 0.0002872943878173828
143 0.0003135204315185547
143 0.000514984130859375
143 0.0002853870391845703
143 0.000286102294921875
143 0.0002834796905517578
143 0.0002825260162353516
143 0.0002949237823486328
143 0.0002858638763427734
143 0.0002920627593994141
143 0.0002908706665039062
143 0.0002949237823486328
143 0.0002865791320800781
143 0.0002882480621337891
143 0.0002853870391845703
143 0.0002889633178710938
143 0.0002915859222412109
143 0.0002856254577636719
143 0.0002858638763427734
143 0.0003390312194824219
143 0.0003302097320556641
143 0.0002839565277099609
143 0.0002877712249755859
143 0.0002903938293457031
143 0.0002863407135009766
143 0.0002846717834472656
143 0.0002927780151367188
143 0.0003063678741455078
143 0.0003116130828857422
143 0.00028228759765625
143 0.0003030300140380859
143 0.0002892017364501953
143 0.0003023147583007812
143 0.0003004074096679688
143 0.0003211498260498047
143 0.0002853870391845703
143 0.0003046989440917969
143 0.0004026889801025391
143 0.0002901554107666016
143 0.00028228759765625
143 0.0002834796905517578
143 0.0003015995025634766
143 0.0002849102020263672
143 0.0002868175506591797
143 0.0003075599670410156
143 0.0002856254577636719
143 0.0002830028533935547
143 0.00029754638671875
143 0.0002903938293457031
143 0.0002942085266113281
143 0.0003194808959960938
143 0.0002834796905517578
143 0.0002872943878173828
143 0.0002958774566650391
143 0.0002844333648681641
143 0.0002851486206054688
143 0.0003278255462646484
143 0.0002920627593994141
143 0.0003554821014404297
143 0.0002985000610351562
143 0.0002901554107666016
143 0.0002973079681396484
143 0.0003113746643066406
143 0.0002985000610351562
143 0.0003435611724853516
143 0.0003101825714111328
143 0.0002923011779785156
143 0.0002908706665039062
143 0.0003306865692138672
143 0.0003035068511962891
143 0.0002877712249755859
143 0.0002856254577636719
143 0.0002994537353515625
143 0.0002908706665039062
143 0.0002946853637695312
143 0.0002858638763427734
143 0.0002870559692382812
143 0.0003070831298828125
143 0.0002868175506591797
143 0.0002849102020263672
143 0.0003190040588378906
143 0.0003063678741455078
143 0.0002853870391845703
143 0.0003046989440917969
143 0.0002849102020263672
143 0.0002839565277099609
143 0.0003125667572021484
143 0.0003101825714111328
143 0.0002923011779785156
143 0.0003075599670410156
143 0.0002887248992919922
143 0.0003008842468261719
143 0.0002839565277099609
143 0.0002908706665039062
143 0.0002865791320800781
143 0.0002989768981933594
143 0.0002851486206054688
143 0.0002887248992919922
143 0.0002841949462890625
143 0.0002934932708740234
143 0.0003199577331542969
143 0.0002827644348144531
143 0.00029754638671875
143 0.0003104209899902344
143 0.0002970695495605469
143 0.00029754638671875
143 0.0002915859222412109
143 0.0002830028533935547
143 0.0002884864807128906
143 0.0002841949462890625
143 0.0002932548522949219
143 0.0002973079681396484
143 0.00029754638671875
143 0.0002834796905517578
143 0.0002989768981933594
143 0.0002839565277099609
143 0.0003030300140380859
143 0.0003371238708496094
143 0.0002932548522949219
143 0.0003008842468261719
143 0.0003027915954589844
143 0.0002954006195068359
143 0.000301361083984375
143 0.0002830028533935547
143 0.0003075599670410156
143 0.0004549026489257812
143 0.0003008842468261719
143 0.0003218650817871094
143 0.0002949237823486328
143 0.0003077983856201172
143 0.0003097057342529297
143 0.0002942085266113281
143 0.0003383159637451172
143 0.0002951622009277344
143 0.0002813339233398438
143 0.0002903938293457031
143 0.0003008842468261719
143 0.0002803802490234375
143 0.0002801418304443359
143 0.0002801418304443359
143 0.0002796649932861328
143 0.0002901554107666016
143 0.0004212856292724609
143 0.0002868175506591797
143 0.0004422664642333984
143 0.0003151893615722656
143 0.0002830028533935547
143 0.0002896785736083984
143 0.0002882480621337891
143 0.0003437995910644531
143 0.00028228759765625
143 0.0002875328063964844
143 0.0005595684051513672
143 0.0003111362457275391
143 0.0002856254577636719
143 0.0002806186676025391
143 0.0003097057342529297
143 0.0002856254577636719
143 0.0003042221069335938
143 0.0003015995025634766
143 0.0002820491790771484
143 0.0003006458282470703
143 0.0002856254577636719
143 0.0002830028533935547
143 0.0002901554107666016
143 0.0003094673156738281
143 0.0002851486206054688
143 0.0002956390380859375
143 0.0003306865692138672
143 0.0002911090850830078
143 0.0003120899200439453
143 0.0003263950347900391
143 0.0002837181091308594
143 0.0002903938293457031
143 0.0003135204315185547
143 0.0002932548522949219
143 0.0002884864807128906
143 0.0002932548522949219
143 0.000286102294921875
143 0.0003485679626464844
143 0.0002827644348144531
143 0.0002801418304443359
143 0.0002932548522949219
143 0.0002846717834472656
143 0.0002808570861816406
143 0.0002992153167724609
143 0.0002868175506591797
143 0.0003530979156494141
143 0.0003044605255126953
143 0.0002815723419189453
143 0.0002889633178710938
143 0.0003290176391601562
143 0.0002813339233398438
143 0.0002841949462890625
143 0.000335693359375
143 0.00030517578125
143 0.0002808570861816406
143 0.0002851486206054688
143 0.0002903938293457031
143 0.0002868175506591797
143 0.0003025531768798828
143 0.0003783702850341797
143 0.00028228759765625
143 0.0002834796905517578
143 0.0003192424774169922
143 0.0003480911254882812
143 0.0002837181091308594
143 0.0003705024719238281
143 0.0002815723419189453
143 0.0002889633178710938
143 0.0002965927124023438
143 0.0002844333648681641
143 0.0002868175506591797
143 0.0002903938293457031
143 0.000278472900390625
143 0.0002782344818115234
143 0.0002894401550292969
143 0.0002806186676025391
143 0.0002846717834472656
143 0.0002951622009277344
143 0.0002839565277099609
143 0.0002989768981933594
143 0.0002870559692382812
143 0.0002944469451904297
143 0.0002796649932861328
143 0.0003025531768798828
143 0.0002791881561279297
143 0.0002818107604980469
143 0.0003006458282470703
143 0.0002806186676025391
143 0.0005204677581787109
143 0.0002825260162353516
143 0.0002987384796142578
143 0.0002820491790771484
143 0.0002820491790771484
143 0.0003085136413574219
143 0.0002839565277099609
143 0.0003473758697509766
143 0.0002887248992919922
143 0.0003416538238525391
143 0.0002965927124023438
143 0.0002877712249755859
143 0.0003304481506347656
143 0.0002837181091308594
143 0.0002949237823486328
143 0.0002834796905517578
143 0.0003154277801513672
143 0.000339508056640625
143 0.0003385543823242188
143 0.0002954006195068359
143 0.0002830028533935547
143 0.0003082752227783203
143 0.0002875328063964844
143 0.0002877712249755859
143 0.0003352165222167969
143 0.0002872943878173828
143 0.0002858638763427734
143 0.0004293918609619141
143 0.0002961158752441406
143 0.000286102294921875
143 0.0002908706665039062
143 0.0003077983856201172
143 0.0002837181091308594
143 0.0002818107604980469
143 0.0002980232238769531
143 0.0002846717834472656
143 0.0002796649932861328
143 0.0002999305725097656
143 0.0002827644348144531
143 0.0003137588500976562
143 0.0002834796905517578
143 0.0002789497375488281
143 0.0002875328063964844
143 0.0002813339233398438
143 0.0002803802490234375
143 0.0002961158752441406
143 0.0002827644348144531
143 0.0002789497375488281
143 0.0003023147583007812
143 0.0002806186676025391
143 0.0002930164337158203
143 0.0002875328063964844
143 0.0002994537353515625
143 0.0002939701080322266
143 0.0002887248992919922
143 0.0004580020904541016
143 0.0004544258117675781
143 0.0002892017364501953
143 0.0003087520599365234
143 0.0003030300140380859
143 0.0003004074096679688
143 0.0002968311309814453
143 0.0003371238708496094
143 0.0002968311309814453
143 0.0002899169921875
143 0.0003001689910888672
143 0.0002863407135009766
143 0.0003445148468017578
143 0.0002977848052978516
143 0.0002868175506591797
143 0.0002834796905517578
143 0.0002968311309814453
143 0.0002839565277099609
143 0.0002896785736083984
143 0.0002963542938232422
143 0.0003020763397216797
143 0.0002856254577636719
143 0.0004324913024902344
143 0.0002894401550292969
143 0.0003018379211425781
143 0.0002841949462890625
143 0.0003564357757568359
143 0.0002820491790771484
143 0.0002920627593994141
143 0.0002834796905517578
143 0.0002915859222412109
143 0.0002934932708740234
143 0.0002918243408203125
143 0.0002849102020263672
143 0.0003161430358886719
143 0.0004162788391113281
143 0.0002837181091308594
143 0.0002834796905517578
143 0.0002942085266113281
143 0.0002841949462890625
143 0.0002844333648681641
143 0.0003142356872558594
143 0.0003025531768798828
143 0.0002841949462890625
143 0.0002977848052978516
143 0.0002911090850830078
143 0.0002849102020263672
143 0.0002841949462890625
143 0.0002882480621337891
143 0.0002832412719726562
143 0.000286102294921875
143 0.0002973079681396484
143 0.0002865791320800781
143 0.0002880096435546875
143 0.0003004074096679688
143 0.0002856254577636719
143 0.0002882480621337891
143 0.0002858638763427734
143 0.0002853870391845703
143 0.0002841949462890625
143 0.0002849102020263672
143 0.0003156661987304688
143 0.0002956390380859375
143 0.0002865791320800781
143 0.0003025531768798828
143 0.0003225803375244141
154 0.0003101825714111328
154 0.0003113746643066406
154 0.0003187656402587891
154 0.0003209114074707031
154 0.0005037784576416016
154 0.0003144741058349609
154 0.0003342628479003906
154 0.0003156661987304688
154 0.0003135204315185547
154 0.0003125667572021484
154 0.0003211498260498047
154 0.000324249267578125
154 0.0003223419189453125
154 0.0003554821014404297
154 0.0003237724304199219
154 0.0003418922424316406
154 0.0003130435943603516
154 0.0003292560577392578
154 0.00049591064453125
154 0.0003380775451660156
154 0.0003142356872558594
154 0.0003175735473632812
154 0.0003185272216796875
154 0.0003740787506103516
154 0.0003194808959960938
154 0.0003139972686767578
154 0.0003151893615722656
154 0.0003113746643066406
154 0.0003945827484130859
154 0.0003273487091064453
154 0.0003538131713867188
154 0.0003094673156738281
154 0.0003163814544677734
154 0.0003175735473632812
154 0.0003130435943603516
154 0.0003151893615722656
154 0.0003468990325927734
154 0.0003206729888916016
154 0.0004076957702636719
154 0.0003266334533691406
154 0.0003144741058349609
154 0.0003218650817871094
154 0.0003478527069091797
154 0.0003123283386230469
154 0.0003252029418945312
154 0.0003170967102050781
154 0.0003104209899902344
154 0.0003097057342529297
154 0.0003154277801513672
154 0.0003056526184082031
154 0.0003049373626708984
154 0.0004251003265380859
154 0.0003061294555664062
154 0.0003068447113037109
154 0.0003340244293212891
154 0.0003108978271484375
154 0.0003211498260498047
154 0.0003082752227783203
154 0.0003197193145751953
154 0.000308990478515625
154 0.0003173351287841797
154 0.0003321170806884766
154 0.0003745555877685547
154 0.000335693359375
154 0.0003209114074707031
154 0.0003235340118408203
154 0.0003175735473632812
154 0.0003290176391601562
154 0.0003094673156738281
154 0.0003068447113037109
154 0.0003135204315185547
154 0.0003716945648193359
154 0.0003201961517333984
154 0.0003061294555664062
154 0.0003271102905273438
154 0.000316619873046875
154 0.0003061294555664062
154 0.0003178119659423828
154 0.0003073215484619141
154 0.0003070831298828125
154 0.0003325939178466797
154 0.0003082752227783203
154 0.0003061294555664062
154 0.0003321170806884766
154 0.0003168582916259766
154 0.0003075599670410156
154 0.0004007816314697266
154 0.0003736019134521484
154 0.0003249645233154297
154 0.0003049373626708984
154 0.0003149509429931641
154 0.0003266334533691406
154 0.0003075599670410156
154 0.0003070831298828125
154 0.0003595352172851562
154 0.0003123283386230469
154 0.0003247261047363281
154 0.0003194808959960938
154 0.0003206729888916016
154 0.0003075599670410156
154 0.0003099441528320312
154 0.0004014968872070312
154 0.000537872314453125
154 0.0003106594085693359
154 0.0003070831298828125
154 0.0003170967102050781
154 0.0003898143768310547
154 0.0003230571746826172
154 0.0003120899200439453
154 0.0003099441528320312
154 0.0003247261047363281
154 0.0003185272216796875
154 0.0003199577331542969
154 0.0003178119659423828
154 0.0003297328948974609
154 0.0003082752227783203
154 0.0004029273986816406
154 0.0003316402435302734
154 0.0003132820129394531
154 0.000324249267578125
154 0.0003046989440917969
154 0.0003094673156738281
154 0.0003039836883544922
154 0.0003130435943603516
154 0.0003032684326171875
154 0.0003440380096435547
154 0.0003371238708496094
154 0.0003054141998291016
154 0.0003349781036376953
154 0.0003437995910644531
154 0.0003049373626708984
154 0.0003814697265625
154 0.0003209114074707031
154 0.0003371238708496094
154 0.0003027915954589844
154 0.0003218650817871094
154 0.00031280517578125
154 0.0003066062927246094
154 0.0003137588500976562
154 0.00030517578125
154 0.0003042221069335938
154 0.0003323554992675781
154 0.0003120899200439453
154 0.0003180503845214844
154 0.0003025531768798828
154 0.0003120899200439453
154 0.0003311634063720703
154 0.0003058910369873047
154 0.0003099441528320312
154 0.0003073215484619141
154 0.0003330707550048828
154 0.0003285408020019531
154 0.0003108978271484375
154 0.0003368854522705078
154 0.0003201961517333984
154 0.0003023147583007812
154 0.0003621578216552734
154 0.0003046989440917969
154 0.0003080368041992188
154 0.0003385543823242188
154 0.0003044605255126953
154 0.0003914833068847656
154 0.0003228187561035156
154 0.0003099441528320312
154 0.0003023147583007812
154 0.0003297328948974609
154 0.0003423690795898438
154 0.0003473758697509766
154 0.0003030300140380859
154 0.0003254413604736328
154 0.0003221035003662109
154 0.0003244876861572266
154 0.0003125667572021484
154 0.0003054141998291016
154 0.0003044605255126953
154 0.0003075599670410156
154 0.0003082752227783203
154 0.0003163814544677734
154 0.0003080368041992188
154 0.0003032684326171875
154 0.0003235340118408203
154 0.0003130435943603516
154 0.0003173351287841797
154 0.0003080368041992188
154 0.0003259181976318359
154 0.0003054141998291016
154 0.0003199577331542969
154 0.0003142356872558594
154 0.0003197193145751953
154 0.0003097057342529297
154 0.0003020763397216797
154 0.0004119873046875
154 0.00032806396484375
154 0.0003132820129394531
154 0.0003142356872558594
154 0.0003161430358886719
154 0.0003201961517333984
154 0.0003197193145751953
154 0.0003044605255126953
154 0.0003018379211425781
154 0.0003025531768798828
154 0.0004274845123291016
154 0.0003495216369628906
154 0.0003006458282470703
154 0.0003101825714111328
154 0.0003216266632080078
154 0.0003008842468261719
154 0.0003073215484619141
154 0.0003230571746826172
154 0.0003087520599365234
154 0.0003099441528320312
154 0.0003361701965332031
154 0.0003054141998291016
154 0.0003142356872558594
154 0.0003378391265869141
154 0.0003402233123779297
154 0.0003204345703125
154 0.0003278255462646484
154 0.0003285408020019531
154 0.0003111362457275391
154 0.0003120899200439453
154 0.0003085136413574219
154 0.0003046989440917969
154 0.0003130435943603516
154 0.0003187656402587891
154 0.0003097057342529297
154 0.0003061294555664062
154 0.0003330707550048828
154 0.0003130435943603516
154 0.0003032684326171875
154 0.0003452301025390625
154 0.0003063678741455078
154 0.0003077983856201172
154 0.0003042221069335938
154 0.0003268718719482422
154 0.0003066062927246094
154 0.0003056526184082031
154 0.0003070831298828125
154 0.0003058910369873047
154 0.0003044605255126953
154 0.0003035068511962891
154 0.0003044605255126953
154 0.0003168582916259766
154 0.0003049373626708984
154 0.0003111362457275391
154 0.000415802001953125
154 0.0003304481506347656
154 0.0003135204315185547
154 0.0003111362457275391
154 0.0003030300140380859
154 0.0003108978271484375
154 0.0003175735473632812
154 0.0003077983856201172
154 0.0003068447113037109
154 0.0003409385681152344
154 0.0003075599670410156
154 0.0003020763397216797
154 0.0003190040588378906
154 0.0004975795745849609
154 0.0004940032958984375
154 0.0003252029418945312
154 0.0003058910369873047
154 0.0003020763397216797
154 0.0003545284271240234
154 0.0003275871276855469
154 0.000339508056640625
154 0.0003178119659423828
154 0.00030517578125
154 0.0003073215484619141
154 0.0003035068511962891
154 0.0003066062927246094
154 0.0003914833068847656
154 0.0003478527069091797
154 0.0003027915954589844
154 0.0003149509429931641
154 0.0003144741058349609
154 0.0003223419189453125
154 0.0003030300140380859
154 0.0003316402435302734
154 0.0003049373626708984
154 0.0003170967102050781
154 0.0004315376281738281
154 0.0003263950347900391
154 0.0003232955932617188
154 0.000324249267578125
154 0.0003070831298828125
154 0.0003178119659423828
154 0.0003106594085693359
154 0.0003151893615722656
154 0.0003485679626464844
154 0.0003039836883544922
154 0.0003240108489990234
154 0.0003032684326171875
154 0.0003087520599365234
154 0.0003030300140380859
154 0.0003147125244140625
154 0.0003066062927246094
154 0.0003116130828857422
154 0.0003209114074707031
154 0.0003111362457275391
154 0.0003154277801513672
154 0.0003118515014648438
154 0.0003070831298828125
154 0.0003023147583007812
154 0.0005714893341064453
154 0.0003268718719482422
154 0.0004153251647949219
154 0.0003046989440917969
154 0.0003070831298828125
154 0.0003657341003417969
154 0.0003011226654052734
154 0.0003042221069335938
154 0.0003094673156738281
154 0.0003018379211425781
154 0.0003459453582763672
154 0.0003175735473632812
154 0.0003297328948974609
154 0.0002994537353515625
154 0.0003032684326171875
154 0.0003380775451660156
154 0.0003001689910888672
154 0.000301361083984375
154 0.0003187656402587891
154 0.0002992153167724609
154 0.0002994537353515625
154 0.0003058910369873047
154 0.0003240108489990234
154 0.0002992153167724609
154 0.0003116130828857422
154 0.0003020763397216797
154 0.0002985000610351562
154 0.0003111362457275391
154 0.0003197193145751953
154 0.0002992153167724609
154 0.0002989768981933594
154 0.0003538131713867188
154 0.0003139972686767578
154 0.0005002021789550781
154 0.0002989768981933594
154 0.0003066062927246094
154 0.0003030300140380859
154 0.0003809928894042969
154 0.0002992153167724609
154 0.0003075599670410156
154 0.0003106594085693359
154 0.0003039836883544922
154 0.00029754638671875
154 0.0003268718719482422
154 0.0002980232238769531
154 0.0003063678741455078
154 0.0003035068511962891
154 0.0003154277801513672
154 0.0002989768981933594
154 0.0003113746643066406
154 0.0003254413604736328
154 0.0003056526184082031
154 0.0005848407745361328
154 0.0002996921539306641
154 0.0003292560577392578
154 0.0003118515014648438
154 0.0002989768981933594
154 0.0004153251647949219
154 0.0003221035003662109
154 0.0003099441528320312
154 0.0003087520599365234
154 0.0002982616424560547
154 0.0003077983856201172
154 0.0003042221069335938
154 0.0003044605255126953
154 0.0002989768981933594
154 0.0002956390380859375
154 0.0006344318389892578
154 0.0003058910369873047
154 0.0003252029418945312
154 0.0002985000610351562
154 0.0003004074096679688
154 0.0003039836883544922
154 0.0002961158752441406
154 0.0002980232238769531
154 0.0003151893615722656
154 0.0002968311309814453
154 0.0003020763397216797
154 0.0003349781036376953
154 0.0002973079681396484
154 0.0002992153167724609
154 0.0003073215484619141
154 0.0003430843353271484
154 0.0003075599670410156
154 0.0003011226654052734
154 0.0003287792205810547
165 0.0003216266632080078
165 0.0003197193145751953
165 0.0003385543823242188
165 0.0003199577331542969
165 0.0003247261047363281
165 0.0003542900085449219
165 0.0003554821014404297
165 0.0003194808959960938
165 0.0003235340118408203
165 0.0003468990325927734
165 0.0003383159637451172
165 0.0003209114074707031
165 0.0003168582916259766
165 0.0003349781036376953
165 0.0003378391265869141
165 0.0003218650817871094
165 0.0003161430358886719
165 0.0003263950347900391
165 0.0003173351287841797
165 0.0003478527069091797
165 0.000354766845703125
165 0.0003457069396972656
165 0.0003228187561035156
165 0.0003180503845214844
165 0.000339508056640625
165 0.0003199577331542969
165 0.0005104541778564453
165 0.0004696846008300781
165 0.0003204345703125
165 0.0003266334533691406
165 0.0003244876861572266
165 0.0003190040588378906
165 0.0003497600555419922
165 0.0003557205200195312
165 0.0003271102905273438
165 0.0004889965057373047
165 0.0005350112915039062
165 0.0003421306610107422
165 0.0003364086151123047
165 0.0003311634063720703
165 0.0003373622894287109
165 0.0003449916839599609
165 0.0003278255462646484
165 0.0003292560577392578
165 0.0003936290740966797
165 0.0003693103790283203
165 0.0003526210784912109
165 0.0003314018249511719
165 0.0003359317779541016
165 0.0003218650817871094
165 0.0003185272216796875
165 0.0003247261047363281
165 0.0003347396850585938
165 0.0003583431243896484
165 0.0005505084991455078
165 0.0003201961517333984
165 0.0003209114074707031
165 0.0003426074981689453
165 0.0003216266632080078
165 0.0003218650817871094
165 0.0005259513854980469
165 0.0005066394805908203
165 0.0003390312194824219
165 0.0003206729888916016
165 0.0003201961517333984
165 0.0004940032958984375
165 0.0005269050598144531
165 0.0003192424774169922
165 0.0003464221954345703
165 0.000331878662109375
165 0.0003340244293212891
165 0.0003330707550048828
165 0.0003232955932617188
165 0.0003271102905273438
165 0.0003352165222167969
165 0.0005998611450195312
165 0.0003213882446289062
165 0.0003571510314941406
165 0.0003595352172851562
165 0.0003352165222167969
165 0.0003380775451660156
165 0.0003223419189453125
165 0.00037384033203125
165 0.0003719329833984375
165 0.0003325939178466797
165 0.0003192424774169922
165 0.0003466606140136719
165 0.0003426074981689453
165 0.0003180503845214844
165 0.0003285408020019531
165 0.0003435611724853516
165 0.0003221035003662109
165 0.0003671646118164062
165 0.0003342628479003906
165 0.0003209114074707031
165 0.0004875659942626953
165 0.0005199909210205078
165 0.0003299713134765625
165 0.0003230571746826172
165 0.0005338191986083984
165 0.0005116462707519531
165 0.0003201961517333984
165 0.0003390312194824219
165 0.0004315376281738281
165 0.000324249267578125
165 0.0003204345703125
165 0.0003461837768554688
165 0.0003199577331542969
165 0.00032806396484375
165 0.0003247261047363281
165 0.0003407001495361328
165 0.0003230571746826172
165 0.00032806396484375
165 0.0003278255462646484
165 0.0003311634063720703
165 0.0003266334533691406
165 0.0003468990325927734
165 0.0003633499145507812
165 0.0003232955932617188
165 0.0003306865692138672
165 0.0003600120544433594
165 0.0003240108489990234
165 0.0003268718719482422
165 0.0003335475921630859
165 0.0003194808959960938
165 0.0003182888031005859
165 0.0003416538238525391
165 0.0003314018249511719
165 0.0003509521484375
165 0.0003197193145751953
165 0.0003175735473632812
165 0.0003299713134765625
165 0.0003991127014160156
165 0.0003252029418945312
165 0.0003180503845214844
165 0.0003325939178466797
165 0.0003335475921630859
165 0.0003175735473632812
165 0.0003354549407958984
165 0.0003151893615722656
165 0.0004975795745849609
165 0.0003402233123779297
165 0.0003294944763183594
165 0.0003445148468017578
165 0.0003163814544677734
165 0.0003135204315185547
165 0.0004155635833740234
165 0.0003459453582763672
165 0.0003240108489990234
165 0.0003161430358886719
165 0.0003342628479003906
165 0.0003409385681152344
165 0.0003156661987304688
165 0.0003168582916259766
165 0.0003206729888916016
165 0.0003147125244140625
165 0.0003802776336669922
165 0.0003185272216796875
165 0.000324249267578125
165 0.0003299713134765625
165 0.0003159046173095703
165 0.0003452301025390625
165 0.0003297328948974609
165 0.0003421306610107422
165 0.0003156661987304688
165 0.0003430843353271484
165 0.0004150867462158203
165 0.0003201961517333984
165 0.0003213882446289062
165 0.0003542900085449219
165 0.0003197193145751953
165 0.0005235671997070312
165 0.0003185272216796875
165 0.0005285739898681641
165 0.0003912448883056641
165 0.0003259181976318359
165 0.0003168582916259766
165 0.0003442764282226562
165 0.0003314018249511719
165 0.0003330707550048828
165 0.0003416538238525391
165 0.0004165172576904297
165 0.0003366470336914062
165 0.0003380775451660156
165 0.0003225803375244141
165 0.000339508056640625
165 0.0003366470336914062
165 0.0004050731658935547
165 0.0003383159637451172
165 0.0003175735473632812
165 0.0003230571746826172
165 0.0003726482391357422
165 0.0003249645233154297
165 0.0003240108489990234
165 0.0003306865692138672
165 0.0003480911254882812
165 0.0003156661987304688
165 0.00032806396484375
165 0.0003302097320556641
165 0.0003421306610107422
165 0.0003190040588378906
165 0.0003283023834228516
165 0.0003135204315185547
165 0.0003247261047363281
165 0.0003371238708496094
165 0.0003414154052734375
165 0.0003204345703125
165 0.0003299713134765625
165 0.0004091262817382812
165 0.0003180503845214844
165 0.0003206729888916016
165 0.000431060791015625
165 0.0003132820129394531
165 0.000324249267578125
165 0.00031280517578125
165 0.0003159046173095703
165 0.0003464221954345703
165 0.0003385543823242188
165 0.0003330707550048828
165 0.0003190040588378906
165 0.0003259181976318359
165 0.000316619873046875
165 0.0003187656402587891
165 0.0003228187561035156
165 0.0003175735473632812
165 0.0003411769866943359
165 0.0003926753997802734
165 0.0003314018249511719
165 0.0003294944763183594
165 0.0003147125244140625
165 0.0003261566162109375
165 0.0004131793975830078
165 0.0003151893615722656
165 0.0003137588500976562
165 0.0003404617309570312
165 0.0003206729888916016
165 0.0003402233123779297
165 0.0003254413604736328
165 0.0003354549407958984
165 0.0003232955932617188
165 0.0003168582916259766
165 0.0003530979156494141
165 0.0003206729888916016
165 0.0003404617309570312
165 0.0003209114074707031
165 0.0003869533538818359
165 0.0003290176391601562
165 0.0003755092620849609
165 0.0003492832183837891
165 0.0003192424774169922
165 0.0003271102905273438
165 0.0003418922424316406
165 0.0003390312194824219
165 0.0003252029418945312
165 0.0003523826599121094
165 0.0004489421844482422
165 0.0003201961517333984
165 0.0003154277801513672
165 0.0003268718719482422
165 0.0003154277801513672
165 0.0003905296325683594
165 0.0003175735473632812
165 0.0003273487091064453
165 0.0003132820129394531
165 0.0003390312194824219
165 0.0003497600555419922
165 0.0003368854522705078
165 0.0003724098205566406
165 0.0003178119659423828
165 0.0003345012664794922
165 0.00032806396484375
165 0.0003142356872558594
165 0.0003974437713623047
165 0.0003719329833984375
165 0.0003161430358886719
165 0.0003278255462646484
165 0.0003211498260498047
165 0.0003998279571533203
165 0.0003180503845214844
165 0.0003232955932617188
165 0.0003256797790527344
165 0.0003170967102050781
165 0.0003113746643066406
165 0.0003602504730224609
165 0.0003330707550048828
165 0.0004670619964599609
165 0.0003163814544677734
165 0.0003266334533691406
165 0.0005254745483398438
165 0.0003690719604492188
165 0.0003399848937988281
165 0.0003228187561035156
165 0.0003314018249511719
165 0.0003392696380615234
165 0.0003173351287841797
165 0.0003206729888916016
165 0.0003342628479003906
165 0.0003204345703125
165 0.0003213882446289062
165 0.0003526210784912109
165 0.0003292560577392578
165 0.0003259181976318359
165 0.0003294944763183594
165 0.0003316402435302734
165 0.0003197193145751953
165 0.0003337860107421875
165 0.0003340244293212891
165 0.0003402233123779297
165 0.0003194808959960938
165 0.0003185272216796875
165 0.0003328323364257812
165 0.0003695487976074219
165 0.0003325939178466797
165 0.0003829002380371094
165 0.0003194808959960938
165 0.0003278255462646484
165 0.0003714561462402344
165 0.0003168582916259766
165 0.0003180503845214844
165 0.0005443096160888672
165 0.0004646778106689453
165 0.0003273487091064453
165 0.0005056858062744141
165 0.0003187656402587891
165 0.0003199577331542969
165 0.0003376007080078125
165 0.0003378391265869141
165 0.0003774166107177734
165 0.0003216266632080078
165 0.0003538131713867188
165 0.0003161430358886719
165 0.0003390312194824219
165 0.0003514289855957031
165 0.0003187656402587891
165 0.0003147125244140625
165 0.0003263950347900391
165 0.0003325939178466797
165 0.0003161430358886719
165 0.0003511905670166016
165 0.0003888607025146484
176 0.0003387928009033203
176 0.0003893375396728516
176 0.0003511905670166016
176 0.0003309249877929688
176 0.0003588199615478516
176 0.0003440380096435547
176 0.0003335475921630859
176 0.0003437995910644531
176 0.0003347396850585938
176 0.0003447532653808594
176 0.0003347396850585938
176 0.0003614425659179688
176 0.0003490447998046875
176 0.00040435791015625
176 0.0003352165222167969
176 0.0003323554992675781
176 0.0003347396850585938
176 0.0003454685211181641
176 0.0004453659057617188
176 0.0003335475921630859
176 0.0003349781036376953
176 0.0004339218139648438
176 0.0003633499145507812
176 0.0003600120544433594
176 0.0003337860107421875
176 0.0003590583801269531
176 0.0003466606140136719
176 0.0003330707550048828
176 0.0003497600555419922
176 0.0003333091735839844
176 0.000331878662109375
176 0.0003705024719238281
176 0.0004560947418212891
176 0.0003499984741210938
176 0.0003380775451660156
176 0.0003399848937988281
176 0.0004103183746337891
176 0.0003790855407714844
176 0.0003340244293212891
176 0.0003347396850585938
176 0.000400543212890625
176 0.0004131793975830078
176 0.0003371238708496094
176 0.0003373622894287109
176 0.0003488063812255859
176 0.0003316402435302734
176 0.0003364086151123047
176 0.0003669261932373047
176 0.0003838539123535156
176 0.0004534721374511719
176 0.0003392696380615234
176 0.0003361701965332031
176 0.0004034042358398438
176 0.0004098415374755859
176 0.0003349781036376953
176 0.0003330707550048828
176 0.0003545284271240234
176 0.0003519058227539062
176 0.0003530979156494141
176 0.0003557205200195312
176 0.0003392696380615234
176 0.0003809928894042969
176 0.0003616809844970703
176 0.0003447532653808594
176 0.0006926059722900391
176 0.000335693359375
176 0.0003368854522705078
176 0.0003352165222167969
176 0.0003507137298583984
176 0.0005135536193847656
176 0.0004913806915283203
176 0.0006144046783447266
176 0.000347137451171875
176 0.000331878662109375
176 0.0003325939178466797
176 0.0005345344543457031
176 0.0006120204925537109
176 0.0003335475921630859
176 0.0003314018249511719
176 0.0003376007080078125
176 0.0003502368927001953
176 0.0005290508270263672
176 0.0005850791931152344
176 0.0006225109100341797
176 0.0003347396850585938
176 0.000335693359375
176 0.0005545616149902344
176 0.0003514289855957031
176 0.000335693359375
176 0.0003418922424316406
176 0.0003581047058105469
176 0.0003485679626464844
176 0.0003380775451660156
176 0.0003483295440673828
176 0.0003559589385986328
176 0.0003485679626464844
176 0.0003371238708496094
176 0.000347137451171875
176 0.0003366470336914062
176 0.0003535747528076172
176 0.0003383159637451172
176 0.0003468990325927734
176 0.00035858154296875
176 0.0003342628479003906
176 0.0006666183471679688
176 0.0003335475921630859
176 0.0003352165222167969
176 0.0003449916839599609
176 0.0003736019134521484
176 0.0003359317779541016
176 0.000339508056640625
176 0.0003366470336914062
176 0.000335693359375
176 0.0003407001495361328
176 0.0003447532653808594
176 0.0003380775451660156
176 0.0003838539123535156
176 0.0003335475921630859
176 0.0003321170806884766
176 0.0003328323364257812
176 0.0003330707550048828
176 0.0003321170806884766
176 0.0003383159637451172
176 0.0003416538238525391
176 0.0003364086151123047
176 0.0003314018249511719
176 0.0003333091735839844
176 0.000354766845703125
176 0.0003407001495361328
176 0.000335693359375
176 0.0003407001495361328
176 0.0003354549407958984
176 0.0003342628479003906
176 0.0003368854522705078
176 0.0003440380096435547
176 0.0003516674041748047
176 0.000331878662109375
176 0.0003325939178466797
176 0.0003478527069091797
176 0.0003364086151123047
176 0.0003314018249511719
176 0.0003297328948974609
176 0.0003316402435302734
176 0.0003314018249511719
176 0.000335693359375
176 0.0004382133483886719
176 0.0003559589385986328
176 0.0003647804260253906
176 0.0003411769866943359
176 0.0003349781036376953
176 0.0003392696380615234
176 0.0003316402435302734
176 0.00034332275390625
176 0.0005366802215576172
176 0.000339508056640625
176 0.0003492832183837891
176 0.0003290176391601562
176 0.0003407001495361328
176 0.0003454685211181641
176 0.0003573894500732422
176 0.00034332275390625
176 0.0003464221954345703
176 0.0003328323364257812
176 0.0003545284271240234
176 0.0003323554992675781
176 0.0003290176391601562
176 0.0003528594970703125
176 0.0003414154052734375
176 0.0003361701965332031
176 0.0003337860107421875
176 0.0003829002380371094
176 0.0003316402435302734
176 0.0003459453582763672
176 0.0003416538238525391
176 0.0003635883331298828
176 0.0003514289855957031
176 0.0003459453582763672
176 0.0003376007080078125
176 0.0003859996795654297
176 0.0003442764282226562
176 0.0003380775451660156
176 0.0003385543823242188
176 0.0003297328948974609
176 0.0005292892456054688
176 0.0003321170806884766
176 0.0003426074981689453
176 0.0004446506500244141
176 0.0003461837768554688
176 0.000331878662109375
176 0.0003278255462646484
176 0.0003323554992675781
176 0.0003459453582763672
176 0.00034332275390625
176 0.000354766845703125
176 0.0003430843353271484
176 0.0003368854522705078
176 0.0005271434783935547
176 0.0003311634063720703
176 0.0003640651702880859
176 0.0003681182861328125
176 0.0003290176391601562
176 0.0003283023834228516
176 0.0003466606140136719
176 0.000347137451171875
176 0.00034332275390625
176 0.0005557537078857422
176 0.0003600120544433594
176 0.0003440380096435547
176 0.0004165172576904297
176 0.0003454685211181641
176 0.00032806396484375
176 0.0004532337188720703
176 0.0003969669342041016
176 0.000335693359375
176 0.0003287792205810547
176 0.0003385543823242188
176 0.0004789829254150391
176 0.0003650188446044922
176 0.0003328323364257812
176 0.0003421306610107422
176 0.0003411769866943359
176 0.0003297328948974609
176 0.0003268718719482422
176 0.0003430843353271484
176 0.0003392696380615234
176 0.0003275871276855469
176 0.0003437995910644531
176 0.0003509521484375
176 0.0003650188446044922
176 0.0003364086151123047
176 0.0003421306610107422
176 0.00032806396484375
176 0.0003376007080078125
176 0.0003285408020019531
176 0.0004978179931640625
176 0.0003459453582763672
176 0.0003478527069091797
176 0.0003476142883300781
176 0.0003321170806884766
176 0.0003330707550048828
176 0.0003335475921630859
176 0.0004394054412841797
176 0.0006072521209716797
176 0.0003461837768554688
176 0.0003387928009033203
176 0.000347137451171875
176 0.0004525184631347656
176 0.0003762245178222656
176 0.000347137451171875
176 0.0003323554992675781
176 0.0003392696380615234
176 0.0003921985626220703
176 0.0003285408020019531
176 0.0003349781036376953
176 0.0003323554992675781
176 0.0003573894500732422
176 0.00032806396484375
176 0.0003430843353271484
176 0.0003459453582763672
176 0.0003285408020019531
176 0.0003345012664794922
176 0.0003349781036376953
176 0.0003440380096435547
176 0.0003323554992675781
176 0.0003311634063720703
176 0.0003662109375
176 0.0003473758697509766
176 0.0003721714019775391
176 0.0003314018249511719
176 0.000339508056640625
176 0.0003359317779541016
176 0.0003440380096435547
176 0.0003385543823242188
176 0.0003497600555419922
176 0.0003397464752197266
176 0.0003342628479003906
176 0.0003330707550048828
176 0.0003473758697509766
176 0.0003442764282226562
176 0.0003380775451660156
176 0.0003337860107421875
176 0.0004301071166992188
176 0.0003418922424316406
176 0.0003385543823242188
176 0.0003414154052734375
176 0.0003359317779541016
176 0.0003464221954345703
176 0.0003347396850585938
176 0.0003352165222167969
176 0.0003328323364257812
176 0.0003392696380615234
176 0.0003504753112792969
176 0.0003364086151123047
176 0.0003557205200195312
176 0.0003490447998046875
176 0.0003426074981689453
176 0.0005536079406738281
176 0.0003316402435302734
176 0.0003385543823242188
176 0.0003685951232910156
187 0.0003523826599121094
187 0.0003502368927001953
187 0.0003678798675537109
187 0.0003509521484375
187 0.0003511905670166016
187 0.0004103183746337891
187 0.0004382133483886719
187 0.0004088878631591797
187 0.0003743171691894531
187 0.0003523826599121094
187 0.0003747940063476562
187 0.0004460811614990234
187 0.0003750324249267578
187 0.0003798007965087891
187 0.0003993511199951172
187 0.0003569126129150391
187 0.0003848075866699219
187 0.0003645420074462891
187 0.0003523826599121094
187 0.0003550052642822266
187 0.0003914833068847656
187 0.0003523826599121094
187 0.0003516674041748047
187 0.0003609657287597656
187 0.0005867481231689453
187 0.0003690719604492188
187 0.0003676414489746094
187 0.0003702640533447266
187 0.0003583431243896484
187 0.0003626346588134766
187 0.0005822181701660156
187 0.0003774166107177734
187 0.0003705024719238281
187 0.0003533363342285156
187 0.0004177093505859375
187 0.0004141330718994141
187 0.0003688335418701172
187 0.0005748271942138672
187 0.0003726482391357422
187 0.0003726482391357422
187 0.0003569126129150391
187 0.0003545284271240234
187 0.0003633499145507812
187 0.0003736019134521484
187 0.0003755092620849609
187 0.0003526210784912109
187 0.0003526210784912109
187 0.0003552436828613281
187 0.0004150867462158203
187 0.0003561973571777344
187 0.0003747940063476562
187 0.0003671646118164062
187 0.0003526210784912109
187 0.0003731250762939453
187 0.0003705024719238281
187 0.0003576278686523438
187 0.0003802776336669922
187 0.0003573894500732422
187 0.0003542900085449219
187 0.0003783702850341797
187 0.0003633499145507812
187 0.00045013427734375
187 0.0003743171691894531
187 0.0003514289855957031
187 0.0003600120544433594
187 0.000370025634765625
187 0.0003609657287597656
187 0.0003581047058105469
187 0.0003817081451416016
187 0.0003893375396728516
187 0.0003786087036132812
187 0.0003631114959716797
187 0.0003516674041748047
187 0.0004262924194335938
187 0.000362396240234375
187 0.0003600120544433594
187 0.0003697872161865234
187 0.0003595352172851562
187 0.0003805160522460938
187 0.0003671646118164062
187 0.0003519058227539062
187 0.0003659725189208984
187 0.0003664493560791016
187 0.0003662109375
187 0.0003678798675537109
187 0.0003545284271240234
187 0.0003824234008789062
187 0.0003726482391357422
187 0.0004129409790039062
187 0.0003709793090820312
187 0.0003800392150878906
187 0.0003559589385986328
187 0.0003526210784912109
187 0.0003609657287597656
187 0.0003662109375
187 0.0003521442413330078
187 0.0003876686096191406
187 0.0003616809844970703
187 0.0005590915679931641
187 0.0003535747528076172
187 0.0003712177276611328
187 0.0005199909210205078
187 0.0003557205200195312
187 0.0004570484161376953
187 0.0003631114959716797
187 0.0003542900085449219
187 0.0003647804260253906
187 0.0003845691680908203
187 0.0003674030303955078
187 0.0003557205200195312
187 0.0003559589385986328
187 0.0003800392150878906
187 0.0003750324249267578
187 0.0003631114959716797
187 0.0003612041473388672
187 0.0005700588226318359
187 0.0005815029144287109
187 0.0003614425659179688
187 0.0003843307495117188
187 0.0003614425659179688
187 0.0003504753112792969
187 0.0004191398620605469
187 0.0003755092620849609
187 0.0003695487976074219
187 0.0003619194030761719
187 0.0003614425659179688
187 0.0005981922149658203
187 0.0003960132598876953
187 0.0003690719604492188
187 0.0003499984741210938
187 0.0003576278686523438
187 0.0003993511199951172
187 0.0004765987396240234
187 0.0005719661712646484
187 0.0005693435668945312
187 0.000362396240234375
187 0.0003504753112792969
187 0.0003573894500732422
187 0.0003809928894042969
187 0.0004293918609619141
187 0.0003526210784912109
187 0.00035858154296875
187 0.0004076957702636719
187 0.0003879070281982422
187 0.0003690719604492188
187 0.0003545284271240234
187 0.0003674030303955078
187 0.0003621578216552734
187 0.0003685951232910156
187 0.0003674030303955078
187 0.0003540515899658203
187 0.0003514289855957031
187 0.0003695487976074219
187 0.0003762245178222656
187 0.0003509521484375
187 0.0003578662872314453
187 0.0003588199615478516
187 0.000377655029296875
187 0.0003538131713867188
187 0.0003502368927001953
187 0.0003635883331298828
187 0.0004551410675048828
187 0.0003628730773925781
187 0.00043487548828125
187 0.0003695487976074219
187 0.0003557205200195312
187 0.0003702640533447266
187 0.0003514289855957031
187 0.0003550052642822266
187 0.000377655029296875
187 0.0003550052642822266
187 0.0003449916839599609
187 0.0003588199615478516
187 0.0003671646118164062
187 0.0004189014434814453
187 0.0003459453582763672
187 0.0003619194030761719
187 0.0003466606140136719
187 0.0003502368927001953
187 0.0003614425659179688
187 0.0003695487976074219
187 0.0003495216369628906
187 0.0003478527069091797
187 0.0003612041473388672
187 0.0003795623779296875
187 0.0003435611724853516
187 0.0003459453582763672
187 0.0003831386566162109
187 0.0003635883331298828
187 0.0003426074981689453
187 0.0003437995910644531
187 0.0004384517669677734
187 0.0003762245178222656
187 0.0003480911254882812
187 0.0003423690795898438
187 0.0003538131713867188
187 0.0004298686981201172
187 0.0003564357757568359
187 0.0003461837768554688
187 0.0003628730773925781
187 0.0003638267517089844
187 0.0003652572631835938
187 0.0005517005920410156
187 0.0003409385681152344
187 0.0003402233123779297
187 0.0003581047058105469
187 0.0003616809844970703
187 0.0003817081451416016
187 0.0003631114959716797
187 0.0003409385681152344
187 0.0003485679626464844
187 0.0003511905670166016
187 0.0003521442413330078
187 0.000354766845703125
187 0.0003492832183837891
187 0.0003399848937988281
187 0.0003645420074462891
187 0.0003511905670166016
187 0.0003452301025390625
187 0.0003399848937988281
187 0.0003392696380615234
187 0.0004425048828125
187 0.000339508056640625
187 0.0003619194030761719
187 0.0003452301025390625
187 0.0003376007080078125
187 0.0004353523254394531
187 0.0003521442413330078
187 0.000347137451171875
187 0.0005459785461425781
187 0.0005273818969726562
187 0.0003423690795898438
187 0.0003654956817626953
187 0.0003647804260253906
187 0.0003437995910644531
187 0.0003454685211181641
187 0.0003886222839355469
187 0.0003404617309570312
187 0.0003383159637451172
187 0.0003569126129150391
187 0.00037384033203125
187 0.0005767345428466797
187 0.0003561973571777344
187 0.0003731250762939453
187 0.0003573894500732422
187 0.0003747940063476562
187 0.0003387928009033203
187 0.000339508056640625
187 0.0003626346588134766
187 0.0003542900085449219
187 0.0003457069396972656
187 0.0004212856292724609
187 0.0003426074981689453
187 0.0003681182861328125
187 0.0003600120544433594
187 0.0003414154052734375
187 0.0003492832183837891
187 0.0003523826599121094
187 0.0004436969757080078
187 0.0003609657287597656
198 0.0003688335418701172
198 0.0003747940063476562
198 0.0003771781921386719
198 0.0003650188446044922
198 0.0003607273101806641
198 0.0003728866577148438
198 0.0004205703735351562
198 0.0004391670227050781
198 0.0003812313079833984
198 0.0003595352172851562
198 0.0003654956817626953
198 0.0005352497100830078
198 0.0003743171691894531
198 0.0003752708435058594
198 0.0006153583526611328
198 0.0005695819854736328
198 0.0005698204040527344
198 0.0003788471221923828
198 0.0003609657287597656
198 0.00035858154296875
198 0.0003640651702880859
198 0.0005121231079101562
198 0.0006375312805175781
198 0.0003669261932373047
198 0.0005838871002197266
198 0.0003592967987060547
198 0.0003597736358642578
198 0.0003733634948730469
198 0.0003786087036132812
198 0.0003669261932373047
198 0.0003750324249267578
198 0.0005543231964111328
198 0.0004870891571044922
198 0.000370025634765625
198 0.0003752708435058594
198 0.0003719329833984375
198 0.0003907680511474609
198 0.0003688335418701172
198 0.0003614425659179688
198 0.0003693103790283203
198 0.0003919601440429688
198 0.0003595352172851562
198 0.0003750324249267578
198 0.0003752708435058594
198 0.0003955364227294922
198 0.0003957748413085938
198 0.0005767345428466797
198 0.0003566741943359375
198 0.0003840923309326172
198 0.0003707408905029297
198 0.00046539306640625
198 0.0004270076751708984
198 0.0003712177276611328
198 0.0003678798675537109
198 0.0003976821899414062
198 0.0003931522369384766
198 0.0003962516784667969
198 0.0004384517669677734
198 0.0003709793090820312
198 0.0003788471221923828
198 0.0003817081451416016
198 0.0003705024719238281
198 0.0003635883331298828
198 0.0003764629364013672
198 0.0004301071166992188
198 0.0004417896270751953
198 0.0004010200500488281
198 0.0003862380981445312
198 0.0003809928894042969
198 0.0003659725189208984
198 0.0003819465637207031
198 0.0004789829254150391
198 0.0003876686096191406
198 0.0003931522369384766
198 0.0004982948303222656
198 0.0003635883331298828
198 0.000362396240234375
198 0.000370025634765625
198 0.0003802776336669922
198 0.0003652572631835938
198 0.0003628730773925781
198 0.0003862380981445312
198 0.0003814697265625
198 0.0003676414489746094
198 0.0003616809844970703
198 0.0005218982696533203
198 0.0003690719604492188
198 0.0003898143768310547
198 0.0003669261932373047
198 0.0003616809844970703
198 0.0003662109375
198 0.0004167556762695312
198 0.0003669261932373047
198 0.0003619194030761719
198 0.0003759860992431641
198 0.0003950595855712891
198 0.0003941059112548828
198 0.0003747940063476562
198 0.0003983974456787109
198 0.0003719329833984375
198 0.0003604888916015625
198 0.0003690719604492188
198 0.0003883838653564453
198 0.0004017353057861328
198 0.0003786087036132812
198 0.0005972385406494141
198 0.0003669261932373047
198 0.000377655029296875
198 0.0003697872161865234
198 0.0003790855407714844
198 0.0003592967987060547
198 0.0003647804260253906
198 0.0003881454467773438
198 0.000377655029296875
198 0.0003626346588134766
198 0.0003628730773925781
198 0.0003829002380371094
198 0.0003819465637207031
198 0.0003628730773925781
198 0.0003612041473388672
198 0.0003793239593505859
198 0.0004045963287353516
198 0.00048065185546875
198 0.0003666877746582031
198 0.0003590583801269531
198 0.0003793239593505859
198 0.0003957748413085938
198 0.0003619194030761719
198 0.00048065185546875
198 0.0003638267517089844
198 0.0003678798675537109
198 0.0003685951232910156
198 0.0003597736358642578
198 0.0003790855407714844
198 0.0003600120544433594
198 0.0003664493560791016
198 0.0003643035888671875
198 0.0003707408905029297
198 0.0003733634948730469
198 0.0003595352172851562
198 0.0003714561462402344
198 0.0003781318664550781
198 0.0003850460052490234
198 0.0003709793090820312
198 0.0003688335418701172
198 0.0003728866577148438
198 0.0003790855407714844
198 0.0003600120544433594
198 0.0003635883331298828
198 0.000377655029296875
198 0.0003750324249267578
198 0.0003607273101806641
198 0.0003590583801269531
198 0.0003962516784667969
198 0.0004317760467529297
198 0.0003721714019775391
198 0.0003709793090820312
198 0.0003659725189208984
198 0.0004744529724121094
198 0.0004198551177978516
198 0.0004601478576660156
198 0.0003638267517089844
198 0.0003721714019775391
198 0.0003659725189208984
198 0.0003678798675537109
198 0.0003714561462402344
198 0.0003952980041503906
198 0.0003716945648193359
198 0.000392913818359375
198 0.0003626346588134766
198 0.0003612041473388672
198 0.0003721714019775391
198 0.000396728515625
198 0.0003817081451416016
198 0.0003619194030761719
198 0.0003716945648193359
198 0.0003960132598876953
198 0.0003709793090820312
198 0.0003619194030761719
198 0.0003733634948730469
198 0.0004053115844726562
198 0.0003652572631835938
198 0.0004258155822753906
198 0.0003793239593505859
198 0.0003795623779296875
198 0.0003724098205566406
198 0.0004036426544189453
198 0.000396728515625
198 0.0003788471221923828
198 0.0003871917724609375
198 0.0003921985626220703
198 0.0004322528839111328
198 0.0004115104675292969
198 0.0003631114959716797
198 0.0003809928894042969
198 0.0003650188446044922
198 0.0004458427429199219
198 0.0003876686096191406
198 0.0003936290740966797
198 0.0003628730773925781
198 0.0003607273101806641
198 0.0004515647888183594
198 0.0003705024719238281
198 0.0003795623779296875
198 0.0003597736358642578
198 0.0003666877746582031
198 0.0003759860992431641
198 0.0003762245178222656
198 0.0003659725189208984
198 0.0003859996795654297
198 0.0003972053527832031
198 0.0004758834838867188
198 0.0004804134368896484
198 0.0003685951232910156
198 0.0003633499145507812
198 0.0003652572631835938
198 0.0006079673767089844
198 0.0003829002380371094
198 0.0003619194030761719
198 0.0003709793090820312
198 0.0003736019134521484
198 0.0003576278686523438
198 0.0003597736358642578
198 0.0003619194030761719
198 0.0003845691680908203
198 0.0003745555877685547
198 0.0003702640533447266
198 0.0003652572631835938
198 0.0003702640533447266
198 0.0003781318664550781
209 0.000385284423828125
209 0.0004017353057861328
209 0.0003912448883056641
209 0.0003838539123535156
209 0.0003812313079833984
209 0.0003979206085205078
209 0.0004329681396484375
209 0.0003919601440429688
209 0.0004036426544189453
209 0.0003812313079833984
209 0.0008351802825927734
209 0.0006091594696044922
209 0.0006229877471923828
209 0.0003786087036132812
209 0.0003898143768310547
209 0.0003752708435058594
209 0.0004000663757324219
209 0.0003781318664550781
209 0.0004055500030517578
209 0.0003957748413085938
209 0.0003767013549804688
209 0.0003759860992431641
209 0.0006518363952636719
209 0.0006234645843505859
209 0.0006270408630371094
209 0.0005216598510742188
209 0.0003790855407714844
209 0.0004496574401855469
209 0.0003836154937744141
209 0.0003807544708251953
209 0.0004000663757324219
209 0.0003833770751953125
209 0.0003912448883056641
209 0.0003826618194580078
209 0.0003795623779296875
209 0.0003793239593505859
209 0.0004017353057861328
209 0.0003795623779296875
209 0.0003790855407714844
209 0.0003800392150878906
209 0.0004000663757324219
209 0.0004012584686279297
209 0.0003774166107177734
209 0.0003824234008789062
209 0.000415802001953125
209 0.0004217624664306641
209 0.0004243850708007812
209 0.0003886222839355469
209 0.0003783702850341797
209 0.0003910064697265625
209 0.0004355907440185547
209 0.000469207763671875
209 0.0003905296325683594
209 0.0003793239593505859
209 0.0003838539123535156
209 0.0003983974456787109
209 0.0004632472991943359
209 0.0003943443298339844
209 0.0003767013549804688
209 0.0003745555877685547
209 0.0003843307495117188
209 0.0005233287811279297
209 0.0004670619964599609
209 0.0003728866577148438
209 0.0003755092620849609
209 0.0003726482391357422
209 0.0003857612609863281
209 0.0003802776336669922
209 0.0003767013549804688
209 0.0003733634948730469
209 0.0003902912139892578
209 0.0003950595855712891
209 0.0003836154937744141
209 0.0003902912139892578
209 0.0003864765167236328
209 0.0004093647003173828
209 0.0003991127014160156
209 0.0004022121429443359
209 0.0004944801330566406
209 0.0003972053527832031
209 0.0003812313079833984
209 0.0003767013549804688
209 0.0004296302795410156
209 0.0003769397735595703
209 0.0004320144653320312
209 0.0003864765167236328
209 0.0003716945648193359
209 0.0004012584686279297
209 0.0004208087921142578
209 0.0003726482391357422
209 0.0003719329833984375
209 0.0004580020904541016
209 0.0004315376281738281
209 0.0003886222839355469
209 0.0003867149353027344
209 0.0003833770751953125
209 0.0004780292510986328
209 0.0004212856292724609
209 0.0004477500915527344
209 0.0004298686981201172
209 0.0003969669342041016
209 0.0003724098205566406
209 0.0003898143768310547
209 0.00040435791015625
209 0.0003733634948730469
209 0.0003750324249267578
209 0.0004246234893798828
209 0.0003736019134521484
209 0.00046539306640625
209 0.0003933906555175781
209 0.0004060268402099609
209 0.0003991127014160156
209 0.0005061626434326172
209 0.0003757476806640625
209 0.0004703998565673828
209 0.0006134510040283203
209 0.0003960132598876953
209 0.0003886222839355469
209 0.0004053115844726562
209 0.0003998279571533203
209 0.0003762245178222656
209 0.0003771781921386719
209 0.0003952980041503906
209 0.0004112720489501953
209 0.0003786087036132812
209 0.0003809928894042969
209 0.0003879070281982422
209 0.0004076957702636719
209 0.0003769397735595703
209 0.0003869533538818359
209 0.0003840923309326172
209 0.0004198551177978516
209 0.0004041194915771484
209 0.0004472732543945312
209 0.0003781318664550781
209 0.0003907680511474609
209 0.0004141330718994141
209 0.0003833770751953125
209 0.0003902912139892578
209 0.0003850460052490234
209 0.0003850460052490234
209 0.0003795623779296875
209 0.0003883838653564453
209 0.0005133152008056641
209 0.0004699230194091797
209 0.00038909912109375
209 0.0003857612609863281
209 0.0004210472106933594
209 0.0004312992095947266
209 0.0004837512969970703
209 0.0004384517669677734
209 0.0003845691680908203
209 0.0003819465637207031
209 0.0004038810729980469
209 0.0004079341888427734
209 0.0005557537078857422
209 0.000377655029296875
209 0.0004115104675292969
209 0.0003871917724609375
209 0.0004069805145263672
209 0.0004045963287353516
209 0.0003802776336669922
209 0.0003771781921386719
209 0.0003788471221923828
209 0.0003798007965087891
209 0.0003988742828369141
209 0.0004229545593261719
209 0.0003988742828369141
209 0.0003998279571533203
209 0.0004103183746337891
209 0.0005850791931152344
209 0.0003781318664550781
209 0.0003833770751953125
209 0.0003898143768310547
209 0.0004093647003173828
209 0.0003850460052490234
209 0.0003809928894042969
209 0.0003845691680908203
209 0.0003802776336669922
209 0.0003883838653564453
209 0.0003855228424072266
209 0.0003807544708251953
209 0.0003817081451416016
209 0.0003783702850341797
209 0.0004103183746337891
209 0.0004212856292724609
209 0.0003819465637207031
209 0.0004134178161621094
209 0.0003962516784667969
209 0.0004031658172607422
209 0.0003941059112548828
209 0.0004034042358398438
209 0.000377655029296875
209 0.0003993511199951172
209 0.0004034042358398438
209 0.0003824234008789062
209 0.0004172325134277344
209 0.0004167556762695312
209 0.0003936290740966797
209 0.0003824234008789062
209 0.0003895759582519531
209 0.0004689693450927734
209 0.0004045963287353516
209 0.0003743171691894531
209 0.0003759860992431641
209 0.0003767013549804688
209 0.0004820823669433594
209 0.0003888607025146484
209 0.0003750324249267578
209 0.0004007816314697266
220 0.0004220008850097656
220 0.0004186630249023438
220 0.0004072189331054688
220 0.0003976821899414062
220 0.0003943443298339844
220 0.0003931522369384766
220 0.0004169940948486328
220 0.0004134178161621094
220 0.0003950595855712891
220 0.0004107952117919922
220 0.0004036426544189453
220 0.0004115104675292969
220 0.0004160404205322266
220 0.0003931522369384766
220 0.0004048347473144531
220 0.0004067420959472656
220 0.00041961669921875
220 0.0004010200500488281
220 0.0003936290740966797
220 0.0006308555603027344
220 0.0003893375396728516
220 0.000423431396484375
220 0.0004136562347412109
220 0.0005433559417724609
220 0.0003869533538818359
220 0.0004329681396484375
220 0.0004048347473144531
220 0.0004014968872070312
220 0.0006117820739746094
220 0.0006389617919921875
220 0.0006160736083984375
220 0.0003855228424072266
220 0.0003921985626220703
220 0.0003912448883056641
220 0.0003941059112548828
220 0.0003817081451416016
220 0.0004110336303710938
220 0.0004060268402099609
220 0.0004220008850097656
220 0.0003948211669921875
220 0.0003876686096191406
220 0.0003826618194580078
220 0.0003895759582519531
220 0.0003883838653564453
220 0.0003855228424072266
220 0.0003840923309326172
220 0.0004580020904541016
220 0.0003895759582519531
220 0.0003831386566162109
220 0.0003840923309326172
220 0.0004019737243652344
220 0.0003998279571533203
220 0.0004022121429443359
220 0.0003812313079833984
220 0.0004112720489501953
220 0.0003976821899414062
220 0.0004622936248779297
220 0.000579833984375
220 0.0004901885986328125
220 0.0003867149353027344
220 0.0003831386566162109
220 0.0004048347473144531
220 0.0004045963287353516
220 0.0004229545593261719
220 0.0004017353057861328
220 0.0003876686096191406
220 0.0004141330718994141
220 0.0004146099090576172
220 0.0004105567932128906
220 0.0004098415374755859
220 0.0004379749298095703
220 0.000385284423828125
220 0.000396728515625
220 0.0004079341888427734
220 0.00040435791015625
220 0.0004246234893798828
220 0.0004203319549560547
220 0.0003874301910400391
220 0.0003867149353027344
220 0.0004136562347412109
220 0.0003862380981445312
220 0.0004034042358398438
220 0.0006809234619140625
220 0.0003840923309326172
220 0.0003962516784667969
220 0.0004217624664306641
220 0.0004889965057373047
220 0.0004026889801025391
220 0.0003838539123535156
220 0.0003824234008789062
220 0.0003993511199951172
220 0.0004014968872070312
220 0.0003829002380371094
220 0.0003857612609863281
220 0.0003829002380371094
220 0.0003850460052490234
220 0.0003821849822998047
220 0.0004029273986816406
220 0.0004153251647949219
220 0.0003829002380371094
220 0.0003871917724609375
220 0.0003826618194580078
220 0.0004086494445800781
220 0.0004086494445800781
220 0.0003919601440429688
220 0.0004603862762451172
220 0.0004193782806396484
220 0.0004189014434814453
220 0.0003962516784667969
220 0.0003859996795654297
220 0.0003819465637207031
220 0.0004160404205322266
220 0.0003941059112548828
220 0.0003945827484130859
220 0.0003805160522460938
220 0.0003893375396728516
220 0.0004711151123046875
220 0.0003950595855712891
220 0.0004017353057861328
220 0.0003843307495117188
220 0.0003805160522460938
220 0.0004215240478515625
220 0.0003991127014160156
220 0.000400543212890625
220 0.0004403591156005859
220 0.0003988742828369141
220 0.0003886222839355469
220 0.0004112720489501953
220 0.0004110336303710938
220 0.0005586147308349609
220 0.000396728515625
220 0.0003781318664550781
220 0.00038909912109375
220 0.0004029273986816406
220 0.0004141330718994141
220 0.0004150867462158203
220 0.0004079341888427734
220 0.0003879070281982422
220 0.0003993511199951172
220 0.0004110336303710938
220 0.0003838539123535156
220 0.0003783702850341797
220 0.0003783702850341797
220 0.0003795623779296875
220 0.0003888607025146484
220 0.0003769397735595703
220 0.0004034042358398438
220 0.0003979206085205078
220 0.0004029273986816406
220 0.0004057884216308594
220 0.0003809928894042969
220 0.0003807544708251953
220 0.000377655029296875
220 0.0004105567932128906
220 0.0003924369812011719
220 0.0003783702850341797
220 0.0003879070281982422
220 0.0003783702850341797
220 0.0004124641418457031
220 0.0003764629364013672
220 0.0003829002380371094
220 0.0003786087036132812
220 0.0004134178161621094
220 0.0004613399505615234
220 0.0004322528839111328
220 0.000377655029296875
220 0.0004172325134277344
220 0.000396728515625
220 0.0003805160522460938
220 0.0003788471221923828
220 0.0003988742828369141
220 0.0004792213439941406
220 0.0003950595855712891
220 0.0003790855407714844
220 0.000377655029296875
220 0.0003769397735595703
220 0.0004184246063232422
220 0.00037384033203125
220 0.0003838539123535156
220 0.0004076957702636719
231 0.000415802001953125
231 0.000518798828125
231 0.0004270076751708984
231 0.0003936290740966797
231 0.0003995895385742188
231 0.0003907680511474609
231 0.0004868507385253906
231 0.0004084110260009766
231 0.0004229545593261719
231 0.0003933906555175781
231 0.0004036426544189453
231 0.0003988742828369141
231 0.0003976821899414062
231 0.0005428791046142578
231 0.0004510879516601562
231 0.0004231929779052734
231 0.0004010200500488281
231 0.0003983974456787109
231 0.0003905296325683594
231 0.0004167556762695312
231 0.0004215240478515625
231 0.0004093647003173828
231 0.0004055500030517578
231 0.00040435791015625
231 0.00040435791015625
231 0.0004117488861083984
231 0.0004515647888183594
231 0.0004422664642333984
231 0.0004510879516601562
231 0.0003995895385742188
231 0.0004017353057861328
231 0.0004055500030517578
231 0.0004258155822753906
231 0.0004367828369140625
231 0.0004312992095947266
231 0.0004024505615234375
231 0.0004022121429443359
231 0.0003991127014160156
231 0.0004007816314697266
231 0.0005853176116943359
231 0.0004084110260009766
231 0.0004305839538574219
231 0.0004053115844726562
231 0.0004007816314697266
231 0.0003972053527832031
231 0.0004072189331054688
231 0.0004315376281738281
231 0.0004320144653320312
231 0.0004003047943115234
231 0.0004093647003173828
231 0.0004034042358398438
231 0.0004007816314697266
231 0.0004217624664306641
231 0.0004334449768066406
231 0.0004103183746337891
231 0.0004124641418457031
231 0.0004031658172607422
231 0.0004160404205322266
231 0.0004098415374755859
231 0.0004143714904785156
231 0.0004162788391113281
231 0.0003979206085205078
231 0.0003991127014160156
231 0.0004107952117919922
231 0.0004246234893798828
231 0.0004298686981201172
231 0.0004191398620605469
231 0.0004177093505859375
231 0.0003993511199951172
231 0.0004186630249023438
231 0.0004193782806396484
231 0.0004279613494873047
231 0.0004181861877441406
231 0.0004074573516845703
231 0.0004284381866455078
231 0.0005316734313964844
231 0.0004670619964599609
231 0.0004153251647949219
231 0.0004236698150634766
231 0.0004379749298095703
231 0.0004439353942871094
231 0.0004146099090576172
231 0.0004076957702636719
231 0.0004112720489501953
231 0.0004227161407470703
231 0.0004222393035888672
231 0.0004127025604248047
231 0.0004148483276367188
231 0.0004124641418457031
231 0.0004055500030517578
231 0.0004053115844726562
231 0.0004143714904785156
231 0.0004396438598632812
231 0.0004050731658935547
231 0.0004057884216308594
231 0.0004072189331054688
231 0.0004916191101074219
231 0.0004131793975830078
231 0.0004563331604003906
231 0.0005118846893310547
231 0.00048065185546875
231 0.0005118846893310547
231 0.0004925727844238281
231 0.0004587173461914062
231 0.0004341602325439453
231 0.0004200935363769531
231 0.0004324913024902344
231 0.0004837512969970703
231 0.0004894733428955078
231 0.0004749298095703125
231 0.0004322528839111328
231 0.0004184246063232422
231 0.0004074573516845703
231 0.0004060268402099609
231 0.0004091262817382812
231 0.0004377365112304688
231 0.0005035400390625
231 0.0008111000061035156
231 0.0004057884216308594
231 0.0004122257232666016
231 0.0004751682281494141
231 0.0004785060882568359
231 0.0004761219024658203
231 0.0004117488861083984
231 0.0004045963287353516
231 0.0004096031188964844
231 0.0004403591156005859
231 0.0004467964172363281
231 0.0004212856292724609
231 0.0004079341888427734
231 0.0004141330718994141
231 0.0004205703735351562
231 0.00040435791015625
231 0.0006668567657470703
231 0.0004045963287353516
231 0.0004072189331054688
231 0.000461578369140625
231 0.0004305839538574219
231 0.0004174709320068359
231 0.0004208087921142578
231 0.0004160404205322266
231 0.0004034042358398438
231 0.0004215240478515625
231 0.0004291534423828125
231 0.0004115104675292969
231 0.0004069805145263672
231 0.0004231929779052734
231 0.000415802001953125
231 0.000545501708984375
231 0.0004260540008544922
231 0.0004644393920898438
231 0.000446319580078125
231 0.0004036426544189453
231 0.0004053115844726562
231 0.0004346370697021484
231 0.0004160404205322266
231 0.0005304813385009766
231 0.0004231929779052734
231 0.0004394054412841797
231 0.0004127025604248047
231 0.0004177093505859375
231 0.0004096031188964844
231 0.0004241466522216797
231 0.0004374980926513672
231 0.0004966259002685547
231 0.0005028247833251953
231 0.0004525184631347656
231 0.000438690185546875
231 0.0004169940948486328
231 0.0004360675811767578
242 0.0005102157592773438
242 0.0005745887756347656
242 0.0004279613494873047
242 0.0004312992095947266
242 0.0004253387451171875
242 0.0004270076751708984
242 0.0004487037658691406
242 0.0004527568817138672
242 0.0004403591156005859
242 0.0004284381866455078
242 0.0004279613494873047
242 0.0004360675811767578
242 0.0004353523254394531
242 0.0004341602325439453
242 0.0004260540008544922
242 0.0004432201385498047
242 0.0006501674652099609
242 0.0004253387451171875
242 0.0004353523254394531
242 0.0004789829254150391
242 0.0004322528839111328
242 0.0004324913024902344
242 0.0004248619079589844
242 0.0004467964172363281
242 0.0004444122314453125
242 0.0004632472991943359
242 0.0004737377166748047
242 0.0004379749298095703
242 0.0004537105560302734
242 0.0004451274871826172
242 0.0004384517669677734
242 0.0004308223724365234
242 0.000431060791015625
242 0.0004248619079589844
242 0.0004560947418212891
242 0.0004582405090332031
242 0.0004587173461914062
242 0.0004248619079589844
242 0.0004324913024902344
242 0.0004374980926513672
242 0.0005402565002441406
242 0.0005125999450683594
242 0.0004582405090332031
242 0.0004684925079345703
242 0.0004751682281494141
242 0.0004401206970214844
242 0.0004327297210693359
242 0.0004267692565917969
242 0.0004286766052246094
242 0.0004746913909912109
242 0.0004706382751464844
242 0.0004446506500244141
242 0.0004353523254394531
242 0.0004341602325439453
242 0.0004246234893798828
242 0.0004551410675048828
242 0.0004453659057617188
242 0.0004296302795410156
242 0.0004446506500244141
242 0.000431060791015625
242 0.0004403591156005859
242 0.0004258155822753906
242 0.0004372596740722656
242 0.0004239082336425781
242 0.0004456043243408203
242 0.0004248619079589844
242 0.0005245208740234375
242 0.0004661083221435547
242 0.000446319580078125
242 0.0004620552062988281
242 0.0004324913024902344
242 0.0004389286041259766
242 0.0004243850708007812
242 0.0004370212554931641
242 0.0004308223724365234
242 0.0004720687866210938
242 0.0004396438598632812
242 0.0004429817199707031
242 0.0004251003265380859
242 0.0004179477691650391
242 0.0004322528839111328
242 0.000415802001953125
242 0.0004308223724365234
242 0.0004346370697021484
242 0.0004177093505859375
242 0.0004200935363769531
242 0.0004515647888183594
242 0.0004179477691650391
242 0.0004231929779052734
242 0.0004265308380126953
242 0.0006673336029052734
242 0.0004205703735351562
242 0.0004251003265380859
242 0.0006747245788574219
242 0.0004110336303710938
242 0.0004112720489501953
242 0.0007584095001220703
242 0.0004103183746337891
242 0.0004279613494873047
242 0.0004339218139648438
242 0.0004274845123291016
242 0.0005178451538085938
242 0.0004162788391113281
242 0.0004246234893798828
242 0.000415802001953125
242 0.0007326602935791016
242 0.0004096031188964844
242 0.0004096031188964844
242 0.0004107952117919922
242 0.0004370212554931641
242 0.0004394054412841797
242 0.0004782676696777344
242 0.0004193782806396484
242 0.0004105567932128906
242 0.0004098415374755859
242 0.0004224777221679688
242 0.0004253387451171875
242 0.0004715919494628906
242 0.0004498958587646484
242 0.0004570484161376953
242 0.0004343986511230469
242 0.0004217624664306641
242 0.0004098415374755859
242 0.0004103183746337891
242 0.0004169940948486328
242 0.0004339218139648438
242 0.0004634857177734375
242 0.000415802001953125
242 0.0004134178161621094
242 0.0004248619079589844
242 0.0004279613494873047
242 0.0004217624664306641
242 0.0004286766052246094
242 0.0004136562347412109
242 0.0004262924194335938
242 0.000415802001953125
242 0.0004084110260009766
242 0.0004227161407470703
242 0.0004315376281738281
242 0.0004119873046875
242 0.0004069805145263672
242 0.0004067420959472656
242 0.0004260540008544922
242 0.0004630088806152344
242 0.0004084110260009766
242 0.0004374980926513672
242 0.0004422664642333984
242 0.0004367828369140625
242 0.0004253387451171875
242 0.0004177093505859375
242 0.0004057884216308594
242 0.0004186630249023438
242 0.0004189014434814453
242 0.0004212856292724609
242 0.0004084110260009766
242 0.0004105567932128906
242 0.0004110336303710938
242 0.0004191398620605469
242 0.0004222393035888672
242 0.0004594326019287109
253 0.0004417896270751953
253 0.0004305839538574219
253 0.0004696846008300781
253 0.0004236698150634766
253 0.0004358291625976562
253 0.0004260540008544922
253 0.0004422664642333984
253 0.0004942417144775391
253 0.0004467964172363281
253 0.0004339218139648438
253 0.0004458427429199219
253 0.000423431396484375
253 0.0004241466522216797
253 0.0004222393035888672
253 0.0004379749298095703
253 0.0004432201385498047
253 0.0004596710205078125
253 0.0004253387451171875
253 0.0004262924194335938
253 0.0004487037658691406
253 0.0006935596466064453
253 0.0006911754608154297
253 0.0005140304565429688
253 0.0004215240478515625
253 0.0004227161407470703
253 0.0004231929779052734
253 0.0004220008850097656
253 0.0004565715789794922
253 0.0004730224609375
253 0.0004251003265380859
253 0.0004286766052246094
253 0.0004289150238037109
253 0.0004334449768066406
253 0.0004346370697021484
253 0.0004580020904541016
253 0.0004274845123291016
253 0.0004513263702392578
253 0.0004274845123291016
253 0.0004441738128662109
253 0.0004243850708007812
253 0.0004677772521972656
253 0.0004606246948242188
253 0.0004599094390869141
253 0.0004448890686035156
253 0.000453948974609375
253 0.0004284381866455078
253 0.0005495548248291016
253 0.0004472732543945312
253 0.0004279613494873047
253 0.0004284381866455078
253 0.0004246234893798828
253 0.0004782676696777344
253 0.0004398822784423828
253 0.0004701614379882812
253 0.0004720687866210938
253 0.0004584789276123047
253 0.0004351139068603516
253 0.0004231929779052734
253 0.0004296302795410156
253 0.0004298686981201172
253 0.0004622936248779297
253 0.0004527568817138672
253 0.0004270076751708984
253 0.0004482269287109375
253 0.0004482269287109375
253 0.0004227161407470703
253 0.0004403591156005859
253 0.0004456043243408203
253 0.00043487548828125
253 0.000457763671875
253 0.0004451274871826172
253 0.0004274845123291016
253 0.0004212856292724609
253 0.0004417896270751953
253 0.0004460811614990234
253 0.0004646778106689453
253 0.0004477500915527344
253 0.0004487037658691406
253 0.0004603862762451172
253 0.0004372596740722656
253 0.0004346370697021484
253 0.0004236698150634766
253 0.0004277229309082031
253 0.0004243850708007812
253 0.0004434585571289062
253 0.0004317760467529297
253 0.0005209445953369141
253 0.0004415512084960938
253 0.0004491806030273438
253 0.0004515647888183594
253 0.0004370212554931641
253 0.0004322528839111328
253 0.0004315376281738281
253 0.0004389286041259766
253 0.0004472732543945312
253 0.0004611015319824219
253 0.0004239082336425781
253 0.0004296302795410156
253 0.0004394054412841797
253 0.0004293918609619141
253 0.0004260540008544922
253 0.0004405975341796875
253 0.0004622936248779297
253 0.0004606246948242188
253 0.0004589557647705078
253 0.0004687309265136719
253 0.0004394054412841797
253 0.0004265308380126953
253 0.0004289150238037109
253 0.0004589557647705078
253 0.0004699230194091797
253 0.0004303455352783203
253 0.0004305839538574219
253 0.0004281997680664062
253 0.0004401206970214844
253 0.0004315376281738281
253 0.0004863739013671875
253 0.0004684925079345703
253 0.0004484653472900391
253 0.0004389286041259766
253 0.000457763671875
253 0.0004394054412841797
253 0.0004320144653320312
253 0.0004394054412841797
253 0.0004363059997558594
253 0.0004308223724365234
253 0.0004727840423583984
253 0.0005602836608886719
253 0.0004227161407470703
253 0.0004460811614990234
253 0.0004377365112304688
253 0.0004532337188720703
253 0.0005652904510498047
253 0.0005433559417724609
253 0.0004596710205078125
253 0.000438690185546875
253 0.0004744529724121094
253 0.0004696846008300781
253 0.0004534721374511719
253 0.0004451274871826172
264 0.0004460811614990234
264 0.0004465579986572266
264 0.0004451274871826172
264 0.0004434585571289062
264 0.0004434585571289062
264 0.0007147789001464844
264 0.0004498958587646484
264 0.0004444122314453125
264 0.0004439353942871094
264 0.0004522800445556641
264 0.0004949569702148438
264 0.0004491806030273438
264 0.0004587173461914062
264 0.0004608631134033203
264 0.0004739761352539062
264 0.0004644393920898438
264 0.0004637241363525391
264 0.0004603862762451172
264 0.0004734992980957031
264 0.0004665851593017578
264 0.0004661083221435547
264 0.0004730224609375
264 0.0004439353942871094
264 0.0004439353942871094
264 0.0004608631134033203
264 0.0004560947418212891
264 0.000507354736328125
264 0.0004432201385498047
264 0.0004417896270751953
264 0.0004420280456542969
264 0.0004403591156005859
264 0.0004541873931884766
264 0.0004570484161376953
264 0.0005013942718505859
264 0.0004639625549316406
264 0.0004544258117675781
264 0.0004432201385498047
264 0.0004389286041259766
264 0.0004429817199707031
264 0.0004594326019287109
264 0.0005133152008056641
264 0.0005209445953369141
264 0.0004551410675048828
264 0.0004591941833496094
264 0.0004858970642089844
264 0.0004813671112060547
264 0.0004525184631347656
264 0.0005009174346923828
264 0.0004425048828125
264 0.0004372596740722656
264 0.0004398822784423828
264 0.0004618167877197266
264 0.0004379749298095703
264 0.0004377365112304688
264 0.0004668235778808594
264 0.0004739761352539062
264 0.0004668235778808594
264 0.0004444122314453125
264 0.0004475116729736328
264 0.0004417896270751953
264 0.0006654262542724609
264 0.0007336139678955078
264 0.0004522800445556641
264 0.0004560947418212891
264 0.0004429817199707031
264 0.0004451274871826172
264 0.0004434585571289062
264 0.0004551410675048828
264 0.0004408359527587891
264 0.0004594326019287109
264 0.0004599094390869141
264 0.0004801750183105469
264 0.0004487037658691406
264 0.0004622936248779297
264 0.0004658699035644531
264 0.0004794597625732422
264 0.0004799365997314453
264 0.0004892349243164062
264 0.0004613399505615234
264 0.0004510879516601562
264 0.0004525184631347656
264 0.0005037784576416016
264 0.0004396438598632812
264 0.0004410743713378906
264 0.0004410743713378906
264 0.0004465579986572266
264 0.0004758834838867188
264 0.0004553794860839844
264 0.00046539306640625
264 0.0004544258117675781
264 0.0004377365112304688
264 0.0004699230194091797
264 0.0004494190216064453
264 0.0004684925079345703
264 0.0004827976226806641
264 0.0004687309265136719
264 0.0005245208740234375
264 0.0004525184631347656
264 0.00045013427734375
264 0.0004422664642333984
264 0.0004582405090332031
264 0.0004658699035644531
264 0.0004818439483642578
264 0.0004382133483886719
264 0.0004401206970214844
264 0.0004520416259765625
264 0.0004508495330810547
264 0.0004439353942871094
264 0.0004622936248779297
264 0.0004620552062988281
264 0.0004489421844482422
264 0.0004565715789794922
264 0.0004968643188476562
264 0.0004537105560302734
264 0.0004355907440185547
264 0.0004522800445556641
264 0.0004737377166748047
264 0.0004847049713134766
264 0.0004508495330810547
264 0.0004479885101318359
264 0.0004777908325195312
264 0.0004377365112304688
264 0.0004565715789794922
264 0.0004334449768066406
264 0.0004329681396484375
264 0.0004520416259765625
264 0.0005047321319580078
264 0.000446319580078125
264 0.0004422664642333984
264 0.0004520416259765625
275 0.0007321834564208984
275 0.0004620552062988281
275 0.00067138671875
275 0.0007483959197998047
275 0.0004570484161376953
275 0.0004575252532958984
275 0.0004630088806152344
275 0.0004730224609375
275 0.0007398128509521484
275 0.0004773139953613281
275 0.0004594326019287109
275 0.0005605220794677734
275 0.0005517005920410156
275 0.0004730224609375
275 0.0004556179046630859
275 0.000499725341796875
275 0.0004675388336181641
275 0.0004942417144775391
275 0.0004675388336181641
275 0.0004725456237792969
275 0.0004668235778808594
275 0.0005807876586914062
275 0.0005002021789550781
275 0.0005090236663818359
275 0.0004739761352539062
275 0.0004739761352539062
275 0.0004715919494628906
275 0.0004861354827880859
275 0.0004818439483642578
275 0.000461578369140625
275 0.0004670619964599609
275 0.0004551410675048828
275 0.0004725456237792969
275 0.0004506111145019531
275 0.0004534721374511719
275 0.0004780292510986328
275 0.0004549026489257812
275 0.0004665851593017578
275 0.0004549026489257812
275 0.0004904270172119141
275 0.0005078315734863281
275 0.0004596710205078125
275 0.0004909038543701172
275 0.0004799365997314453
275 0.0004644393920898438
275 0.0004673004150390625
275 0.0004935264587402344
275 0.0004825592041015625
275 0.0004611015319824219
275 0.0004713535308837891
275 0.0004639625549316406
275 0.0004618167877197266
275 0.0004703998565673828
275 0.0004553794860839844
275 0.0004715919494628906
275 0.0004725456237792969
275 0.0004677772521972656
275 0.0004518032073974609
275 0.000453948974609375
275 0.0004661083221435547
275 0.0004532337188720703
275 0.0004608631134033203
275 0.0004606246948242188
275 0.0004699230194091797
275 0.0004689693450927734
275 0.0005021095275878906
275 0.0004565715789794922
275 0.0004673004150390625
275 0.0004670619964599609
275 0.0004703998565673828
275 0.0004642009735107422
275 0.0004596710205078125
275 0.0004632472991943359
275 0.0004565715789794922
275 0.0004549026489257812
275 0.0004515647888183594
275 0.0004932880401611328
275 0.0004651546478271484
275 0.0005521774291992188
275 0.0005412101745605469
275 0.0005409717559814453
275 0.0007145404815673828
275 0.0005156993865966797
275 0.0007340908050537109
275 0.0006134510040283203
275 0.0004587173461914062
275 0.0004570484161376953
275 0.0005831718444824219
275 0.0004625320434570312
275 0.0004708766937255859
275 0.0004885196685791016
275 0.0005784034729003906
275 0.0004723072052001953
275 0.0004732608795166016
275 0.0004837512969970703
275 0.0004949569702148438
275 0.0004911422729492188
275 0.0005023479461669922
275 0.0004794597625732422
275 0.0004727840423583984
275 0.0004642009735107422
275 0.0004734992980957031
275 0.0004789829254150391
275 0.000476837158203125
275 0.0004761219024658203
275 0.0007483959197998047
275 0.0004718303680419922
275 0.0004663467407226562
275 0.0004739761352539062
275 0.0004901885986328125
286 0.0004818439483642578
286 0.0005614757537841797
286 0.0004673004150390625
286 0.0004756450653076172
286 0.000484466552734375
286 0.0005075931549072266
286 0.0004787445068359375
286 0.0005755424499511719
286 0.0004916191101074219
286 0.000579833984375
286 0.0005061626434326172
286 0.0004963874816894531
286 0.0005095005035400391
286 0.0004951953887939453
286 0.0004811286926269531
286 0.0004839897155761719
286 0.0004942417144775391
286 0.0005033016204833984
286 0.0005033016204833984
286 0.0005123615264892578
286 0.0004956722259521484
286 0.0004999637603759766
286 0.0004973411560058594
286 0.0005011558532714844
286 0.0005083084106445312
286 0.0004954338073730469
286 0.0007650852203369141
286 0.0004804134368896484
286 0.0004832744598388672
286 0.0004954338073730469
286 0.0004928112030029297
286 0.0005471706390380859
286 0.0004703998565673828
286 0.0004773139953613281
286 0.0005290508270263672
286 0.00051116943359375
286 0.0005388259887695312
286 0.0005228519439697266
286 0.0005393028259277344
286 0.0004727840423583984
286 0.00048065185546875
286 0.0004792213439941406
286 0.0004782676696777344
286 0.0004835128784179688
286 0.0004854202270507812
286 0.0004813671112060547
286 0.0004701614379882812
286 0.0004730224609375
286 0.0004711151123046875
286 0.0004773139953613281
286 0.0004737377166748047
286 0.0004765987396240234
286 0.0004847049713134766
286 0.0004909038543701172
286 0.0004813671112060547
286 0.0005452632904052734
286 0.0005114078521728516
286 0.0004794597625732422
286 0.0004782676696777344
286 0.0004785060882568359
286 0.0004930496215820312
286 0.0004718303680419922
286 0.0005004405975341797
286 0.0004975795745849609
286 0.0004873275756835938
286 0.0004839897155761719
286 0.00048065185546875
286 0.0004711151123046875
286 0.0004727840423583984
286 0.0004694461822509766
286 0.0004720687866210938
286 0.0004785060882568359
286 0.0004868507385253906
286 0.000484466552734375
286 0.0004708766937255859
286 0.0004701614379882812
286 0.0005097389221191406
286 0.0005052089691162109
286 0.0004780292510986328
286 0.0004761219024658203
286 0.0004758834838867188
286 0.0004746913909912109
286 0.0004823207855224609
286 0.0004718303680419922
286 0.0004703998565673828
286 0.0005078315734863281
286 0.0005257129669189453
286 0.0005266666412353516
286 0.0004837512969970703
286 0.0005071163177490234
286 0.000476837158203125
286 0.0004825592041015625
286 0.0005030632019042969
286 0.0005445480346679688
286 0.0005271434783935547
286 0.0005297660827636719
286 0.0005347728729248047
286 0.0005183219909667969
286 0.0005140304565429688
286 0.0005388259887695312
286 0.0005092620849609375
286 0.0005807876586914062
286 0.0005013942718505859
286 0.0004944801330566406
286 0.0004866123199462891
286 0.0005102157592773438
286 0.000484466552734375
286 0.0004863739013671875
286 0.0004761219024658203
286 0.0005285739898681641
297 0.0004994869232177734
297 0.0004987716674804688
297 0.0004971027374267578
297 0.0005071163177490234
297 0.0005064010620117188
297 0.0004932880401611328
297 0.0005326271057128906
297 0.0005252361297607422
297 0.0005178451538085938
297 0.0005011558532714844
297 0.0005114078521728516
297 0.0006062984466552734
297 0.0004994869232177734
297 0.0005297660827636719
297 0.0005326271057128906
297 0.0005068778991699219
297 0.0005247592926025391
297 0.0005903244018554688
297 0.0004889965057373047
297 0.0004937648773193359
297 0.000499725341796875
297 0.0005040168762207031
297 0.0004954338073730469
297 0.0004973411560058594
297 0.0005114078521728516
297 0.0005145072937011719
297 0.000507354736328125
297 0.0004913806915283203
297 0.0005064010620117188
297 0.0004942417144775391
297 0.0005066394805908203
297 0.0005271434783935547
297 0.00049591064453125
297 0.0005257129669189453
297 0.0005118846893310547
297 0.0005657672882080078
297 0.0005156993865966797
297 0.0004999637603759766
297 0.0004811286926269531
297 0.0005006790161132812
297 0.000499725341796875
297 0.00048065185546875
297 0.0004944801330566406
297 0.0004794597625732422
297 0.0004804134368896484
297 0.0004918575286865234
297 0.0004870891571044922
297 0.0005817413330078125
297 0.0006885528564453125
297 0.0004830360412597656
297 0.0007762908935546875
297 0.0005106925964355469
297 0.0004818439483642578
297 0.0006468296051025391
297 0.0005593299865722656
297 0.0007040500640869141
297 0.0004982948303222656
297 0.0004904270172119141
297 0.0004849433898925781
297 0.0004801750183105469
297 0.0004799365997314453
297 0.000484466552734375
297 0.0004861354827880859
297 0.0004880428314208984
297 0.0005068778991699219
297 0.0005018711090087891
297 0.0005209445953369141
297 0.0004987716674804688
297 0.0004942417144775391
297 0.0005135536193847656
297 0.0005090236663818359
297 0.0005877017974853516
297 0.0005211830139160156
297 0.0005049705505371094
297 0.0005252361297607422
297 0.0007548332214355469
297 0.0005471706390380859
297 0.0004842281341552734
297 0.0004880428314208984
297 0.0004866123199462891
297 0.0004866123199462891
297 0.0004925727844238281
297 0.0005323886871337891
297 0.0005285739898681641
297 0.0008330345153808594
297 0.0005843639373779297
297 0.00064849853515625
297 0.0008819103240966797
297 0.0005218982696533203
297 0.0004987716674804688
297 0.0005891323089599609
297 0.0004823207855224609
297 0.0004913806915283203
297 0.0005016326904296875
297 0.0004899501800537109
297 0.000507354736328125
297 0.000530242919921875
297 0.0005269050598144531
297 0.0004811286926269531
297 0.0005276203155517578
308 0.0005035400390625
308 0.0005357265472412109
308 0.0004975795745849609
308 0.0004961490631103516
308 0.0005116462707519531
308 0.0004949569702148438
308 0.0008232593536376953
308 0.0006682872772216797
308 0.0005254745483398438
308 0.0007641315460205078
308 0.0004968643188476562
308 0.0004937648773193359
308 0.0004980564117431641
308 0.0005033016204833984
308 0.0005042552947998047
308 0.0005011558532714844
308 0.0004937648773193359
308 0.0004994869232177734
308 0.0005142688751220703
308 0.0005087852478027344
308 0.0004975795745849609
308 0.0005125999450683594
308 0.0005869865417480469
308 0.0004980564117431641
308 0.0005936622619628906
308 0.0004932880401611328
308 0.0005452632904052734
308 0.0005097389221191406
308 0.0005118846893310547
308 0.000499725341796875
308 0.0005273818969726562
308 0.0004949569702148438
308 0.0005133152008056641
308 0.0005190372467041016
308 0.0005311965942382812
308 0.0005543231964111328
308 0.0005183219909667969
308 0.0005090236663818359
308 0.0005257129669189453
308 0.0005054473876953125
308 0.0005269050598144531
308 0.0005249977111816406
308 0.0005517005920410156
308 0.0005600452423095703
308 0.0005271434783935547
308 0.0005068778991699219
308 0.0005214214324951172
308 0.0005419254302978516
308 0.0005095005035400391
308 0.0005202293395996094
308 0.0005693435668945312
308 0.0004973411560058594
308 0.0005061626434326172
308 0.0004947185516357422
308 0.0004937648773193359
308 0.0008037090301513672
308 0.0006546974182128906
308 0.0004987716674804688
308 0.0005097389221191406
308 0.0005259513854980469
308 0.0005078315734863281
308 0.0005090236663818359
308 0.0005147457122802734
308 0.0004985332489013672
308 0.0004954338073730469
308 0.0005064010620117188
308 0.0004973411560058594
308 0.0005128383636474609
308 0.0004935264587402344
308 0.0004906654357910156
308 0.0005252361297607422
308 0.0007555484771728516
308 0.0005290508270263672
308 0.0005900859832763672
308 0.0005056858062744141
308 0.0005292892456054688
308 0.0005021095275878906
308 0.0005278587341308594
308 0.0004909038543701172
308 0.0004987716674804688
308 0.0004949569702148438
308 0.0004935264587402344
308 0.0005228519439697266
308 0.0004999637603759766
308 0.0005307197570800781
308 0.0008072853088378906
308 0.0005421638488769531
308 0.0005009174346923828
308 0.0005583763122558594
308 0.0006742477416992188
308 0.0005395412445068359
308 0.0005202293395996094
308 0.0005128383636474609
308 0.0005154609680175781
308 0.0005087852478027344
308 0.0005161762237548828
308 0.0005426406860351562
308 0.0005192756652832031
308 0.0005152225494384766
308 0.0005283355712890625
319 0.0005266666412353516
319 0.0005290508270263672
319 0.00054931640625
319 0.000514984130859375
319 0.0005252361297607422
319 0.0005152225494384766
319 0.0005145072937011719
319 0.000530242919921875
319 0.0005545616149902344
319 0.0005304813385009766
319 0.0005323886871337891
319 0.0005328655242919922
319 0.0006499290466308594
319 0.0005075931549072266
319 0.0005176067352294922
319 0.0005154609680175781
319 0.0005347728729248047
319 0.0005350112915039062
319 0.0005147457122802734
319 0.0005269050598144531
319 0.0005223751068115234
319 0.0005190372467041016
319 0.000522613525390625
319 0.0005519390106201172
319 0.0005292892456054688
319 0.0005164146423339844
319 0.0005154609680175781
319 0.0005254745483398438
319 0.0005335807800292969
319 0.0005102157592773438
319 0.0005300045013427734
319 0.0005872249603271484
319 0.0005123615264892578
319 0.0005137920379638672
319 0.000507354736328125
319 0.0005104541778564453
319 0.0005042552947998047
319 0.0005514621734619141
319 0.0005097389221191406
319 0.0005114078521728516
319 0.0005087852478027344
319 0.000507354736328125
319 0.0005059242248535156
319 0.0005202293395996094
319 0.0005352497100830078
319 0.0005216598510742188
319 0.0005528926849365234
319 0.00054168701171875
319 0.0005340576171875
319 0.0005471706390380859
319 0.0005342960357666016
319 0.0005657672882080078
319 0.0005164146423339844
319 0.0005106925964355469
319 0.0005197525024414062
319 0.0005240440368652344
319 0.0006079673767089844
319 0.0006725788116455078
319 0.0005230903625488281
319 0.0005114078521728516
319 0.0005404949188232422
319 0.0006368160247802734
319 0.0005242824554443359
319 0.0005221366882324219
319 0.0005078315734863281
319 0.0005087852478027344
319 0.000675201416015625
319 0.0005245208740234375
319 0.0005173683166503906
319 0.0005125999450683594
319 0.0005178451538085938
319 0.0005068778991699219
319 0.0005240440368652344
319 0.0005598068237304688
319 0.0005764961242675781
319 0.0005240440368652344
319 0.0005407333374023438
319 0.0005145072937011719
319 0.0005052089691162109
319 0.000518798828125
319 0.0005090236663818359
319 0.0006022453308105469
319 0.0006530284881591797
319 0.0007951259613037109
319 0.0005214214324951172
319 0.0005922317504882812
319 0.0005388259887695312
319 0.0006005764007568359
319 0.000499725341796875
319 0.000934600830078125
330 0.0005195140838623047
330 0.0006170272827148438
330 0.0005433559417724609
330 0.0005249977111816406
330 0.0005190372467041016
330 0.0005180835723876953
330 0.0005166530609130859
330 0.0005183219909667969
330 0.0005676746368408203
330 0.0005173683166503906
330 0.0005326271057128906
330 0.0005223751068115234
330 0.0005173683166503906
330 0.0005438327789306641
330 0.0005571842193603516
330 0.0005183219909667969
330 0.0005428791046142578
330 0.0005671977996826172
330 0.0005276203155517578
330 0.0005409717559814453
330 0.0005400180816650391
330 0.0006406307220458984
330 0.0005710124969482422
330 0.0005357265472412109
330 0.0008442401885986328
330 0.0005347728729248047
330 0.0005168914794921875
330 0.0005216598510742188
330 0.0005197525024414062
330 0.0005288124084472656
330 0.0005173683166503906
330 0.0005490779876708984
330 0.0005309581756591797
330 0.0005688667297363281
330 0.0005707740783691406
330 0.0005309581756591797
330 0.0005288124084472656
330 0.0005462169647216797
330 0.0008211135864257812
330 0.0005526542663574219
330 0.0005457401275634766
330 0.0005452632904052734
330 0.0005481243133544922
330 0.0007796287536621094
330 0.0005335807800292969
330 0.0005435943603515625
330 0.0005900859832763672
330 0.0005407333374023438
330 0.0005340576171875
330 0.0005364418029785156
330 0.0005402565002441406
330 0.0006356239318847656
330 0.0005266666412353516
330 0.0005340576171875
330 0.0005288124084472656
330 0.0005230903625488281
330 0.0005426406860351562
330 0.0006260871887207031
330 0.0005497932434082031
330 0.0005474090576171875
330 0.0005483627319335938
330 0.0009145736694335938
330 0.0005557537078857422
330 0.0005438327789306641
330 0.0005354881286621094
330 0.0005288124084472656
330 0.0005207061767578125
330 0.0005359649658203125
330 0.0005333423614501953
330 0.0005180835723876953
330 0.0005352497100830078
330 0.0005471706390380859
330 0.0005221366882324219
330 0.0005464553833007812
330 0.000530242919921875
330 0.0005695819854736328
330 0.0005590915679931641
330 0.0005195140838623047
330 0.0005197525024414062
330 0.0006082057952880859
341 0.0006186962127685547
341 0.0007052421569824219
341 0.0005440711975097656
341 0.0005691051483154297
341 0.0005533695220947266
341 0.0005509853363037109
341 0.0005414485931396484
341 0.0005390644073486328
341 0.0005457401275634766
341 0.0005342960357666016
341 0.00054168701171875
341 0.0005614757537841797
341 0.0005407333374023438
341 0.0005497932434082031
341 0.0005409717559814453
341 0.0005369186401367188
341 0.0005352497100830078
341 0.0005362033843994141
341 0.0005526542663574219
341 0.0005624294281005859
341 0.0005598068237304688
341 0.0005693435668945312
341 0.0005605220794677734
341 0.0005598068237304688
341 0.0005409717559814453
341 0.0005359649658203125
341 0.0005695819854736328
341 0.0005705356597900391
341 0.000545501708984375
341 0.0005390644073486328
341 0.0005371570587158203
341 0.0006053447723388672
341 0.0005402565002441406
341 0.0005369186401367188
341 0.0005369186401367188
341 0.000904083251953125
341 0.0008585453033447266
341 0.0005657672882080078
341 0.0005640983581542969
341 0.0005559921264648438
341 0.0005791187286376953
341 0.0005409717559814453
341 0.0005583763122558594
341 0.0005462169647216797
341 0.0005598068237304688
341 0.0005662441253662109
341 0.0005459785461425781
341 0.0005929470062255859
341 0.000621795654296875
341 0.0006053447723388672
341 0.0007798671722412109
341 0.0005602836608886719
341 0.0005447864532470703
341 0.0005447864532470703
341 0.0005581378936767578
341 0.0005776882171630859
341 0.0005860328674316406
341 0.0005624294281005859
341 0.0006046295166015625
341 0.0005412101745605469
341 0.0005679130554199219
341 0.0006678104400634766
341 0.0005705356597900391
341 0.000568389892578125
341 0.0005939006805419922
341 0.0005438327789306641
341 0.0005466938018798828
341 0.0005505084991455078
341 0.0005645751953125
341 0.0005664825439453125
352 0.0005710124969482422
352 0.0005815029144287109
352 0.0005769729614257812
352 0.0005705356597900391
352 0.0005784034729003906
352 0.0005834102630615234
352 0.0005640983581542969
352 0.0005950927734375
352 0.0005738735198974609
352 0.00057220458984375
352 0.0005507469177246094
352 0.0005636215209960938
352 0.0006277561187744141
352 0.0005984306335449219
352 0.0005619525909423828
352 0.0005619525909423828
352 0.0005807876586914062
352 0.0005648136138916016
352 0.0005679130554199219
352 0.0006439685821533203
352 0.0005831718444824219
352 0.0005698204040527344
352 0.000568389892578125
352 0.0005795955657958984
352 0.0005629062652587891
352 0.0005719661712646484
352 0.0005564689636230469
352 0.000850677490234375
352 0.0005562305450439453
352 0.0008969306945800781
352 0.0005536079406738281
352 0.0005786418914794922
352 0.0005545616149902344
352 0.0005633831024169922
352 0.0005559921264648438
352 0.0007262229919433594
352 0.0005545616149902344
352 0.0005772113800048828
352 0.0005526542663574219
352 0.0005679130554199219
352 0.0006763935089111328
352 0.00064849853515625
352 0.0007293224334716797
352 0.0005743503570556641
352 0.0005545616149902344
352 0.0005581378936767578
352 0.0005812644958496094
352 0.0005552768707275391
352 0.0005600452423095703
352 0.0005817413330078125
352 0.0005750656127929688
352 0.0005865097045898438
352 0.0005772113800048828
352 0.0005679130554199219
352 0.00064849853515625
352 0.0005762577056884766
352 0.0005788803100585938
352 0.0005612373352050781
352 0.0005686283111572266
352 0.0005679130554199219
352 0.0005815029144287109
352 0.0006449222564697266
352 0.0005753040313720703
352 0.0005559921264648438
352 0.0005705356597900391
352 0.0005705356597900391
352 0.0005693435668945312
352 0.0005781650543212891
352 0.0005805492401123047
352 0.0005855560302734375
352 0.0005700588226318359
352 0.0005695819854736328
352 0.0005781650543212891
352 0.0005853176116943359
352 0.0005738735198974609
352 0.0005540847778320312
352 0.0005817413330078125
352 0.0005879402160644531
352 0.0005609989166259766
352 0.000606536865234375
363 0.00058746337890625
363 0.0006699562072753906
363 0.0006115436553955078
363 0.0005767345428466797
363 0.0005669593811035156
363 0.0005731582641601562
363 0.0006191730499267578
363 0.0005922317504882812
363 0.0006585121154785156
363 0.0006411075592041016
363 0.0006847381591796875
363 0.0005762577056884766
363 0.0006518363952636719
363 0.000640869140625
363 0.0006277561187744141
363 0.0005729198455810547
363 0.0005669593811035156
363 0.0006165504455566406
363 0.0005757808685302734
363 0.0007960796356201172
363 0.0005927085876464844
363 0.0005881786346435547
363 0.0005848407745361328
363 0.0006213188171386719
363 0.0005986690521240234
363 0.0006353855133056641
363 0.0005922317504882812
363 0.0005748271942138672
363 0.0005900859832763672
363 0.0005900859832763672
363 0.000606536865234375
363 0.0006518363952636719
363 0.0005724430084228516
363 0.0005996227264404297
363 0.0006532669067382812
363 0.0006387233734130859
363 0.0006086826324462891
363 0.0006806850433349609
363 0.0005681514739990234
363 0.0005886554718017578
363 0.0005705356597900391
363 0.0005638599395751953
363 0.00057220458984375
363 0.0005867481231689453
363 0.0006067752838134766
363 0.0005819797515869141
363 0.0005645751953125
363 0.0005779266357421875
363 0.0005779266357421875
363 0.0005638599395751953
363 0.0005648136138916016
363 0.0005779266357421875
363 0.0005791187286376953
363 0.0005826950073242188
363 0.00057220458984375
363 0.0006330013275146484
363 0.0005855560302734375
363 0.0005855560302734375
363 0.0005922317504882812
363 0.0006039142608642578
374 0.0006060600280761719
374 0.0006182193756103516
374 0.0006222724914550781
374 0.0005865097045898438
374 0.0006434917449951172
374 0.0006563663482666016
374 0.0007278919219970703
374 0.0006656646728515625
374 0.0005872249603271484
374 0.0005984306335449219
374 0.000652313232421875
374 0.0006079673767089844
374 0.0006005764007568359
374 0.0005974769592285156
374 0.0006151199340820312
374 0.0005924701690673828
374 0.0006101131439208984
374 0.0006015300750732422
374 0.0006091594696044922
374 0.0006053447723388672
374 0.0005843639373779297
374 0.0005788803100585938
374 0.0005826950073242188
374 0.0005931854248046875
374 0.0005922317504882812
374 0.0006721019744873047
374 0.0006084442138671875
374 0.0005753040313720703
374 0.0006678104400634766
374 0.0006597042083740234
374 0.0006241798400878906
374 0.0007116794586181641
374 0.0005753040313720703
374 0.0005731582641601562
374 0.0006527900695800781
374 0.0006535053253173828
374 0.00072479248046875
374 0.0005822181701660156
374 0.0005707740783691406
374 0.0006468296051025391
374 0.0006606578826904297
374 0.0007424354553222656
374 0.0006034374237060547
374 0.0006411075592041016
374 0.0005750656127929688
374 0.0005724430084228516
374 0.0006535053253173828
374 0.0006341934204101562
374 0.0005881786346435547
374 0.0006487369537353516
374 0.0006601810455322266
374 0.0006086826324462891
374 0.0005784034729003906
374 0.0005888938903808594
374 0.0006170272827148438
374 0.0005733966827392578
374 0.00060272216796875
374 0.0005736351013183594
374 0.0005795955657958984
374 0.0006687641143798828
374 0.0006029605865478516
374 0.0006034374237060547
374 0.0005922317504882812
374 0.0006554126739501953
374 0.0005893707275390625
374 0.0005843639373779297
374 0.0006728172302246094
374 0.0006744861602783203
374 0.0006263256072998047
374 0.0006117820739746094
385 0.0009450912475585938
385 0.00070953369140625
385 0.00060272216796875
385 0.0006060600280761719
385 0.0005931854248046875
385 0.0006074905395507812
385 0.0006096363067626953
385 0.0006392002105712891
385 0.0006091594696044922
385 0.0006082057952880859
385 0.0006008148193359375
385 0.0006091594696044922
385 0.0006587505340576172
385 0.0006067752838134766
385 0.0006005764007568359
385 0.0006372928619384766
385 0.0006439685821533203
385 0.0006012916564941406
385 0.0005991458892822266
385 0.0005955696105957031
385 0.0005958080291748047
385 0.0007009506225585938
385 0.00061798095703125
385 0.0006082057952880859
385 0.0005981922149658203
385 0.0006277561187744141
385 0.0006854534149169922
385 0.0006144046783447266
385 0.0006461143493652344
385 0.0006031990051269531
385 0.0005984306335449219
385 0.0007250308990478516
385 0.0006356239318847656
385 0.0006189346313476562
385 0.0006129741668701172
385 0.0006256103515625
385 0.0006268024444580078
385 0.0006268024444580078
385 0.0006115436553955078
385 0.0006096363067626953
385 0.0006060600280761719
385 0.0006978511810302734
385 0.0006296634674072266
385 0.0006327629089355469
385 0.0006086826324462891
385 0.0007665157318115234
385 0.0006320476531982422
385 0.0006313323974609375
385 0.0006289482116699219
385 0.0006058216094970703
385 0.0006520748138427734
385 0.0006575584411621094
385 0.0006108283996582031
385 0.0006117820739746094
385 0.0006754398345947266
385 0.0005993843078613281
385 0.0006008148193359375
385 0.0006701946258544922
385 0.0006284713745117188
385 0.0006258487701416016
396 0.0007083415985107422
396 0.0009255409240722656
396 0.0006096363067626953
396 0.0006086826324462891
396 0.0006129741668701172
396 0.0006210803985595703
396 0.000644683837890625
396 0.0006234645843505859
396 0.0006785392761230469
396 0.0006110668182373047
396 0.0006349086761474609
396 0.0006346702575683594
396 0.0006308555603027344
396 0.0006422996520996094
396 0.0006189346313476562
396 0.0006301403045654297
396 0.0007035732269287109
396 0.0006489753723144531
396 0.0006210803985595703
396 0.0006656646728515625
396 0.000614166259765625
396 0.0006434917449951172
396 0.0006239414215087891
396 0.0006270408630371094
396 0.0006134510040283203
396 0.0006117820739746094
396 0.0006327629089355469
396 0.0006170272827148438
396 0.0006260871887207031
396 0.0006227493286132812
396 0.0006136894226074219
396 0.0006415843963623047
396 0.0006289482116699219
396 0.0006909370422363281
396 0.0006196498870849609
396 0.0006663799285888672
396 0.0006198883056640625
396 0.0006365776062011719
396 0.0006525516510009766
396 0.0006365776062011719
396 0.0006148815155029297
396 0.0006091594696044922
396 0.0006134510040283203
396 0.0006189346313476562
396 0.0006034374237060547
396 0.0006060600280761719
396 0.0007014274597167969
396 0.0006184577941894531
396 0.0006148815155029297
396 0.0006284713745117188
407 0.0006167888641357422
407 0.0006809234619140625
407 0.0006589889526367188
407 0.0006456375122070312
407 0.0006368160247802734
407 0.0006210803985595703
407 0.0006186962127685547
407 0.0006785392761230469
407 0.0006346702575683594
407 0.0006482601165771484
407 0.0006175041198730469
407 0.0006346702575683594
407 0.0006380081176757812
407 0.000621795654296875
407 0.0006210803985595703
407 0.000667572021484375
407 0.0006475448608398438
407 0.0006477832794189453
407 0.0006453990936279297
407 0.0006749629974365234
407 0.0006356239318847656
407 0.0006129741668701172
407 0.0006759166717529297
407 0.0006227493286132812
407 0.0006549358367919922
407 0.000995635986328125
407 0.0007064342498779297
407 0.0006847381591796875
407 0.000652313232421875
407 0.0006134510040283203
407 0.0006263256072998047
407 0.0006399154663085938
407 0.0006468296051025391
407 0.0006618499755859375
407 0.0007479190826416016
407 0.0006256103515625
407 0.0007197856903076172
407 0.0007560253143310547
407 0.0006246566772460938
407 0.0006489753723144531
407 0.0006146430969238281
407 0.0006198883056640625
407 0.0006642341613769531
407 0.0006585121154785156
407 0.0006425380706787109
407 0.0006115436553955078
407 0.00063323974609375
407 0.0006313323974609375
407 0.0006411075592041016
407 0.0006220340728759766
407 0.0006411075592041016
407 0.0006299018859863281
407 0.0006384849548339844
407 0.0006239414215087891
407 0.0006241798400878906
407 0.0006358623504638672
407 0.0006721019744873047
407 0.0006358623504638672
407 0.0006992816925048828
407 0.0007557868957519531
418 0.0006439685821533203
418 0.0006456375122070312
418 0.0006546974182128906
418 0.0006644725799560547
418 0.0007202625274658203
418 0.0007169246673583984
418 0.0008132457733154297
418 0.0006380081176757812
418 0.0006420612335205078
418 0.0006477832794189453
418 0.0006539821624755859
418 0.0007822513580322266
418 0.0006823539733886719
418 0.0006527900695800781
418 0.0006771087646484375
418 0.0006604194641113281
418 0.0006458759307861328
418 0.0006620883941650391
418 0.0006535053253173828
418 0.0006606578826904297
418 0.0006575584411621094
418 0.0006387233734130859
418 0.0006618499755859375
418 0.0006687641143798828
418 0.0006439685821533203
418 0.0006535053253173828
418 0.0006990432739257812
418 0.0007383823394775391
418 0.0007379055023193359
418 0.000644683837890625
418 0.0006623268127441406
418 0.0007452964782714844
418 0.0006580352783203125
418 0.0006694793701171875
418 0.0006730556488037109
418 0.0006811618804931641
418 0.0007431507110595703
418 0.0006437301635742188
418 0.0006427764892578125
418 0.000736236572265625
418 0.0007045269012451172
418 0.0006432533264160156
418 0.0007350444793701172
418 0.0006911754608154297
418 0.0006542205810546875
418 0.0006968975067138672
418 0.0007369518280029297
418 0.0009901523590087891
418 0.000675201416015625
418 0.0006680488586425781
429 0.0006597042083740234
429 0.0006647109985351562
429 0.0006639957427978516
429 0.0006837844848632812
429 0.0006670951843261719
429 0.0006890296936035156
429 0.0006899833679199219
429 0.0006701946258544922
429 0.0006785392761230469
429 0.0006616115570068359
429 0.0006902217864990234
429 0.0006906986236572266
429 0.0006592273712158203
429 0.0006465911865234375
429 0.0006577968597412109
429 0.0006711483001708984
429 0.0006711483001708984
429 0.0006721019744873047
429 0.0006570816040039062
429 0.0006709098815917969
429 0.0006625652313232422
429 0.0006542205810546875
429 0.0006766319274902344
429 0.0006861686706542969
429 0.0006802082061767578
429 0.0007417201995849609
429 0.0006756782531738281
429 0.00070953369140625
429 0.0006737709045410156
429 0.0006527900695800781
429 0.0007426738739013672
429 0.000705718994140625
429 0.0006468296051025391
429 0.0006434917449951172
429 0.0007114410400390625
429 0.0006804466247558594
429 0.0006999969482421875
429 0.0006728172302246094
429 0.0006766319274902344
429 0.0006687641143798828
440 0.0006957054138183594
440 0.0007982254028320312
440 0.0006902217864990234
440 0.0006856918334960938
440 0.0007014274597167969
440 0.0006971359252929688
440 0.0006809234619140625
440 0.0006701946258544922
440 0.0006930828094482422
440 0.0007078647613525391
440 0.0006642341613769531
440 0.0007729530334472656
440 0.00067901611328125
440 0.0006871223449707031
440 0.00074005126953125
440 0.0006732940673828125
440 0.0006761550903320312
440 0.0006973743438720703
440 0.0006861686706542969
440 0.0006666183471679688
440 0.0006747245788574219
440 0.0008556842803955078
440 0.001129865646362305
440 0.0006992816925048828
440 0.0006854534149169922
440 0.0006690025329589844
440 0.0006926059722900391
440 0.0007092952728271484
440 0.0008234977722167969
440 0.0006606578826904297
440 0.0006840229034423828
440 0.0006783008575439453
440 0.0006926059722900391
440 0.0006587505340576172
440 0.0006854534149169922
440 0.0006749629974365234
440 0.0006816387176513672
440 0.0006639957427978516
440 0.0006990432739257812
440 0.0006821155548095703
440 0.0006835460662841797
440 0.0006754398345947266
440 0.0007154941558837891
440 0.0006861686706542969
440 0.0006973743438720703
440 0.0006589889526367188
440 0.0006589889526367188
440 0.0006771087646484375
440 0.0006835460662841797
440 0.0007150173187255859
451 0.00069427490234375
451 0.0006921291351318359
451 0.0007035732269287109
451 0.0007007122039794922
451 0.0007147789001464844
451 0.0007023811340332031
451 0.0007276535034179688
451 0.0007076263427734375
451 0.0006885528564453125
451 0.0008652210235595703
451 0.0007021427154541016
451 0.0008268356323242188
451 0.0007317066192626953
451 0.0006837844848632812
451 0.0007004737854003906
451 0.0007038116455078125
451 0.0006988048553466797
451 0.0008022785186767578
451 0.0007352828979492188
451 0.0006830692291259766
451 0.0007288455963134766
451 0.0007171630859375
451 0.0007271766662597656
451 0.0008337497711181641
451 0.0006864070892333984
451 0.0006902217864990234
451 0.0007624626159667969
451 0.0007457733154296875
451 0.0006830692291259766
451 0.0007836818695068359
451 0.0006973743438720703
451 0.0007731914520263672
451 0.0006976127624511719
451 0.0006973743438720703
451 0.0006744861602783203
451 0.0007293224334716797
451 0.0007333755493164062
451 0.0006825923919677734
451 0.0006923675537109375
451 0.001093626022338867
462 0.0007026195526123047
462 0.0007140636444091797
462 0.0007202625274658203
462 0.0007026195526123047
462 0.0007052421569824219
462 0.0007171630859375
462 0.00069427490234375
462 0.0007107257843017578
462 0.0007395744323730469
462 0.0006949901580810547
462 0.0006849765777587891
462 0.0007586479187011719
462 0.0007038116455078125
462 0.0007829666137695312
462 0.0007221698760986328
462 0.0006988048553466797
462 0.0007402896881103516
462 0.0007183551788330078
462 0.0007145404815673828
462 0.0007765293121337891
462 0.0007085800170898438
462 0.0007104873657226562
462 0.0007214546203613281
462 0.0007045269012451172
462 0.0009822845458984375
462 0.0007283687591552734
462 0.0007867813110351562
462 0.000701904296875
462 0.0007064342498779297
462 0.0007238388061523438
462 0.0007185935974121094
462 0.00083160400390625
462 0.0006840229034423828
462 0.0007395744323730469
462 0.0007011890411376953
462 0.0007281303405761719
462 0.0006818771362304688
462 0.0007946491241455078
462 0.0006999969482421875
462 0.0007469654083251953
473 0.0007827281951904297
473 0.0007181167602539062
473 0.0007920265197753906
473 0.0007715225219726562
473 0.0007205009460449219
473 0.0007789134979248047
473 0.0007448196411132812
473 0.0007002353668212891
473 0.0007998943328857422
473 0.0007205009460449219
473 0.0007176399230957031
473 0.0007333755493164062
473 0.0007171630859375
473 0.0007364749908447266
473 0.0007350444793701172
473 0.0007190704345703125
473 0.0007574558258056641
473 0.0007338523864746094
473 0.0007355213165283203
473 0.0007312297821044922
473 0.0007364749908447266
473 0.0008337497711181641
473 0.000720977783203125
473 0.0007278919219970703
473 0.0007205009460449219
473 0.0007262229919433594
473 0.0007293224334716797
473 0.0007541179656982422
473 0.0007355213165283203
473 0.0007596015930175781
473 0.0007653236389160156
473 0.0008544921875
473 0.0007123947143554688
473 0.0007677078247070312
473 0.0007147789001464844
473 0.0007102489471435547
473 0.0006971359252929688
473 0.0007646083831787109
473 0.0007576942443847656
473 0.0007185935974121094
484 0.0007500648498535156
484 0.0008108615875244141
484 0.0007688999176025391
484 0.0007607936859130859
484 0.0007495880126953125
484 0.0007426738739013672
484 0.0007565021514892578
484 0.0007274150848388672
484 0.0007331371307373047
484 0.0007474422454833984
484 0.0007333755493164062
484 0.0008282661437988281
484 0.0007157325744628906
484 0.0007321834564208984
484 0.0007333755493164062
484 0.0007524490356445312
484 0.000766754150390625
484 0.0007121562957763672
484 0.0007104873657226562
484 0.0007419586181640625
484 0.0007839202880859375
484 0.0007917881011962891
484 0.0007421970367431641
484 0.0007226467132568359
484 0.0007178783416748047
484 0.0007281303405761719
484 0.0007519721984863281
484 0.0007121562957763672
484 0.0007424354553222656
484 0.0007331371307373047
484 0.0007102489471435547
484 0.0007984638214111328
484 0.0007150173187255859
484 0.0007498264312744141
484 0.0007271766662597656
484 0.0007295608520507812
484 0.0007839202880859375
484 0.0007212162017822266
484 0.0007169246673583984
484 0.0007355213165283203
495 0.0007755756378173828
495 0.0007464885711669922
495 0.0007297992706298828
495 0.0007538795471191406
495 0.0007581710815429688
495 0.0007569789886474609
495 0.0008387565612792969
495 0.0007779598236083984
495 0.0007662773132324219
495 0.0007538795471191406
495 0.0007503032684326172
495 0.0008444786071777344
495 0.0008325576782226562
495 0.0009477138519287109
495 0.0008122920989990234
495 0.0007839202880859375
495 0.0008213520050048828
495 0.0007867813110351562
495 0.0007541179656982422
495 0.0008172988891601562
495 0.0007250308990478516
495 0.0008151531219482422
495 0.0008299350738525391
495 0.0007457733154296875
495 0.0007355213165283203
495 0.0007281303405761719
495 0.0007693767547607422
495 0.0007300376892089844
495 0.000736236572265625
495 0.0007522106170654297
495 0.0007572174072265625
495 0.0008518695831298828
495 0.0007278919219970703
495 0.0007519721984863281
495 0.0007464885711669922
495 0.0007207393646240234
495 0.0007500648498535156
495 0.0007405281066894531
495 0.0007448196411132812
495 0.0007634162902832031
506 0.0007548332214355469
506 0.0007703304290771484
506 0.0007543563842773438
506 0.000766754150390625
506 0.0007946491241455078
506 0.0007405281066894531
506 0.0007767677307128906
506 0.0007617473602294922
506 0.0007786750793457031
506 0.0009031295776367188
506 0.0007915496826171875
506 0.0007541179656982422
506 0.0007414817810058594
506 0.0007567405700683594
506 0.0007364749908447266
506 0.0007576942443847656
506 0.0008001327514648438
506 0.0007734298706054688
506 0.0007774829864501953
506 0.0007452964782714844
506 0.0007700920104980469
506 0.000762939453125
506 0.0007894039154052734
506 0.0007731914520263672
506 0.0007886886596679688
506 0.0007574558258056641
506 0.0007462501525878906
506 0.0007851123809814453
506 0.0007510185241699219
506 0.0007586479187011719
517 0.0007803440093994141
517 0.0007610321044921875
517 0.0007803440093994141
517 0.0007781982421875
517 0.0008094310760498047
517 0.0007781982421875
517 0.0007793903350830078
517 0.0007870197296142578
517 0.0007627010345458984
517 0.0007829666137695312
517 0.001250267028808594
517 0.001276254653930664
517 0.000797271728515625
517 0.0008025169372558594
517 0.0008182525634765625
517 0.0008001327514648438
517 0.0008070468902587891
517 0.001210927963256836
517 0.0008039474487304688
517 0.0007843971252441406
517 0.0008523464202880859
517 0.0007991790771484375
517 0.0008056163787841797
517 0.0008983612060546875
517 0.0008668899536132812
517 0.0007739067077636719
517 0.0009741783142089844
517 0.0007960796356201172
517 0.0007746219635009766
517 0.0007958412170410156
528 0.0008027553558349609
528 0.0008909702301025391
528 0.001312017440795898
528 0.001277446746826172
528 0.001248836517333984
528 0.00128626823425293
528 0.001226902008056641
528 0.0007741451263427734
528 0.0009579658508300781
528 0.0007963180541992188
528 0.0007987022399902344
528 0.00095367431640625
528 0.001118659973144531
528 0.001125335693359375
528 0.0008385181427001953
528 0.0008387565612792969
528 0.0007925033569335938
528 0.000789642333984375
528 0.0008068084716796875
528 0.0008087158203125
528 0.0008215904235839844
528 0.0008018016815185547
528 0.0007927417755126953
528 0.0007798671722412109
528 0.0007927417755126953
528 0.0007851123809814453
528 0.0008232593536376953
528 0.0007903575897216797
528 0.001239299774169922
528 0.0009167194366455078
528 0.001259326934814453
528 0.0007691383361816406
528 0.0008172988891601562
528 0.0008015632629394531
528 0.0008313655853271484
528 0.0007841587066650391
528 0.0007917881011962891
528 0.001176834106445312
528 0.0008041858673095703
528 0.0008022785186767578
539 0.0008363723754882812
539 0.000797271728515625
539 0.0008153915405273438
539 0.0007960796356201172
539 0.0008537769317626953
539 0.0009088516235351562
539 0.0007951259613037109
539 0.0008380413055419922
539 0.0008265972137451172
539 0.0008151531219482422
539 0.0008177757263183594
539 0.0008337497711181641
539 0.0008871555328369141
539 0.000904083251953125
539 0.0008258819580078125
539 0.0007908344268798828
539 0.0008716583251953125
539 0.0008780956268310547
539 0.0008006095886230469
539 0.0008258819580078125
539 0.0008244514465332031
539 0.0008378028869628906
539 0.0008141994476318359
539 0.0008425712585449219
539 0.0008127689361572266
539 0.0008175373077392578
539 0.0008187294006347656
539 0.0007956027984619141
539 0.0008399486541748047
539 0.0008533000946044922
550 0.0008332729339599609
550 0.0008447170257568359
550 0.0008318424224853516
550 0.0008318424224853516
550 0.0008580684661865234
550 0.0008816719055175781
550 0.0008893013000488281
550 0.0008347034454345703
550 0.0008096694946289062
550 0.0008299350738525391
550 0.0008308887481689453
550 0.0008249282836914062
550 0.0009009838104248047
550 0.0008094310760498047
550 0.0008027553558349609
550 0.0008113384246826172
550 0.0008854866027832031
550 0.0008134841918945312
550 0.0008323192596435547
550 0.0008487701416015625
561 0.0008344650268554688
561 0.0008311271667480469
561 0.0008575916290283203
561 0.0008630752563476562
561 0.0008406639099121094
561 0.0008771419525146484
561 0.0008299350738525391
561 0.0008976459503173828
561 0.0008335113525390625
561 0.0008411407470703125
561 0.0008451938629150391
561 0.0008575916290283203
561 0.0008060932159423828
561 0.0008347034454345703
561 0.0008580684661865234
561 0.0008747577667236328
561 0.0008616447448730469
561 0.0008299350738525391
561 0.0008237361907958984
561 0.0008285045623779297
561 0.0009074211120605469
561 0.0008833408355712891
561 0.0008757114410400391
561 0.0009016990661621094
561 0.0008256435394287109
561 0.0009627342224121094
561 0.0009009838104248047
561 0.0008375644683837891
561 0.0009741783142089844
561 0.0008237361907958984
572 0.0008587837219238281
572 0.0008180141448974609
572 0.0008568763732910156
572 0.0008180141448974609
572 0.0009746551513671875
572 0.0008189678192138672
572 0.000823974609375
572 0.001443862915039062
572 0.000827789306640625
572 0.001260757446289062
572 0.0009217262268066406
572 0.0008261203765869141
572 0.0008270740509033203
572 0.0009992122650146484
572 0.0008561611175537109
572 0.0008831024169921875
572 0.0008347034454345703
572 0.0008480548858642578
572 0.0008783340454101562
572 0.0008385181427001953
572 0.0008697509765625
572 0.0008537769317626953
572 0.0008544921875
572 0.0008637905120849609
572 0.0008516311645507812
572 0.000850677490234375
572 0.0009021759033203125
572 0.0008707046508789062
572 0.0009284019470214844
572 0.0008976459503173828
583 0.0009820461273193359
583 0.0008606910705566406
583 0.0008497238159179688
583 0.0008687973022460938
583 0.0009438991546630859
583 0.0008757114410400391
583 0.0008821487426757812
583 0.0008552074432373047
583 0.0008838176727294922
583 0.0008893013000488281
583 0.001080989837646484
583 0.0008654594421386719
583 0.0009136199951171875
583 0.0008542537689208984
583 0.0008482933044433594
583 0.0008950233459472656
583 0.0008530616760253906
583 0.0008549690246582031
583 0.000885009765625
583 0.0009169578552246094
583 0.0008671283721923828
583 0.0008580684661865234
583 0.0008819103240966797
583 0.0008728504180908203
583 0.0008826255798339844
583 0.0008616447448730469
583 0.0008697509765625
583 0.0008494853973388672
583 0.0008630752563476562
583 0.0009100437164306641
594 0.0008893013000488281
594 0.0008645057678222656
594 0.0008697509765625
594 0.0008776187896728516
594 0.0008933544158935547
594 0.00107264518737793
594 0.0008854866027832031
594 0.0008921623229980469
594 0.0008716583251953125
594 0.0008847713470458984
594 0.0008645057678222656
594 0.0008785724639892578
594 0.0008616447448730469
594 0.0008614063262939453
594 0.0008847713470458984
594 0.0009720325469970703
594 0.0008752346038818359
594 0.0009014606475830078
594 0.0008831024169921875
594 0.0009326934814453125
605 0.0009005069732666016
605 0.0009553432464599609
605 0.0009162425994873047
605 0.0009355545043945312
605 0.000946044921875
605 0.001213312149047852
605 0.0008878707885742188
605 0.00087738037109375
605 0.000919342041015625
605 0.0009472370147705078
605 0.0008974075317382812
605 0.0009388923645019531
605 0.0008718967437744141
605 0.0009517669677734375
605 0.0009205341339111328
605 0.000896453857421875
605 0.0009174346923828125
605 0.0009090900421142578
605 0.0009310245513916016
605 0.0009355545043945312
616 0.0009062290191650391
616 0.00100398063659668
616 0.0009794235229492188
616 0.0009679794311523438
616 0.0009703636169433594
616 0.0009164810180664062
616 0.0008907318115234375
616 0.0008893013000488281
616 0.0009076595306396484
616 0.0009214878082275391
616 0.0009050369262695312
616 0.0009121894836425781
616 0.0009109973907470703
616 0.0008955001831054688
616 0.0009033679962158203
616 0.0008852481842041016
616 0.0009176731109619141
616 0.0008878707885742188
616 0.0009336471557617188
616 0.0009493827819824219
616 0.0008993148803710938
616 0.0009138584136962891
616 0.0009710788726806641
616 0.0008912086486816406
616 0.0009133815765380859
616 0.0009114742279052734
616 0.0008993148803710938
616 0.0009303092956542969
616 0.0009250640869140625
616 0.0009107589721679688
627 0.0009047985076904297
627 0.0009543895721435547
627 0.001384735107421875
627 0.001495838165283203
627 0.0009140968322753906
627 0.0009860992431640625
627 0.0009400844573974609
627 0.0009319782257080078
627 0.0009591579437255859
627 0.0009686946868896484
627 0.001013040542602539
627 0.0009720325469970703
627 0.0009469985961914062
627 0.000980377197265625
627 0.0009443759918212891
627 0.0009503364562988281
627 0.0009446144104003906
627 0.0009253025054931641
627 0.0009112358093261719
627 0.001019716262817383
638 0.0009253025054931641
638 0.0009605884552001953
638 0.0009975433349609375
638 0.0009047985076904297
638 0.00091552734375
638 0.00092315673828125
638 0.001415014266967773
638 0.001499414443969727
638 0.0009140968322753906
638 0.0009028911590576172
638 0.001414775848388672
638 0.0009739398956298828
638 0.00117802619934082
638 0.0009834766387939453
638 0.000957489013671875
638 0.0009765625
638 0.000957489013671875
638 0.0009255409240722656
638 0.0009133815765380859
638 0.0009465217590332031
649 0.001033306121826172
649 0.0009436607360839844
649 0.0009174346923828125
649 0.001289606094360352
649 0.001602411270141602
649 0.001285552978515625
649 0.0009410381317138672
649 0.0009353160858154297
649 0.0009648799896240234
649 0.0009503364562988281
649 0.001082420349121094
649 0.0009901523590087891
649 0.0009577274322509766
649 0.0009515285491943359
649 0.000934600830078125
649 0.0009434223175048828
649 0.0009450912475585938
649 0.0009288787841796875
649 0.0009393692016601562
649 0.0009589195251464844
660 0.001004219055175781
660 0.0009562969207763672
660 0.0009334087371826172
660 0.0009586811065673828
660 0.0009877681732177734
660 0.001031637191772461
660 0.0009901523590087891
660 0.0009412765502929688
660 0.0009400844573974609
660 0.0009465217590332031
660 0.0009896755218505859
660 0.0009787082672119141
660 0.0009701251983642578
660 0.0009455680847167969
660 0.001122951507568359
660 0.001076698303222656
660 0.001058101654052734
660 0.0009686946868896484
660 0.0009634494781494141
660 0.0009696483612060547
671 0.001061201095581055
671 0.0009696483612060547
671 0.0009591579437255859
671 0.001210689544677734
671 0.0009529590606689453
671 0.0009534358978271484
671 0.001023054122924805
671 0.0009641647338867188
671 0.0009756088256835938
671 0.001069545745849609
671 0.0009860992431640625
671 0.0009648799896240234
671 0.0009551048278808594
671 0.001058340072631836
671 0.0009748935699462891
671 0.001030683517456055
671 0.001113414764404297
671 0.0009944438934326172
671 0.0009610652923583984
671 0.000972747802734375
682 0.001005411148071289
682 0.001060247421264648
682 0.001003026962280273
682 0.001222848892211914
682 0.0009996891021728516
682 0.001097917556762695
682 0.001001596450805664
682 0.0009839534759521484
682 0.0009951591491699219
682 0.001029729843139648
682 0.001016616821289062
682 0.0009889602661132812
682 0.001080989837646484
682 0.001014947891235352
682 0.0009827613830566406
682 0.00098419189453125
682 0.0009722709655761719
682 0.001567840576171875
682 0.0009896755218505859
682 0.0009732246398925781
693 0.001091241836547852
693 0.001012563705444336
693 0.0009844303131103516
693 0.001111030578613281
693 0.001071691513061523
693 0.001213312149047852
693 0.001077890396118164
693 0.001083612442016602
693 0.001013994216918945
693 0.0009970664978027344
693 0.001087665557861328
693 0.001047611236572266
693 0.001029729843139648
693 0.001017570495605469
693 0.001050949096679688
693 0.001071453094482422
693 0.0009789466857910156
693 0.001135349273681641
693 0.0009765625
693 0.00102543830871582
704 0.00113224983215332
704 0.00101923942565918
704 0.001033544540405273
704 0.001035928726196289
704 0.001014947891235352
704 0.001045703887939453
704 0.00107121467590332
704 0.001111984252929688
704 0.001153230667114258
704 0.001028060913085938
704 0.001018047332763672
704 0.001032590866088867
704 0.001035213470458984
704 0.001033306121826172
704 0.001039743423461914
704 0.001086711883544922
704 0.001093387603759766
704 0.001005411148071289
704 0.0010528564453125
704 0.001050949096679688
715 0.001641273498535156
715 0.0009856224060058594
715 0.0009865760803222656
715 0.0009839534759521484
715 0.001003265380859375
715 0.001003503799438477
715 0.001007556915283203
715 0.001015663146972656
715 0.001028299331665039
715 0.00105738639831543
726 0.001538753509521484
726 0.001127958297729492
726 0.001033306121826172
726 0.001070976257324219
726 0.00101017951965332
726 0.00100255012512207
726 0.001009225845336914
726 0.001027107238769531
726 0.001076459884643555
726 0.001133918762207031
726 0.001013755798339844
726 0.001023054122924805
726 0.001077651977539062
726 0.0010223388671875
726 0.001064538955688477
726 0.001104116439819336
726 0.001069068908691406
726 0.001023054122924805
726 0.001061439514160156
726 0.001075029373168945
737 0.001047134399414062
737 0.001061677932739258
737 0.001054763793945312
737 0.001069068908691406
737 0.001056671142578125
737 0.001080036163330078
737 0.001140594482421875
737 0.001069545745849609
737 0.001063108444213867
737 0.001058101654052734
737 0.001054763793945312
737 0.001097679138183594
737 0.001069784164428711
737 0.001033306121826172
737 0.001055002212524414
737 0.001068115234375
737 0.001036405563354492
737 0.001045703887939453
737 0.001084566116333008
737 0.001177787780761719
748 0.001117706298828125
748 0.001081943511962891
748 0.001050949096679688
748 0.001065731048583984
748 0.001062631607055664
748 0.001099586486816406
748 0.001096725463867188
748 0.001049041748046875
748 0.001057624816894531
748 0.001093626022338867
759 0.001183509826660156
759 0.001082897186279297
759 0.001068592071533203
759 0.00107264518737793
759 0.001091241836547852
759 0.001097679138183594
759 0.001083135604858398
759 0.001061201095581055
759 0.0010833740234375
759 0.001075983047485352
759 0.001172304153442383
759 0.001153945922851562
759 0.001127481460571289
759 0.001099824905395508
759 0.001093626022338867
759 0.001098871231079102
759 0.001092433929443359
759 0.001096248626708984
759 0.001088857650756836
759 0.001098155975341797
770 0.001110315322875977
770 0.001096248626708984
770 0.001091241836547852
770 0.001082897186279297
770 0.001121044158935547
770 0.001163721084594727
770 0.001144170761108398
770 0.001095056533813477
770 0.001094579696655273
770 0.001112937927246094
792 0.001132726669311523
792 0.001131057739257812
792 0.001104116439819336
792 0.00112462043762207
792 0.001186132431030273
792 0.001276254653930664
792 0.001194953918457031
792 0.001236677169799805
792 0.001227140426635742
792 0.001232385635375977
792 0.001294612884521484
792 0.001208066940307617
792 0.001232147216796875
792 0.00113677978515625
792 0.001131772994995117
792 0.001130819320678711
792 0.001133441925048828
792 0.001152515411376953
792 0.001209497451782227
792 0.001122713088989258
792 0.001152992248535156
792 0.001173019409179688
792 0.001138210296630859
792 0.00120234489440918
792 0.001163721084594727
792 0.001179933547973633
792 0.001134395599365234
792 0.001110315322875977
792 0.00114750862121582
792 0.001246929168701172
803 0.001157283782958984
803 0.001199483871459961
803 0.001207351684570312
803 0.001142978668212891
803 0.001272916793823242
803 0.001243114471435547
803 0.00118255615234375
803 0.001259088516235352
803 0.001238822937011719
803 0.001375913619995117
814 0.001222848892211914
814 0.001194238662719727
814 0.00118255615234375
814 0.001213550567626953
814 0.001207590103149414
814 0.001272439956665039
814 0.001159429550170898
814 0.001152515411376953
814 0.001189708709716797
814 0.001171588897705078
825 0.001284360885620117
825 0.001169204711914062
825 0.001165151596069336
825 0.001153230667114258
825 0.00124049186706543
825 0.001229047775268555
825 0.001198053359985352
825 0.001404762268066406
825 0.001191854476928711
825 0.001153469085693359
825 0.001208305358886719
825 0.001169443130493164
825 0.001199483871459961
825 0.001205682754516602
825 0.001297473907470703
825 0.001237869262695312
825 0.001175642013549805
825 0.001177310943603516
825 0.001168251037597656
825 0.001200675964355469
836 0.001184463500976562
836 0.001180648803710938
836 0.001175880432128906
836 0.001182079315185547
836 0.001194953918457031
836 0.001232624053955078
836 0.001212358474731445
836 0.001188993453979492
836 0.001172780990600586
836 0.001197338104248047
847 0.001210212707519531
847 0.001212358474731445
847 0.001189231872558594
847 0.001192808151245117
847 0.001212120056152344
847 0.001368999481201172
847 0.00125885009765625
847 0.001207113265991211
847 0.001194000244140625
847 0.001188039779663086
858 0.001948356628417969
858 0.001916885375976562
858 0.001941919326782227
858 0.001867771148681641
858 0.001240253448486328
858 0.001298904418945312
858 0.001185417175292969
858 0.001183271408081055
858 0.001214504241943359
858 0.001220941543579102
869 0.001229286193847656
869 0.001213788986206055
869 0.001212835311889648
869 0.001218080520629883
869 0.001226186752319336
869 0.001224279403686523
869 0.001203298568725586
869 0.001203298568725586
869 0.001220941543579102
869 0.001278400421142578
880 0.001256942749023438
880 0.001241922378540039
880 0.001265764236450195
880 0.001280546188354492
880 0.001291751861572266
880 0.001458883285522461
880 0.001285791397094727
880 0.001238584518432617
880 0.001230478286743164
880 0.001226663589477539
891 0.001709938049316406
891 0.001242637634277344
891 0.001735210418701172
891 0.001719236373901367
891 0.001225709915161133
891 0.001229524612426758
891 0.001243829727172852
891 0.001253128051757812
891 0.001240015029907227
891 0.001226902008056641
891 0.001368522644042969
891 0.001254796981811523
891 0.001283884048461914
891 0.001261711120605469
891 0.001261472702026367
891 0.001296043395996094
891 0.001261472702026367
891 0.001267194747924805
891 0.001237630844116211
891 0.001266717910766602
902 0.001378774642944336
902 0.001432180404663086
902 0.001282453536987305
902 0.001276493072509766
902 0.001250267028808594
902 0.001378774642944336
902 0.001308917999267578
902 0.001282691955566406
902 0.001358509063720703
902 0.001313447952270508
913 0.001454591751098633
913 0.001266002655029297
913 0.001265525817871094
913 0.001271724700927734
913 0.001287698745727539
913 0.001754283905029297
913 0.00173497200012207
913 0.001262187957763672
913 0.001250267028808594
913 0.00129389762878418
924 0.001324892044067383
924 0.001297235488891602
924 0.001277923583984375
924 0.001367568969726562
924 0.001337289810180664
924 0.001410007476806641
924 0.001322269439697266
924 0.001295804977416992
924 0.001281976699829102
924 0.001314640045166016
935 0.001353025436401367
935 0.001306772232055664
935 0.001308441162109375
935 0.001343488693237305
935 0.001379489898681641
935 0.0013580322265625
935 0.001311779022216797
935 0.001298427581787109
935 0.00131535530090332
935 0.001330852508544922
946 0.001317024230957031
946 0.001366138458251953
946 0.001345396041870117
946 0.001372337341308594
946 0.001348733901977539
946 0.001567840576171875
946 0.001435518264770508
946 0.001592397689819336
946 0.001443386077880859
946 0.001388072967529297
957 0.001454830169677734
957 0.00153040885925293
957 0.00137782096862793
957 0.0015106201171875
957 0.001531600952148438
957 0.001367330551147461
957 0.001436233520507812
957 0.001353740692138672
957 0.001345157623291016
957 0.002148151397705078
968 0.001410245895385742
968 0.001946687698364258
968 0.001713037490844727
968 0.001586437225341797
968 0.001386165618896484
968 0.001767635345458984
968 0.001420974731445312
968 0.001334190368652344
968 0.001346111297607422
968 0.001542329788208008
1012 0.001488924026489258
1012 0.001464128494262695
1012 0.001456975936889648
1012 0.001482486724853516
1012 0.001528263092041016
1012 0.001468658447265625
1012 0.001479864120483398
1012 0.00161290168762207
1012 0.001442909240722656
1012 0.001384973526000977
1001 0.001454830169677734
1001 0.001441478729248047
1001 0.001418113708496094
1001 0.00140380859375
1001 0.001382827758789062
1001 0.001451969146728516
1001 0.001404047012329102
1001 0.001372575759887695
1001 0.001432180404663086
1001 0.001421213150024414
1012 0.001483678817749023
1012 0.001403093338012695
1012 0.001397848129272461
1012 0.001410722732543945
1012 0.001485586166381836
1012 0.001693487167358398
1012 0.001451492309570312
1012 0.001388072967529297
1012 0.001403331756591797
1012 0.001450300216674805
1023 0.001444578170776367
1023 0.001439094543457031
1023 0.001420497894287109
1023 0.001423120498657227
1023 0.001428365707397461
1023 0.001482963562011719
1023 0.002101898193359375
1023 0.001442670822143555
1023 0.001563549041748047
1023 0.001536130905151367
1034 0.001791238784790039
1034 0.00147557258605957
1034 0.001544475555419922
1034 0.001560688018798828
1034 0.001600742340087891
1034 0.001539230346679688
1034 0.001534223556518555
1034 0.001524209976196289
1034 0.001499176025390625
1034 0.001693964004516602
1056 0.001633405685424805
1056 0.001456260681152344
1056 0.00146174430847168
1056 0.001535892486572266
1056 0.001509189605712891
1056 0.001512289047241211
1056 0.001527786254882812
1056 0.001478672027587891
1056 0.0014495849609375
1056 0.001543760299682617
1067 0.001449823379516602
1067 0.001505851745605469
1067 0.001466274261474609
1067 0.001444339752197266
1067 0.001533031463623047
1067 0.001556634902954102
1067 0.00148320198059082
1067 0.001518011093139648
1067 0.001465082168579102
1067 0.002144813537597656
1078 0.001814365386962891
1078 0.001732587814331055
1078 0.001469612121582031
1078 0.001495122909545898
1078 0.001608371734619141
1078 0.001484394073486328
1078 0.001501560211181641
1078 0.001928567886352539
1078 0.002378463745117188
1078 0.002290248870849609
1089 0.001723766326904297
1089 0.001557350158691406
1089 0.001498222351074219
1089 0.001507997512817383
1089 0.001532554626464844
1089 0.001611232757568359
1089 0.001511573791503906
1089 0.001475334167480469
1089 0.001509904861450195
1089 0.001575708389282227
1111 0.001478910446166992
1111 0.001533269882202148
1111 0.001542568206787109
1111 0.001513004302978516
1111 0.001653432846069336
1111 0.001540184020996094
1111 0.00150752067565918
1111 0.001556873321533203
1111 0.001490354537963867
1111 0.001558303833007812
1122 0.001543283462524414
1122 0.001495599746704102
1122 0.001524686813354492
1122 0.001484870910644531
1122 0.00170445442199707
1122 0.001535415649414062
1122 0.001521825790405273
1122 0.001574993133544922
1122 0.001506328582763672
1122 0.001622676849365234
1133 0.001601934432983398
1133 0.00150299072265625
1133 0.001508235931396484
1133 0.001644611358642578
1133 0.001605510711669922
1133 0.001609086990356445
1133 0.001570463180541992
1133 0.001517534255981445
1133 0.001526117324829102
1133 0.001691102981567383
1155 0.001505136489868164
1155 0.001500606536865234
1155 0.001868724822998047
1155 0.001769065856933594
1155 0.001687288284301758
1155 0.001516342163085938
1155 0.001551151275634766
1155 0.001657724380493164
1155 0.001752853393554688
1155 0.002162933349609375
1177 0.002595663070678711
1177 0.001658201217651367
1177 0.001680612564086914
1177 0.001677274703979492
1177 0.001726150512695312
1177 0.001560211181640625
1177 0.001582860946655273
1177 0.001650810241699219
1177 0.001611948013305664
1177 0.001672267913818359
1188 0.001631975173950195
1188 0.001554489135742188
1188 0.00166773796081543
1188 0.00159764289855957
1188 0.001835823059082031
1188 0.001613855361938477
1188 0.001546382904052734
1188 0.001698017120361328
1188 0.001616001129150391
1188 0.001724481582641602
1210 0.00161433219909668
1210 0.001644372940063477
1210 0.001626729965209961
1210 0.001573801040649414
1210 0.001985311508178711
1210 0.001720905303955078
1210 0.001606464385986328
1210 0.001624822616577148
1210 0.001657009124755859
1210 0.001600265502929688
1232 0.001674413681030273
1232 0.001889228820800781
1232 0.00164341926574707
1232 0.001877307891845703
1232 0.002210140228271484
1232 0.002516269683837891
1232 0.002119541168212891
1232 0.002121925354003906
1232 0.001679897308349609
1232 0.001912832260131836
1254 0.001939296722412109
1254 0.002253055572509766
1254 0.001914024353027344
1254 0.001696348190307617
1254 0.001764535903930664
1254 0.001926898956298828
1254 0.001722335815429688
1254 0.001729965209960938
1254 0.001748800277709961
1254 0.001812934875488281
1265 0.00173187255859375
1265 0.001740694046020508
1265 0.001764535903930664
1265 0.001748323440551758
1265 0.001866817474365234
1265 0.001860618591308594
1265 0.001686573028564453
1265 0.001785755157470703
1265 0.00172734260559082
1265 0.001775503158569336
1287 0.001733779907226562
1287 0.001742362976074219
1287 0.001774072647094727
1287 0.001726388931274414
1287 0.001914024353027344
1287 0.001798629760742188
1287 0.001801967620849609
1287 0.001824855804443359
1287 0.001710653305053711
1287 0.001780271530151367
1320 0.001759767532348633
1320 0.001746892929077148
1320 0.0018157958984375
1320 0.001815319061279297
1320 0.001835107803344727
1320 0.001844882965087891
1320 0.001840353012084961
1320 0.001753091812133789
1320 0.001814365386962891
1320 0.001948118209838867
1331 0.001742362976074219
1331 0.001833438873291016
1331 0.00182342529296875
1331 0.001744270324707031
1331 0.001916646957397461
1331 0.001902341842651367
1331 0.001883983612060547
1331 0.001828908920288086
1331 0.001782417297363281
1331 0.001909971237182617
1353 0.001824855804443359
1353 0.001840591430664062
1353 0.00178074836730957
1353 0.00186920166015625
1353 0.001960039138793945
1353 0.00193476676940918
1353 0.001819133758544922
1353 0.001890659332275391
1353 0.001916885375976562
1353 0.001929521560668945
1386 0.001951694488525391
1386 0.001813650131225586
1386 0.001905202865600586
1386 0.001897573471069336
1386 0.00196075439453125
1386 0.001956701278686523
1386 0.001941204071044922
1386 0.00183868408203125
1386 0.0018768310546875
1386 0.002145528793334961
1408 0.002093315124511719
1408 0.001949787139892578
1408 0.001940011978149414
1408 0.001969575881958008
1408 0.001977443695068359
1408 0.001950740814208984
1408 0.002201080322265625
1408 0.001905202865600586
1408 0.001972198486328125
1408 0.002138376235961914
1430 0.001974821090698242
1430 0.002016067504882812
1430 0.001969099044799805
1430 0.001999855041503906
1430 0.002046823501586914
1430 0.001912832260131836
1430 0.001963138580322266
1430 0.001957893371582031
1430 0.0018768310546875
1430 0.002114534378051758
1463 0.002013683319091797
1463 0.001998424530029297
1463 0.001977443695068359
1463 0.002001285552978516
1463 0.001974821090698242
1463 0.001996755599975586
1463 0.002030611038208008
1463 0.002031326293945312
1463 0.001959323883056641
1463 0.002201318740844727
1485 0.002007007598876953
1485 0.002037286758422852
1485 0.002019882202148438
1485 0.002153158187866211
1485 0.002085447311401367
1485 0.002006769180297852
1485 0.002018451690673828
1485 0.002002477645874023
1485 0.002050638198852539
1485 0.002217769622802734
1518 0.002060174942016602
1518 0.002084255218505859
1518 0.002045392990112305
1518 0.002048015594482422
1518 0.002160549163818359
1518 0.002076148986816406
1518 0.002046585083007812
1518 0.002062797546386719
1518 0.002080678939819336
1518 0.002120256423950195
1540 0.002089977264404297
1540 0.002111911773681641
1540 0.002091407775878906
1540 0.002077817916870117
1540 0.002160549163818359
1540 0.002153396606445312
1540 0.002083063125610352
1540 0.002114295959472656
1540 0.002299070358276367
1540 0.002269744873046875
1573 0.002158164978027344
1573 0.002187013626098633
1573 0.002157926559448242
1573 0.002245426177978516
1573 0.00213313102722168
1573 0.002142667770385742
1573 0.002127408981323242
1573 0.002138376235961914
1573 0.002348661422729492
1573 0.002195835113525391
1606 0.002286434173583984
1606 0.002210617065429688
1606 0.002350330352783203
1606 0.002245903015136719
1606 0.002218484878540039
1606 0.002227067947387695
1606 0.002145528793334961
1606 0.002285003662109375
1606 0.002218246459960938
1606 0.00226902961730957
1639 0.002244234085083008
1639 0.002205371856689453
1639 0.002279520034790039
1639 0.002293825149536133
1639 0.002206563949584961
1639 0.002254247665405273
1639 0.002213239669799805
1639 0.002192497253417969
1639 0.002272129058837891
1639 0.00226902961730957
1672 0.002291679382324219
1672 0.002420425415039062
1672 0.002312183380126953
1672 0.002280235290527344
1672 0.002260684967041016
1672 0.002293825149536133
1672 0.002282381057739258
1672 0.002250432968139648
1672 0.002321004867553711
1672 0.002347946166992188
1705 0.002408742904663086
1705 0.002333402633666992
1705 0.002318382263183594
1705 0.002312183380126953
1705 0.002317905426025391
1705 0.002305984497070312
1705 0.002340555191040039
1705 0.002393484115600586
1705 0.002451181411743164
1705 0.002374410629272461
1749 0.002358198165893555
1749 0.002370595932006836
1749 0.002385616302490234
1749 0.002469301223754883
1749 0.002390623092651367
1749 0.002386093139648438
1749 0.002362251281738281
1749 0.002378940582275391
1749 0.002446413040161133
1749 0.002498865127563477
1793 0.002435445785522461
1793 0.002446413040161133
1793 0.002472162246704102
1793 0.00240015983581543
1793 0.002759456634521484
1793 0.002655744552612305
1793 0.003545761108398438
1793 0.002408504486083984
1793 0.002515316009521484
1793 0.002951383590698242
1826 0.003309488296508789
1826 0.002822637557983398
1826 0.002630710601806641
1826 0.002524375915527344
1826 0.002493619918823242
1826 0.002495765686035156
1826 0.002459287643432617
1826 0.002465009689331055
1826 0.002620935440063477
1826 0.002554178237915039
1870 0.003091096878051758
1870 0.002465486526489258
1870 0.002562761306762695
1870 0.00249934196472168
1870 0.002515554428100586
1870 0.002474308013916016
1870 0.002496719360351562
1870 0.002500534057617188
1870 0.002532482147216797
1870 0.002636909484863281
1925 0.002712726593017578
1925 0.00266718864440918
1925 0.002656936645507812
1925 0.002583980560302734
1925 0.002676248550415039
1925 0.00260162353515625
1925 0.002616643905639648
1925 0.002662181854248047
1925 0.002631425857543945
1925 0.002633094787597656
1969 0.002693653106689453
1969 0.002657175064086914
1969 0.002741098403930664
1969 0.002639532089233398
1969 0.002706766128540039
1969 0.002654314041137695
1969 0.002698421478271484
1969 0.002699851989746094
1969 0.002621650695800781
1969 0.002737998962402344
2013 0.002840280532836914
2013 0.002739906311035156
2013 0.002683639526367188
2013 0.002708673477172852
2013 0.002684354782104492
2013 0.00272059440612793
2013 0.00339508056640625
2013 0.003116846084594727
2013 0.003206491470336914
2013 0.003010749816894531
2068 0.002851247787475586
2068 0.002913236618041992
2068 0.002939462661743164
2068 0.002927541732788086
2068 0.002928733825683594
2068 0.002962350845336914
2068 0.002918720245361328
2068 0.002902507781982422
2068 0.00301671028137207
2068 0.002898693084716797
2123 0.002880096435546875
2123 0.002997398376464844
2123 0.002804279327392578
2123 0.002854347229003906
2123 0.002902507781982422
2123 0.002896785736083984
2123 0.002872228622436523
2123 0.002878189086914062
2123 0.002970695495605469
2123 0.00294184684753418
2189 0.002917289733886719
2189 0.002993345260620117
2189 0.002929210662841797
2189 0.002919912338256836
2189 0.002971172332763672
2189 0.00294804573059082
2189 0.003036737442016602
2189 0.002934932708740234
2189 0.002921819686889648
2189 0.00308537483215332
2233 0.002874612808227539
2233 0.002981662750244141
2233 0.003109455108642578
2233 0.00295567512512207
2233 0.003008127212524414
2233 0.003042221069335938
2233 0.003049135208129883
2233 0.002996921539306641
2233 0.003052234649658203
2233 0.00320124626159668
2310 0.003142356872558594
2310 0.004760503768920898
2310 0.00310826301574707
2310 0.003133773803710938
2310 0.003412961959838867
2310 0.00349879264831543
2310 0.003087997436523438
2310 0.003936529159545898
2310 0.003103256225585938
2310 0.003183841705322266
2376 0.003204584121704102
2376 0.003666400909423828
2376 0.003248453140258789
2376 0.003232002258300781
2376 0.003231525421142578
2376 0.003270387649536133
2376 0.003237485885620117
2376 0.003333568572998047
2376 0.003274202346801758
2376 0.003726482391357422
2453 0.004031896591186523
2453 0.003305196762084961
2453 0.003348112106323242
2453 0.003371477127075195
2453 0.003289699554443359
2453 0.003305673599243164
2453 0.003263235092163086
2453 0.003284454345703125
2453 0.003280162811279297
2453 0.003377437591552734
2530 0.003350734710693359
2530 0.003392219543457031
2530 0.00341796875
2530 0.00341033935546875
2530 0.003376245498657227
2530 0.003441095352172852
2530 0.003502845764160156
2530 0.00336003303527832
2530 0.003361940383911133
2530 0.003465652465820312
2618 0.003475427627563477
2618 0.003568410873413086
2618 0.003402233123779297
2618 0.00363612174987793
2618 0.003498077392578125
2618 0.003618717193603516
2618 0.003636598587036133
2618 0.00356602668762207
2618 0.003604412078857422
2618 0.003590106964111328
2706 0.003705501556396484
2706 0.003762960433959961
2706 0.003595829010009766
2706 0.003714561462402344
2706 0.003653526306152344
2706 0.003689050674438477
2706 0.003678798675537109
2706 0.00362706184387207
2706 0.00359797477722168
2706 0.003744125366210938
2794 0.003752470016479492
2794 0.003715276718139648
2794 0.004006385803222656
2794 0.003842830657958984
2794 0.00377655029296875
2794 0.003898382186889648
2794 0.003803253173828125
2794 0.003798246383666992
2794 0.003787994384765625
2794 0.003937482833862305
2904 0.004048585891723633
2904 0.003898143768310547
2904 0.003925323486328125
2904 0.003889083862304688
2904 0.003882646560668945
2904 0.004008054733276367
2904 0.004010438919067383
2904 0.003931760787963867
2904 0.003933191299438477
2904 0.004273176193237305
3014 0.004104375839233398
3014 0.004220008850097656
3014 0.004154205322265625
3014 0.004113197326660156
3014 0.004030227661132812
3014 0.004137039184570312
3014 0.004128456115722656
3014 0.004148721694946289
3014 0.004086494445800781
3014 0.004354000091552734
3135 0.004165887832641602
3135 0.004378318786621094
3135 0.004208803176879883
3135 0.004232406616210938
3135 0.004153966903686523
3135 0.004183530807495117
3135 0.004272222518920898
3135 0.004234552383422852
3135 0.004258632659912109
3135 0.004441976547241211
3267 0.004351139068603516
3267 0.004437685012817383
3267 0.004329442977905273
3267 0.004305362701416016
3267 0.00429987907409668
3267 0.004403114318847656
3267 0.004333257675170898
3267 0.004334211349487305
3267 0.004486322402954102
3267 0.004623651504516602
3410 0.004610538482666016
3410 0.004587173461914062
3410 0.004517555236816406
3410 0.004566192626953125
3410 0.004487991333007812
3410 0.004674673080444336
3410 0.006086826324462891
3410 0.004532575607299805
3410 0.004412174224853516
3410 0.004892349243164062
3564 0.004659175872802734
3564 0.004750967025756836
3564 0.004789113998413086
3564 0.00482487678527832
3564 0.004803657531738281
3564 0.004910945892333984
3564 0.004908561706542969
3564 0.005023717880249023
3564 0.0048828125
3564 0.005193948745727539
3729 0.005021572113037109
3729 0.004958152770996094
3729 0.005094289779663086
3729 0.005020856857299805
3729 0.004835605621337891
3729 0.005060911178588867
3729 0.004909038543701172
3729 0.004949808120727539
3729 0.00500178337097168
3729 0.00513911247253418
3916 0.005178451538085938
3916 0.005537509918212891
3916 0.00524139404296875
3916 0.005382299423217773
3916 0.005188226699829102
3916 0.005208015441894531
3916 0.005255460739135742
3916 0.005232334136962891
3916 0.005076169967651367
3916 0.005617380142211914
4125 0.005665063858032227
4125 0.005553960800170898
4125 0.005487203598022461
4125 0.005742073059082031
4125 0.005490541458129883
4125 0.005527734756469727
4125 0.005461692810058594
4125 0.005538225173950195
4125 0.005537033081054688
4125 0.006042957305908203
4356 0.00579524040222168
4356 0.005774021148681641
4356 0.005812406539916992
4356 0.005874156951904297
4356 0.005876779556274414
4356 0.005818605422973633
4356 0.005704164505004883
4356 0.00576329231262207
4356 0.005906105041503906
4356 0.006131649017333984
4609 0.006015539169311523
4609 0.006316423416137695
4609 0.006163358688354492
4609 0.006117820739746094
4609 0.006067514419555664
4609 0.006186246871948242
4609 0.006082296371459961
4609 0.006664037704467773
4609 0.006132125854492188
4609 0.006505250930786133
4895 0.006306171417236328
4895 0.006719589233398438
4895 0.006514072418212891
4895 0.007322788238525391
4895 0.006587743759155273
4895 0.006694793701171875
4895 0.006407022476196289
4895 0.006834745407104492
4895 0.006928920745849609
4895 0.007288455963134766
5225 0.007071733474731445
5225 0.00706171989440918
5225 0.007758617401123047
5225 0.007780313491821289
5225 0.007381677627563477
5225 0.007288932800292969
5225 0.006707191467285156
5225 0.00727081298828125
5225 0.006965875625610352
5225 0.008168220520019531
5588 0.007467985153198242
5588 0.007594585418701172
5588 0.007547378540039062
5588 0.007462263107299805
5588 0.007517576217651367
5588 0.007290124893188477
5588 0.007532119750976562
5588 0.007508277893066406
5588 0.00729060173034668
5588 0.008200168609619141
6017 0.008685111999511719
6017 0.008078813552856445
6017 0.00804448127746582
6017 0.007879018783569336
6017 0.008219718933105469
6017 0.008126020431518555
6017 0.008201360702514648
6017 0.008014917373657227
6017 0.008153915405273438
6017 0.008994579315185547
6523 0.00880742073059082
6523 0.008673667907714844
6523 0.008852720260620117
6523 0.009105920791625977
6523 0.00882720947265625
6523 0.009063720703125
6523 0.008962869644165039
6523 0.009057283401489258
6523 0.008644819259643555
6523 0.009842872619628906
7117 0.00971674919128418
7117 0.01005434989929199
7117 0.009701728820800781
7117 0.009838342666625977
7117 0.009628057479858398
7117 0.009406805038452148
7117 0.009294986724853516
7117 0.009772539138793945
7117 0.01220560073852539
7117 0.01015067100524902
7821 0.01071023941040039
7821 0.01047015190124512
7821 0.01028203964233398
7821 0.0104832649230957
7821 0.01066255569458008
7821 0.01057815551757812
7821 0.01057767868041992
7821 0.01051068305969238
7821 0.01032066345214844
7821 0.01170802116394043
8690 0.01179027557373047
8690 0.01210641860961914
8690 0.01179099082946777
8690 0.01163840293884277
8690 0.01167011260986328
8690 0.01228928565979004
8690 0.01190519332885742
8690 0.01216959953308105
8690 0.01177811622619629
8690 0.01363825798034668
9779 0.01297521591186523
9779 0.01362371444702148
9779 0.01314330101013184
9779 0.01340723037719727
9779 0.01338434219360352
9779 0.01359319686889648
9779 0.01344633102416992
9779 0.01345968246459961
9779 0.01355385780334473
9779 0.01524686813354492
11165 0.01590871810913086
11165 0.01573967933654785
11165 0.01534605026245117
11165 0.01503205299377441
11165 0.01528000831604004
11165 0.01495838165283203
11165 0.01538300514221191
11165 0.0148017406463623
11165 0.0160071849822998
11165 0.01804280281066895
13035 0.01791739463806152
13035 0.01758909225463867
13035 0.01787090301513672
13035 0.01858711242675781
13035 0.01786684989929199
13035 0.01856803894042969
13035 0.01754307746887207
13035 0.0172271728515625
13035 0.01765680313110352
13035 0.02167701721191406
15631 0.02130031585693359
15631 0.0210261344909668
15631 0.02128267288208008
15631 0.02135229110717773
15631 0.02114987373352051
15631 0.02165055274963379
15631 0.02143359184265137
15631 0.02143025398254395
15631 0.02133274078369141
15631 0.0270226001739502
19536 0.02640914916992188
19536 0.02674460411071777
19536 0.0264427661895752
19536 0.02674150466918945
19536 0.02687907218933105
19536 0.02691197395324707
19536 0.02669024467468262
19536 0.02668452262878418
19536 0.02663445472717285
19536 0.03618311882019043
26048 0.0348052978515625
26048 0.03488397598266602
26048 0.03527998924255371
26048 0.03625297546386719
26048 0.03562664985656738
26048 0.03527379035949707
26048 0.03567194938659668
26048 0.03563904762268066
26048 0.03601598739624023
26048 0.05302929878234863
39050 0.05329561233520508
39050 0.05329036712646484
39050 0.05517244338989258
39050 0.05180525779724121
39050 0.05379843711853027
39050 0.0542755126953125
39050 0.05389881134033203
39050 0.05402708053588867
39050 0.05304718017578125


==> Figures/others/test_1/1_costs/search_time.txt <==
1 5.483627319335938e-05
88 3.194808959960938e-05
88 3.314018249511719e-05
88 3.194808959960938e-05
88 3.194808959960938e-05
88 3.409385681152344e-05
88 3.266334533691406e-05
88 4.172325134277344e-05
88 3.170967102050781e-05
88 3.266334533691406e-05
88 3.099441528320312e-05
88 3.147125244140625e-05
88 3.170967102050781e-05
88 3.24249267578125e-05
88 3.290176391601562e-05
88 3.123283386230469e-05
88 3.027915954589844e-05
88 3.24249267578125e-05
88 5.173683166503906e-05
88 3.194808959960938e-05
88 3.719329833984375e-05
88 3.194808959960938e-05
88 3.647804260253906e-05
88 3.314018249511719e-05
88 3.576278686523438e-05
88 3.743171691894531e-05
88 3.314018249511719e-05
88 4.339218139648438e-05
88 3.099441528320312e-05
88 3.147125244140625e-05
88 3.24249267578125e-05
88 3.147125244140625e-05
88 3.099441528320312e-05
88 3.266334533691406e-05
88 3.004074096679688e-05
88 3.147125244140625e-05
88 3.24249267578125e-05
88 3.266334533691406e-05
88 3.099441528320312e-05
88 3.170967102050781e-05
88 3.123283386230469e-05
88 3.24249267578125e-05
88 3.790855407714844e-05
88 3.480911254882812e-05
88 3.099441528320312e-05
88 3.147125244140625e-05
88 3.123283386230469e-05
88 3.576278686523438e-05
88 4.243850708007812e-05
88 3.147125244140625e-05
88 3.218650817871094e-05
88 3.147125244140625e-05
88 3.290176391601562e-05
88 3.266334533691406e-05
88 5.507469177246094e-05
88 5.14984130859375e-05
88 3.027915954589844e-05
88 3.290176391601562e-05
88 3.123283386230469e-05
88 3.385543823242188e-05
88 5.316734313964844e-05
88 3.600120544433594e-05
88 3.170967102050781e-05
88 3.075599670410156e-05
88 3.647804260253906e-05
88 3.409385681152344e-05
88 3.528594970703125e-05
88 3.290176391601562e-05
88 3.123283386230469e-05
88 3.266334533691406e-05
88 3.123283386230469e-05
88 2.980232238769531e-05
88 3.218650817871094e-05
88 3.0517578125e-05
88 4.339218139648438e-05
88 3.337860107421875e-05
88 3.027915954589844e-05
88 3.862380981445312e-05
88 4.1961669921875e-05
88 3.218650817871094e-05
88 3.075599670410156e-05
88 3.24249267578125e-05
88 3.4332275390625e-05
88 4.816055297851562e-05
88 4.38690185546875e-05
88 3.075599670410156e-05
88 4.434585571289062e-05
88 3.194808959960938e-05
88 4.148483276367188e-05
88 3.457069396972656e-05
88 3.314018249511719e-05
88 3.314018249511719e-05
88 3.337860107421875e-05
88 3.170967102050781e-05
88 3.147125244140625e-05
88 3.266334533691406e-05
88 3.075599670410156e-05
88 3.123283386230469e-05
88 3.719329833984375e-05
88 3.170967102050781e-05
88 3.027915954589844e-05
88 4.601478576660156e-05
88 4.625320434570312e-05
88 3.266334533691406e-05
88 3.933906555175781e-05
88 3.266334533691406e-05
88 3.099441528320312e-05
88 3.194808959960938e-05
88 4.029273986816406e-05
88 3.528594970703125e-05
88 3.123283386230469e-05
88 3.314018249511719e-05
88 3.123283386230469e-05
88 3.24249267578125e-05
88 3.123283386230469e-05
88 3.552436828613281e-05
88 2.956390380859375e-05
88 3.123283386230469e-05
88 3.170967102050781e-05
88 3.170967102050781e-05
88 3.170967102050781e-05
88 3.170967102050781e-05
88 3.147125244140625e-05
88 3.409385681152344e-05
88 3.170967102050781e-05
88 3.0517578125e-05
88 5.006790161132812e-05
88 4.625320434570312e-05
88 3.266334533691406e-05
88 3.24249267578125e-05
88 2.980232238769531e-05
88 3.075599670410156e-05
88 3.24249267578125e-05
88 3.099441528320312e-05
88 3.218650817871094e-05
88 3.552436828613281e-05
88 3.075599670410156e-05
88 3.218650817871094e-05
88 4.148483276367188e-05
88 3.147125244140625e-05
88 3.027915954589844e-05
88 3.099441528320312e-05
88 3.075599670410156e-05
88 3.075599670410156e-05
88 3.194808959960938e-05
88 3.123283386230469e-05
88 3.099441528320312e-05
88 3.099441528320312e-05
88 3.0517578125e-05
88 3.123283386230469e-05
88 4.553794860839844e-05
88 3.170967102050781e-05
88 3.0517578125e-05
88 5.91278076171875e-05
88 3.266334533691406e-05
88 3.194808959960938e-05
88 3.147125244140625e-05
88 3.361701965332031e-05
88 4.601478576660156e-05
88 4.57763671875e-05
88 4.839897155761719e-05
88 3.361701965332031e-05
88 3.218650817871094e-05
88 3.123283386230469e-05
88 4.434585571289062e-05
88 3.123283386230469e-05
88 3.099441528320312e-05
88 3.147125244140625e-05
88 6.222724914550781e-05
88 3.147125244140625e-05
88 3.266334533691406e-05
88 3.170967102050781e-05
88 3.147125244140625e-05
88 3.24249267578125e-05
88 3.194808959960938e-05
88 3.600120544433594e-05
88 2.932548522949219e-05
88 3.194808959960938e-05
88 3.361701965332031e-05
88 3.743171691894531e-05
88 3.218650817871094e-05
88 3.4332275390625e-05
88 3.218650817871094e-05
88 3.385543823242188e-05
88 3.218650817871094e-05
88 3.194808959960938e-05
88 3.075599670410156e-05
88 3.170967102050781e-05
88 3.290176391601562e-05
88 3.170967102050781e-05
88 3.123283386230469e-05
88 2.884864807128906e-05
88 3.194808959960938e-05
88 3.123283386230469e-05
88 4.315376281738281e-05
88 3.24249267578125e-05
88 3.147125244140625e-05
88 3.075599670410156e-05
88 4.00543212890625e-05
88 3.218650817871094e-05
88 3.194808959960938e-05
88 3.981590270996094e-05
88 3.027915954589844e-05
88 3.647804260253906e-05
88 3.123283386230469e-05
88 3.123283386230469e-05
88 3.004074096679688e-05
88 4.076957702636719e-05
88 3.480911254882812e-05
88 3.266334533691406e-05
88 3.266334533691406e-05
88 3.147125244140625e-05
88 4.529953002929688e-05
88 4.482269287109375e-05
88 4.482269287109375e-05
88 4.315376281738281e-05
88 3.361701965332031e-05
88 3.24249267578125e-05
88 3.123283386230469e-05
88 5.292892456054688e-05
88 5.14984130859375e-05
88 3.218650817871094e-05
88 3.24249267578125e-05
88 3.0517578125e-05
88 4.482269287109375e-05
88 3.218650817871094e-05
88 3.147125244140625e-05
88 3.194808959960938e-05
88 5.340576171875e-05
88 3.457069396972656e-05
88 3.170967102050781e-05
88 3.504753112792969e-05
88 3.576278686523438e-05
88 3.004074096679688e-05
88 3.147125244140625e-05
88 3.0517578125e-05
88 3.027915954589844e-05
88 3.170967102050781e-05
88 6.4849853515625e-05
88 3.099441528320312e-05
88 3.170967102050781e-05
88 3.0517578125e-05
88 4.57763671875e-05
88 3.314018249511719e-05
88 3.576278686523438e-05
88 3.385543823242188e-05
88 3.528594970703125e-05
88 3.194808959960938e-05
88 3.194808959960938e-05
88 3.194808959960938e-05
88 3.504753112792969e-05
88 3.0517578125e-05
88 4.315376281738281e-05
88 3.147125244140625e-05
88 2.956390380859375e-05
88 3.123283386230469e-05
88 3.194808959960938e-05
88 3.409385681152344e-05
88 3.838539123535156e-05
88 3.337860107421875e-05
88 3.24249267578125e-05
88 3.194808959960938e-05
88 3.075599670410156e-05
88 3.075599670410156e-05
88 3.0517578125e-05
88 3.385543823242188e-05
88 3.337860107421875e-05
88 3.170967102050781e-05
88 3.170967102050781e-05
88 3.0517578125e-05
88 4.410743713378906e-05
88 4.529953002929688e-05
88 4.315376281738281e-05
88 4.506111145019531e-05
88 3.671646118164062e-05
88 4.720687866210938e-05
88 3.671646118164062e-05
88 3.218650817871094e-05
88 2.932548522949219e-05
88 3.099441528320312e-05
88 3.24249267578125e-05
88 3.218650817871094e-05
88 3.170967102050781e-05
88 3.218650817871094e-05
88 3.4332275390625e-05
88 3.0517578125e-05
88 3.099441528320312e-05
88 3.504753112792969e-05
88 4.1961669921875e-05
88 3.170967102050781e-05
88 3.480911254882812e-05
88 3.170967102050781e-05
88 3.075599670410156e-05
88 3.099441528320312e-05
88 3.337860107421875e-05
88 3.170967102050781e-05
88 3.0517578125e-05
88 3.218650817871094e-05
88 3.218650817871094e-05
88 3.147125244140625e-05
88 3.123283386230469e-05
88 3.147125244140625e-05
88 3.027915954589844e-05
88 3.123283386230469e-05
88 2.980232238769531e-05
88 3.170967102050781e-05
88 3.385543823242188e-05
88 3.24249267578125e-05
88 3.075599670410156e-05
88 3.24249267578125e-05
88 3.123283386230469e-05
88 3.600120544433594e-05
88 3.695487976074219e-05
88 3.290176391601562e-05
88 3.0517578125e-05
88 3.0517578125e-05
88 4.38690185546875e-05
88 3.194808959960938e-05
88 4.148483276367188e-05
88 3.075599670410156e-05
88 3.24249267578125e-05
88 3.147125244140625e-05
88 3.123283386230469e-05
88 3.004074096679688e-05
88 3.194808959960938e-05
88 3.099441528320312e-05
88 4.744529724121094e-05
88 3.361701965332031e-05
88 2.956390380859375e-05
88 4.148483276367188e-05
88 3.218650817871094e-05
88 3.24249267578125e-05
88 3.075599670410156e-05
88 3.099441528320312e-05
88 4.601478576660156e-05
88 3.123283386230469e-05
88 3.385543823242188e-05
88 3.170967102050781e-05
88 3.218650817871094e-05
88 3.123283386230469e-05
88 3.528594970703125e-05
88 3.075599670410156e-05
88 3.24249267578125e-05
88 4.720687866210938e-05
88 4.649162292480469e-05
88 3.194808959960938e-05
88 3.123283386230469e-05
88 3.218650817871094e-05
88 3.814697265625e-05
88 3.528594970703125e-05
88 3.695487976074219e-05
88 3.147125244140625e-05
88 3.075599670410156e-05
88 3.194808959960938e-05
88 3.170967102050781e-05
88 3.123283386230469e-05
88 3.075599670410156e-05
88 3.147125244140625e-05
88 3.170967102050781e-05
88 3.075599670410156e-05
88 3.170967102050781e-05
88 3.099441528320312e-05
88 3.862380981445312e-05
88 3.290176391601562e-05
88 5.221366882324219e-05
88 3.075599670410156e-05
88 3.314018249511719e-05
88 3.075599670410156e-05
88 3.0517578125e-05
88 4.649162292480469e-05
88 3.170967102050781e-05
88 3.027915954589844e-05
88 3.0517578125e-05
88 3.0517578125e-05
88 3.170967102050781e-05
88 4.911422729492188e-05
88 3.457069396972656e-05
88 3.170967102050781e-05
88 3.790855407714844e-05
88 3.552436828613281e-05
88 3.099441528320312e-05
88 3.123283386230469e-05
88 3.314018249511719e-05
88 3.24249267578125e-05
88 3.695487976074219e-05
88 3.027915954589844e-05
88 3.552436828613281e-05
88 3.0517578125e-05
88 4.410743713378906e-05
88 3.075599670410156e-05
88 3.337860107421875e-05
88 3.075599670410156e-05
88 3.409385681152344e-05
88 3.314018249511719e-05
88 3.314018249511719e-05
88 3.099441528320312e-05
88 3.0517578125e-05
88 3.0517578125e-05
88 3.62396240234375e-05
88 3.24249267578125e-05
88 3.314018249511719e-05
88 3.0517578125e-05
88 3.075599670410156e-05
88 4.506111145019531e-05
88 4.601478576660156e-05
88 4.649162292480469e-05
88 3.147125244140625e-05
88 3.767013549804688e-05
88 4.267692565917969e-05
88 3.194808959960938e-05
88 3.838539123535156e-05
88 3.075599670410156e-05
88 3.194808959960938e-05
88 3.266334533691406e-05
88 3.290176391601562e-05
88 3.027915954589844e-05
88 3.337860107421875e-05
88 3.504753112792969e-05
88 3.361701965332031e-05
88 3.409385681152344e-05
88 3.099441528320312e-05
88 4.911422729492188e-05
88 3.004074096679688e-05
88 3.218650817871094e-05
88 3.147125244140625e-05
88 3.552436828613281e-05
88 3.290176391601562e-05
88 3.170967102050781e-05
88 4.863739013671875e-05
88 3.194808959960938e-05
88 4.482269287109375e-05
88 3.0517578125e-05
88 3.290176391601562e-05
88 3.218650817871094e-05
88 3.099441528320312e-05
88 3.0517578125e-05
88 3.075599670410156e-05
88 3.290176391601562e-05
88 3.814697265625e-05
88 3.409385681152344e-05
88 3.099441528320312e-05
88 3.147125244140625e-05
88 3.004074096679688e-05
88 3.218650817871094e-05
88 3.361701965332031e-05
88 3.62396240234375e-05
88 3.075599670410156e-05
88 3.170967102050781e-05
88 2.980232238769531e-05
88 4.458427429199219e-05
88 3.123283386230469e-05
88 3.170967102050781e-05
88 3.0517578125e-05
88 3.027915954589844e-05
88 3.194808959960938e-05
88 3.027915954589844e-05
88 3.0517578125e-05
88 3.4332275390625e-05
88 3.361701965332031e-05
88 3.170967102050781e-05
88 3.218650817871094e-05
88 3.099441528320312e-05
88 3.695487976074219e-05
88 3.0517578125e-05
88 3.0517578125e-05
88 3.409385681152344e-05
88 3.170967102050781e-05
88 3.409385681152344e-05
88 4.00543212890625e-05
88 3.314018249511719e-05
88 3.075599670410156e-05
88 3.385543823242188e-05
88 3.027915954589844e-05
88 2.980232238769531e-05
88 3.218650817871094e-05
88 3.075599670410156e-05
88 3.266334533691406e-05
88 3.075599670410156e-05
88 3.027915954589844e-05
88 3.0517578125e-05
88 3.266334533691406e-05
88 3.075599670410156e-05
88 3.695487976074219e-05
88 4.982948303222656e-05
88 3.266334533691406e-05
88 4.57763671875e-05
88 3.218650817871094e-05
88 3.218650817871094e-05
88 3.027915954589844e-05
88 3.170967102050781e-05
88 3.218650817871094e-05
88 3.194808959960938e-05
88 3.099441528320312e-05
88 3.647804260253906e-05
88 3.361701965332031e-05
88 3.194808959960938e-05
88 3.194808959960938e-05
88 3.24249267578125e-05
88 3.814697265625e-05
88 3.123283386230469e-05
88 4.220008850097656e-05
88 3.147125244140625e-05
88 3.170967102050781e-05
88 3.027915954589844e-05
88 3.218650817871094e-05
88 3.0517578125e-05
88 3.004074096679688e-05
88 3.266334533691406e-05
88 3.170967102050781e-05
88 3.099441528320312e-05
88 3.147125244140625e-05
88 3.147125244140625e-05
88 3.170967102050781e-05
88 3.314018249511719e-05
88 3.361701965332031e-05
88 3.147125244140625e-05
88 3.910064697265625e-05
88 3.027915954589844e-05
88 3.290176391601562e-05
88 3.075599670410156e-05
88 3.910064697265625e-05
88 3.290176391601562e-05
88 3.266334533691406e-05
88 3.004074096679688e-05
88 3.170967102050781e-05
88 3.170967102050781e-05
88 3.027915954589844e-05
88 3.314018249511719e-05
88 3.981590270996094e-05
88 3.385543823242188e-05
88 3.218650817871094e-05
88 3.170967102050781e-05
88 3.147125244140625e-05
88 3.075599670410156e-05
88 3.075599670410156e-05
88 3.814697265625e-05
88 3.004074096679688e-05
88 3.123283386230469e-05
88 3.027915954589844e-05
88 3.337860107421875e-05
88 3.743171691894531e-05
88 3.170967102050781e-05
88 4.148483276367188e-05
88 3.123283386230469e-05
88 3.147125244140625e-05
88 2.980232238769531e-05
88 3.004074096679688e-05
88 3.147125244140625e-05
88 3.170967102050781e-05
88 3.147125244140625e-05
88 3.552436828613281e-05
88 3.147125244140625e-05
88 3.218650817871094e-05
88 3.123283386230469e-05
88 3.099441528320312e-05
88 3.194808959960938e-05
88 3.099441528320312e-05
88 3.314018249511719e-05
88 3.838539123535156e-05
88 3.62396240234375e-05
88 4.649162292480469e-05
88 3.528594970703125e-05
88 3.123283386230469e-05
88 3.290176391601562e-05
88 3.337860107421875e-05
88 3.290176391601562e-05
88 3.457069396972656e-05
88 3.266334533691406e-05
88 3.576278686523438e-05
88 3.719329833984375e-05
88 3.385543823242188e-05
88 3.218650817871094e-05
88 3.337860107421875e-05
88 3.290176391601562e-05
88 3.552436828613281e-05
88 3.218650817871094e-05
88 3.218650817871094e-05
88 3.194808959960938e-05
88 3.075599670410156e-05
88 3.099441528320312e-05
88 3.0517578125e-05
88 2.932548522949219e-05
88 3.24249267578125e-05
88 3.170967102050781e-05
88 3.123283386230469e-05
88 3.576278686523438e-05
88 3.027915954589844e-05
88 4.482269287109375e-05
88 5.078315734863281e-05
88 3.123283386230469e-05
88 3.147125244140625e-05
88 3.147125244140625e-05
88 3.576278686523438e-05
88 4.124641418457031e-05
88 3.266334533691406e-05
88 3.314018249511719e-05
88 3.170967102050781e-05
88 3.147125244140625e-05
88 3.123283386230469e-05
88 4.863739013671875e-05
88 4.625320434570312e-05
88 4.38690185546875e-05
88 4.363059997558594e-05
88 4.458427429199219e-05
88 4.482269287109375e-05
88 4.506111145019531e-05
88 4.792213439941406e-05
88 4.553794860839844e-05
88 4.529953002929688e-05
88 4.529953002929688e-05
88 4.529953002929688e-05
88 4.601478576660156e-05
88 4.553794860839844e-05
88 4.601478576660156e-05
88 3.147125244140625e-05
88 3.337860107421875e-05
88 3.147125244140625e-05
88 3.099441528320312e-05
88 5.269050598144531e-05
88 5.888938903808594e-05
88 3.218650817871094e-05
88 3.099441528320312e-05
88 3.147125244140625e-05
88 5.340576171875e-05
88 3.147125244140625e-05
88 3.075599670410156e-05
88 4.76837158203125e-05
88 3.147125244140625e-05
88 3.147125244140625e-05
88 3.0517578125e-05
88 3.147125244140625e-05
88 3.0517578125e-05
88 3.314018249511719e-05
88 3.24249267578125e-05
88 3.457069396972656e-05
88 3.266334533691406e-05
88 3.385543823242188e-05
88 4.291534423828125e-05
88 3.147125244140625e-05
88 3.552436828613281e-05
88 3.170967102050781e-05
88 3.695487976074219e-05
88 3.075599670410156e-05
88 3.385543823242188e-05
88 3.027915954589844e-05
88 3.099441528320312e-05
88 3.075599670410156e-05
88 3.337860107421875e-05
88 3.647804260253906e-05
88 3.147125244140625e-05
88 2.956390380859375e-05
88 3.266334533691406e-05
88 3.027915954589844e-05
88 4.38690185546875e-05
88 4.553794860839844e-05
88 3.218650817871094e-05
88 3.4332275390625e-05
88 3.075599670410156e-05
88 4.339218139648438e-05
88 3.218650817871094e-05
88 3.218650817871094e-05
88 3.099441528320312e-05
88 3.266334533691406e-05
88 3.123283386230469e-05
88 2.956390380859375e-05
88 3.480911254882812e-05
88 3.170967102050781e-05
88 3.743171691894531e-05
88 3.147125244140625e-05
88 3.147125244140625e-05
88 3.24249267578125e-05
88 3.0517578125e-05
88 3.0517578125e-05
88 2.932548522949219e-05
88 3.170967102050781e-05
88 3.24249267578125e-05
88 3.4332275390625e-05
88 3.147125244140625e-05
88 3.910064697265625e-05
88 3.194808959960938e-05
88 3.671646118164062e-05
88 4.601478576660156e-05
88 4.553794860839844e-05
88 4.506111145019531e-05
88 4.553794860839844e-05
88 4.529953002929688e-05
88 4.458427429199219e-05
88 6.365776062011719e-05
88 4.529953002929688e-05
88 4.76837158203125e-05
88 3.480911254882812e-05
88 3.194808959960938e-05
88 3.194808959960938e-05
88 3.147125244140625e-05
88 3.027915954589844e-05
88 3.123283386230469e-05
88 3.0517578125e-05
88 3.337860107421875e-05
88 3.24249267578125e-05
88 3.290176391601562e-05
88 3.62396240234375e-05
88 3.290176391601562e-05
88 3.194808959960938e-05
88 4.506111145019531e-05
88 4.553794860839844e-05
88 4.57763671875e-05
88 4.529953002929688e-05
88 4.529953002929688e-05
88 3.933906555175781e-05
88 3.147125244140625e-05
88 3.194808959960938e-05
88 3.194808959960938e-05
88 3.027915954589844e-05
88 4.124641418457031e-05
88 3.266334533691406e-05
88 3.409385681152344e-05
88 3.075599670410156e-05
88 3.170967102050781e-05
88 3.027915954589844e-05
88 3.361701965332031e-05
88 3.194808959960938e-05
88 4.720687866210938e-05
88 3.170967102050781e-05
88 3.266334533691406e-05
88 3.027915954589844e-05
88 4.601478576660156e-05
88 3.170967102050781e-05
88 3.147125244140625e-05
88 3.218650817871094e-05
88 3.099441528320312e-05
88 3.004074096679688e-05
88 2.932548522949219e-05
88 3.194808959960938e-05
88 3.123283386230469e-05
88 3.361701965332031e-05
88 3.027915954589844e-05
88 3.075599670410156e-05
88 4.482269287109375e-05
88 4.076957702636719e-05
88 3.0517578125e-05
88 3.075599670410156e-05
88 3.337860107421875e-05
88 3.004074096679688e-05
88 3.099441528320312e-05
88 3.075599670410156e-05
88 3.170967102050781e-05
88 3.123283386230469e-05
88 3.123283386230469e-05
88 3.0517578125e-05
88 3.0517578125e-05
88 3.194808959960938e-05
88 3.027915954589844e-05
88 3.099441528320312e-05
88 3.147125244140625e-05
88 3.385543823242188e-05
88 3.075599670410156e-05
88 4.482269287109375e-05
88 3.266334533691406e-05
88 4.482269287109375e-05
88 3.314018249511719e-05
88 3.337860107421875e-05
88 3.194808959960938e-05
88 3.123283386230469e-05
88 3.767013549804688e-05
88 3.075599670410156e-05
88 3.981590270996094e-05
88 3.194808959960938e-05
88 4.38690185546875e-05
88 4.839897155761719e-05
88 3.314018249511719e-05
88 3.194808959960938e-05
88 3.194808959960938e-05
88 3.170967102050781e-05
88 4.887580871582031e-05
88 3.099441528320312e-05
88 3.170967102050781e-05
88 3.194808959960938e-05
88 4.673004150390625e-05
88 3.695487976074219e-05
88 3.337860107421875e-05
88 3.170967102050781e-05
88 3.075599670410156e-05
88 2.980232238769531e-05
88 3.457069396972656e-05
88 4.220008850097656e-05
88 3.0517578125e-05
88 3.123283386230469e-05
88 3.099441528320312e-05
88 4.816055297851562e-05
88 3.24249267578125e-05
88 3.170967102050781e-05
88 3.194808959960938e-05
88 3.24249267578125e-05
88 3.194808959960938e-05
88 3.147125244140625e-05
88 4.887580871582031e-05
88 3.099441528320312e-05
88 4.839897155761719e-05
88 6.341934204101562e-05
88 3.218650817871094e-05
88 3.790855407714844e-05
88 3.194808959960938e-05
88 3.147125244140625e-05
88 5.006790161132812e-05
88 3.290176391601562e-05
88 3.027915954589844e-05
88 3.123283386230469e-05
88 3.147125244140625e-05
88 3.099441528320312e-05
88 3.504753112792969e-05
88 3.194808959960938e-05
88 3.0517578125e-05
88 3.147125244140625e-05
88 4.887580871582031e-05
88 2.980232238769531e-05
88 4.57763671875e-05
88 3.147125244140625e-05
88 4.911422729492188e-05
88 3.218650817871094e-05
88 3.147125244140625e-05
88 3.0517578125e-05
88 3.170967102050781e-05
88 3.314018249511719e-05
88 3.218650817871094e-05
88 5.173683166503906e-05
88 5.006790161132812e-05
88 5.435943603515625e-05
88 3.0517578125e-05
88 4.148483276367188e-05
88 3.0517578125e-05
88 3.218650817871094e-05
88 4.482269287109375e-05
88 4.529953002929688e-05
88 3.027915954589844e-05
88 3.24249267578125e-05
88 4.839897155761719e-05
88 3.075599670410156e-05
88 3.147125244140625e-05
88 3.147125244140625e-05
88 3.099441528320312e-05
88 3.147125244140625e-05
88 3.0517578125e-05
88 3.194808959960938e-05
88 3.194808959960938e-05
88 3.147125244140625e-05
88 2.956390380859375e-05
88 3.314018249511719e-05
88 3.099441528320312e-05
88 3.266334533691406e-05
88 3.123283386230469e-05
88 3.099441528320312e-05
88 3.0517578125e-05
88 3.194808959960938e-05
88 3.147125244140625e-05
88 3.194808959960938e-05
88 4.601478576660156e-05
88 3.147125244140625e-05
88 3.290176391601562e-05
88 5.269050598144531e-05
88 3.218650817871094e-05
88 4.38690185546875e-05
88 3.123283386230469e-05
88 3.123283386230469e-05
88 3.0517578125e-05
88 4.100799560546875e-05
88 2.932548522949219e-05
88 3.123283386230469e-05
88 2.956390380859375e-05
88 3.147125244140625e-05
88 3.0517578125e-05
88 3.194808959960938e-05
88 3.099441528320312e-05
88 3.075599670410156e-05
88 3.099441528320312e-05
88 3.385543823242188e-05
88 3.409385681152344e-05
88 3.266334533691406e-05
88 3.266334533691406e-05
88 3.027915954589844e-05
88 3.099441528320312e-05
88 3.004074096679688e-05
88 3.027915954589844e-05
88 3.075599670410156e-05
88 3.0517578125e-05
88 4.625320434570312e-05
88 4.76837158203125e-05
88 4.529953002929688e-05
88 4.816055297851562e-05
88 5.316734313964844e-05
88 4.625320434570312e-05
88 3.337860107421875e-05
88 3.409385681152344e-05
88 3.194808959960938e-05
88 3.147125244140625e-05
88 3.24249267578125e-05
88 3.099441528320312e-05
88 3.24249267578125e-05
88 3.337860107421875e-05
88 3.075599670410156e-05
88 3.0517578125e-05
88 3.170967102050781e-05
88 3.194808959960938e-05
88 3.218650817871094e-05
88 3.266334533691406e-05
88 3.457069396972656e-05
88 3.337860107421875e-05
88 3.194808959960938e-05
88 3.194808959960938e-05
88 3.409385681152344e-05
88 4.57763671875e-05
88 3.123283386230469e-05
88 3.266334533691406e-05
88 3.147125244140625e-05
88 3.099441528320312e-05
88 3.0517578125e-05
88 3.147125244140625e-05
88 3.0517578125e-05
88 3.24249267578125e-05
88 3.719329833984375e-05
88 3.337860107421875e-05
88 4.482269287109375e-05
88 3.123283386230469e-05
88 3.075599670410156e-05
88 4.267692565917969e-05
88 4.053115844726562e-05
88 3.194808959960938e-05
88 3.099441528320312e-05
88 3.099441528320312e-05
88 3.457069396972656e-05
88 3.266334533691406e-05
88 3.218650817871094e-05
88 3.361701965332031e-05
88 3.170967102050781e-05
88 3.0517578125e-05
88 3.027915954589844e-05
88 3.075599670410156e-05
88 3.075599670410156e-05
88 3.361701965332031e-05
88 3.671646118164062e-05
88 3.600120544433594e-05
88 3.099441528320312e-05
88 3.671646118164062e-05
88 3.290176391601562e-05
88 4.625320434570312e-05
88 4.57763671875e-05
88 4.57763671875e-05
88 4.529953002929688e-05
88 4.506111145019531e-05
88 5.459785461425781e-05
88 4.673004150390625e-05
88 4.57763671875e-05
88 3.409385681152344e-05
88 3.600120544433594e-05
88 3.123283386230469e-05
88 4.339218139648438e-05
88 3.123283386230469e-05
88 3.099441528320312e-05
88 3.075599670410156e-05
88 3.099441528320312e-05
88 3.004074096679688e-05
88 3.123283386230469e-05
88 3.194808959960938e-05
88 3.099441528320312e-05
88 3.170967102050781e-05
88 3.075599670410156e-05
88 3.027915954589844e-05
88 3.0517578125e-05
88 3.290176391601562e-05
88 3.123283386230469e-05
88 4.267692565917969e-05
88 3.671646118164062e-05
88 3.600120544433594e-05
88 3.290176391601562e-05
88 3.170967102050781e-05
88 3.671646118164062e-05
88 3.170967102050781e-05
88 3.099441528320312e-05
88 3.24249267578125e-05
88 4.267692565917969e-05
88 3.290176391601562e-05
88 3.099441528320312e-05
88 3.170967102050781e-05
88 2.908706665039062e-05
88 3.218650817871094e-05
88 3.0517578125e-05
88 3.004074096679688e-05
88 2.956390380859375e-05
88 3.170967102050781e-05
88 3.027915954589844e-05
88 3.004074096679688e-05
88 3.123283386230469e-05
88 3.123283386230469e-05
88 2.956390380859375e-05
88 4.625320434570312e-05
88 6.318092346191406e-05
88 4.57763671875e-05
88 3.671646118164062e-05
88 3.337860107421875e-05
88 3.266334533691406e-05
88 3.0517578125e-05
88 3.147125244140625e-05
88 4.839897155761719e-05
88 4.57763671875e-05
88 4.482269287109375e-05
88 4.601478576660156e-05
88 4.363059997558594e-05
88 3.027915954589844e-05
88 3.147125244140625e-05
88 4.172325134277344e-05
88 3.218650817871094e-05
88 3.170967102050781e-05
88 3.170967102050781e-05
88 3.0517578125e-05
88 3.170967102050781e-05
88 3.147125244140625e-05
88 3.099441528320312e-05
88 3.147125244140625e-05
88 3.147125244140625e-05
88 3.170967102050781e-05
88 3.4332275390625e-05
88 3.123283386230469e-05
88 3.266334533691406e-05
88 3.218650817871094e-05
88 3.194808959960938e-05
88 3.075599670410156e-05
88 3.4332275390625e-05
88 3.170967102050781e-05
88 3.027915954589844e-05
88 3.099441528320312e-05
88 4.38690185546875e-05
88 4.38690185546875e-05
88 4.291534423828125e-05
88 4.506111145019531e-05
88 3.337860107421875e-05
88 4.601478576660156e-05
88 4.291534423828125e-05
88 3.647804260253906e-05
88 4.57763671875e-05
88 3.123283386230469e-05
88 3.194808959960938e-05
88 3.147125244140625e-05
88 4.57763671875e-05
88 3.0517578125e-05
88 3.147125244140625e-05
88 3.385543823242188e-05
88 3.0517578125e-05
88 3.290176391601562e-05
88 3.004074096679688e-05
88 3.0517578125e-05
88 3.099441528320312e-05
88 3.480911254882812e-05
88 2.956390380859375e-05
88 3.314018249511719e-05
88 3.0517578125e-05
88 3.0517578125e-05
88 3.147125244140625e-05
88 3.075599670410156e-05
88 3.027915954589844e-05
88 3.314018249511719e-05
88 3.123283386230469e-05
88 3.290176391601562e-05
88 3.266334533691406e-05
88 2.980232238769531e-05
88 3.027915954589844e-05
88 3.123283386230469e-05
88 3.0517578125e-05
88 3.552436828613281e-05
88 3.719329833984375e-05
88 3.075599670410156e-05
88 3.123283386230469e-05
88 3.290176391601562e-05
88 3.075599670410156e-05
88 5.459785461425781e-05
88 3.147125244140625e-05
88 3.218650817871094e-05
88 2.932548522949219e-05
88 3.075599670410156e-05
88 3.170967102050781e-05
88 3.290176391601562e-05
88 3.075599670410156e-05
88 2.932548522949219e-05
88 3.027915954589844e-05
88 3.027915954589844e-05
88 3.147125244140625e-05
88 2.980232238769531e-05
88 3.218650817871094e-05
88 3.361701965332031e-05
88 3.0517578125e-05
88 3.075599670410156e-05
88 3.027915954589844e-05
88 3.027915954589844e-05
88 3.457069396972656e-05
88 3.409385681152344e-05
88 3.719329833984375e-05
88 3.147125244140625e-05
88 3.409385681152344e-05
88 3.337860107421875e-05
88 4.029273986816406e-05
88 3.409385681152344e-05
88 3.099441528320312e-05
88 3.0517578125e-05
88 3.170967102050781e-05
88 3.194808959960938e-05
88 3.123283386230469e-05
88 3.314018249511719e-05
88 3.4332275390625e-05
88 3.099441528320312e-05
88 3.886222839355469e-05
88 3.194808959960938e-05
88 3.600120544433594e-05
88 3.027915954589844e-05
88 3.719329833984375e-05
88 3.147125244140625e-05
88 3.266334533691406e-05
88 3.004074096679688e-05
88 3.194808959960938e-05
88 3.027915954589844e-05
88 3.170967102050781e-05
88 3.099441528320312e-05
88 3.075599670410156e-05
88 3.147125244140625e-05
99 4.816055297851562e-05
99 4.649162292480469e-05
99 4.601478576660156e-05
99 4.625320434570312e-05
99 4.553794860839844e-05
99 4.529953002929688e-05
99 5.292892456054688e-05
99 4.553794860839844e-05
99 4.601478576660156e-05
99 4.529953002929688e-05
99 4.601478576660156e-05
99 4.673004150390625e-05
99 3.194808959960938e-05
99 3.194808959960938e-05
99 3.170967102050781e-05
99 3.075599670410156e-05
99 3.170967102050781e-05
99 3.218650817871094e-05
99 3.147125244140625e-05
99 3.123283386230469e-05
99 3.218650817871094e-05
99 3.170967102050781e-05
99 3.170967102050781e-05
99 3.075599670410156e-05
99 3.123283386230469e-05
99 3.790855407714844e-05
99 3.027915954589844e-05
99 3.218650817871094e-05
99 2.980232238769531e-05
99 3.24249267578125e-05
99 3.123283386230469e-05
99 3.123283386230469e-05
99 3.147125244140625e-05
99 3.576278686523438e-05
99 3.004074096679688e-05
99 3.0517578125e-05
99 4.1961669921875e-05
99 3.075599670410156e-05
99 4.744529724121094e-05
99 3.695487976074219e-05
99 3.075599670410156e-05
99 3.075599670410156e-05
99 3.099441528320312e-05
99 3.194808959960938e-05
99 3.170967102050781e-05
99 3.361701965332031e-05
99 3.24249267578125e-05
99 4.148483276367188e-05
99 3.361701965332031e-05
99 3.027915954589844e-05
99 2.980232238769531e-05
99 3.290176391601562e-05
99 3.457069396972656e-05
99 3.099441528320312e-05
99 3.981590270996094e-05
99 2.980232238769531e-05
99 6.556510925292969e-05
99 3.123283386230469e-05
99 3.004074096679688e-05
99 3.504753112792969e-05
99 3.170967102050781e-05
99 3.147125244140625e-05
99 3.075599670410156e-05
99 3.194808959960938e-05
99 3.147125244140625e-05
99 3.910064697265625e-05
99 3.552436828613281e-05
99 3.24249267578125e-05
99 5.745887756347656e-05
99 3.147125244140625e-05
99 3.147125244140625e-05
99 3.24249267578125e-05
99 3.0517578125e-05
99 3.170967102050781e-05
99 3.504753112792969e-05
99 3.671646118164062e-05
99 4.291534423828125e-05
99 3.4332275390625e-05
99 3.266334533691406e-05
99 3.099441528320312e-05
99 3.004074096679688e-05
99 4.315376281738281e-05
99 3.099441528320312e-05
99 3.123283386230469e-05
99 3.0517578125e-05
99 2.980232238769531e-05
99 4.410743713378906e-05
99 4.410743713378906e-05
99 4.029273986816406e-05
99 3.147125244140625e-05
99 3.170967102050781e-05
99 4.410743713378906e-05
99 3.0517578125e-05
99 3.123283386230469e-05
99 3.4332275390625e-05
99 4.625320434570312e-05
99 4.053115844726562e-05
99 3.194808959960938e-05
99 3.218650817871094e-05
99 3.4332275390625e-05
99 3.147125244140625e-05
99 4.124641418457031e-05
99 3.004074096679688e-05
99 3.218650817871094e-05
99 3.004074096679688e-05
99 3.099441528320312e-05
99 4.57763671875e-05
99 3.194808959960938e-05
99 3.027915954589844e-05
99 3.170967102050781e-05
99 3.194808959960938e-05
99 4.696846008300781e-05
99 3.075599670410156e-05
99 4.601478576660156e-05
99 3.290176391601562e-05
99 3.361701965332031e-05
99 3.099441528320312e-05
99 3.314018249511719e-05
99 3.194808959960938e-05
99 4.935264587402344e-05
99 3.123283386230469e-05
99 3.099441528320312e-05
99 4.243850708007812e-05
99 3.147125244140625e-05
99 3.123283386230469e-05
99 3.24249267578125e-05
99 3.838539123535156e-05
99 3.552436828613281e-05
99 2.956390380859375e-05
99 3.266334533691406e-05
99 2.884864807128906e-05
99 3.4332275390625e-05
99 3.504753112792969e-05
99 2.980232238769531e-05
99 3.004074096679688e-05
99 3.075599670410156e-05
99 4.220008850097656e-05
99 3.314018249511719e-05
99 3.24249267578125e-05
99 3.027915954589844e-05
99 3.194808959960938e-05
99 3.170967102050781e-05
99 3.194808959960938e-05
99 3.457069396972656e-05
99 3.457069396972656e-05
99 3.004074096679688e-05
99 3.123283386230469e-05
99 3.170967102050781e-05
99 3.004074096679688e-05
99 3.4332275390625e-05
99 3.147125244140625e-05
99 2.956390380859375e-05
99 3.528594970703125e-05
99 3.528594970703125e-05
99 3.0517578125e-05
99 3.457069396972656e-05
99 4.267692565917969e-05
99 3.480911254882812e-05
99 4.625320434570312e-05
99 3.170967102050781e-05
99 3.838539123535156e-05
99 3.0517578125e-05
99 3.147125244140625e-05
99 3.0517578125e-05
99 3.385543823242188e-05
99 3.218650817871094e-05
99 4.553794860839844e-05
99 4.529953002929688e-05
99 3.075599670410156e-05
99 3.266334533691406e-05
99 3.075599670410156e-05
99 3.194808959960938e-05
99 3.314018249511719e-05
99 3.838539123535156e-05
99 4.601478576660156e-05
99 4.243850708007812e-05
99 4.291534423828125e-05
99 4.76837158203125e-05
99 4.529953002929688e-05
99 3.0517578125e-05
99 3.147125244140625e-05
99 3.004074096679688e-05
99 3.075599670410156e-05
99 3.0517578125e-05
99 3.4332275390625e-05
99 3.0517578125e-05
99 3.838539123535156e-05
99 3.671646118164062e-05
99 3.0517578125e-05
99 3.123283386230469e-05
99 3.457069396972656e-05
99 3.099441528320312e-05
99 3.123283386230469e-05
99 2.956390380859375e-05
99 3.194808959960938e-05
99 3.075599670410156e-05
99 3.910064697265625e-05
99 3.004074096679688e-05
99 3.147125244140625e-05
99 4.482269287109375e-05
99 2.980232238769531e-05
99 3.170967102050781e-05
99 4.792213439941406e-05
99 4.625320434570312e-05
99 3.147125244140625e-05
99 3.0517578125e-05
99 3.24249267578125e-05
99 3.671646118164062e-05
99 3.480911254882812e-05
99 3.361701965332031e-05
99 3.24249267578125e-05
99 3.0517578125e-05
99 3.147125244140625e-05
99 3.194808959960938e-05
99 3.576278686523438e-05
99 3.600120544433594e-05
99 3.647804260253906e-05
99 3.170967102050781e-05
99 3.194808959960938e-05
99 3.528594970703125e-05
99 3.0517578125e-05
99 3.123283386230469e-05
99 3.24249267578125e-05
99 3.0517578125e-05
99 3.170967102050781e-05
99 3.552436828613281e-05
99 4.434585571289062e-05
99 3.147125244140625e-05
99 3.528594970703125e-05
99 3.123283386230469e-05
99 3.099441528320312e-05
99 3.24249267578125e-05
99 2.980232238769531e-05
99 3.027915954589844e-05
99 3.0517578125e-05
99 3.027915954589844e-05
99 3.361701965332031e-05
99 3.170967102050781e-05
99 2.956390380859375e-05
99 3.957748413085938e-05
99 3.075599670410156e-05
99 3.504753112792969e-05
99 3.647804260253906e-05
99 6.4849853515625e-05
99 4.053115844726562e-05
99 3.027915954589844e-05
99 4.00543212890625e-05
99 3.24249267578125e-05
99 3.194808959960938e-05
99 3.194808959960938e-05
99 3.409385681152344e-05
99 3.337860107421875e-05
99 4.506111145019531e-05
99 3.480911254882812e-05
99 4.529953002929688e-05
99 4.482269287109375e-05
99 3.218650817871094e-05
99 5.102157592773438e-05
99 4.482269287109375e-05
99 4.673004150390625e-05
99 4.57763671875e-05
99 4.601478576660156e-05
99 4.673004150390625e-05
99 3.123283386230469e-05
99 3.170967102050781e-05
99 3.027915954589844e-05
99 3.790855407714844e-05
99 3.24249267578125e-05
99 3.075599670410156e-05
99 5.006790161132812e-05
99 3.290176391601562e-05
99 5.125999450683594e-05
99 2.956390380859375e-05
99 3.194808959960938e-05
99 3.0517578125e-05
99 4.673004150390625e-05
99 4.029273986816406e-05
99 3.24249267578125e-05
99 3.027915954589844e-05
99 3.314018249511719e-05
99 3.027915954589844e-05
99 3.337860107421875e-05
99 3.0517578125e-05
99 3.0517578125e-05
99 2.956390380859375e-05
99 3.480911254882812e-05
99 2.932548522949219e-05
99 3.075599670410156e-05
99 3.147125244140625e-05
99 3.123283386230469e-05
99 3.075599670410156e-05
99 3.027915954589844e-05
99 3.099441528320312e-05
99 3.027915954589844e-05
99 4.339218139648438e-05
99 2.956390380859375e-05
99 4.1961669921875e-05
99 3.075599670410156e-05
99 2.956390380859375e-05
99 2.837181091308594e-05
99 3.62396240234375e-05
99 3.099441528320312e-05
99 3.147125244140625e-05
99 3.457069396972656e-05
99 3.099441528320312e-05
99 3.767013549804688e-05
99 4.053115844726562e-05
99 3.290176391601562e-05
99 3.075599670410156e-05
99 3.099441528320312e-05
99 3.218650817871094e-05
99 3.457069396972656e-05
99 3.218650817871094e-05
99 3.790855407714844e-05
99 3.099441528320312e-05
99 3.218650817871094e-05
99 3.24249267578125e-05
99 3.266334533691406e-05
99 3.075599670410156e-05
99 3.027915954589844e-05
99 2.956390380859375e-05
99 3.290176391601562e-05
99 3.147125244140625e-05
99 2.980232238769531e-05
99 3.123283386230469e-05
99 3.027915954589844e-05
99 3.027915954589844e-05
99 3.147125244140625e-05
99 3.290176391601562e-05
99 4.363059997558594e-05
99 3.147125244140625e-05
99 6.437301635742188e-05
99 3.170967102050781e-05
99 3.314018249511719e-05
99 3.0517578125e-05
99 4.816055297851562e-05
99 4.076957702636719e-05
99 3.504753112792969e-05
99 3.147125244140625e-05
99 3.337860107421875e-05
99 4.553794860839844e-05
99 4.529953002929688e-05
99 4.601478576660156e-05
99 4.553794860839844e-05
99 3.194808959960938e-05
99 3.075599670410156e-05
99 3.075599670410156e-05
99 3.123283386230469e-05
99 3.099441528320312e-05
99 3.0517578125e-05
99 3.147125244140625e-05
99 3.123283386230469e-05
99 3.123283386230469e-05
99 3.147125244140625e-05
99 3.099441528320312e-05
99 3.361701965332031e-05
99 4.482269287109375e-05
99 3.266334533691406e-05
99 3.170967102050781e-05
99 3.027915954589844e-05
99 3.218650817871094e-05
99 3.147125244140625e-05
99 3.290176391601562e-05
99 3.099441528320312e-05
99 4.601478576660156e-05
99 3.266334533691406e-05
99 4.696846008300781e-05
99 3.4332275390625e-05
99 3.075599670410156e-05
99 3.194808959960938e-05
99 3.004074096679688e-05
99 3.027915954589844e-05
99 3.123283386230469e-05
99 3.552436828613281e-05
99 3.099441528320312e-05
99 3.123283386230469e-05
99 4.291534423828125e-05
99 3.314018249511719e-05
99 3.695487976074219e-05
99 3.24249267578125e-05
99 3.576278686523438e-05
99 3.0517578125e-05
99 3.075599670410156e-05
99 2.980232238769531e-05
99 3.4332275390625e-05
99 3.194808959960938e-05
99 3.385543823242188e-05
99 3.552436828613281e-05
99 3.075599670410156e-05
99 3.24249267578125e-05
99 3.099441528320312e-05
99 3.409385681152344e-05
99 4.363059997558594e-05
99 3.695487976074219e-05
99 3.123283386230469e-05
99 3.170967102050781e-05
99 4.100799560546875e-05
99 3.123283386230469e-05
99 2.956390380859375e-05
99 3.290176391601562e-05
99 3.123283386230469e-05
99 3.194808959960938e-05
99 3.170967102050781e-05
99 3.147125244140625e-05
99 3.147125244140625e-05
99 3.194808959960938e-05
99 4.38690185546875e-05
99 3.099441528320312e-05
99 4.458427429199219e-05
99 4.363059997558594e-05
99 4.458427429199219e-05
99 4.410743713378906e-05
99 4.38690185546875e-05
99 3.552436828613281e-05
99 4.410743713378906e-05
99 4.434585571289062e-05
99 3.409385681152344e-05
99 4.410743713378906e-05
99 3.194808959960938e-05
99 4.220008850097656e-05
99 4.339218139648438e-05
99 3.147125244140625e-05
99 3.170967102050781e-05
99 3.361701965332031e-05
99 3.24249267578125e-05
99 3.170967102050781e-05
99 4.339218139648438e-05
99 3.123283386230469e-05
99 3.337860107421875e-05
99 3.027915954589844e-05
99 4.529953002929688e-05
99 3.123283386230469e-05
99 4.434585571289062e-05
99 4.625320434570312e-05
99 4.243850708007812e-05
99 3.314018249511719e-05
99 3.194808959960938e-05
99 4.38690185546875e-05
99 4.434585571289062e-05
99 3.552436828613281e-05
99 3.290176391601562e-05
99 3.266334533691406e-05
99 3.194808959960938e-05
99 3.170967102050781e-05
99 3.24249267578125e-05
99 4.053115844726562e-05
99 2.956390380859375e-05
99 3.266334533691406e-05
99 3.075599670410156e-05
99 3.194808959960938e-05
99 3.194808959960938e-05
99 3.147125244140625e-05
99 3.647804260253906e-05
99 3.218650817871094e-05
99 3.480911254882812e-05
99 4.315376281738281e-05
99 4.100799560546875e-05
99 3.385543823242188e-05
99 3.0517578125e-05
99 3.194808959960938e-05
99 3.075599670410156e-05
99 3.194808959960938e-05
99 4.649162292480469e-05
99 3.194808959960938e-05
99 3.0517578125e-05
99 3.123283386230469e-05
99 4.696846008300781e-05
99 4.029273986816406e-05
99 3.266334533691406e-05
99 3.0517578125e-05
99 2.980232238769531e-05
99 3.480911254882812e-05
99 4.38690185546875e-05
99 3.027915954589844e-05
99 3.218650817871094e-05
99 3.170967102050781e-05
99 3.814697265625e-05
99 3.24249267578125e-05
99 3.170967102050781e-05
99 3.099441528320312e-05
99 3.147125244140625e-05
99 3.147125244140625e-05
99 3.004074096679688e-05
99 3.218650817871094e-05
99 3.194808959960938e-05
99 3.552436828613281e-05
99 3.719329833984375e-05
99 3.24249267578125e-05
99 3.004074096679688e-05
99 3.218650817871094e-05
99 2.980232238769531e-05
99 3.147125244140625e-05
99 4.792213439941406e-05
99 3.147125244140625e-05
99 3.719329833984375e-05
99 3.075599670410156e-05
99 3.552436828613281e-05
99 3.218650817871094e-05
99 3.361701965332031e-05
99 3.24249267578125e-05
99 3.170967102050781e-05
99 3.504753112792969e-05
99 3.266334533691406e-05
99 3.24249267578125e-05
99 3.218650817871094e-05
99 3.147125244140625e-05
99 3.552436828613281e-05
99 3.027915954589844e-05
99 3.123283386230469e-05
99 3.194808959960938e-05
99 3.123283386230469e-05
99 3.027915954589844e-05
99 4.434585571289062e-05
99 4.506111145019531e-05
99 4.482269287109375e-05
99 4.482269287109375e-05
99 5.102157592773438e-05
99 4.696846008300781e-05
99 4.410743713378906e-05
99 4.458427429199219e-05
99 3.24249267578125e-05
99 3.099441528320312e-05
99 4.315376281738281e-05
99 3.0517578125e-05
99 3.743171691894531e-05
99 3.218650817871094e-05
99 3.075599670410156e-05
99 3.099441528320312e-05
99 3.147125244140625e-05
99 3.194808959960938e-05
99 3.0517578125e-05
99 3.027915954589844e-05
99 3.0517578125e-05
99 2.980232238769531e-05
99 3.0517578125e-05
99 3.504753112792969e-05
99 4.529953002929688e-05
99 3.147125244140625e-05
99 3.170967102050781e-05
99 3.695487976074219e-05
99 3.123283386230469e-05
99 3.027915954589844e-05
99 3.075599670410156e-05
99 3.290176391601562e-05
99 3.266334533691406e-05
99 3.123283386230469e-05
99 4.076957702636719e-05
99 3.218650817871094e-05
99 3.695487976074219e-05
99 3.099441528320312e-05
99 3.409385681152344e-05
99 3.123283386230469e-05
99 3.170967102050781e-05
99 3.218650817871094e-05
99 3.0517578125e-05
99 6.055831909179688e-05
99 3.075599670410156e-05
99 4.100799560546875e-05
99 3.147125244140625e-05
99 3.004074096679688e-05
99 3.170967102050781e-05
99 3.218650817871094e-05
99 3.24249267578125e-05
99 3.170967102050781e-05
99 3.027915954589844e-05
99 3.671646118164062e-05
99 3.314018249511719e-05
99 3.075599670410156e-05
99 3.218650817871094e-05
99 3.075599670410156e-05
99 4.601478576660156e-05
99 3.123283386230469e-05
99 3.0517578125e-05
99 3.075599670410156e-05
99 3.027915954589844e-05
99 3.218650817871094e-05
99 5.197525024414062e-05
99 3.147125244140625e-05
99 3.480911254882812e-05
99 3.600120544433594e-05
99 3.004074096679688e-05
99 4.792213439941406e-05
99 3.147125244140625e-05
99 3.647804260253906e-05
99 2.956390380859375e-05
99 4.76837158203125e-05
99 3.170967102050781e-05
99 3.409385681152344e-05
99 3.027915954589844e-05
99 3.099441528320312e-05
99 3.075599670410156e-05
99 3.123283386230469e-05
99 3.552436828613281e-05
99 3.123283386230469e-05
99 3.194808959960938e-05
99 3.266334533691406e-05
99 3.0517578125e-05
99 3.123283386230469e-05
99 4.00543212890625e-05
99 3.075599670410156e-05
99 4.315376281738281e-05
99 3.027915954589844e-05
99 3.790855407714844e-05
99 3.170967102050781e-05
99 3.147125244140625e-05
99 3.838539123535156e-05
99 3.552436828613281e-05
99 3.62396240234375e-05
99 4.482269287109375e-05
99 4.506111145019531e-05
99 4.363059997558594e-05
99 4.673004150390625e-05
99 3.147125244140625e-05
99 3.266334533691406e-05
99 3.0517578125e-05
99 4.291534423828125e-05
99 3.147125244140625e-05
99 3.004074096679688e-05
99 4.00543212890625e-05
99 3.099441528320312e-05
99 3.552436828613281e-05
99 3.099441528320312e-05
99 4.744529724121094e-05
99 3.337860107421875e-05
99 3.099441528320312e-05
99 3.24249267578125e-05
99 3.4332275390625e-05
99 3.4332275390625e-05
99 3.123283386230469e-05
99 0.0001032352447509766
99 7.05718994140625e-05
99 6.771087646484375e-05
99 6.890296936035156e-05
99 7.104873657226562e-05
99 7.486343383789062e-05
99 6.890296936035156e-05
99 7.939338684082031e-05
99 7.176399230957031e-05
99 7.271766662597656e-05
99 7.62939453125e-05
99 7.295608520507812e-05
99 7.104873657226562e-05
99 7.128715515136719e-05
99 6.890296936035156e-05
99 6.866455078125e-05
99 6.818771362304688e-05
99 7.653236389160156e-05
99 0.0001070499420166016
99 6.937980651855469e-05
99 0.0001051425933837891
99 0.0001003742218017578
99 7.081031799316406e-05
99 6.937980651855469e-05
99 7.128715515136719e-05
99 6.794929504394531e-05
99 6.937980651855469e-05
99 6.914138793945312e-05
99 0.0001051425933837891
99 7.009506225585938e-05
99 6.794929504394531e-05
99 7.081031799316406e-05
99 7.557868957519531e-05
99 6.937980651855469e-05
99 7.05718994140625e-05
99 7.05718994140625e-05
99 7.033348083496094e-05
99 7.653236389160156e-05
99 6.961822509765625e-05
99 7.224082946777344e-05
99 6.699562072753906e-05
99 6.818771362304688e-05
99 6.699562072753906e-05
99 6.961822509765625e-05
99 7.2479248046875e-05
99 6.794929504394531e-05
99 6.937980651855469e-05
99 0.0001125335693359375
99 6.985664367675781e-05
99 8.368492126464844e-05
99 6.818771362304688e-05
99 6.890296936035156e-05
99 6.914138793945312e-05
99 6.937980651855469e-05
99 6.937980651855469e-05
99 0.0001099109649658203
99 7.343292236328125e-05
99 6.842613220214844e-05
99 6.818771362304688e-05
99 7.653236389160156e-05
99 6.961822509765625e-05
99 6.937980651855469e-05
99 6.699562072753906e-05
99 6.914138793945312e-05
99 0.0001051425933837891
99 0.0001065731048583984
99 0.0001063346862792969
99 7.367134094238281e-05
99 7.82012939453125e-05
99 7.271766662597656e-05
99 7.152557373046875e-05
99 6.794929504394531e-05
99 6.771087646484375e-05
99 0.0001063346862792969
99 0.0001058578491210938
99 0.0001063346862792969
99 8.034706115722656e-05
99 6.818771362304688e-05
99 6.961822509765625e-05
99 6.747245788574219e-05
99 7.128715515136719e-05
99 7.414817810058594e-05
99 6.723403930664062e-05
99 6.937980651855469e-05
99 6.961822509765625e-05
99 7.271766662597656e-05
99 7.319450378417969e-05
99 6.67572021484375e-05
99 7.2479248046875e-05
99 6.866455078125e-05
99 6.961822509765625e-05
99 6.842613220214844e-05
99 6.890296936035156e-05
99 6.914138793945312e-05
99 7.224082946777344e-05
99 6.985664367675781e-05
99 7.009506225585938e-05
99 7.271766662597656e-05
99 6.985664367675781e-05
99 6.723403930664062e-05
99 7.343292236328125e-05
99 7.581710815429688e-05
99 6.794929504394531e-05
99 7.104873657226562e-05
99 6.961822509765625e-05
99 6.890296936035156e-05
99 7.939338684082031e-05
99 6.818771362304688e-05
99 6.842613220214844e-05
99 7.176399230957031e-05
99 7.009506225585938e-05
99 0.0001049041748046875
99 8.96453857421875e-05
99 8.559226989746094e-05
99 6.747245788574219e-05
99 7.128715515136719e-05
99 6.914138793945312e-05
99 0.0001063346862792969
99 7.009506225585938e-05
99 6.937980651855469e-05
99 6.723403930664062e-05
99 6.842613220214844e-05
99 7.152557373046875e-05
99 7.367134094238281e-05
99 0.0001080036163330078
99 0.0001225471496582031
99 7.05718994140625e-05
99 7.414817810058594e-05
99 6.890296936035156e-05
99 8.082389831542969e-05
99 7.081031799316406e-05
99 8.58306884765625e-05
99 6.985664367675781e-05
99 7.152557373046875e-05
99 8.130073547363281e-05
99 6.771087646484375e-05
99 6.985664367675781e-05
99 6.866455078125e-05
99 7.176399230957031e-05
99 8.153915405273438e-05
99 6.794929504394531e-05
99 6.937980651855469e-05
99 6.937980651855469e-05
99 7.510185241699219e-05
99 8.130073547363281e-05
99 6.771087646484375e-05
99 9.799003601074219e-05
99 8.344650268554688e-05
99 8.511543273925781e-05
99 0.0001113414764404297
99 0.0001287460327148438
99 0.0001077651977539062
99 7.534027099609375e-05
99 6.890296936035156e-05
99 6.890296936035156e-05
99 6.866455078125e-05
99 6.961822509765625e-05
99 7.486343383789062e-05
99 6.890296936035156e-05
99 0.0001013278961181641
99 6.794929504394531e-05
99 7.224082946777344e-05
99 6.699562072753906e-05
99 6.890296936035156e-05
99 9.179115295410156e-05
99 6.866455078125e-05
99 6.937980651855469e-05
99 7.677078247070312e-05
99 6.771087646484375e-05
99 7.081031799316406e-05
99 6.67572021484375e-05
99 6.747245788574219e-05
99 7.05718994140625e-05
99 6.771087646484375e-05
99 6.532669067382812e-05
99 6.651878356933594e-05
99 6.556510925292969e-05
99 7.104873657226562e-05
99 0.0001084804534912109
99 0.0001056194305419922
99 6.866455078125e-05
99 6.747245788574219e-05
99 6.985664367675781e-05
99 6.628036499023438e-05
99 6.771087646484375e-05
99 6.508827209472656e-05
99 7.128715515136719e-05
99 7.557868957519531e-05
99 6.890296936035156e-05
99 6.580352783203125e-05
99 7.104873657226562e-05
99 6.508827209472656e-05
99 6.747245788574219e-05
99 9.322166442871094e-05
99 6.67572021484375e-05
99 6.723403930664062e-05
99 8.273124694824219e-05
99 6.890296936035156e-05
99 8.749961853027344e-05
99 6.985664367675781e-05
99 6.842613220214844e-05
99 8.249282836914062e-05
99 6.866455078125e-05
99 9.322166442871094e-05
99 6.794929504394531e-05
99 6.723403930664062e-05
99 6.937980651855469e-05
99 6.699562072753906e-05
99 7.939338684082031e-05
99 6.771087646484375e-05
99 6.580352783203125e-05
99 6.628036499023438e-05
99 6.556510925292969e-05
99 7.081031799316406e-05
99 6.651878356933594e-05
99 6.651878356933594e-05
99 6.747245788574219e-05
99 6.866455078125e-05
99 6.699562072753906e-05
99 6.67572021484375e-05
99 7.700920104980469e-05
99 6.67572021484375e-05
99 6.818771362304688e-05
99 6.842613220214844e-05
99 6.628036499023438e-05
99 7.367134094238281e-05
99 6.699562072753906e-05
99 0.0001046657562255859
99 6.651878356933594e-05
99 6.651878356933594e-05
99 6.699562072753906e-05
99 6.580352783203125e-05
99 6.747245788574219e-05
99 6.508827209472656e-05
99 7.82012939453125e-05
99 6.67572021484375e-05
99 6.699562072753906e-05
99 6.580352783203125e-05
99 6.866455078125e-05
99 6.747245788574219e-05
99 6.842613220214844e-05
99 6.699562072753906e-05
99 6.771087646484375e-05
99 6.794929504394531e-05
99 6.723403930664062e-05
99 6.747245788574219e-05
99 8.368492126464844e-05
99 7.104873657226562e-05
99 7.414817810058594e-05
99 9.489059448242188e-05
99 9.059906005859375e-05
99 6.794929504394531e-05
99 0.0001077651977539062
99 8.559226989746094e-05
99 6.413459777832031e-05
99 6.604194641113281e-05
99 6.628036499023438e-05
99 6.961822509765625e-05
99 8.487701416015625e-05
99 7.081031799316406e-05
99 6.580352783203125e-05
99 0.0001120567321777344
99 6.723403930664062e-05
99 7.128715515136719e-05
99 6.651878356933594e-05
99 6.699562072753906e-05
99 6.842613220214844e-05
99 6.699562072753906e-05
99 6.723403930664062e-05
99 6.461143493652344e-05
99 6.890296936035156e-05
99 6.67572021484375e-05
99 6.4849853515625e-05
99 6.794929504394531e-05
99 6.67572021484375e-05
99 6.651878356933594e-05
99 6.604194641113281e-05
99 7.081031799316406e-05
99 6.794929504394531e-05
99 8.130073547363281e-05
99 6.699562072753906e-05
99 6.628036499023438e-05
99 6.866455078125e-05
99 6.580352783203125e-05
99 6.771087646484375e-05
99 0.0001111030578613281
99 7.081031799316406e-05
99 6.723403930664062e-05
99 6.699562072753906e-05
99 6.67572021484375e-05
99 6.961822509765625e-05
99 6.532669067382812e-05
99 6.723403930664062e-05
99 6.699562072753906e-05
99 6.580352783203125e-05
99 6.794929504394531e-05
99 6.67572021484375e-05
99 6.580352783203125e-05
99 0.0001008510589599609
99 6.67572021484375e-05
99 6.67572021484375e-05
99 6.699562072753906e-05
99 6.723403930664062e-05
99 6.723403930664062e-05
99 8.463859558105469e-05
99 6.723403930664062e-05
99 6.628036499023438e-05
99 7.009506225585938e-05
99 6.794929504394531e-05
99 7.176399230957031e-05
99 6.985664367675781e-05
99 6.651878356933594e-05
99 7.843971252441406e-05
99 6.699562072753906e-05
99 6.818771362304688e-05
99 6.747245788574219e-05
99 7.581710815429688e-05
99 7.486343383789062e-05
99 6.628036499023438e-05
99 7.081031799316406e-05
99 9.512901306152344e-05
99 6.699562072753906e-05
99 7.104873657226562e-05
99 6.985664367675781e-05
99 6.747245788574219e-05
99 6.842613220214844e-05
99 6.651878356933594e-05
99 6.651878356933594e-05
99 8.249282836914062e-05
99 6.628036499023438e-05
99 7.152557373046875e-05
99 8.487701416015625e-05
99 6.890296936035156e-05
99 9.5367431640625e-05
99 6.890296936035156e-05
99 7.009506225585938e-05
99 7.128715515136719e-05
99 7.534027099609375e-05
99 7.009506225585938e-05
99 6.985664367675781e-05
99 7.033348083496094e-05
99 6.842613220214844e-05
99 7.033348083496094e-05
99 6.961822509765625e-05
99 6.794929504394531e-05
99 6.794929504394531e-05
99 7.2479248046875e-05
99 8.177757263183594e-05
99 7.081031799316406e-05
99 6.961822509765625e-05
99 6.747245788574219e-05
99 6.699562072753906e-05
99 8.678436279296875e-05
99 7.128715515136719e-05
99 6.747245788574219e-05
99 0.0001225471496582031
99 0.0001058578491210938
99 0.0001056194305419922
99 0.0001060962677001953
99 0.0001053810119628906
99 0.0001161098480224609
110 0.0001146793365478516
110 0.0001142024993896484
110 8.130073547363281e-05
110 7.510185241699219e-05
110 7.390975952148438e-05
110 7.605552673339844e-05
110 0.0001163482666015625
110 9.322166442871094e-05
110 7.2479248046875e-05
110 7.390975952148438e-05
110 7.319450378417969e-05
110 7.367134094238281e-05
110 7.390975952148438e-05
110 7.581710815429688e-05
110 7.390975952148438e-05
110 7.605552673339844e-05
110 7.200241088867188e-05
110 7.414817810058594e-05
110 9.918212890625e-05
110 7.224082946777344e-05
110 0.0001125335693359375
110 0.0001099109649658203
110 7.271766662597656e-05
110 7.653236389160156e-05
110 7.390975952148438e-05
110 7.2479248046875e-05
110 0.0001366138458251953
110 0.0001287460327148438
110 7.390975952148438e-05
110 0.00011444091796875
110 0.0001103878021240234
110 7.557868957519531e-05
110 7.581710815429688e-05
110 7.367134094238281e-05
110 7.486343383789062e-05
110 0.0001075267791748047
110 0.0001192092895507812
110 7.367134094238281e-05
110 7.367134094238281e-05
110 7.534027099609375e-05
110 7.295608520507812e-05
110 7.390975952148438e-05
110 7.915496826171875e-05
110 7.271766662597656e-05
110 7.462501525878906e-05
110 0.0001165866851806641
110 0.0001170635223388672
110 0.000118255615234375
110 0.0001161098480224609
110 0.0001139640808105469
110 0.0001146793365478516
110 7.414817810058594e-05
110 8.630752563476562e-05
110 0.0001134872436523438
110 0.0001201629638671875
110 0.0001127719879150391
110 7.343292236328125e-05
110 0.0001158714294433594
110 0.0001120567321777344
110 7.700920104980469e-05
110 7.224082946777344e-05
110 7.343292236328125e-05
110 7.414817810058594e-05
110 7.271766662597656e-05
110 8.296966552734375e-05
110 0.0001053810119628906
110 0.0001382827758789062
110 7.319450378417969e-05
110 7.581710815429688e-05
110 8.606910705566406e-05
110 7.677078247070312e-05
110 7.367134094238281e-05
110 7.295608520507812e-05
110 7.271766662597656e-05
110 0.0001080036163330078
110 0.0001127719879150391
110 0.0001125335693359375
110 7.414817810058594e-05
110 7.295608520507812e-05
110 7.176399230957031e-05
110 7.343292236328125e-05
110 0.0001208782196044922
110 7.82012939453125e-05
110 7.414817810058594e-05
110 7.724761962890625e-05
110 7.2479248046875e-05
110 7.200241088867188e-05
110 7.367134094238281e-05
110 7.414817810058594e-05
110 7.152557373046875e-05
110 7.367134094238281e-05
110 7.200241088867188e-05
110 7.319450378417969e-05
110 7.867813110351562e-05
110 7.271766662597656e-05
110 7.224082946777344e-05
110 7.939338684082031e-05
110 7.271766662597656e-05
110 7.605552673339844e-05
110 9.822845458984375e-05
110 7.748603820800781e-05
110 8.0108642578125e-05
110 8.630752563476562e-05
110 7.271766662597656e-05
110 7.367134094238281e-05
110 8.416175842285156e-05
110 7.82012939453125e-05
110 7.176399230957031e-05
110 9.34600830078125e-05
110 7.653236389160156e-05
110 7.605552673339844e-05
110 8.797645568847656e-05
110 7.43865966796875e-05
110 7.510185241699219e-05
110 7.62939453125e-05
110 7.414817810058594e-05
110 7.510185241699219e-05
110 7.653236389160156e-05
110 7.534027099609375e-05
110 8.940696716308594e-05
110 7.390975952148438e-05
110 7.343292236328125e-05
110 0.0001084804534912109
110 7.271766662597656e-05
110 7.43865966796875e-05
110 7.224082946777344e-05
110 8.893013000488281e-05
110 7.915496826171875e-05
110 7.176399230957031e-05
110 7.414817810058594e-05
110 7.343292236328125e-05
110 7.987022399902344e-05
110 7.295608520507812e-05
110 8.869171142578125e-05
110 7.224082946777344e-05
110 7.128715515136719e-05
110 0.0001547336578369141
110 7.176399230957031e-05
110 7.2479248046875e-05
110 7.581710815429688e-05
110 7.224082946777344e-05
110 7.462501525878906e-05
110 8.797645568847656e-05
110 7.104873657226562e-05
110 7.295608520507812e-05
110 7.2479248046875e-05
110 7.224082946777344e-05
110 7.343292236328125e-05
110 7.224082946777344e-05
110 7.605552673339844e-05
110 8.940696716308594e-05
110 7.653236389160156e-05
110 7.43865966796875e-05
110 8.296966552734375e-05
110 7.271766662597656e-05
110 7.534027099609375e-05
110 7.843971252441406e-05
110 0.000118255615234375
110 7.677078247070312e-05
110 7.462501525878906e-05
110 7.963180541992188e-05
110 8.535385131835938e-05
110 0.0001142024993896484
110 7.43865966796875e-05
110 8.630752563476562e-05
110 7.414817810058594e-05
110 7.462501525878906e-05
110 7.843971252441406e-05
110 7.534027099609375e-05
110 7.510185241699219e-05
110 7.343292236328125e-05
110 7.43865966796875e-05
110 7.295608520507812e-05
110 7.2479248046875e-05
110 7.62939453125e-05
110 9.274482727050781e-05
110 7.963180541992188e-05
110 7.534027099609375e-05
110 7.82012939453125e-05
110 7.271766662597656e-05
110 7.176399230957031e-05
110 0.0001087188720703125
110 7.2479248046875e-05
110 7.295608520507812e-05
110 7.414817810058594e-05
110 7.295608520507812e-05
110 7.82012939453125e-05
110 7.200241088867188e-05
110 7.843971252441406e-05
110 7.343292236328125e-05
110 7.200241088867188e-05
110 7.176399230957031e-05
110 8.249282836914062e-05
110 7.05718994140625e-05
110 7.271766662597656e-05
110 7.152557373046875e-05
110 7.43865966796875e-05
110 7.176399230957031e-05
110 7.128715515136719e-05
110 7.2479248046875e-05
110 7.43865966796875e-05
110 0.0001111030578613281
110 7.128715515136719e-05
110 7.200241088867188e-05
110 7.128715515136719e-05
110 8.177757263183594e-05
110 7.200241088867188e-05
110 7.653236389160156e-05
110 7.224082946777344e-05
110 8.440017700195312e-05
110 7.152557373046875e-05
110 7.128715515136719e-05
110 9.274482727050781e-05
110 7.224082946777344e-05
110 7.05718994140625e-05
110 7.581710815429688e-05
110 7.486343383789062e-05
110 7.581710815429688e-05
110 0.0001146793365478516
110 0.000118255615234375
110 0.0001132488250732422
110 0.0001132488250732422
110 0.0001120567321777344
110 0.0001130104064941406
110 7.390975952148438e-05
110 7.43865966796875e-05
110 8.58306884765625e-05
110 7.152557373046875e-05
110 7.2479248046875e-05
110 7.605552673339844e-05
110 0.0001151561737060547
110 0.0001156330108642578
110 0.0001165866851806641
110 0.0001153945922851562
110 0.00011444091796875
110 0.0001142024993896484
110 0.0001149177551269531
110 0.0001437664031982422
110 0.0001151561737060547
110 0.0001130104064941406
110 0.0001122951507568359
110 0.0001115798950195312
110 7.2479248046875e-05
110 7.152557373046875e-05
110 7.224082946777344e-05
110 0.0001094341278076172
110 0.0001032352447509766
110 7.128715515136719e-05
110 7.271766662597656e-05
110 7.43865966796875e-05
110 7.510185241699219e-05
110 0.0001018047332763672
110 7.343292236328125e-05
110 9.059906005859375e-05
110 7.43865966796875e-05
110 7.319450378417969e-05
110 7.414817810058594e-05
110 7.2479248046875e-05
110 7.2479248046875e-05
110 7.343292236328125e-05
110 7.200241088867188e-05
110 7.343292236328125e-05
110 7.295608520507812e-05
110 7.104873657226562e-05
110 7.343292236328125e-05
110 8.702278137207031e-05
110 8.58306884765625e-05
110 8.702278137207031e-05
110 7.677078247070312e-05
110 7.367134094238281e-05
110 7.390975952148438e-05
110 8.988380432128906e-05
110 7.414817810058594e-05
110 7.462501525878906e-05
110 7.462501525878906e-05
110 7.510185241699219e-05
110 7.82012939453125e-05
110 7.534027099609375e-05
110 7.462501525878906e-05
110 7.700920104980469e-05
110 7.462501525878906e-05
110 7.2479248046875e-05
110 7.534027099609375e-05
110 7.367134094238281e-05
110 7.724761962890625e-05
110 8.463859558105469e-05
110 7.796287536621094e-05
110 7.486343383789062e-05
110 7.748603820800781e-05
110 9.226799011230469e-05
110 0.0001320838928222656
110 0.0001151561737060547
110 0.0001156330108642578
110 0.0001201629638671875
110 0.0001158714294433594
110 0.0001153945922851562
110 0.0001161098480224609
110 0.0001339912414550781
110 0.0001170635223388672
110 0.0001196861267089844
110 7.557868957519531e-05
110 8.034706115722656e-05
110 7.486343383789062e-05
110 7.510185241699219e-05
110 7.534027099609375e-05
110 0.0001084804534912109
110 7.891654968261719e-05
110 7.653236389160156e-05
110 9.965896606445312e-05
110 0.0001101493835449219
110 0.0001130104064941406
110 7.414817810058594e-05
110 7.390975952148438e-05
110 7.343292236328125e-05
110 7.486343383789062e-05
110 8.606910705566406e-05
110 7.2479248046875e-05
110 7.2479248046875e-05
110 7.414817810058594e-05
110 7.462501525878906e-05
110 8.940696716308594e-05
110 7.2479248046875e-05
110 7.891654968261719e-05
110 7.772445678710938e-05
110 7.390975952148438e-05
110 7.152557373046875e-05
110 7.2479248046875e-05
110 7.62939453125e-05
110 7.891654968261719e-05
110 8.535385131835938e-05
110 7.748603820800781e-05
110 7.43865966796875e-05
110 0.0001173019409179688
110 0.0001156330108642578
110 0.0001153945922851562
110 8.344650268554688e-05
110 7.82012939453125e-05
110 7.557868957519531e-05
110 7.43865966796875e-05
110 7.414817810058594e-05
110 7.295608520507812e-05
110 7.224082946777344e-05
110 7.462501525878906e-05
110 7.486343383789062e-05
110 7.200241088867188e-05
110 7.414817810058594e-05
110 0.0001063346862792969
110 7.772445678710938e-05
110 7.43865966796875e-05
110 7.486343383789062e-05
110 7.295608520507812e-05
110 7.414817810058594e-05
110 7.43865966796875e-05
110 7.605552673339844e-05
110 7.2479248046875e-05
110 7.62939453125e-05
110 7.367134094238281e-05
110 7.605552673339844e-05
110 7.319450378417969e-05
110 0.0001044273376464844
110 7.2479248046875e-05
110 0.0001735687255859375
110 8.463859558105469e-05
110 7.414817810058594e-05
110 7.43865966796875e-05
110 7.486343383789062e-05
110 7.677078247070312e-05
110 7.367134094238281e-05
110 7.367134094238281e-05
110 7.319450378417969e-05
110 7.2479248046875e-05
110 7.200241088867188e-05
110 7.224082946777344e-05
110 7.343292236328125e-05
110 7.390975952148438e-05
110 7.343292236328125e-05
110 7.319450378417969e-05
110 0.0001139640808105469
110 0.0001153945922851562
110 0.0001146793365478516
110 0.0001134872436523438
110 0.0001149177551269531
110 7.510185241699219e-05
110 8.702278137207031e-05
110 7.43865966796875e-05
110 7.390975952148438e-05
110 0.0001196861267089844
110 7.534027099609375e-05
110 7.390975952148438e-05
110 8.58306884765625e-05
110 7.796287536621094e-05
110 7.43865966796875e-05
110 7.367134094238281e-05
110 0.0001130104064941406
110 7.486343383789062e-05
110 7.724761962890625e-05
110 8.058547973632812e-05
110 7.414817810058594e-05
110 7.176399230957031e-05
110 7.486343383789062e-05
110 7.343292236328125e-05
110 7.43865966796875e-05
110 7.390975952148438e-05
110 8.082389831542969e-05
110 7.462501525878906e-05
110 7.62939453125e-05
110 7.43865966796875e-05
110 7.581710815429688e-05
110 8.58306884765625e-05
110 7.200241088867188e-05
110 7.414817810058594e-05
110 7.534027099609375e-05
110 7.319450378417969e-05
110 7.772445678710938e-05
110 7.939338684082031e-05
110 7.43865966796875e-05
110 7.414817810058594e-05
110 7.414817810058594e-05
110 7.486343383789062e-05
110 7.43865966796875e-05
110 7.176399230957031e-05
110 7.152557373046875e-05
110 7.510185241699219e-05
110 7.2479248046875e-05
110 7.343292236328125e-05
110 7.486343383789062e-05
110 7.82012939453125e-05
110 7.700920104980469e-05
110 7.724761962890625e-05
110 7.677078247070312e-05
110 7.748603820800781e-05
110 7.748603820800781e-05
110 7.677078247070312e-05
110 8.58306884765625e-05
110 7.367134094238281e-05
110 7.534027099609375e-05
110 0.0001018047332763672
110 7.43865966796875e-05
110 7.82012939453125e-05
110 7.343292236328125e-05
110 7.176399230957031e-05
110 7.2479248046875e-05
110 7.796287536621094e-05
110 6.985664367675781e-05
110 0.0001206398010253906
110 0.0001358985900878906
110 0.0001122951507568359
110 0.0001127719879150391
110 0.0001125335693359375
110 7.367134094238281e-05
110 7.176399230957031e-05
110 8.797645568847656e-05
110 7.224082946777344e-05
110 7.343292236328125e-05
110 7.224082946777344e-05
110 7.2479248046875e-05
110 7.677078247070312e-05
110 7.271766662597656e-05
110 7.2479248046875e-05
110 7.557868957519531e-05
110 7.343292236328125e-05
110 7.367134094238281e-05
110 7.748603820800781e-05
110 7.534027099609375e-05
110 7.200241088867188e-05
110 9.226799011230469e-05
110 7.653236389160156e-05
110 7.2479248046875e-05
110 7.271766662597656e-05
110 7.295608520507812e-05
110 7.462501525878906e-05
110 7.295608520507812e-05
110 7.176399230957031e-05
110 9.703636169433594e-05
110 7.343292236328125e-05
110 7.367134094238281e-05
110 8.153915405273438e-05
110 7.295608520507812e-05
110 7.224082946777344e-05
110 7.295608520507812e-05
110 7.486343383789062e-05
110 7.152557373046875e-05
110 7.176399230957031e-05
110 7.2479248046875e-05
110 8.392333984375e-05
110 7.152557373046875e-05
110 8.058547973632812e-05
110 7.271766662597656e-05
110 7.462501525878906e-05
110 7.653236389160156e-05
110 7.462501525878906e-05
110 0.0001118183135986328
110 7.581710815429688e-05
110 7.772445678710938e-05
110 7.319450378417969e-05
110 7.414817810058594e-05
110 7.390975952148438e-05
110 7.224082946777344e-05
110 7.367134094238281e-05
110 7.62939453125e-05
110 7.319450378417969e-05
110 7.176399230957031e-05
110 7.295608520507812e-05
110 7.200241088867188e-05
110 7.2479248046875e-05
110 7.462501525878906e-05
110 7.033348083496094e-05
110 9.72747802734375e-05
110 7.653236389160156e-05
110 7.343292236328125e-05
110 7.367134094238281e-05
110 7.2479248046875e-05
110 7.605552673339844e-05
110 7.224082946777344e-05
110 7.224082946777344e-05
110 7.414817810058594e-05
110 8.225440979003906e-05
110 7.43865966796875e-05
110 8.368492126464844e-05
110 7.390975952148438e-05
110 7.319450378417969e-05
110 7.390975952148438e-05
110 7.390975952148438e-05
110 8.368492126464844e-05
110 7.2479248046875e-05
110 7.128715515136719e-05
110 7.700920104980469e-05
110 7.033348083496094e-05
110 7.104873657226562e-05
110 9.250640869140625e-05
110 7.128715515136719e-05
110 7.343292236328125e-05
110 7.62939453125e-05
110 8.869171142578125e-05
110 7.295608520507812e-05
110 0.0001080036163330078
110 7.462501525878906e-05
110 7.390975952148438e-05
110 9.942054748535156e-05
110 6.961822509765625e-05
110 7.081031799316406e-05
110 7.271766662597656e-05
110 7.05718994140625e-05
110 7.534027099609375e-05
110 7.081031799316406e-05
110 0.0001082420349121094
110 7.343292236328125e-05
110 7.128715515136719e-05
110 7.319450378417969e-05
110 7.557868957519531e-05
110 7.891654968261719e-05
110 7.62939453125e-05
110 7.462501525878906e-05
110 7.748603820800781e-05
110 7.224082946777344e-05
110 7.200241088867188e-05
110 7.2479248046875e-05
110 7.2479248046875e-05
110 0.0001184940338134766
110 7.414817810058594e-05
110 7.462501525878906e-05
110 0.0001428127288818359
110 7.724761962890625e-05
110 0.00011444091796875
110 7.343292236328125e-05
110 9.083747863769531e-05
110 7.62939453125e-05
110 7.319450378417969e-05
110 0.0001201629638671875
110 7.176399230957031e-05
110 7.677078247070312e-05
110 7.05718994140625e-05
110 7.104873657226562e-05
110 7.319450378417969e-05
110 7.319450378417969e-05
110 8.082389831542969e-05
110 7.915496826171875e-05
110 7.367134094238281e-05
110 7.367134094238281e-05
110 8.463859558105469e-05
110 0.0001091957092285156
110 0.0001087188720703125
110 7.009506225585938e-05
110 6.937980651855469e-05
110 7.081031799316406e-05
110 7.104873657226562e-05
110 7.128715515136719e-05
110 8.416175842285156e-05
110 7.033348083496094e-05
110 9.441375732421875e-05
110 7.62939453125e-05
110 7.128715515136719e-05
110 7.581710815429688e-05
110 7.200241088867188e-05
110 7.104873657226562e-05
110 7.081031799316406e-05
110 7.104873657226562e-05
110 7.367134094238281e-05
110 7.462501525878906e-05
110 7.367134094238281e-05
110 7.414817810058594e-05
110 7.081031799316406e-05
110 7.319450378417969e-05
110 7.367134094238281e-05
110 7.2479248046875e-05
110 7.581710815429688e-05
110 7.700920104980469e-05
110 7.319450378417969e-05
110 7.343292236328125e-05
110 7.2479248046875e-05
110 7.319450378417969e-05
110 7.295608520507812e-05
110 7.367134094238281e-05
110 7.271766662597656e-05
110 7.176399230957031e-05
110 9.560585021972656e-05
110 7.343292236328125e-05
110 0.0001032352447509766
110 7.319450378417969e-05
110 7.319450378417969e-05
110 8.130073547363281e-05
110 7.176399230957031e-05
110 7.414817810058594e-05
110 7.367134094238281e-05
110 7.2479248046875e-05
110 7.653236389160156e-05
110 8.845329284667969e-05
110 7.319450378417969e-05
110 7.367134094238281e-05
110 7.128715515136719e-05
110 0.0001060962677001953
110 7.176399230957031e-05
110 7.2479248046875e-05
110 7.271766662597656e-05
110 7.128715515136719e-05
110 7.224082946777344e-05
110 7.748603820800781e-05
110 7.367134094238281e-05
110 7.43865966796875e-05
110 7.796287536621094e-05
110 7.009506225585938e-05
110 0.0001080036163330078
110 7.176399230957031e-05
110 7.033348083496094e-05
110 7.200241088867188e-05
110 7.128715515136719e-05
110 7.152557373046875e-05
110 7.104873657226562e-05
110 8.535385131835938e-05
110 7.224082946777344e-05
110 7.224082946777344e-05
110 8.344650268554688e-05
110 7.224082946777344e-05
110 8.106231689453125e-05
110 7.367134094238281e-05
110 7.891654968261719e-05
110 8.296966552734375e-05
110 7.176399230957031e-05
110 7.367134094238281e-05
110 8.988380432128906e-05
110 7.843971252441406e-05
110 7.128715515136719e-05
110 7.128715515136719e-05
110 7.605552673339844e-05
110 7.963180541992188e-05
110 7.271766662597656e-05
110 7.605552673339844e-05
110 7.295608520507812e-05
110 8.20159912109375e-05
110 7.82012939453125e-05
110 7.271766662597656e-05
110 7.224082946777344e-05
110 7.200241088867188e-05
110 7.414817810058594e-05
110 7.748603820800781e-05
110 7.152557373046875e-05
110 7.176399230957031e-05
110 0.0001015663146972656
110 7.224082946777344e-05
110 7.200241088867188e-05
110 8.153915405273438e-05
110 6.937980651855469e-05
110 7.152557373046875e-05
110 7.534027099609375e-05
110 7.510185241699219e-05
110 9.202957153320312e-05
110 7.319450378417969e-05
110 7.677078247070312e-05
110 7.176399230957031e-05
110 7.2479248046875e-05
110 7.724761962890625e-05
110 7.581710815429688e-05
110 7.271766662597656e-05
110 7.2479248046875e-05
110 7.081031799316406e-05
110 8.296966552734375e-05
110 7.462501525878906e-05
110 7.653236389160156e-05
110 8.320808410644531e-05
110 7.224082946777344e-05
110 7.2479248046875e-05
110 7.271766662597656e-05
110 7.319450378417969e-05
110 7.200241088867188e-05
110 8.606910705566406e-05
110 8.392333984375e-05
110 9.5367431640625e-05
110 7.152557373046875e-05
110 7.43865966796875e-05
110 7.200241088867188e-05
110 7.081031799316406e-05
110 8.368492126464844e-05
110 7.605552673339844e-05
110 7.224082946777344e-05
110 7.128715515136719e-05
110 7.152557373046875e-05
110 7.128715515136719e-05
110 7.271766662597656e-05
110 0.0001168251037597656
110 7.724761962890625e-05
110 7.081031799316406e-05
110 7.033348083496094e-05
110 7.319450378417969e-05
110 7.128715515136719e-05
110 7.081031799316406e-05
110 6.914138793945312e-05
110 7.534027099609375e-05
110 7.2479248046875e-05
110 7.200241088867188e-05
110 7.390975952148438e-05
110 7.891654968261719e-05
110 7.104873657226562e-05
110 7.319450378417969e-05
110 7.05718994140625e-05
110 7.009506225585938e-05
110 7.915496826171875e-05
110 6.985664367675781e-05
110 7.271766662597656e-05
110 7.128715515136719e-05
110 7.176399230957031e-05
110 7.605552673339844e-05
110 7.104873657226562e-05
110 7.224082946777344e-05
110 7.200241088867188e-05
110 7.152557373046875e-05
110 9.34600830078125e-05
110 7.271766662597656e-05
110 8.821487426757812e-05
110 7.104873657226562e-05
110 7.128715515136719e-05
110 7.963180541992188e-05
110 7.104873657226562e-05
110 7.128715515136719e-05
110 0.0001080036163330078
110 7.152557373046875e-05
110 7.271766662597656e-05
110 9.131431579589844e-05
110 7.152557373046875e-05
110 8.726119995117188e-05
110 7.295608520507812e-05
110 7.2479248046875e-05
110 7.033348083496094e-05
110 7.390975952148438e-05
110 7.104873657226562e-05
110 7.009506225585938e-05
110 7.200241088867188e-05
110 8.440017700195312e-05
110 6.937980651855469e-05
110 7.224082946777344e-05
110 7.295608520507812e-05
110 7.176399230957031e-05
110 0.0001058578491210938
110 6.961822509765625e-05
110 7.152557373046875e-05
110 7.081031799316406e-05
110 7.128715515136719e-05
110 0.0001037120819091797
110 7.152557373046875e-05
110 7.128715515136719e-05
110 7.772445678710938e-05
110 7.152557373046875e-05
110 7.128715515136719e-05
110 7.05718994140625e-05
110 7.081031799316406e-05
110 7.033348083496094e-05
110 8.177757263183594e-05
110 7.987022399902344e-05
110 9.822845458984375e-05
110 6.937980651855469e-05
110 7.510185241699219e-05
121 7.271766662597656e-05
121 7.224082946777344e-05
121 7.510185241699219e-05
121 0.0001146793365478516
121 7.82012939453125e-05
121 7.390975952148438e-05
121 7.271766662597656e-05
121 7.271766662597656e-05
121 8.988380432128906e-05
121 7.462501525878906e-05
121 7.390975952148438e-05
121 7.534027099609375e-05
121 7.772445678710938e-05
121 7.414817810058594e-05
121 7.295608520507812e-05
121 7.2479248046875e-05
121 7.939338684082031e-05
121 7.486343383789062e-05
121 7.414817810058594e-05
121 7.62939453125e-05
121 7.43865966796875e-05
121 7.43865966796875e-05
121 7.414817810058594e-05
121 7.390975952148438e-05
121 7.939338684082031e-05
121 9.012222290039062e-05
121 7.867813110351562e-05
121 7.557868957519531e-05
121 7.557868957519531e-05
121 7.653236389160156e-05
121 7.62939453125e-05
121 7.271766662597656e-05
121 7.605552673339844e-05
121 8.082389831542969e-05
121 7.677078247070312e-05
121 7.534027099609375e-05
121 8.487701416015625e-05
121 7.486343383789062e-05
121 7.557868957519531e-05
121 8.273124694824219e-05
121 7.271766662597656e-05
121 7.367134094238281e-05
121 0.0001163482666015625
121 7.43865966796875e-05
121 7.319450378417969e-05
121 7.343292236328125e-05
121 7.128715515136719e-05
121 7.724761962890625e-05
121 7.43865966796875e-05
121 7.343292236328125e-05
121 7.367134094238281e-05
121 7.200241088867188e-05
121 7.319450378417969e-05
121 7.867813110351562e-05
121 7.343292236328125e-05
121 7.510185241699219e-05
121 8.296966552734375e-05
121 8.535385131835938e-05
121 7.605552673339844e-05
121 0.0001168251037597656
121 0.0001168251037597656
121 0.0001151561737060547
121 0.0001142024993896484
121 0.0001151561737060547
121 0.0001151561737060547
121 0.0001153945922851562
121 0.0001358985900878906
121 7.414817810058594e-05
121 7.295608520507812e-05
121 7.43865966796875e-05
121 7.319450378417969e-05
121 7.390975952148438e-05
121 8.082389831542969e-05
121 7.414817810058594e-05
121 7.724761962890625e-05
121 7.510185241699219e-05
121 7.677078247070312e-05
121 7.486343383789062e-05
121 7.510185241699219e-05
121 7.343292236328125e-05
121 8.130073547363281e-05
121 7.748603820800781e-05
121 8.082389831542969e-05
121 7.772445678710938e-05
121 7.62939453125e-05
121 9.012222290039062e-05
121 7.867813110351562e-05
121 7.605552673339844e-05
121 0.0001168251037597656
121 7.534027099609375e-05
121 0.0001039505004882812
121 7.557868957519531e-05
121 7.581710815429688e-05
121 7.581710815429688e-05
121 7.343292236328125e-05
121 7.271766662597656e-05
121 7.414817810058594e-05
121 7.319450378417969e-05
121 7.557868957519531e-05
121 7.367134094238281e-05
121 7.343292236328125e-05
121 0.0001068115234375
121 7.2479248046875e-05
121 0.0001022815704345703
121 9.965896606445312e-05
121 7.390975952148438e-05
121 7.414817810058594e-05
121 7.62939453125e-05
121 7.557868957519531e-05
121 7.462501525878906e-05
121 8.7738037109375e-05
121 7.271766662597656e-05
121 7.772445678710938e-05
121 7.367134094238281e-05
121 8.7738037109375e-05
121 9.894371032714844e-05
121 7.963180541992188e-05
121 7.343292236328125e-05
121 7.319450378417969e-05
121 7.367134094238281e-05
121 7.2479248046875e-05
121 7.414817810058594e-05
121 7.534027099609375e-05
121 7.43865966796875e-05
121 8.916854858398438e-05
121 9.036064147949219e-05
121 8.463859558105469e-05
121 0.0001039505004882812
121 8.630752563476562e-05
121 7.2479248046875e-05
121 7.295608520507812e-05
121 7.462501525878906e-05
121 7.343292236328125e-05
121 7.867813110351562e-05
121 7.605552673339844e-05
121 7.534027099609375e-05
121 8.678436279296875e-05
121 7.581710815429688e-05
121 8.20159912109375e-05
121 7.724761962890625e-05
121 8.034706115722656e-05
121 9.036064147949219e-05
121 7.486343383789062e-05
121 7.581710815429688e-05
121 7.486343383789062e-05
121 7.414817810058594e-05
121 7.772445678710938e-05
121 8.130073547363281e-05
121 7.271766662597656e-05
121 7.510185241699219e-05
121 7.486343383789062e-05
121 7.343292236328125e-05
121 7.82012939453125e-05
121 7.414817810058594e-05
121 7.486343383789062e-05
121 7.43865966796875e-05
121 9.894371032714844e-05
121 7.748603820800781e-05
121 7.486343383789062e-05
121 9.107589721679688e-05
121 7.653236389160156e-05
121 7.343292236328125e-05
121 7.987022399902344e-05
121 8.487701416015625e-05
121 9.34600830078125e-05
121 8.58306884765625e-05
121 7.534027099609375e-05
121 7.486343383789062e-05
121 7.319450378417969e-05
121 0.0001089572906494141
121 7.724761962890625e-05
121 8.249282836914062e-05
121 7.867813110351562e-05
121 8.225440979003906e-05
121 7.843971252441406e-05
121 8.0108642578125e-05
121 7.987022399902344e-05
121 7.796287536621094e-05
121 7.677078247070312e-05
121 7.653236389160156e-05
121 0.0001173019409179688
121 7.724761962890625e-05
121 0.0001206398010253906
121 7.724761962890625e-05
121 7.82012939453125e-05
121 7.700920104980469e-05
121 0.0001089572906494141
121 7.772445678710938e-05
121 8.535385131835938e-05
121 7.62939453125e-05
121 7.557868957519531e-05
121 8.20159912109375e-05
121 7.772445678710938e-05
121 7.939338684082031e-05
121 7.700920104980469e-05
121 7.677078247070312e-05
121 7.82012939453125e-05
121 9.465217590332031e-05
121 7.700920104980469e-05
121 0.0001175403594970703
121 0.0001184940338134766
121 7.557868957519531e-05
121 7.486343383789062e-05
121 7.772445678710938e-05
121 7.724761962890625e-05
121 7.62939453125e-05
121 9.703636169433594e-05
121 7.724761962890625e-05
121 7.677078247070312e-05
121 0.0001006126403808594
121 7.677078247070312e-05
121 7.677078247070312e-05
121 7.748603820800781e-05
121 7.748603820800781e-05
121 7.62939453125e-05
121 9.131431579589844e-05
121 7.700920104980469e-05
121 7.843971252441406e-05
121 7.62939453125e-05
121 7.724761962890625e-05
121 7.486343383789062e-05
121 9.846687316894531e-05
121 8.082389831542969e-05
121 7.963180541992188e-05
121 7.748603820800781e-05
121 7.534027099609375e-05
121 7.581710815429688e-05
121 8.106231689453125e-05
121 7.43865966796875e-05
121 7.62939453125e-05
121 0.0001177787780761719
121 7.915496826171875e-05
121 7.677078247070312e-05
121 7.581710815429688e-05
121 8.082389831542969e-05
121 8.058547973632812e-05
121 8.0108642578125e-05
121 7.653236389160156e-05
121 7.748603820800781e-05
121 7.581710815429688e-05
121 7.963180541992188e-05
121 7.557868957519531e-05
121 7.62939453125e-05
121 7.557868957519531e-05
121 7.486343383789062e-05
121 7.700920104980469e-05
121 7.510185241699219e-05
121 7.772445678710938e-05
121 7.843971252441406e-05
121 8.940696716308594e-05
121 7.534027099609375e-05
121 7.653236389160156e-05
121 8.106231689453125e-05
121 0.0001311302185058594
121 7.557868957519531e-05
121 7.82012939453125e-05
121 0.0001156330108642578
121 7.557868957519531e-05
121 7.486343383789062e-05
121 9.775161743164062e-05
121 7.748603820800781e-05
121 7.653236389160156e-05
121 7.843971252441406e-05
121 8.106231689453125e-05
121 7.82012939453125e-05
121 7.557868957519531e-05
121 8.153915405273438e-05
121 7.581710815429688e-05
121 8.893013000488281e-05
121 7.677078247070312e-05
121 7.891654968261719e-05
121 7.796287536621094e-05
121 7.772445678710938e-05
121 7.867813110351562e-05
121 9.107589721679688e-05
121 7.724761962890625e-05
121 0.0001068115234375
121 7.677078247070312e-05
121 7.772445678710938e-05
121 7.724761962890625e-05
121 7.677078247070312e-05
121 9.417533874511719e-05
121 7.510185241699219e-05
121 7.62939453125e-05
121 7.796287536621094e-05
121 7.700920104980469e-05
121 0.0001192092895507812
121 7.724761962890625e-05
121 7.486343383789062e-05
121 7.843971252441406e-05
121 7.557868957519531e-05
121 7.557868957519531e-05
121 7.605552673339844e-05
121 0.0001177787780761719
121 7.843971252441406e-05
121 8.0108642578125e-05
121 8.034706115722656e-05
121 7.534027099609375e-05
121 7.486343383789062e-05
121 7.653236389160156e-05
121 7.343292236328125e-05
121 7.605552673339844e-05
121 7.653236389160156e-05
121 7.343292236328125e-05
121 7.724761962890625e-05
121 7.724761962890625e-05
121 7.987022399902344e-05
121 8.130073547363281e-05
121 0.0001170635223388672
121 7.605552673339844e-05
121 7.343292236328125e-05
121 7.319450378417969e-05
121 7.796287536621094e-05
121 8.273124694824219e-05
121 7.510185241699219e-05
121 7.510185241699219e-05
121 7.605552673339844e-05
121 7.462501525878906e-05
121 7.557868957519531e-05
121 7.605552673339844e-05
121 7.605552673339844e-05
121 7.534027099609375e-05
121 7.510185241699219e-05
121 8.153915405273438e-05
121 8.058547973632812e-05
121 7.605552673339844e-05
121 8.7738037109375e-05
121 8.0108642578125e-05
121 8.702278137207031e-05
121 7.748603820800781e-05
121 7.605552673339844e-05
121 7.557868957519531e-05
121 7.653236389160156e-05
121 8.702278137207031e-05
121 7.987022399902344e-05
121 7.581710815429688e-05
121 7.510185241699219e-05
121 7.510185241699219e-05
121 7.510185241699219e-05
121 7.390975952148438e-05
121 7.62939453125e-05
121 7.939338684082031e-05
121 7.534027099609375e-05
121 7.486343383789062e-05
121 7.62939453125e-05
121 7.319450378417969e-05
121 9.822845458984375e-05
121 7.605552673339844e-05
121 7.319450378417969e-05
121 0.0001099109649658203
121 7.62939453125e-05
121 7.700920104980469e-05
121 8.702278137207031e-05
121 7.486343383789062e-05
121 7.581710815429688e-05
121 7.605552673339844e-05
121 7.867813110351562e-05
121 7.43865966796875e-05
121 9.465217590332031e-05
121 7.43865966796875e-05
121 0.0001194477081298828
121 8.177757263183594e-05
121 7.939338684082031e-05
121 7.653236389160156e-05
121 0.0001249313354492188
121 8.106231689453125e-05
121 7.557868957519531e-05
121 7.557868957519531e-05
121 7.62939453125e-05
121 7.700920104980469e-05
121 7.82012939453125e-05
121 7.462501525878906e-05
121 7.43865966796875e-05
121 7.653236389160156e-05
121 7.605552673339844e-05
121 7.486343383789062e-05
121 8.654594421386719e-05
121 7.462501525878906e-05
121 7.581710815429688e-05
121 7.82012939453125e-05
121 7.486343383789062e-05
121 8.416175842285156e-05
121 0.0001175403594970703
121 0.0001184940338134766
121 0.0001175403594970703
121 7.653236389160156e-05
121 8.106231689453125e-05
121 8.130073547363281e-05
121 7.462501525878906e-05
121 7.43865966796875e-05
121 0.0001211166381835938
121 7.557868957519531e-05
121 7.557868957519531e-05
121 7.43865966796875e-05
121 7.390975952148438e-05
121 9.441375732421875e-05
121 7.772445678710938e-05
121 7.605552673339844e-05
121 7.43865966796875e-05
121 7.367134094238281e-05
121 7.271766662597656e-05
121 7.343292236328125e-05
121 7.534027099609375e-05
121 9.202957153320312e-05
121 7.367134094238281e-05
121 7.557868957519531e-05
121 7.295608520507812e-05
121 7.414817810058594e-05
121 7.343292236328125e-05
121 7.963180541992188e-05
121 7.581710815429688e-05
121 7.486343383789062e-05
121 7.462501525878906e-05
121 7.510185241699219e-05
121 8.869171142578125e-05
121 7.867813110351562e-05
121 7.891654968261719e-05
121 7.62939453125e-05
121 7.510185241699219e-05
121 8.273124694824219e-05
121 8.654594421386719e-05
121 7.534027099609375e-05
121 7.891654968261719e-05
121 8.940696716308594e-05
121 7.867813110351562e-05
121 7.915496826171875e-05
121 0.0001177787780761719
121 7.557868957519531e-05
121 7.677078247070312e-05
121 7.510185241699219e-05
121 7.43865966796875e-05
121 0.0001313686370849609
121 7.510185241699219e-05
121 9.608268737792969e-05
121 0.0001058578491210938
121 7.43865966796875e-05
121 7.486343383789062e-05
121 7.414817810058594e-05
121 7.581710815429688e-05
121 0.0001406669616699219
121 0.0001206398010253906
121 0.0001196861267089844
121 0.0001192092895507812
121 0.0001204013824462891
121 0.0001189708709716797
121 7.891654968261719e-05
121 0.0001406669616699219
121 8.606910705566406e-05
121 7.700920104980469e-05
121 7.653236389160156e-05
121 7.557868957519531e-05
121 7.534027099609375e-05
121 9.942054748535156e-05
121 7.867813110351562e-05
121 7.462501525878906e-05
121 7.581710815429688e-05
121 7.43865966796875e-05
121 7.557868957519531e-05
121 7.700920104980469e-05
121 7.367134094238281e-05
121 7.605552673339844e-05
121 8.082389831542969e-05
121 7.224082946777344e-05
121 7.534027099609375e-05
121 7.271766662597656e-05
121 7.2479248046875e-05
121 8.416175842285156e-05
121 7.319450378417969e-05
121 7.510185241699219e-05
121 7.43865966796875e-05
121 7.557868957519531e-05
121 7.367134094238281e-05
121 7.295608520507812e-05
121 7.581710815429688e-05
121 9.036064147949219e-05
121 7.939338684082031e-05
121 8.177757263183594e-05
121 7.43865966796875e-05
121 7.772445678710938e-05
121 7.605552673339844e-05
121 7.390975952148438e-05
121 8.0108642578125e-05
121 7.62939453125e-05
121 8.940696716308594e-05
121 7.581710815429688e-05
121 7.557868957519531e-05
121 7.62939453125e-05
121 7.557868957519531e-05
121 7.557868957519531e-05
121 7.534027099609375e-05
121 8.106231689453125e-05
121 7.82012939453125e-05
121 7.534027099609375e-05
121 8.130073547363281e-05
121 7.605552673339844e-05
121 9.131431579589844e-05
121 7.534027099609375e-05
121 7.724761962890625e-05
121 7.843971252441406e-05
121 8.726119995117188e-05
121 0.0001225471496582031
121 8.940696716308594e-05
121 7.796287536621094e-05
121 7.605552673339844e-05
121 7.605552673339844e-05
121 7.724761962890625e-05
121 7.939338684082031e-05
121 7.557868957519531e-05
121 7.271766662597656e-05
121 7.700920104980469e-05
121 8.678436279296875e-05
121 7.557868957519531e-05
121 7.700920104980469e-05
121 7.390975952148438e-05
121 7.343292236328125e-05
121 7.486343383789062e-05
121 7.271766662597656e-05
121 7.462501525878906e-05
121 7.677078247070312e-05
121 4.982948303222656e-05
121 3.528594970703125e-05
121 3.480911254882812e-05
121 3.576278686523438e-05
121 3.695487976074219e-05
121 4.220008850097656e-05
121 3.767013549804688e-05
121 3.4332275390625e-05
121 3.814697265625e-05
121 3.528594970703125e-05
121 3.62396240234375e-05
121 4.887580871582031e-05
121 3.361701965332031e-05
121 3.957748413085938e-05
121 5.602836608886719e-05
121 3.576278686523438e-05
121 4.076957702636719e-05
121 4.243850708007812e-05
121 3.671646118164062e-05
121 3.504753112792969e-05
121 3.552436828613281e-05
121 3.480911254882812e-05
121 5.459785461425781e-05
121 3.528594970703125e-05
121 3.695487976074219e-05
121 3.981590270996094e-05
121 6.890296936035156e-05
121 4.124641418457031e-05
121 4.053115844726562e-05
121 5.316734313964844e-05
121 5.197525024414062e-05
121 6.055831909179688e-05
121 5.221366882324219e-05
121 5.173683166503906e-05
121 5.316734313964844e-05
121 5.292892456054688e-05
121 5.221366882324219e-05
121 5.173683166503906e-05
121 5.221366882324219e-05
121 5.221366882324219e-05
121 3.576278686523438e-05
121 3.528594970703125e-05
121 6.151199340820312e-05
121 3.480911254882812e-05
121 4.029273986816406e-05
121 3.600120544433594e-05
121 3.62396240234375e-05
121 3.933906555175781e-05
121 3.600120544433594e-05
121 3.600120544433594e-05
121 3.600120544433594e-05
121 4.1961669921875e-05
121 4.029273986816406e-05
121 3.647804260253906e-05
121 3.409385681152344e-05
121 3.385543823242188e-05
121 3.528594970703125e-05
121 3.600120544433594e-05
121 4.220008850097656e-05
121 3.62396240234375e-05
121 3.576278686523438e-05
121 3.504753112792969e-05
121 3.4332275390625e-05
121 4.053115844726562e-05
121 3.528594970703125e-05
121 4.00543212890625e-05
121 3.409385681152344e-05
121 4.482269287109375e-05
121 3.385543823242188e-05
121 3.719329833984375e-05
121 4.911422729492188e-05
121 3.910064697265625e-05
121 3.457069396972656e-05
121 3.504753112792969e-05
121 3.528594970703125e-05
121 3.552436828613281e-05
121 3.671646118164062e-05
121 4.625320434570312e-05
121 3.767013549804688e-05
121 3.528594970703125e-05
121 5.316734313964844e-05
121 5.006790161132812e-05
121 3.719329833984375e-05
121 3.552436828613281e-05
121 3.528594970703125e-05
121 3.4332275390625e-05
121 3.814697265625e-05
121 3.457069396972656e-05
121 3.647804260253906e-05
121 3.647804260253906e-05
121 3.504753112792969e-05
121 4.982948303222656e-05
121 4.696846008300781e-05
121 3.576278686523438e-05
121 3.147125244140625e-05
121 3.528594970703125e-05
121 3.504753112792969e-05
121 3.4332275390625e-05
121 3.767013549804688e-05
121 3.695487976074219e-05
121 3.457069396972656e-05
121 3.671646118164062e-05
121 3.504753112792969e-05
121 3.647804260253906e-05
121 3.600120544433594e-05
121 3.480911254882812e-05
121 5.483627319335938e-05
121 4.553794860839844e-05
121 3.576278686523438e-05
121 4.1961669921875e-05
121 3.504753112792969e-05
121 3.552436828613281e-05
121 3.600120544433594e-05
121 3.719329833984375e-05
121 3.361701965332031e-05
121 3.4332275390625e-05
121 4.053115844726562e-05
121 3.4332275390625e-05
121 3.528594970703125e-05
121 3.576278686523438e-05
121 3.504753112792969e-05
132 3.504753112792969e-05
132 3.528594970703125e-05
132 4.482269287109375e-05
132 3.528594970703125e-05
132 3.552436828613281e-05
132 3.457069396972656e-05
132 3.409385681152344e-05
132 3.4332275390625e-05
132 3.385543823242188e-05
132 3.409385681152344e-05
132 3.647804260253906e-05
132 3.480911254882812e-05
132 5.269050598144531e-05
132 4.982948303222656e-05
132 4.839897155761719e-05
132 4.935264587402344e-05
132 5.865097045898438e-05
132 5.006790161132812e-05
132 4.887580871582031e-05
132 3.814697265625e-05
132 3.528594970703125e-05
132 3.671646118164062e-05
132 3.552436828613281e-05
132 3.910064697265625e-05
132 3.62396240234375e-05
132 3.600120544433594e-05
132 3.552436828613281e-05
132 3.385543823242188e-05
132 3.62396240234375e-05
132 8.106231689453125e-05
132 7.963180541992188e-05
132 0.0001215934753417969
132 7.677078247070312e-05
132 7.772445678710938e-05
132 7.82012939453125e-05
132 7.677078247070312e-05
132 7.700920104980469e-05
132 7.82012939453125e-05
132 7.843971252441406e-05
132 0.0001211166381835938
132 7.748603820800781e-05
132 7.772445678710938e-05
132 7.653236389160156e-05
132 8.463859558105469e-05
132 9.012222290039062e-05
132 8.20159912109375e-05
132 8.678436279296875e-05
132 7.939338684082031e-05
132 8.344650268554688e-05
132 8.153915405273438e-05
132 8.058547973632812e-05
132 7.867813110351562e-05
132 9.322166442871094e-05
132 9.298324584960938e-05
132 7.772445678710938e-05
132 8.177757263183594e-05
132 7.748603820800781e-05
132 7.82012939453125e-05
132 7.867813110351562e-05
132 7.581710815429688e-05
132 7.963180541992188e-05
132 7.557868957519531e-05
132 7.724761962890625e-05
132 7.82012939453125e-05
132 7.748603820800781e-05
132 8.082389831542969e-05
132 8.678436279296875e-05
132 7.772445678710938e-05
132 7.534027099609375e-05
132 8.440017700195312e-05
132 7.796287536621094e-05
132 7.724761962890625e-05
132 7.724761962890625e-05
132 7.700920104980469e-05
132 7.700920104980469e-05
132 0.0001037120819091797
132 0.0001146793365478516
132 8.559226989746094e-05
132 8.273124694824219e-05
132 7.843971252441406e-05
132 7.987022399902344e-05
132 7.653236389160156e-05
132 7.700920104980469e-05
132 7.486343383789062e-05
132 7.748603820800781e-05
132 7.581710815429688e-05
132 7.748603820800781e-05
132 7.581710815429688e-05
132 8.130073547363281e-05
132 7.605552673339844e-05
132 7.557868957519531e-05
132 7.843971252441406e-05
132 7.605552673339844e-05
132 7.486343383789062e-05
132 7.700920104980469e-05
132 7.557868957519531e-05
132 7.605552673339844e-05
132 7.724761962890625e-05
132 7.62939453125e-05
132 7.510185241699219e-05
132 7.605552673339844e-05
132 7.510185241699219e-05
132 7.581710815429688e-05
132 7.62939453125e-05
132 9.226799011230469e-05
132 0.0001099109649658203
132 0.0001323223114013672
132 7.605552673339844e-05
132 7.939338684082031e-05
132 8.082389831542969e-05
132 7.605552673339844e-05
132 8.082389831542969e-05
132 7.557868957519531e-05
132 7.486343383789062e-05
132 7.462501525878906e-05
132 9.226799011230469e-05
132 7.605552673339844e-05
132 9.012222290039062e-05
132 7.653236389160156e-05
132 7.677078247070312e-05
132 7.915496826171875e-05
132 7.700920104980469e-05
132 7.843971252441406e-05
132 8.0108642578125e-05
132 7.486343383789062e-05
132 7.581710815429688e-05
132 7.534027099609375e-05
132 7.462501525878906e-05
132 7.510185241699219e-05
132 7.772445678710938e-05
132 7.700920104980469e-05
132 8.034706115722656e-05
132 7.534027099609375e-05
132 7.677078247070312e-05
132 7.581710815429688e-05
132 7.915496826171875e-05
132 8.273124694824219e-05
132 7.915496826171875e-05
132 7.605552673339844e-05
132 7.987022399902344e-05
132 7.724761962890625e-05
132 7.867813110351562e-05
132 8.344650268554688e-05
132 7.700920104980469e-05
132 8.106231689453125e-05
132 7.843971252441406e-05
132 7.939338684082031e-05
132 8.082389831542969e-05
132 0.0001087188720703125
132 9.250640869140625e-05
132 9.202957153320312e-05
132 0.0001423358917236328
132 8.058547973632812e-05
132 7.987022399902344e-05
132 7.748603820800781e-05
132 8.320808410644531e-05
132 8.177757263183594e-05
132 7.82012939453125e-05
132 7.605552673339844e-05
132 8.416175842285156e-05
132 8.058547973632812e-05
132 8.416175842285156e-05
132 7.677078247070312e-05
132 8.130073547363281e-05
132 7.700920104980469e-05
132 7.748603820800781e-05
132 8.821487426757812e-05
132 7.772445678710938e-05
132 9.5367431640625e-05
132 7.62939453125e-05
132 7.605552673339844e-05
132 9.34600830078125e-05
132 7.748603820800781e-05
132 7.510185241699219e-05
132 8.392333984375e-05
132 8.845329284667969e-05
132 7.867813110351562e-05
132 7.82012939453125e-05
132 9.846687316894531e-05
132 7.557868957519531e-05
132 7.462501525878906e-05
132 8.344650268554688e-05
132 7.557868957519531e-05
132 7.796287536621094e-05
132 8.988380432128906e-05
132 0.0001189708709716797
132 0.0001206398010253906
132 7.748603820800781e-05
132 7.724761962890625e-05
132 7.510185241699219e-05
132 7.700920104980469e-05
132 7.557868957519531e-05
132 8.249282836914062e-05
132 7.772445678710938e-05
132 8.440017700195312e-05
132 8.082389831542969e-05
132 8.034706115722656e-05
132 7.748603820800781e-05
132 7.510185241699219e-05
132 8.106231689453125e-05
132 7.867813110351562e-05
132 8.0108642578125e-05
132 7.748603820800781e-05
132 7.62939453125e-05
132 7.605552673339844e-05
132 7.700920104980469e-05
132 7.581710815429688e-05
132 7.581710815429688e-05
132 7.677078247070312e-05
132 0.0001060962677001953
132 7.748603820800781e-05
132 7.987022399902344e-05
132 7.772445678710938e-05
132 7.677078247070312e-05
132 7.867813110351562e-05
132 7.700920104980469e-05
132 7.796287536621094e-05
132 7.82012939453125e-05
132 8.344650268554688e-05
132 7.581710815429688e-05
132 0.0001158714294433594
132 8.511543273925781e-05
132 9.274482727050781e-05
132 7.843971252441406e-05
132 8.177757263183594e-05
132 8.893013000488281e-05
132 8.082389831542969e-05
132 7.653236389160156e-05
132 7.581710815429688e-05
132 7.677078247070312e-05
132 7.557868957519531e-05
132 7.486343383789062e-05
132 7.843971252441406e-05
132 7.62939453125e-05
132 7.62939453125e-05
132 7.62939453125e-05
132 7.987022399902344e-05
132 7.677078247070312e-05
132 7.700920104980469e-05
132 7.557868957519531e-05
132 7.605552673339844e-05
132 8.702278137207031e-05
132 7.557868957519531e-05
132 7.843971252441406e-05
132 7.653236389160156e-05
132 7.462501525878906e-05
132 7.581710815429688e-05
132 8.96453857421875e-05
132 7.82012939453125e-05
132 7.677078247070312e-05
132 9.179115295410156e-05
132 7.557868957519531e-05
132 7.677078247070312e-05
132 7.700920104980469e-05
132 7.772445678710938e-05
132 7.772445678710938e-05
132 8.106231689453125e-05
132 8.130073547363281e-05
132 7.724761962890625e-05
132 8.082389831542969e-05
132 7.414817810058594e-05
132 7.2479248046875e-05
132 7.605552673339844e-05
132 7.724761962890625e-05
132 7.62939453125e-05
132 7.677078247070312e-05
132 7.677078247070312e-05
132 7.605552673339844e-05
132 7.581710815429688e-05
132 7.510185241699219e-05
132 7.414817810058594e-05
132 0.0001578330993652344
132 7.462501525878906e-05
132 7.581710815429688e-05
132 8.177757263183594e-05
132 7.510185241699219e-05
132 7.748603820800781e-05
132 7.748603820800781e-05
132 7.772445678710938e-05
132 7.796287536621094e-05
132 8.130073547363281e-05
132 0.0001153945922851562
132 0.0001218318939208984
132 7.82012939453125e-05
132 7.605552673339844e-05
132 8.678436279296875e-05
132 8.225440979003906e-05
132 8.344650268554688e-05
132 8.0108642578125e-05
132 9.369850158691406e-05
132 7.677078247070312e-05
132 7.653236389160156e-05
132 8.249282836914062e-05
132 7.748603820800781e-05
132 7.891654968261719e-05
132 0.0001127719879150391
132 8.0108642578125e-05
132 8.416175842285156e-05
132 0.0001120567321777344
132 7.82012939453125e-05
132 7.772445678710938e-05
132 8.726119995117188e-05
132 7.82012939453125e-05
132 8.416175842285156e-05
132 8.511543273925781e-05
132 7.700920104980469e-05
132 7.915496826171875e-05
132 9.632110595703125e-05
132 7.82012939453125e-05
132 0.0001232624053955078
132 7.987022399902344e-05
132 7.867813110351562e-05
132 7.772445678710938e-05
132 7.891654968261719e-05
132 9.965896606445312e-05
132 7.82012939453125e-05
132 8.320808410644531e-05
132 8.273124694824219e-05
132 8.487701416015625e-05
132 7.987022399902344e-05
132 7.891654968261719e-05
132 0.0001325607299804688
132 7.82012939453125e-05
132 7.891654968261719e-05
132 9.059906005859375e-05
132 8.296966552734375e-05
132 0.0001161098480224609
132 8.058547973632812e-05
132 8.606910705566406e-05
132 7.700920104980469e-05
132 8.034706115722656e-05
132 7.891654968261719e-05
132 8.177757263183594e-05
132 7.748603820800781e-05
132 8.58306884765625e-05
132 7.772445678710938e-05
132 0.0001151561737060547
132 0.0001204013824462891
132 7.891654968261719e-05
132 7.772445678710938e-05
132 7.915496826171875e-05
132 7.772445678710938e-05
132 8.058547973632812e-05
132 7.915496826171875e-05
132 8.702278137207031e-05
132 0.0001156330108642578
132 0.0001292228698730469
132 7.82012939453125e-05
132 7.677078247070312e-05
132 8.153915405273438e-05
132 7.963180541992188e-05
132 7.915496826171875e-05
132 8.296966552734375e-05
132 7.891654968261719e-05
132 7.891654968261719e-05
132 9.822845458984375e-05
132 7.867813110351562e-05
132 7.891654968261719e-05
132 8.225440979003906e-05
132 7.843971252441406e-05
132 7.987022399902344e-05
132 8.654594421386719e-05
132 7.772445678710938e-05
132 0.0001232624053955078
132 0.0001218318939208984
132 0.0001220703125
132 0.0001566410064697266
132 9.226799011230469e-05
132 7.796287536621094e-05
132 7.843971252441406e-05
132 7.891654968261719e-05
132 7.557868957519531e-05
132 7.653236389160156e-05
132 7.939338684082031e-05
132 7.534027099609375e-05
132 7.510185241699219e-05
132 8.058547973632812e-05
132 8.20159912109375e-05
132 8.225440979003906e-05
132 8.249282836914062e-05
132 8.487701416015625e-05
132 0.0001611709594726562
132 0.0001101493835449219
132 7.915496826171875e-05
132 7.796287536621094e-05
132 7.700920104980469e-05
132 8.678436279296875e-05
132 7.62939453125e-05
132 7.843971252441406e-05
132 0.0001087188720703125
132 7.772445678710938e-05
132 7.891654968261719e-05
132 8.082389831542969e-05
132 9.012222290039062e-05
132 7.939338684082031e-05
132 9.298324584960938e-05
132 7.939338684082031e-05
132 7.724761962890625e-05
132 7.796287536621094e-05
132 7.724761962890625e-05
132 7.796287536621094e-05
132 7.534027099609375e-05
132 8.58306884765625e-05
132 7.605552673339844e-05
132 8.177757263183594e-05
132 7.557868957519531e-05
132 0.0001184940338134766
132 8.392333984375e-05
132 7.677078247070312e-05
132 7.677078247070312e-05
132 7.796287536621094e-05
132 7.534027099609375e-05
132 8.7738037109375e-05
132 8.273124694824219e-05
132 0.0001060962677001953
132 7.748603820800781e-05
132 7.796287536621094e-05
132 7.677078247070312e-05
132 7.796287536621094e-05
132 7.700920104980469e-05
132 9.393692016601562e-05
132 7.486343383789062e-05
132 7.581710815429688e-05
132 8.416175842285156e-05
132 7.677078247070312e-05
132 7.605552673339844e-05
132 9.5367431640625e-05
132 7.82012939453125e-05
132 7.939338684082031e-05
132 8.249282836914062e-05
132 7.62939453125e-05
132 7.843971252441406e-05
132 8.678436279296875e-05
132 7.748603820800781e-05
132 7.748603820800781e-05
132 7.748603820800781e-05
132 8.082389831542969e-05
132 7.987022399902344e-05
132 7.867813110351562e-05
132 7.772445678710938e-05
132 7.748603820800781e-05
132 7.62939453125e-05
132 8.0108642578125e-05
132 7.62939453125e-05
132 8.130073547363281e-05
132 7.486343383789062e-05
132 7.62939453125e-05
132 8.392333984375e-05
132 7.581710815429688e-05
132 8.20159912109375e-05
132 7.748603820800781e-05
132 7.62939453125e-05
132 7.82012939453125e-05
132 7.653236389160156e-05
132 7.605552673339844e-05
132 7.653236389160156e-05
132 7.796287536621094e-05
132 7.700920104980469e-05
132 7.462501525878906e-05
132 7.677078247070312e-05
132 8.177757263183594e-05
132 7.62939453125e-05
132 8.797645568847656e-05
132 0.0001206398010253906
132 7.772445678710938e-05
132 8.559226989746094e-05
132 8.153915405273438e-05
132 7.462501525878906e-05
132 7.62939453125e-05
132 7.653236389160156e-05
132 7.939338684082031e-05
132 7.605552673339844e-05
132 7.605552673339844e-05
132 7.557868957519531e-05
132 7.653236389160156e-05
132 7.677078247070312e-05
132 7.987022399902344e-05
132 7.700920104980469e-05
132 7.557868957519531e-05
132 7.987022399902344e-05
132 8.487701416015625e-05
132 7.796287536621094e-05
132 7.700920104980469e-05
132 7.867813110351562e-05
132 0.0001027584075927734
132 7.605552673339844e-05
132 8.130073547363281e-05
132 7.557868957519531e-05
132 7.43865966796875e-05
132 7.748603820800781e-05
132 7.605552673339844e-05
132 7.510185241699219e-05
132 8.130073547363281e-05
132 7.82012939453125e-05
132 7.939338684082031e-05
132 7.915496826171875e-05
132 8.678436279296875e-05
132 7.724761962890625e-05
132 8.20159912109375e-05
132 7.62939453125e-05
132 7.677078247070312e-05
132 7.605552673339844e-05
132 7.724761962890625e-05
132 8.7738037109375e-05
132 7.462501525878906e-05
132 7.772445678710938e-05
132 7.605552673339844e-05
132 7.724761962890625e-05
132 7.62939453125e-05
132 7.772445678710938e-05
132 7.557868957519531e-05
132 7.939338684082031e-05
132 7.534027099609375e-05
132 7.510185241699219e-05
132 7.653236389160156e-05
132 7.510185241699219e-05
132 7.486343383789062e-05
132 7.963180541992188e-05
132 7.486343383789062e-05
132 7.605552673339844e-05
132 0.0001173019409179688
132 7.557868957519531e-05
132 7.534027099609375e-05
132 0.0001156330108642578
132 7.462501525878906e-05
132 7.510185241699219e-05
132 7.796287536621094e-05
132 7.557868957519531e-05
132 7.677078247070312e-05
132 7.486343383789062e-05
132 8.082389831542969e-05
132 0.0001122951507568359
132 7.700920104980469e-05
132 7.605552673339844e-05
132 0.0001220703125
132 0.0001161098480224609
132 7.605552673339844e-05
132 7.486343383789062e-05
132 0.000102996826171875
132 9.059906005859375e-05
143 8.177757263183594e-05
143 7.796287536621094e-05
143 7.772445678710938e-05
143 8.082389831542969e-05
143 7.891654968261719e-05
143 7.867813110351562e-05
143 7.987022399902344e-05
143 7.987022399902344e-05
143 8.034706115722656e-05
143 7.987022399902344e-05
143 8.034706115722656e-05
143 9.131431579589844e-05
143 7.915496826171875e-05
143 7.867813110351562e-05
143 7.867813110351562e-05
143 0.0001139640808105469
143 0.0001275539398193359
143 7.700920104980469e-05
143 8.20159912109375e-05
143 8.606910705566406e-05
143 7.748603820800781e-05
143 7.963180541992188e-05
143 8.249282836914062e-05
143 8.20159912109375e-05
143 7.605552673339844e-05
143 8.106231689453125e-05
143 8.821487426757812e-05
143 8.0108642578125e-05
143 7.700920104980469e-05
143 7.915496826171875e-05
143 7.62939453125e-05
143 8.249282836914062e-05
143 7.867813110351562e-05
143 7.700920104980469e-05
143 7.867813110351562e-05
143 8.416175842285156e-05
143 7.772445678710938e-05
143 7.82012939453125e-05
143 8.225440979003906e-05
143 7.891654968261719e-05
143 7.915496826171875e-05
143 8.916854858398438e-05
143 7.724761962890625e-05
143 7.891654968261719e-05
143 8.0108642578125e-05
143 8.058547973632812e-05
143 8.296966552734375e-05
143 8.058547973632812e-05
143 9.298324584960938e-05
143 7.796287536621094e-05
143 7.796287536621094e-05
143 7.843971252441406e-05
143 8.106231689453125e-05
143 7.724761962890625e-05
143 8.392333984375e-05
143 7.796287536621094e-05
143 7.82012939453125e-05
143 9.226799011230469e-05
143 7.82012939453125e-05
143 7.915496826171875e-05
143 0.0001237392425537109
143 7.963180541992188e-05
143 8.249282836914062e-05
143 0.0001230239868164062
143 8.249282836914062e-05
143 7.915496826171875e-05
143 0.0001180171966552734
143 7.867813110351562e-05
143 7.891654968261719e-05
143 0.0001237392425537109
143 8.440017700195312e-05
143 7.796287536621094e-05
143 0.0001075267791748047
143 7.796287536621094e-05
143 7.748603820800781e-05
143 8.96453857421875e-05
143 8.296966552734375e-05
143 7.724761962890625e-05
143 8.416175842285156e-05
143 8.0108642578125e-05
143 8.0108642578125e-05
143 8.559226989746094e-05
143 7.939338684082031e-05
143 7.867813110351562e-05
143 7.724761962890625e-05
143 7.772445678710938e-05
143 7.82012939453125e-05
143 7.891654968261719e-05
143 7.796287536621094e-05
143 7.82012939453125e-05
143 7.700920104980469e-05
143 7.796287536621094e-05
143 7.605552673339844e-05
143 7.748603820800781e-05
143 7.748603820800781e-05
143 8.153915405273438e-05
143 7.724761962890625e-05
143 7.843971252441406e-05
143 7.724761962890625e-05
143 8.034706115722656e-05
143 8.344650268554688e-05
143 7.82012939453125e-05
143 8.0108642578125e-05
143 7.939338684082031e-05
143 7.796287536621094e-05
143 0.0001142024993896484
143 8.320808410644531e-05
143 7.963180541992188e-05
143 7.772445678710938e-05
143 7.748603820800781e-05
143 7.772445678710938e-05
143 7.843971252441406e-05
143 7.748603820800781e-05
143 7.677078247070312e-05
143 8.797645568847656e-05
143 7.653236389160156e-05
143 7.605552673339844e-05
143 9.274482727050781e-05
143 8.106231689453125e-05
143 8.177757263183594e-05
143 7.915496826171875e-05
143 7.867813110351562e-05
143 7.843971252441406e-05
143 9.131431579589844e-05
143 7.963180541992188e-05
143 7.748603820800781e-05
143 9.417533874511719e-05
143 7.772445678710938e-05
143 0.0001103878021240234
143 8.320808410644531e-05
143 9.179115295410156e-05
143 7.867813110351562e-05
143 7.963180541992188e-05
143 8.130073547363281e-05
143 7.987022399902344e-05
143 8.368492126464844e-05
143 8.296966552734375e-05
143 8.0108642578125e-05
143 7.653236389160156e-05
143 7.939338684082031e-05
143 9.393692016601562e-05
143 8.988380432128906e-05
143 9.012222290039062e-05
143 0.0001211166381835938
143 0.0001001358032226562
143 9.250640869140625e-05
143 8.082389831542969e-05
143 0.0001189708709716797
143 7.724761962890625e-05
143 7.677078247070312e-05
143 7.748603820800781e-05
143 7.867813110351562e-05
143 7.843971252441406e-05
143 7.867813110351562e-05
143 7.963180541992188e-05
143 7.748603820800781e-05
143 8.225440979003906e-05
143 7.891654968261719e-05
143 7.915496826171875e-05
143 7.748603820800781e-05
143 7.677078247070312e-05
143 7.653236389160156e-05
143 0.0001080036163330078
143 8.249282836914062e-05
143 7.605552673339844e-05
143 7.82012939453125e-05
143 7.843971252441406e-05
143 0.0001263618469238281
143 7.772445678710938e-05
143 7.796287536621094e-05
143 8.344650268554688e-05
143 7.772445678710938e-05
143 7.772445678710938e-05
143 7.796287536621094e-05
143 7.939338684082031e-05
143 7.62939453125e-05
143 7.677078247070312e-05
143 7.796287536621094e-05
143 7.772445678710938e-05
143 7.677078247070312e-05
143 7.772445678710938e-05
143 7.677078247070312e-05
143 7.677078247070312e-05
143 7.62939453125e-05
143 9.465217590332031e-05
143 8.654594421386719e-05
143 7.891654968261719e-05
143 7.82012939453125e-05
143 7.653236389160156e-05
143 7.748603820800781e-05
143 7.700920104980469e-05
143 7.677078247070312e-05
143 7.82012939453125e-05
143 9.632110595703125e-05
143 7.939338684082031e-05
143 7.748603820800781e-05
143 8.058547973632812e-05
143 7.963180541992188e-05
143 7.700920104980469e-05
143 7.82012939453125e-05
143 7.62939453125e-05
143 0.0001087188720703125
143 7.772445678710938e-05
143 7.677078247070312e-05
143 7.82012939453125e-05
143 7.748603820800781e-05
143 7.748603820800781e-05
143 8.368492126464844e-05
143 7.796287536621094e-05
143 7.700920104980469e-05
143 8.392333984375e-05
143 8.988380432128906e-05
143 8.916854858398438e-05
143 9.441375732421875e-05
143 8.869171142578125e-05
143 7.843971252441406e-05
143 9.965896606445312e-05
143 7.62939453125e-05
143 7.62939453125e-05
143 7.939338684082031e-05
143 7.939338684082031e-05
143 7.557868957519531e-05
143 0.0001058578491210938
143 7.677078247070312e-05
143 7.772445678710938e-05
143 7.724761962890625e-05
143 8.058547973632812e-05
143 7.891654968261719e-05
143 7.653236389160156e-05
143 7.772445678710938e-05
143 8.344650268554688e-05
143 7.62939453125e-05
143 7.748603820800781e-05
143 8.58306884765625e-05
143 0.0001173019409179688
143 7.796287536621094e-05
143 0.0001215934753417969
143 7.653236389160156e-05
143 8.654594421386719e-05
143 7.843971252441406e-05
143 7.748603820800781e-05
143 7.700920104980469e-05
143 7.915496826171875e-05
143 7.557868957519531e-05
143 7.62939453125e-05
143 7.724761962890625e-05
143 7.987022399902344e-05
143 8.058547973632812e-05
143 7.62939453125e-05
143 7.796287536621094e-05
143 8.511543273925781e-05
143 0.0001590251922607422
143 7.700920104980469e-05
143 0.0001108646392822266
143 7.700920104980469e-05
143 7.62939453125e-05
143 7.939338684082031e-05
143 7.82012939453125e-05
143 8.0108642578125e-05
143 7.653236389160156e-05
143 7.510185241699219e-05
143 8.511543273925781e-05
143 7.748603820800781e-05
143 7.843971252441406e-05
143 7.82012939453125e-05
143 7.62939453125e-05
143 7.557868957519531e-05
143 7.605552673339844e-05
143 9.584426879882812e-05
143 7.724761962890625e-05
143 7.891654968261719e-05
143 7.843971252441406e-05
143 7.796287536621094e-05
143 7.772445678710938e-05
143 9.059906005859375e-05
143 8.249282836914062e-05
143 7.677078247070312e-05
143 7.891654968261719e-05
143 7.677078247070312e-05
143 7.891654968261719e-05
143 7.987022399902344e-05
143 7.796287536621094e-05
143 7.987022399902344e-05
143 8.225440979003906e-05
143 7.796287536621094e-05
143 7.963180541992188e-05
143 8.940696716308594e-05
143 7.82012939453125e-05
143 8.082389831542969e-05
143 8.153915405273438e-05
143 7.82012939453125e-05
143 7.891654968261719e-05
143 7.915496826171875e-05
143 8.082389831542969e-05
143 7.963180541992188e-05
143 7.963180541992188e-05
143 8.368492126464844e-05
143 7.891654968261719e-05
143 7.891654968261719e-05
143 8.0108642578125e-05
143 0.0001010894775390625
143 8.416175842285156e-05
143 7.796287536621094e-05
143 0.0001223087310791016
143 7.867813110351562e-05
143 7.748603820800781e-05
143 7.677078247070312e-05
143 7.748603820800781e-05
143 7.62939453125e-05
143 8.034706115722656e-05
143 8.0108642578125e-05
143 9.465217590332031e-05
143 7.653236389160156e-05
143 7.748603820800781e-05
143 7.915496826171875e-05
143 7.62939453125e-05
143 8.273124694824219e-05
143 7.724761962890625e-05
143 7.82012939453125e-05
143 9.369850158691406e-05
143 9.34600830078125e-05
143 7.62939453125e-05
143 8.559226989746094e-05
143 8.702278137207031e-05
143 7.605552673339844e-05
143 9.059906005859375e-05
143 7.748603820800781e-05
143 7.653236389160156e-05
143 7.700920104980469e-05
143 7.796287536621094e-05
143 7.581710815429688e-05
143 9.34600830078125e-05
143 9.059906005859375e-05
143 7.534027099609375e-05
143 7.62939453125e-05
143 7.82012939453125e-05
143 7.843971252441406e-05
143 7.891654968261719e-05
143 9.083747863769531e-05
143 0.0001320838928222656
143 7.82012939453125e-05
143 7.605552673339844e-05
143 8.177757263183594e-05
143 7.724761962890625e-05
143 8.273124694824219e-05
143 7.62939453125e-05
143 8.440017700195312e-05
143 7.724761962890625e-05
143 9.5367431640625e-05
143 8.535385131835938e-05
143 0.0001223087310791016
143 0.0001218318939208984
143 0.0001218318939208984
143 0.0001208782196044922
143 0.0001227855682373047
143 0.0001208782196044922
143 0.0001204013824462891
143 0.0001220703125
143 7.891654968261719e-05
143 7.748603820800781e-05
143 8.296966552734375e-05
143 7.915496826171875e-05
143 7.748603820800781e-05
143 8.058547973632812e-05
143 0.0001394748687744141
143 7.748603820800781e-05
143 7.915496826171875e-05
143 7.843971252441406e-05
143 8.0108642578125e-05
143 7.867813110351562e-05
143 8.058547973632812e-05
143 7.82012939453125e-05
143 8.249282836914062e-05
143 7.987022399902344e-05
143 7.796287536621094e-05
143 7.724761962890625e-05
143 8.58306884765625e-05
143 7.867813110351562e-05
143 8.082389831542969e-05
143 8.082389831542969e-05
143 7.700920104980469e-05
143 0.0001547336578369141
143 7.796287536621094e-05
143 7.677078247070312e-05
143 7.915496826171875e-05
143 7.796287536621094e-05
143 7.724761962890625e-05
143 7.843971252441406e-05
143 8.225440979003906e-05
143 8.0108642578125e-05
143 9.870529174804688e-05
143 9.107589721679688e-05
143 7.843971252441406e-05
143 7.748603820800781e-05
143 0.0001244544982910156
143 0.0001235008239746094
143 7.62939453125e-05
143 9.226799011230469e-05
143 9.679794311523438e-05
143 9.1552734375e-05
143 7.843971252441406e-05
143 0.0001046657562255859
143 8.702278137207031e-05
143 7.891654968261719e-05
143 7.700920104980469e-05
143 9.059906005859375e-05
143 8.320808410644531e-05
143 7.796287536621094e-05
143 9.942054748535156e-05
143 7.796287536621094e-05
143 8.0108642578125e-05
143 7.843971252441406e-05
143 7.748603820800781e-05
143 7.843971252441406e-05
143 7.796287536621094e-05
143 7.915496826171875e-05
143 8.082389831542969e-05
143 8.940696716308594e-05
143 7.939338684082031e-05
143 7.677078247070312e-05
143 7.724761962890625e-05
143 7.581710815429688e-05
143 7.796287536621094e-05
143 0.0001251697540283203
143 7.748603820800781e-05
143 7.748603820800781e-05
143 8.821487426757812e-05
143 7.724761962890625e-05
143 7.796287536621094e-05
143 0.000118255615234375
143 8.225440979003906e-05
143 8.0108642578125e-05
143 0.0001246929168701172
143 0.0001244544982910156
143 0.0001232624053955078
143 0.0001246929168701172
143 0.0001254081726074219
143 0.0001277923583984375
143 0.000125885009765625
143 0.0001239776611328125
143 0.0001225471496582031
143 0.0001394748687744141
143 0.0001235008239746094
143 0.0001227855682373047
143 0.0001230239868164062
143 0.0001237392425537109
143 0.0001237392425537109
143 0.0001230239868164062
143 0.0001230239868164062
143 0.0001227855682373047
143 7.867813110351562e-05
143 7.772445678710938e-05
143 7.915496826171875e-05
143 9.226799011230469e-05
143 7.82012939453125e-05
143 7.939338684082031e-05
143 7.82012939453125e-05
143 7.796287536621094e-05
143 8.344650268554688e-05
143 9.179115295410156e-05
154 0.0001256465911865234
154 0.000125885009765625
154 0.0001263618469238281
154 0.0001263618469238281
154 0.0001256465911865234
154 8.130073547363281e-05
154 8.559226989746094e-05
154 8.177757263183594e-05
154 9.560585021972656e-05
154 9.34600830078125e-05
154 8.20159912109375e-05
154 8.654594421386719e-05
154 0.0001020431518554688
154 0.0001184940338134766
154 8.392333984375e-05
154 8.344650268554688e-05
154 8.296966552734375e-05
154 8.344650268554688e-05
154 0.0001211166381835938
154 8.440017700195312e-05
154 8.940696716308594e-05
154 8.296966552734375e-05
154 8.320808410644531e-05
154 0.0001187324523925781
154 8.702278137207031e-05
154 8.296966552734375e-05
154 8.130073547363281e-05
154 9.441375732421875e-05
154 0.0001275539398193359
154 8.225440979003906e-05
154 8.153915405273438e-05
154 8.130073547363281e-05
154 8.034706115722656e-05
154 8.320808410644531e-05
154 9.655952453613281e-05
154 8.344650268554688e-05
154 9.131431579589844e-05
154 8.440017700195312e-05
154 8.368492126464844e-05
154 9.417533874511719e-05
154 8.058547973632812e-05
154 8.416175842285156e-05
154 0.0001008510589599609
154 8.153915405273438e-05
154 0.0001037120819091797
154 8.130073547363281e-05
154 8.153915405273438e-05
154 8.0108642578125e-05
154 8.96453857421875e-05
154 8.440017700195312e-05
154 8.535385131835938e-05
154 8.296966552734375e-05
154 8.606910705566406e-05
154 8.058547973632812e-05
154 8.130073547363281e-05
154 8.034706115722656e-05
154 8.153915405273438e-05
154 8.130073547363281e-05
154 8.130073547363281e-05
154 8.177757263183594e-05
154 8.559226989746094e-05
154 8.106231689453125e-05
154 8.153915405273438e-05
154 9.441375732421875e-05
154 9.274482727050781e-05
154 9.393692016601562e-05
154 8.344650268554688e-05
154 8.153915405273438e-05
154 8.177757263183594e-05
154 8.225440979003906e-05
154 8.249282836914062e-05
154 9.894371032714844e-05
154 9.632110595703125e-05
154 8.058547973632812e-05
154 8.153915405273438e-05
154 7.915496826171875e-05
154 8.034706115722656e-05
154 8.153915405273438e-05
154 8.20159912109375e-05
154 8.082389831542969e-05
154 8.273124694824219e-05
154 0.0001034736633300781
154 8.130073547363281e-05
154 8.296966552734375e-05
154 8.296966552734375e-05
154 8.20159912109375e-05
154 8.20159912109375e-05
154 8.320808410644531e-05
154 9.274482727050781e-05
154 7.963180541992188e-05
154 8.153915405273438e-05
154 8.0108642578125e-05
154 7.963180541992188e-05
154 8.630752563476562e-05
154 8.249282836914062e-05
154 7.963180541992188e-05
154 9.942054748535156e-05
154 8.58306884765625e-05
154 8.392333984375e-05
154 9.059906005859375e-05
154 8.106231689453125e-05
154 8.034706115722656e-05
154 8.0108642578125e-05
154 9.989738464355469e-05
154 8.249282836914062e-05
154 0.0001285076141357422
154 0.0001266002655029297
154 9.489059448242188e-05
154 0.0001111030578613281
154 8.153915405273438e-05
154 9.608268737792969e-05
154 9.465217590332031e-05
154 9.34600830078125e-05
154 9.393692016601562e-05
154 0.0001041889190673828
154 8.153915405273438e-05
154 8.130073547363281e-05
154 8.249282836914062e-05
154 8.058547973632812e-05
154 8.20159912109375e-05
154 8.20159912109375e-05
154 8.058547973632812e-05
154 8.988380432128906e-05
154 8.654594421386719e-05
154 8.058547973632812e-05
154 8.296966552734375e-05
154 9.298324584960938e-05
154 8.130073547363281e-05
154 8.130073547363281e-05
154 0.0001010894775390625
154 8.320808410644531e-05
154 8.368492126464844e-05
154 8.344650268554688e-05
154 8.249282836914062e-05
154 8.153915405273438e-05
154 8.249282836914062e-05
154 8.392333984375e-05
154 8.034706115722656e-05
154 8.130073547363281e-05
154 8.249282836914062e-05
154 9.107589721679688e-05
154 8.368492126464844e-05
154 8.249282836914062e-05
154 8.249282836914062e-05
154 8.106231689453125e-05
154 8.058547973632812e-05
154 8.273124694824219e-05
154 8.296966552734375e-05
154 8.416175842285156e-05
154 8.416175842285156e-05
154 8.20159912109375e-05
154 8.0108642578125e-05
154 0.0001049041748046875
154 9.679794311523438e-05
154 9.322166442871094e-05
154 7.891654968261719e-05
154 8.559226989746094e-05
154 8.106231689453125e-05
154 8.034706115722656e-05
154 8.177757263183594e-05
154 8.0108642578125e-05
154 8.0108642578125e-05
154 7.987022399902344e-05
154 0.0001077651977539062
154 9.393692016601562e-05
154 0.0001006126403808594
154 9.441375732421875e-05
154 9.655952453613281e-05
154 7.891654968261719e-05
154 8.559226989746094e-05
154 8.702278137207031e-05
154 8.392333984375e-05
154 0.0001266002655029297
154 0.0001246929168701172
154 0.0001246929168701172
154 0.0001244544982910156
154 0.0001254081726074219
154 0.0001270771026611328
154 8.511543273925781e-05
154 7.963180541992188e-05
154 8.20159912109375e-05
154 9.584426879882812e-05
154 8.273124694824219e-05
154 8.082389831542969e-05
154 7.939338684082031e-05
154 8.225440979003906e-05
154 8.726119995117188e-05
154 8.225440979003906e-05
154 7.939338684082031e-05
154 9.083747863769531e-05
154 7.915496826171875e-05
154 8.368492126464844e-05
154 8.273124694824219e-05
154 8.416175842285156e-05
154 8.249282836914062e-05
154 8.463859558105469e-05
154 9.560585021972656e-05
154 8.249282836914062e-05
154 8.082389831542969e-05
154 8.749961853027344e-05
154 8.58306884765625e-05
154 8.273124694824219e-05
154 8.153915405273438e-05
154 7.987022399902344e-05
154 8.082389831542969e-05
154 8.511543273925781e-05
154 7.939338684082031e-05
154 8.034706115722656e-05
154 7.939338684082031e-05
154 9.131431579589844e-05
154 8.0108642578125e-05
154 8.225440979003906e-05
154 9.655952453613281e-05
154 8.058547973632812e-05
154 8.296966552734375e-05
154 8.058547973632812e-05
154 8.273124694824219e-05
154 8.440017700195312e-05
154 8.082389831542969e-05
154 8.034706115722656e-05
154 8.082389831542969e-05
154 9.1552734375e-05
154 7.939338684082031e-05
154 8.106231689453125e-05
154 8.58306884765625e-05
154 8.034706115722656e-05
154 8.082389831542969e-05
154 8.034706115722656e-05
154 0.0001263618469238281
154 0.0001246929168701172
154 0.0001235008239746094
154 0.0001256465911865234
154 0.000125885009765625
154 0.0001249313354492188
154 0.0001261234283447266
154 0.0001263618469238281
154 0.0001249313354492188
154 0.0001251697540283203
154 0.0001239776611328125
154 0.0001456737518310547
154 0.0001273155212402344
154 0.000125885009765625
154 8.58306884765625e-05
154 9.179115295410156e-05
154 7.843971252441406e-05
154 8.249282836914062e-05
154 8.296966552734375e-05
154 8.249282836914062e-05
154 7.939338684082031e-05
154 7.915496826171875e-05
154 8.153915405273438e-05
154 0.0001397132873535156
154 8.058547973632812e-05
154 7.867813110351562e-05
154 8.130073547363281e-05
154 8.440017700195312e-05
154 7.939338684082031e-05
154 8.20159912109375e-05
154 0.0001289844512939453
154 0.0001256465911865234
154 0.0001015663146972656
154 7.915496826171875e-05
154 9.775161743164062e-05
154 8.273124694824219e-05
154 8.130073547363281e-05
154 8.0108642578125e-05
154 9.059906005859375e-05
154 8.249282836914062e-05
154 7.939338684082031e-05
154 8.893013000488281e-05
154 8.0108642578125e-05
154 8.416175842285156e-05
154 8.225440979003906e-05
154 8.082389831542969e-05
154 8.177757263183594e-05
154 8.463859558105469e-05
154 8.821487426757812e-05
154 8.130073547363281e-05
154 8.368492126464844e-05
154 0.0001015663146972656
154 8.249282836914062e-05
154 8.034706115722656e-05
154 8.20159912109375e-05
154 8.082389831542969e-05
154 9.417533874511719e-05
154 7.987022399902344e-05
154 8.0108642578125e-05
154 7.915496826171875e-05
154 7.867813110351562e-05
154 9.322166442871094e-05
154 8.225440979003906e-05
154 0.0001282691955566406
154 8.392333984375e-05
154 8.20159912109375e-05
154 8.225440979003906e-05
154 8.225440979003906e-05
154 8.273124694824219e-05
154 8.153915405273438e-05
154 8.177757263183594e-05
154 8.797645568847656e-05
154 9.679794311523438e-05
154 8.821487426757812e-05
154 8.893013000488281e-05
154 8.153915405273438e-05
154 9.918212890625e-05
154 9.775161743164062e-05
154 9.107589721679688e-05
154 8.296966552734375e-05
154 9.655952453613281e-05
154 8.416175842285156e-05
154 8.916854858398438e-05
154 8.153915405273438e-05
154 8.20159912109375e-05
154 9.417533874511719e-05
154 8.153915405273438e-05
154 8.249282836914062e-05
154 8.344650268554688e-05
154 0.0001196861267089844
154 8.20159912109375e-05
154 8.296966552734375e-05
154 8.034706115722656e-05
154 8.368492126464844e-05
154 8.58306884765625e-05
154 9.5367431640625e-05
154 8.225440979003906e-05
154 8.177757263183594e-05
154 9.965896606445312e-05
154 8.20159912109375e-05
154 8.344650268554688e-05
154 8.034706115722656e-05
154 7.987022399902344e-05
154 7.939338684082031e-05
154 8.153915405273438e-05
154 9.5367431640625e-05
154 8.130073547363281e-05
154 8.20159912109375e-05
154 8.630752563476562e-05
154 8.296966552734375e-05
154 0.0001146793365478516
154 8.153915405273438e-05
154 7.891654968261719e-05
154 8.320808410644531e-05
154 9.036064147949219e-05
154 7.987022399902344e-05
154 8.034706115722656e-05
154 8.559226989746094e-05
154 7.987022399902344e-05
154 8.320808410644531e-05
154 8.296966552734375e-05
154 0.0001273155212402344
154 8.034706115722656e-05
154 7.987022399902344e-05
154 8.058547973632812e-05
154 8.559226989746094e-05
154 8.153915405273438e-05
154 7.939338684082031e-05
154 7.963180541992188e-05
154 8.535385131835938e-05
154 8.106231689453125e-05
154 8.177757263183594e-05
154 8.058547973632812e-05
154 8.034706115722656e-05
154 8.153915405273438e-05
154 8.034706115722656e-05
154 0.0001301765441894531
154 0.0001256465911865234
154 0.0001251697540283203
154 8.320808410644531e-05
154 7.963180541992188e-05
154 8.20159912109375e-05
154 7.748603820800781e-05
154 7.82012939453125e-05
154 8.106231689453125e-05
154 7.867813110351562e-05
154 8.0108642578125e-05
154 8.0108642578125e-05
154 7.843971252441406e-05
154 7.963180541992188e-05
154 7.915496826171875e-05
154 8.296966552734375e-05
154 8.177757263183594e-05
154 8.0108642578125e-05
154 8.153915405273438e-05
154 9.298324584960938e-05
154 8.082389831542969e-05
154 8.082389831542969e-05
154 8.606910705566406e-05
154 8.249282836914062e-05
154 8.034706115722656e-05
154 8.392333984375e-05
165 8.320808410644531e-05
165 8.511543273925781e-05
165 8.487701416015625e-05
165 9.012222290039062e-05
165 8.368492126464844e-05
165 8.630752563476562e-05
165 8.988380432128906e-05
165 0.0001273155212402344
165 8.416175842285156e-05
165 8.392333984375e-05
165 9.012222290039062e-05
165 8.487701416015625e-05
165 8.20159912109375e-05
165 8.296966552734375e-05
165 8.440017700195312e-05
165 8.344650268554688e-05
165 8.726119995117188e-05
165 8.606910705566406e-05
165 9.584426879882812e-05
165 7.963180541992188e-05
165 8.034706115722656e-05
165 0.0001006126403808594
165 7.963180541992188e-05
165 7.843971252441406e-05
165 8.0108642578125e-05
165 8.130073547363281e-05
165 0.0001256465911865234
165 0.000125885009765625
165 7.963180541992188e-05
165 8.082389831542969e-05
165 9.226799011230469e-05
165 8.058547973632812e-05
165 8.654594421386719e-05
165 8.463859558105469e-05
165 8.225440979003906e-05
165 0.0001189708709716797
165 0.0001327991485595703
165 8.106231689453125e-05
165 7.915496826171875e-05
165 8.0108642578125e-05
165 8.153915405273438e-05
165 0.0001225471496582031
165 8.106231689453125e-05
165 8.034706115722656e-05
165 8.130073547363281e-05
165 9.560585021972656e-05
165 8.058547973632812e-05
165 8.082389831542969e-05
165 8.106231689453125e-05
165 9.1552734375e-05
165 7.843971252441406e-05
165 7.939338684082031e-05
165 8.606910705566406e-05
165 8.130073547363281e-05
165 0.0001232624053955078
165 8.225440979003906e-05
165 8.082389831542969e-05
165 8.130073547363281e-05
165 8.249282836914062e-05
165 8.20159912109375e-05
165 0.0001318454742431641
165 0.0001268386840820312
165 8.392333984375e-05
165 9.894371032714844e-05
165 7.963180541992188e-05
165 0.0001177787780761719
165 0.0001306533813476562
165 7.939338684082031e-05
165 9.1552734375e-05
165 9.989738464355469e-05
165 8.20159912109375e-05
165 8.296966552734375e-05
165 8.106231689453125e-05
165 7.891654968261719e-05
165 8.034706115722656e-05
165 7.891654968261719e-05
165 9.012222290039062e-05
165 9.417533874511719e-05
165 8.130073547363281e-05
165 7.891654968261719e-05
165 7.963180541992188e-05
165 7.963180541992188e-05
165 8.106231689453125e-05
165 8.177757263183594e-05
165 8.0108642578125e-05
165 7.939338684082031e-05
165 8.034706115722656e-05
165 8.487701416015625e-05
165 7.987022399902344e-05
165 8.463859558105469e-05
165 8.082389831542969e-05
165 9.846687316894531e-05
165 8.0108642578125e-05
165 0.0001275539398193359
165 0.0001273155212402344
165 0.0001173019409179688
165 0.0001282691955566406
165 7.963180541992188e-05
165 8.249282836914062e-05
165 0.0001316070556640625
165 0.0001249313354492188
165 8.106231689453125e-05
165 8.273124694824219e-05
165 8.249282836914062e-05
165 0.0001084804534912109
165 8.058547973632812e-05
165 8.249282836914062e-05
165 8.511543273925781e-05
165 8.0108642578125e-05
165 7.939338684082031e-05
165 9.393692016601562e-05
165 7.891654968261719e-05
165 8.177757263183594e-05
165 8.0108642578125e-05
165 8.058547973632812e-05
165 7.939338684082031e-05
165 7.987022399902344e-05
165 0.0001218318939208984
165 8.153915405273438e-05
165 8.606910705566406e-05
165 9.059906005859375e-05
165 8.869171142578125e-05
165 8.487701416015625e-05
165 8.535385131835938e-05
165 9.322166442871094e-05
165 8.416175842285156e-05
165 9.036064147949219e-05
165 8.58306884765625e-05
165 8.821487426757812e-05
165 0.0001015663146972656
165 8.249282836914062e-05
165 8.273124694824219e-05
165 8.440017700195312e-05
165 8.511543273925781e-05
165 8.273124694824219e-05
165 8.392333984375e-05
165 8.440017700195312e-05
165 8.296966552734375e-05
165 8.392333984375e-05
165 0.000110626220703125
165 0.0001270771026611328
165 9.870529174804688e-05
165 9.655952453613281e-05
165 9.751319885253906e-05
165 9.775161743164062e-05
165 8.153915405273438e-05
165 8.440017700195312e-05
165 8.58306884765625e-05
165 9.489059448242188e-05
165 8.296966552734375e-05
165 8.320808410644531e-05
165 8.535385131835938e-05
165 8.7738037109375e-05
165 8.416175842285156e-05
165 8.344650268554688e-05
165 8.893013000488281e-05
165 9.131431579589844e-05
165 8.535385131835938e-05
165 8.344650268554688e-05
165 8.535385131835938e-05
165 8.654594421386719e-05
165 8.702278137207031e-05
165 8.344650268554688e-05
165 8.440017700195312e-05
165 8.296966552734375e-05
165 8.320808410644531e-05
165 8.702278137207031e-05
165 8.296966552734375e-05
165 8.368492126464844e-05
165 8.296966552734375e-05
165 8.130073547363281e-05
165 8.296966552734375e-05
165 8.225440979003906e-05
165 0.0001220703125
165 8.225440979003906e-05
165 8.273124694824219e-05
165 8.130073547363281e-05
165 8.368492126464844e-05
165 0.0001475811004638672
165 8.511543273925781e-05
165 8.535385131835938e-05
165 8.654594421386719e-05
165 8.535385131835938e-05
165 8.606910705566406e-05
165 8.368492126464844e-05
165 8.58306884765625e-05
165 8.893013000488281e-05
165 8.797645568847656e-05
165 0.0001220703125
165 8.320808410644531e-05
165 8.249282836914062e-05
165 9.34600830078125e-05
165 8.988380432128906e-05
165 0.0001006126403808594
165 8.225440979003906e-05
165 8.296966552734375e-05
165 8.106231689453125e-05
165 8.130073547363281e-05
165 8.916854858398438e-05
165 8.296966552734375e-05
165 8.225440979003906e-05
165 8.273124694824219e-05
165 8.20159912109375e-05
165 8.368492126464844e-05
165 8.463859558105469e-05
165 9.34600830078125e-05
165 8.463859558105469e-05
165 8.463859558105469e-05
165 8.344650268554688e-05
165 8.749961853027344e-05
165 8.296966552734375e-05
165 8.7738037109375e-05
165 9.226799011230469e-05
165 8.416175842285156e-05
165 8.177757263183594e-05
165 0.0001044273376464844
165 8.630752563476562e-05
165 8.392333984375e-05
165 8.678436279296875e-05
165 9.655952453613281e-05
165 8.678436279296875e-05
165 8.821487426757812e-05
165 8.225440979003906e-05
165 8.416175842285156e-05
165 8.368492126464844e-05
165 8.535385131835938e-05
165 8.559226989746094e-05
165 8.058547973632812e-05
165 8.273124694824219e-05
165 8.0108642578125e-05
165 8.225440979003906e-05
165 8.797645568847656e-05
165 9.322166442871094e-05
165 8.177757263183594e-05
165 8.463859558105469e-05
165 9.202957153320312e-05
165 8.320808410644531e-05
165 8.392333984375e-05
165 8.177757263183594e-05
165 8.535385131835938e-05
165 8.368492126464844e-05
165 8.559226989746094e-05
165 8.749961853027344e-05
165 0.0001235008239746094
165 8.273124694824219e-05
165 8.726119995117188e-05
165 8.678436279296875e-05
165 8.320808410644531e-05
165 0.0001146793365478516
165 8.320808410644531e-05
165 0.0001006126403808594
165 0.0001513957977294922
165 8.082389831542969e-05
165 8.249282836914062e-05
165 8.153915405273438e-05
165 8.416175842285156e-05
165 8.177757263183594e-05
165 0.0001003742218017578
165 8.153915405273438e-05
165 0.0001020431518554688
165 8.177757263183594e-05
165 9.560585021972656e-05
165 8.296966552734375e-05
165 8.058547973632812e-05
165 8.249282836914062e-05
165 8.225440979003906e-05
165 8.20159912109375e-05
165 8.320808410644531e-05
165 7.987022399902344e-05
165 8.463859558105469e-05
165 9.226799011230469e-05
165 8.225440979003906e-05
165 8.296966552734375e-05
165 8.7738037109375e-05
165 8.273124694824219e-05
165 8.916854858398438e-05
165 8.416175842285156e-05
165 8.368492126464844e-05
165 0.0001273155212402344
165 8.893013000488281e-05
165 8.225440979003906e-05
165 9.441375732421875e-05
165 8.606910705566406e-05
165 0.0001654624938964844
165 0.0001268386840820312
165 0.0001280307769775391
165 9.107589721679688e-05
165 8.153915405273438e-05
165 0.0001308917999267578
165 9.918212890625e-05
165 8.869171142578125e-05
165 8.296966552734375e-05
165 8.749961853027344e-05
165 8.273124694824219e-05
165 8.225440979003906e-05
165 8.225440979003906e-05
165 8.916854858398438e-05
165 9.560585021972656e-05
165 8.177757263183594e-05
165 8.296966552734375e-05
165 0.0001044273376464844
165 8.249282836914062e-05
165 8.440017700195312e-05
165 8.225440979003906e-05
165 8.320808410644531e-05
165 9.083747863769531e-05
165 9.083747863769531e-05
165 0.0001316070556640625
165 0.0001482963562011719
165 0.0001311302185058594
165 0.0001308917999267578
165 9.083747863769531e-05
165 8.463859558105469e-05
165 8.368492126464844e-05
165 8.344650268554688e-05
165 8.368492126464844e-05
165 8.487701416015625e-05
165 9.226799011230469e-05
165 8.606910705566406e-05
165 8.463859558105469e-05
165 8.440017700195312e-05
165 0.0001003742218017578
165 0.0001261234283447266
165 8.749961853027344e-05
165 8.20159912109375e-05
165 8.273124694824219e-05
165 8.225440979003906e-05
165 8.130073547363281e-05
165 8.487701416015625e-05
165 8.249282836914062e-05
165 8.153915405273438e-05
165 8.20159912109375e-05
165 8.726119995117188e-05
165 8.130073547363281e-05
165 8.392333984375e-05
165 7.915496826171875e-05
165 8.320808410644531e-05
165 8.106231689453125e-05
165 8.082389831542969e-05
165 8.440017700195312e-05
176 8.416175842285156e-05
176 0.0001204013824462891
176 8.463859558105469e-05
176 8.273124694824219e-05
176 8.296966552734375e-05
176 0.0001347064971923828
176 0.0001342296600341797
176 0.0001327991485595703
176 8.726119995117188e-05
176 8.368492126464844e-05
176 9.107589721679688e-05
176 8.416175842285156e-05
176 8.511543273925781e-05
176 9.012222290039062e-05
176 9.131431579589844e-05
176 8.654594421386719e-05
176 8.606910705566406e-05
176 8.440017700195312e-05
176 8.463859558105469e-05
176 8.487701416015625e-05
176 8.559226989746094e-05
176 8.535385131835938e-05
176 8.606910705566406e-05
176 8.511543273925781e-05
176 8.654594421386719e-05
176 8.869171142578125e-05
176 8.845329284667969e-05
176 8.559226989746094e-05
176 8.630752563476562e-05
176 8.630752563476562e-05
176 8.392333984375e-05
176 0.0001075267791748047
176 8.463859558105469e-05
176 8.440017700195312e-05
176 8.559226989746094e-05
176 8.559226989746094e-05
176 8.654594421386719e-05
176 0.0001027584075927734
176 8.487701416015625e-05
176 8.511543273925781e-05
176 0.0001180171966552734
176 8.702278137207031e-05
176 8.344650268554688e-05
176 9.012222290039062e-05
176 8.535385131835938e-05
176 0.0001027584075927734
176 8.511543273925781e-05
176 9.274482727050781e-05
176 8.726119995117188e-05
176 9.1552734375e-05
176 8.749961853027344e-05
176 8.630752563476562e-05
176 8.893013000488281e-05
176 8.511543273925781e-05
176 8.440017700195312e-05
176 8.463859558105469e-05
176 9.965896606445312e-05
176 8.606910705566406e-05
176 8.940696716308594e-05
176 8.654594421386719e-05
176 0.000118255615234375
176 8.654594421386719e-05
176 9.012222290039062e-05
176 8.678436279296875e-05
176 0.0001552104949951172
176 8.893013000488281e-05
176 9.894371032714844e-05
176 8.463859558105469e-05
176 8.630752563476562e-05
176 0.0001325607299804688
176 0.0001535415649414062
176 0.0001533031463623047
176 8.511543273925781e-05
176 8.487701416015625e-05
176 8.630752563476562e-05
176 0.000133514404296875
176 0.0001020431518554688
176 8.559226989746094e-05
176 8.96453857421875e-05
176 8.511543273925781e-05
176 8.58306884765625e-05
176 0.0001339912414550781
176 0.0001466274261474609
176 9.465217590332031e-05
176 8.559226989746094e-05
176 8.511543273925781e-05
176 0.0001423358917236328
176 8.654594421386719e-05
176 8.511543273925781e-05
176 8.726119995117188e-05
176 8.630752563476562e-05
176 0.0001673698425292969
176 9.226799011230469e-05
176 8.726119995117188e-05
176 8.606910705566406e-05
176 9.1552734375e-05
176 8.535385131835938e-05
176 8.845329284667969e-05
176 8.988380432128906e-05
176 8.535385131835938e-05
176 8.440017700195312e-05
176 8.7738037109375e-05
176 8.368492126464844e-05
176 0.0001132488250732422
176 8.463859558105469e-05
176 8.320808410644531e-05
176 8.416175842285156e-05
176 8.416175842285156e-05
176 8.630752563476562e-05
176 8.535385131835938e-05
176 9.107589721679688e-05
176 8.487701416015625e-05
176 8.296966552734375e-05
176 8.463859558105469e-05
176 0.0001409053802490234
176 8.630752563476562e-05
176 9.036064147949219e-05
176 8.869171142578125e-05
176 8.535385131835938e-05
176 8.535385131835938e-05
176 8.869171142578125e-05
176 8.487701416015625e-05
176 8.487701416015625e-05
176 9.012222290039062e-05
176 9.179115295410156e-05
176 0.0001230239868164062
176 8.606910705566406e-05
176 8.559226989746094e-05
176 9.393692016601562e-05
176 0.000102996826171875
176 8.7738037109375e-05
176 8.630752563476562e-05
176 8.440017700195312e-05
176 8.440017700195312e-05
176 8.988380432128906e-05
176 0.000133514404296875
176 0.0001330375671386719
176 0.0001327991485595703
176 8.749961853027344e-05
176 9.870529174804688e-05
176 8.630752563476562e-05
176 8.511543273925781e-05
176 0.0001065731048583984
176 9.703636169433594e-05
176 8.678436279296875e-05
176 8.96453857421875e-05
176 8.940696716308594e-05
176 8.726119995117188e-05
176 8.678436279296875e-05
176 8.988380432128906e-05
176 8.58306884765625e-05
176 9.655952453613281e-05
176 0.0001025199890136719
176 0.0001392364501953125
176 8.654594421386719e-05
176 8.702278137207031e-05
176 0.0001387596130371094
176 9.059906005859375e-05
176 8.726119995117188e-05
176 8.654594421386719e-05
176 8.440017700195312e-05
176 9.918212890625e-05
176 8.368492126464844e-05
176 8.58306884765625e-05
176 8.58306884765625e-05
176 8.797645568847656e-05
176 8.487701416015625e-05
176 8.7738037109375e-05
176 8.249282836914062e-05
176 8.726119995117188e-05
176 8.678436279296875e-05
176 0.0001375675201416016
176 8.726119995117188e-05
176 0.0001189708709716797
176 8.988380432128906e-05
176 8.702278137207031e-05
176 8.821487426757812e-05
176 8.654594421386719e-05
176 8.630752563476562e-05
176 9.226799011230469e-05
176 8.630752563476562e-05
176 8.749961853027344e-05
176 8.654594421386719e-05
176 0.0001575946807861328
176 8.559226989746094e-05
176 9.34600830078125e-05
176 8.7738037109375e-05
176 8.893013000488281e-05
176 9.107589721679688e-05
176 9.298324584960938e-05
176 8.559226989746094e-05
176 8.58306884765625e-05
176 8.58306884765625e-05
176 8.702278137207031e-05
176 8.58306884765625e-05
176 0.0001008510589599609
176 0.0001337528228759766
176 8.58306884765625e-05
176 9.036064147949219e-05
176 8.559226989746094e-05
176 0.0001006126403808594
176 8.463859558105469e-05
176 8.893013000488281e-05
176 8.654594421386719e-05
176 9.799003601074219e-05
176 0.0001251697540283203
176 8.893013000488281e-05
176 9.322166442871094e-05
176 9.059906005859375e-05
176 0.0001356601715087891
176 8.606910705566406e-05
176 8.630752563476562e-05
176 8.630752563476562e-05
176 0.0001363754272460938
176 8.559226989746094e-05
176 8.940696716308594e-05
176 8.726119995117188e-05
176 0.0001137256622314453
176 8.7738037109375e-05
176 8.916854858398438e-05
176 8.7738037109375e-05
176 9.775161743164062e-05
176 8.606910705566406e-05
176 8.726119995117188e-05
176 9.34600830078125e-05
176 8.726119995117188e-05
176 8.535385131835938e-05
176 9.059906005859375e-05
176 9.560585021972656e-05
176 0.0001387596130371094
176 8.606910705566406e-05
176 9.059906005859375e-05
176 0.0001244544982910156
176 8.606910705566406e-05
176 0.0001196861267089844
176 8.7738037109375e-05
176 8.988380432128906e-05
176 8.654594421386719e-05
176 0.0001070499420166016
176 8.988380432128906e-05
176 8.940696716308594e-05
176 8.940696716308594e-05
176 8.96453857421875e-05
176 8.96453857421875e-05
176 9.036064147949219e-05
176 8.988380432128906e-05
176 9.250640869140625e-05
176 8.869171142578125e-05
176 0.0001072883605957031
176 8.797645568847656e-05
176 8.916854858398438e-05
176 0.0001103878021240234
176 8.797645568847656e-05
176 8.821487426757812e-05
176 9.274482727050781e-05
176 9.012222290039062e-05
176 9.34600830078125e-05
176 9.489059448242188e-05
176 9.298324584960938e-05
176 0.0001156330108642578
176 8.535385131835938e-05
176 8.535385131835938e-05
176 8.487701416015625e-05
176 8.511543273925781e-05
176 8.678436279296875e-05
176 8.678436279296875e-05
176 8.988380432128906e-05
176 8.845329284667969e-05
176 9.059906005859375e-05
176 8.559226989746094e-05
176 8.440017700195312e-05
176 9.059906005859375e-05
176 8.559226989746094e-05
176 9.083747863769531e-05
176 8.392333984375e-05
176 8.606910705566406e-05
176 8.535385131835938e-05
176 8.606910705566406e-05
176 8.654594421386719e-05
176 0.0001516342163085938
176 0.0001342296600341797
176 0.0001378059387207031
176 0.0001373291015625
176 8.845329284667969e-05
176 8.702278137207031e-05
176 8.606910705566406e-05
176 8.702278137207031e-05
176 9.1552734375e-05
176 8.58306884765625e-05
176 8.559226989746094e-05
176 8.559226989746094e-05
176 8.511543273925781e-05
176 8.511543273925781e-05
176 9.107589721679688e-05
176 8.678436279296875e-05
176 8.654594421386719e-05
176 0.0001406669616699219
176 8.487701416015625e-05
176 8.392333984375e-05
176 8.96453857421875e-05
187 0.0001010894775390625
187 8.7738037109375e-05
187 8.916854858398438e-05
187 8.7738037109375e-05
187 8.797645568847656e-05
187 8.988380432128906e-05
187 9.083747863769531e-05
187 8.96453857421875e-05
187 9.036064147949219e-05
187 8.988380432128906e-05
187 8.96453857421875e-05
187 8.96453857421875e-05
187 9.1552734375e-05
187 0.0001075267791748047
187 9.584426879882812e-05
187 8.7738037109375e-05
187 9.417533874511719e-05
187 0.0001251697540283203
187 9.34600830078125e-05
187 8.916854858398438e-05
187 9.489059448242188e-05
187 0.0001118183135986328
187 8.893013000488281e-05
187 9.489059448242188e-05
187 0.0001420974731445312
187 9.012222290039062e-05
187 9.131431579589844e-05
187 8.916854858398438e-05
187 9.393692016601562e-05
187 9.965896606445312e-05
187 8.821487426757812e-05
187 8.797645568847656e-05
187 8.606910705566406e-05
187 8.749961853027344e-05
187 0.0001575946807861328
187 0.0001566410064697266
187 8.58306884765625e-05
187 0.0001306533813476562
187 8.606910705566406e-05
187 8.940696716308594e-05
187 0.0001385211944580078
187 0.0001389980316162109
187 0.0001389980316162109
187 0.0001373291015625
187 0.0001387596130371094
187 0.0001370906829833984
187 0.0001375675201416016
187 0.0001389980316162109
187 0.0001401901245117188
187 0.0001418590545654297
187 9.059906005859375e-05
187 8.869171142578125e-05
187 9.679794311523438e-05
187 0.0001089572906494141
187 9.107589721679688e-05
187 0.0001614093780517578
187 0.0001389980316162109
187 0.0001423358917236328
187 0.0001425743103027344
187 9.846687316894531e-05
187 9.036064147949219e-05
187 9.083747863769531e-05
187 9.036064147949219e-05
187 8.988380432128906e-05
187 8.96453857421875e-05
187 8.869171142578125e-05
187 8.821487426757812e-05
187 8.916854858398438e-05
187 9.1552734375e-05
187 8.893013000488281e-05
187 9.012222290039062e-05
187 8.96453857421875e-05
187 9.417533874511719e-05
187 0.0001289844512939453
187 8.821487426757812e-05
187 8.940696716308594e-05
187 8.845329284667969e-05
187 9.131431579589844e-05
187 9.036064147949219e-05
187 9.179115295410156e-05
187 8.821487426757812e-05
187 8.7738037109375e-05
187 0.0001444816589355469
187 8.797645568847656e-05
187 8.749961853027344e-05
187 8.749961853027344e-05
187 9.250640869140625e-05
187 8.726119995117188e-05
187 8.821487426757812e-05
187 0.0001120567321777344
187 9.512901306152344e-05
187 8.988380432128906e-05
187 9.274482727050781e-05
187 8.821487426757812e-05
187 8.821487426757812e-05
187 8.797645568847656e-05
187 8.726119995117188e-05
187 8.606910705566406e-05
187 8.726119995117188e-05
187 9.799003601074219e-05
187 8.821487426757812e-05
187 0.0001416206359863281
187 8.845329284667969e-05
187 9.036064147949219e-05
187 9.059906005859375e-05
187 9.012222290039062e-05
187 9.250640869140625e-05
187 8.940696716308594e-05
187 8.678436279296875e-05
187 9.179115295410156e-05
187 8.749961853027344e-05
187 8.797645568847656e-05
187 8.916854858398438e-05
187 8.678436279296875e-05
187 8.940696716308594e-05
187 0.0001275539398193359
187 0.0001404285430908203
187 8.487701416015625e-05
187 8.535385131835938e-05
187 8.678436279296875e-05
187 8.654594421386719e-05
187 9.5367431640625e-05
187 8.916854858398438e-05
187 9.107589721679688e-05
187 8.702278137207031e-05
187 9.1552734375e-05
187 8.821487426757812e-05
187 0.0001072883605957031
187 8.678436279296875e-05
187 9.131431579589844e-05
187 8.7738037109375e-05
187 8.869171142578125e-05
187 0.0001292228698730469
187 0.0001425743103027344
187 0.0001399517059326172
187 8.821487426757812e-05
187 8.797645568847656e-05
187 9.298324584960938e-05
187 8.916854858398438e-05
187 8.7738037109375e-05
187 9.72747802734375e-05
187 8.654594421386719e-05
187 8.702278137207031e-05
187 8.821487426757812e-05
187 9.298324584960938e-05
187 8.654594421386719e-05
187 9.107589721679688e-05
187 8.797645568847656e-05
187 8.58306884765625e-05
187 9.489059448242188e-05
187 9.179115295410156e-05
187 8.893013000488281e-05
187 9.107589721679688e-05
187 9.036064147949219e-05
187 0.0001072883605957031
187 9.226799011230469e-05
187 9.107589721679688e-05
187 9.107589721679688e-05
187 0.0001001358032226562
187 8.726119995117188e-05
187 8.869171142578125e-05
187 9.584426879882812e-05
187 8.797645568847656e-05
187 8.702278137207031e-05
187 8.869171142578125e-05
187 9.489059448242188e-05
187 8.988380432128906e-05
187 8.702278137207031e-05
187 8.630752563476562e-05
187 9.274482727050781e-05
187 0.0001058578491210938
187 8.654594421386719e-05
187 8.940696716308594e-05
187 8.726119995117188e-05
187 8.869171142578125e-05
187 8.821487426757812e-05
187 0.0001058578491210938
187 8.702278137207031e-05
187 8.678436279296875e-05
187 8.535385131835938e-05
187 8.96453857421875e-05
187 8.58306884765625e-05
187 8.630752563476562e-05
187 8.606910705566406e-05
187 8.821487426757812e-05
187 8.96453857421875e-05
187 8.606910705566406e-05
187 8.916854858398438e-05
187 0.000102996826171875
187 9.059906005859375e-05
187 8.726119995117188e-05
187 8.726119995117188e-05
187 8.916854858398438e-05
187 8.511543273925781e-05
187 8.630752563476562e-05
187 8.702278137207031e-05
187 8.702278137207031e-05
187 8.726119995117188e-05
187 8.726119995117188e-05
187 0.0001425743103027344
187 8.96453857421875e-05
187 0.0001804828643798828
187 0.0001366138458251953
187 8.702278137207031e-05
187 8.606910705566406e-05
187 8.726119995117188e-05
187 9.107589721679688e-05
187 9.512901306152344e-05
187 0.0001389980316162109
187 0.0001389980316162109
187 0.0001437664031982422
187 0.0001385211944580078
187 8.869171142578125e-05
187 8.702278137207031e-05
187 8.797645568847656e-05
187 9.274482727050781e-05
187 8.893013000488281e-05
187 8.821487426757812e-05
187 0.0001382827758789062
187 0.0001349449157714844
187 0.0001356601715087891
187 0.0001354217529296875
187 8.606910705566406e-05
187 8.630752563476562e-05
187 8.606910705566406e-05
187 8.96453857421875e-05
187 8.487701416015625e-05
187 8.463859558105469e-05
187 0.0001008510589599609
187 0.0001375675201416016
187 0.0001339912414550781
187 8.487701416015625e-05
187 9.107589721679688e-05
187 8.702278137207031e-05
187 8.511543273925781e-05
187 8.440017700195312e-05
187 8.96453857421875e-05
187 8.535385131835938e-05
187 8.344650268554688e-05
187 0.0001485347747802734
187 0.0001010894775390625
187 0.0001010894775390625
187 0.0001039505004882812
187 0.0001015663146972656
187 8.702278137207031e-05
187 8.654594421386719e-05
187 9.250640869140625e-05
187 8.630752563476562e-05
187 8.749961853027344e-05
187 8.654594421386719e-05
187 8.654594421386719e-05
187 8.678436279296875e-05
187 8.702278137207031e-05
187 8.96453857421875e-05
187 9.059906005859375e-05
187 8.654594421386719e-05
187 8.702278137207031e-05
187 8.678436279296875e-05
187 8.869171142578125e-05
187 0.0001194477081298828
198 9.083747863769531e-05
198 9.036064147949219e-05
198 9.131431579589844e-05
198 0.0001039505004882812
198 8.916854858398438e-05
198 0.000125885009765625
198 9.512901306152344e-05
198 9.1552734375e-05
198 0.0001406669616699219
198 9.489059448242188e-05
198 9.012222290039062e-05
198 0.0001065731048583984
198 9.489059448242188e-05
198 9.036064147949219e-05
198 0.0001451969146728516
198 0.0001287460327148438
198 0.0001389980316162109
198 8.988380432128906e-05
198 8.940696716308594e-05
198 8.845329284667969e-05
198 9.322166442871094e-05
198 8.893013000488281e-05
198 9.250640869140625e-05
198 8.893013000488281e-05
198 0.0001444816589355469
198 8.893013000488281e-05
198 9.322166442871094e-05
198 8.845329284667969e-05
198 8.821487426757812e-05
198 0.0001089572906494141
198 0.0001008510589599609
198 0.0001370906829833984
198 0.0001404285430908203
198 9.012222290039062e-05
198 8.893013000488281e-05
198 0.0001044273376464844
198 9.298324584960938e-05
198 0.0001111030578613281
198 8.797645568847656e-05
198 8.749961853027344e-05
198 8.749961853027344e-05
198 0.0001018047332763672
198 0.0001003742218017578
198 0.0001027584075927734
198 0.0001020431518554688
198 9.298324584960938e-05
198 8.7738037109375e-05
198 8.702278137207031e-05
198 8.869171142578125e-05
198 8.845329284667969e-05
198 8.916854858398438e-05
198 0.0001351833343505859
198 9.560585021972656e-05
198 8.916854858398438e-05
198 0.0001084804534912109
198 8.797645568847656e-05
198 9.465217590332031e-05
198 0.0001075267791748047
198 9.465217590332031e-05
198 9.059906005859375e-05
198 9.059906005859375e-05
198 9.441375732421875e-05
198 0.0001046657562255859
198 9.012222290039062e-05
198 9.274482727050781e-05
198 8.893013000488281e-05
198 9.584426879882812e-05
198 8.96453857421875e-05
198 9.846687316894531e-05
198 0.0001323223114013672
198 8.96453857421875e-05
198 0.0001006126403808594
198 9.012222290039062e-05
198 8.988380432128906e-05
198 0.0001187324523925781
198 9.012222290039062e-05
198 8.96453857421875e-05
198 9.131431579589844e-05
198 9.298324584960938e-05
198 9.202957153320312e-05
198 9.059906005859375e-05
198 9.441375732421875e-05
198 9.202957153320312e-05
198 9.918212890625e-05
198 9.107589721679688e-05
198 9.107589721679688e-05
198 9.036064147949219e-05
198 9.083747863769531e-05
198 0.0001037120819091797
198 9.202957153320312e-05
198 9.512901306152344e-05
198 9.202957153320312e-05
198 0.0001173019409179688
198 9.441375732421875e-05
198 9.036064147949219e-05
198 9.34600830078125e-05
198 9.441375732421875e-05
198 9.918212890625e-05
198 9.083747863769531e-05
198 0.0001146793365478516
198 8.893013000488281e-05
198 9.608268737792969e-05
198 9.489059448242188e-05
198 9.012222290039062e-05
198 0.0001082420349121094
198 0.0001480579376220703
198 9.036064147949219e-05
198 9.107589721679688e-05
198 8.940696716308594e-05
198 9.059906005859375e-05
198 8.869171142578125e-05
198 9.083747863769531e-05
198 9.059906005859375e-05
198 8.988380432128906e-05
198 9.107589721679688e-05
198 8.940696716308594e-05
198 8.940696716308594e-05
198 9.465217590332031e-05
198 0.0001323223114013672
198 9.202957153320312e-05
198 8.940696716308594e-05
198 8.988380432128906e-05
198 0.0001177787780761719
198 0.0001151561737060547
198 8.869171142578125e-05
198 9.5367431640625e-05
198 9.417533874511719e-05
198 8.940696716308594e-05
198 9.5367431640625e-05
198 8.916854858398438e-05
198 9.441375732421875e-05
198 8.893013000488281e-05
198 8.940696716308594e-05
198 8.869171142578125e-05
198 0.0001022815704345703
198 8.893013000488281e-05
198 8.893013000488281e-05
198 8.869171142578125e-05
198 9.489059448242188e-05
198 8.7738037109375e-05
198 8.988380432128906e-05
198 8.893013000488281e-05
198 9.036064147949219e-05
198 9.393692016601562e-05
198 8.893013000488281e-05
198 8.797645568847656e-05
198 8.869171142578125e-05
198 0.0001006126403808594
198 9.703636169433594e-05
198 8.821487426757812e-05
198 8.749961853027344e-05
198 8.702278137207031e-05
198 8.749961853027344e-05
198 8.7738037109375e-05
198 9.441375732421875e-05
198 9.393692016601562e-05
198 0.0001575946807861328
198 8.845329284667969e-05
198 0.0001294612884521484
198 8.821487426757812e-05
198 9.465217590332031e-05
198 9.250640869140625e-05
198 9.369850158691406e-05
198 8.893013000488281e-05
198 9.298324584960938e-05
198 9.012222290039062e-05
198 9.012222290039062e-05
198 9.34600830078125e-05
198 9.1552734375e-05
198 8.702278137207031e-05
198 9.5367431640625e-05
198 8.940696716308594e-05
198 9.393692016601562e-05
198 8.940696716308594e-05
198 0.0001382827758789062
198 8.916854858398438e-05
198 9.489059448242188e-05
198 9.179115295410156e-05
198 9.393692016601562e-05
198 8.916854858398438e-05
198 9.1552734375e-05
198 8.797645568847656e-05
198 0.0001325607299804688
198 8.916854858398438e-05
198 9.250640869140625e-05
198 8.988380432128906e-05
198 9.584426879882812e-05
198 0.0001246929168701172
198 8.96453857421875e-05
198 8.988380432128906e-05
198 0.0001249313354492188
198 8.988380432128906e-05
198 9.059906005859375e-05
198 0.0001120567321777344
198 8.869171142578125e-05
198 8.726119995117188e-05
198 8.797645568847656e-05
198 9.059906005859375e-05
198 8.916854858398438e-05
198 0.0001125335693359375
198 8.726119995117188e-05
198 8.96453857421875e-05
198 8.869171142578125e-05
198 8.7738037109375e-05
198 9.369850158691406e-05
198 8.988380432128906e-05
198 8.96453857421875e-05
198 9.059906005859375e-05
198 8.96453857421875e-05
198 9.250640869140625e-05
198 8.96453857421875e-05
198 8.96453857421875e-05
198 9.34600830078125e-05
198 9.655952453613281e-05
198 8.916854858398438e-05
198 9.059906005859375e-05
198 0.0001361370086669922
198 9.036064147949219e-05
198 8.988380432128906e-05
198 9.083747863769531e-05
198 9.489059448242188e-05
198 9.036064147949219e-05
198 9.083747863769531e-05
198 8.893013000488281e-05
198 8.96453857421875e-05
198 9.894371032714844e-05
198 8.940696716308594e-05
198 9.059906005859375e-05
198 8.869171142578125e-05
198 9.775161743164062e-05
209 9.107589721679688e-05
209 9.250640869140625e-05
209 9.226799011230469e-05
209 9.1552734375e-05
209 0.0001034736633300781
209 9.036064147949219e-05
209 0.0001087188720703125
209 9.107589721679688e-05
209 9.131431579589844e-05
209 0.0001153945922851562
209 0.0002031326293945312
209 0.0001485347747802734
209 0.0001492500305175781
209 9.226799011230469e-05
209 9.250640869140625e-05
209 9.72747802734375e-05
209 9.608268737792969e-05
209 0.0001099109649658203
209 9.298324584960938e-05
209 9.226799011230469e-05
209 9.584426879882812e-05
209 9.608268737792969e-05
209 0.0001375675201416016
209 0.0001430511474609375
209 0.0001468658447265625
209 0.0001139640808105469
209 9.083747863769531e-05
209 9.34600830078125e-05
209 9.1552734375e-05
209 0.0001161098480224609
209 0.0001151561737060547
209 9.226799011230469e-05
209 0.0001480579376220703
209 0.0001468658447265625
209 0.0001475811004638672
209 0.0001473426818847656
209 0.0001721382141113281
209 9.894371032714844e-05
209 9.107589721679688e-05
209 9.179115295410156e-05
209 9.083747863769531e-05
209 9.083747863769531e-05
209 0.0001082420349121094
209 9.179115295410156e-05
209 9.107589721679688e-05
209 9.512901306152344e-05
209 9.799003601074219e-05
209 9.417533874511719e-05
209 9.250640869140625e-05
209 0.0001323223114013672
209 9.441375732421875e-05
209 9.322166442871094e-05
209 9.226799011230469e-05
209 9.441375732421875e-05
209 9.274482727050781e-05
209 0.0001263618469238281
209 9.226799011230469e-05
209 9.250640869140625e-05
209 9.274482727050781e-05
209 9.179115295410156e-05
209 9.489059448242188e-05
209 9.369850158691406e-05
209 9.226799011230469e-05
209 0.0001451969146728516
209 9.72747802734375e-05
209 9.107589721679688e-05
209 9.131431579589844e-05
209 9.226799011230469e-05
209 0.0001051425933837891
209 9.465217590332031e-05
209 9.036064147949219e-05
209 9.036064147949219e-05
209 8.988380432128906e-05
209 9.179115295410156e-05
209 9.107589721679688e-05
209 9.250640869140625e-05
209 9.632110595703125e-05
209 9.250640869140625e-05
209 9.298324584960938e-05
209 9.393692016601562e-05
209 9.107589721679688e-05
209 9.179115295410156e-05
209 9.417533874511719e-05
209 9.1552734375e-05
209 9.822845458984375e-05
209 9.393692016601562e-05
209 8.940696716308594e-05
209 9.369850158691406e-05
209 9.369850158691406e-05
209 0.0001039505004882812
209 8.988380432128906e-05
209 9.036064147949219e-05
209 9.083747863769531e-05
209 9.799003601074219e-05
209 0.0001146793365478516
209 8.869171142578125e-05
209 9.107589721679688e-05
209 9.059906005859375e-05
209 9.1552734375e-05
209 0.0001125335693359375
209 8.988380432128906e-05
209 9.059906005859375e-05
209 9.059906005859375e-05
209 9.131431579589844e-05
209 9.083747863769531e-05
209 0.0001068115234375
209 9.417533874511719e-05
209 9.417533874511719e-05
209 0.0001056194305419922
209 0.0001099109649658203
209 9.560585021972656e-05
209 9.250640869140625e-05
209 9.226799011230469e-05
209 9.107589721679688e-05
209 9.036064147949219e-05
209 0.0001478195190429688
209 0.0001034736633300781
209 0.0001037120819091797
209 0.0001041889190673828
209 0.0001177787780761719
209 8.916854858398438e-05
209 9.012222290039062e-05
209 9.036064147949219e-05
209 9.202957153320312e-05
209 0.0001142024993896484
209 8.96453857421875e-05
209 9.512901306152344e-05
209 9.036064147949219e-05
209 0.0001089572906494141
209 9.131431579589844e-05
209 9.274482727050781e-05
209 9.131431579589844e-05
209 9.179115295410156e-05
209 9.202957153320312e-05
209 9.226799011230469e-05
209 9.298324584960938e-05
209 9.703636169433594e-05
209 9.34600830078125e-05
209 9.393692016601562e-05
209 9.1552734375e-05
209 9.226799011230469e-05
209 9.083747863769531e-05
209 9.1552734375e-05
209 9.441375732421875e-05
209 9.179115295410156e-05
209 0.0001540184020996094
209 9.083747863769531e-05
209 9.608268737792969e-05
209 9.059906005859375e-05
209 9.131431579589844e-05
209 9.250640869140625e-05
209 9.036064147949219e-05
209 9.012222290039062e-05
209 9.179115295410156e-05
209 9.202957153320312e-05
209 0.0001466274261474609
209 0.0001044273376464844
209 9.1552734375e-05
209 9.202957153320312e-05
209 9.632110595703125e-05
209 9.202957153320312e-05
209 0.0001442432403564453
209 0.0001435279846191406
209 0.0001437664031982422
209 0.0001451969146728516
209 9.441375732421875e-05
209 9.560585021972656e-05
209 9.250640869140625e-05
209 9.298324584960938e-05
209 0.0001051425933837891
209 0.0001053810119628906
209 9.083747863769531e-05
209 9.226799011230469e-05
209 9.72747802734375e-05
209 9.489059448242188e-05
209 9.322166442871094e-05
209 9.107589721679688e-05
209 9.226799011230469e-05
209 9.34600830078125e-05
209 9.226799011230469e-05
209 9.322166442871094e-05
209 0.0001113414764404297
209 9.34600830078125e-05
209 9.036064147949219e-05
209 0.0001013278961181641
209 9.083747863769531e-05
209 9.942054748535156e-05
209 9.059906005859375e-05
209 9.274482727050781e-05
209 9.036064147949219e-05
209 9.1552734375e-05
209 9.083747863769531e-05
209 9.489059448242188e-05
209 9.179115295410156e-05
209 9.655952453613281e-05
209 0.0001027584075927734
209 9.989738464355469e-05
209 9.1552734375e-05
209 9.107589721679688e-05
209 0.0001111030578613281
209 9.107589721679688e-05
209 9.298324584960938e-05
209 9.059906005859375e-05
209 8.988380432128906e-05
209 9.751319885253906e-05
209 8.988380432128906e-05
209 9.083747863769531e-05
209 9.202957153320312e-05
209 9.107589721679688e-05
209 9.775161743164062e-05
220 0.0001513957977294922
220 9.322166442871094e-05
220 9.72747802734375e-05
220 0.0001189708709716797
220 9.322166442871094e-05
220 9.274482727050781e-05
220 9.298324584960938e-05
220 9.34600830078125e-05
220 9.584426879882812e-05
220 9.72747802734375e-05
220 9.441375732421875e-05
220 9.465217590332031e-05
220 9.512901306152344e-05
220 9.417533874511719e-05
220 9.369850158691406e-05
220 9.512901306152344e-05
220 0.000171661376953125
220 9.870529174804688e-05
220 9.608268737792969e-05
220 0.0001506805419921875
220 9.083747863769531e-05
220 9.107589721679688e-05
220 9.322166442871094e-05
220 9.250640869140625e-05
220 9.608268737792969e-05
220 9.250640869140625e-05
220 8.988380432128906e-05
220 0.0001089572906494141
220 0.0001380443572998047
220 0.0001554489135742188
220 0.0001480579376220703
220 9.250640869140625e-05
220 9.274482727050781e-05
220 9.608268737792969e-05
220 0.0001099109649658203
220 9.202957153320312e-05
220 0.0001101493835449219
220 0.0001072883605957031
220 0.0001070499420166016
220 0.0001118183135986328
220 9.1552734375e-05
220 9.512901306152344e-05
220 9.083747863769531e-05
220 9.036064147949219e-05
220 9.179115295410156e-05
220 9.179115295410156e-05
220 9.465217590332031e-05
220 9.083747863769531e-05
220 9.72747802734375e-05
220 9.322166442871094e-05
220 9.34600830078125e-05
220 9.202957153320312e-05
220 9.894371032714844e-05
220 9.059906005859375e-05
220 9.179115295410156e-05
220 9.632110595703125e-05
220 0.0001022815704345703
220 0.0001218318939208984
220 9.322166442871094e-05
220 0.0001630783081054688
220 9.274482727050781e-05
220 9.417533874511719e-05
220 9.274482727050781e-05
220 9.5367431640625e-05
220 9.179115295410156e-05
220 9.083747863769531e-05
220 9.274482727050781e-05
220 9.274482727050781e-05
220 9.274482727050781e-05
220 0.0001192092895507812
220 9.584426879882812e-05
220 9.822845458984375e-05
220 9.72747802734375e-05
220 9.322166442871094e-05
220 9.72747802734375e-05
220 9.393692016601562e-05
220 9.751319885253906e-05
220 9.393692016601562e-05
220 9.250640869140625e-05
220 9.417533874511719e-05
220 0.0001096725463867188
220 9.369850158691406e-05
220 0.0001063346862792969
220 9.679794311523438e-05
220 9.703636169433594e-05
220 9.512901306152344e-05
220 9.226799011230469e-05
220 9.632110595703125e-05
220 9.250640869140625e-05
220 9.560585021972656e-05
220 9.512901306152344e-05
220 9.632110595703125e-05
220 0.0001516342163085938
220 0.0001533031463623047
220 0.000152587890625
220 0.0001516342163085938
220 0.0001521110534667969
220 9.72747802734375e-05
220 0.0001006126403808594
220 0.0001206398010253906
220 9.584426879882812e-05
220 9.417533874511719e-05
220 9.72747802734375e-05
220 9.34600830078125e-05
220 9.441375732421875e-05
220 0.00011444091796875
220 9.655952453613281e-05
220 9.679794311523438e-05
220 0.0001161098480224609
220 9.298324584960938e-05
220 9.369850158691406e-05
220 9.584426879882812e-05
220 9.34600830078125e-05
220 9.894371032714844e-05
220 9.179115295410156e-05
220 9.322166442871094e-05
220 0.0001001358032226562
220 9.226799011230469e-05
220 9.465217590332031e-05
220 9.512901306152344e-05
220 8.940696716308594e-05
220 9.369850158691406e-05
220 9.179115295410156e-05
220 9.1552734375e-05
220 0.0001122951507568359
220 9.441375732421875e-05
220 9.560585021972656e-05
220 9.250640869140625e-05
220 9.512901306152344e-05
220 9.179115295410156e-05
220 9.250640869140625e-05
220 9.632110595703125e-05
220 0.0001056194305419922
220 0.0001010894775390625
220 9.393692016601562e-05
220 9.703636169433594e-05
220 9.799003601074219e-05
220 9.369850158691406e-05
220 9.512901306152344e-05
220 9.274482727050781e-05
220 9.34600830078125e-05
220 9.250640869140625e-05
220 9.775161743164062e-05
220 9.083747863769531e-05
220 9.202957153320312e-05
220 0.0001020431518554688
220 9.131431579589844e-05
220 9.369850158691406e-05
220 9.274482727050781e-05
220 9.1552734375e-05
220 0.0001266002655029297
220 9.775161743164062e-05
220 9.083747863769531e-05
220 9.107589721679688e-05
220 9.1552734375e-05
220 9.107589721679688e-05
220 9.1552734375e-05
220 9.083747863769531e-05
220 9.608268737792969e-05
220 9.274482727050781e-05
220 9.870529174804688e-05
220 9.226799011230469e-05
220 9.179115295410156e-05
220 9.608268737792969e-05
220 9.989738464355469e-05
220 9.179115295410156e-05
220 9.775161743164062e-05
220 9.226799011230469e-05
220 0.0001037120819091797
220 9.202957153320312e-05
220 9.1552734375e-05
220 9.489059448242188e-05
220 9.512901306152344e-05
220 9.107589721679688e-05
220 9.107589721679688e-05
220 9.179115295410156e-05
220 9.179115295410156e-05
220 8.988380432128906e-05
220 9.274482727050781e-05
220 9.584426879882812e-05
231 9.560585021972656e-05
231 9.465217590332031e-05
231 9.584426879882812e-05
231 0.0001323223114013672
231 0.0001010894775390625
231 9.393692016601562e-05
231 0.0001530647277832031
231 9.489059448242188e-05
231 9.894371032714844e-05
231 0.0001068115234375
231 9.202957153320312e-05
231 9.107589721679688e-05
231 9.1552734375e-05
231 9.560585021972656e-05
231 9.179115295410156e-05
231 9.298324584960938e-05
231 0.0001242160797119141
231 9.274482727050781e-05
231 9.584426879882812e-05
231 9.632110595703125e-05
231 9.417533874511719e-05
231 9.918212890625e-05
231 0.0001273155212402344
231 0.0001013278961181641
231 9.489059448242188e-05
231 9.560585021972656e-05
231 9.655952453613281e-05
231 0.0001018047332763672
231 9.870529174804688e-05
231 0.0001063346862792969
231 9.679794311523438e-05
231 9.5367431640625e-05
231 9.608268737792969e-05
231 9.632110595703125e-05
231 9.632110595703125e-05
231 0.0001392364501953125
231 9.679794311523438e-05
231 9.608268737792969e-05
231 9.632110595703125e-05
231 9.655952453613281e-05
231 9.560585021972656e-05
231 0.0001020431518554688
231 9.632110595703125e-05
231 9.512901306152344e-05
231 9.322166442871094e-05
231 9.417533874511719e-05
231 9.989738464355469e-05
231 9.655952453613281e-05
231 0.0001089572906494141
231 9.560585021972656e-05
231 9.417533874511719e-05
231 9.489059448242188e-05
231 9.512901306152344e-05
231 9.369850158691406e-05
231 0.0001041889190673828
231 9.369850158691406e-05
231 9.846687316894531e-05
231 0.0001020431518554688
231 9.441375732421875e-05
231 9.512901306152344e-05
231 9.822845458984375e-05
231 0.0001001358032226562
231 9.489059448242188e-05
231 9.560585021972656e-05
231 9.512901306152344e-05
231 9.441375732421875e-05
231 0.0001704692840576172
231 9.465217590332031e-05
231 9.322166442871094e-05
231 9.799003601074219e-05
231 0.0001146793365478516
231 9.489059448242188e-05
231 9.679794311523438e-05
231 9.655952453613281e-05
231 0.0001099109649658203
231 0.0001053810119628906
231 0.0001010894775390625
231 9.775161743164062e-05
231 9.679794311523438e-05
231 9.679794311523438e-05
231 9.584426879882812e-05
231 0.0001211166381835938
231 9.584426879882812e-05
231 9.560585021972656e-05
231 9.584426879882812e-05
231 9.751319885253906e-05
231 9.608268737792969e-05
231 0.0001015663146972656
231 0.000102996826171875
231 0.0001027584075927734
231 0.0001018047332763672
231 9.775161743164062e-05
231 9.846687316894531e-05
231 9.894371032714844e-05
231 9.751319885253906e-05
231 9.679794311523438e-05
231 9.942054748535156e-05
231 9.822845458984375e-05
231 9.775161743164062e-05
231 0.0001027584075927734
231 9.918212890625e-05
231 9.942054748535156e-05
231 0.0001013278961181641
231 0.0001108646392822266
231 0.0001013278961181641
231 9.751319885253906e-05
231 0.0001020431518554688
231 0.0001015663146972656
231 9.560585021972656e-05
231 9.751319885253906e-05
231 0.0001018047332763672
231 0.0001153945922851562
231 0.0001056194305419922
231 9.751319885253906e-05
231 9.751319885253906e-05
231 0.0001001358032226562
231 9.679794311523438e-05
231 0.0001597404479980469
231 0.000102996826171875
231 9.72747802734375e-05
231 9.72747802734375e-05
231 0.0001032352447509766
231 0.0001070499420166016
231 9.655952453613281e-05
231 9.655952453613281e-05
231 9.679794311523438e-05
231 9.703636169433594e-05
231 0.0001032352447509766
231 9.632110595703125e-05
231 9.703636169433594e-05
231 9.799003601074219e-05
231 0.0001022815704345703
231 9.775161743164062e-05
231 9.751319885253906e-05
231 9.799003601074219e-05
231 0.0001170635223388672
231 0.0001184940338134766
231 0.0001118183135986328
231 0.0001120567321777344
231 0.000110626220703125
231 0.0001010894775390625
231 9.703636169433594e-05
231 9.655952453613281e-05
231 9.560585021972656e-05
231 9.775161743164062e-05
231 9.584426879882812e-05
231 9.775161743164062e-05
231 9.918212890625e-05
231 9.965896606445312e-05
231 9.584426879882812e-05
231 0.0001003742218017578
231 0.000102996826171875
231 0.0001165866851806641
231 0.0001146793365478516
231 9.72747802734375e-05
231 0.0001037120819091797
231 0.0001022815704345703
231 9.703636169433594e-05
231 0.0001015663146972656
231 0.0001103878021240234
231 0.0001027584075927734
231 9.799003601074219e-05
231 9.703636169433594e-05
231 9.799003601074219e-05
231 9.608268737792969e-05
231 9.870529174804688e-05
231 0.0001008510589599609
231 0.0001122951507568359
231 0.0001046657562255859
231 0.0001032352447509766
242 9.942054748535156e-05
242 0.0001006126403808594
242 0.0001056194305419922
242 0.0001041889190673828
242 0.0001046657562255859
242 0.0001187324523925781
242 0.0001025199890136719
242 0.0001146793365478516
242 0.0001165866851806641
242 0.0001008510589599609
242 0.0001003742218017578
242 0.0001006126403808594
242 9.918212890625e-05
242 0.0001020431518554688
242 9.989738464355469e-05
242 0.0001010894775390625
242 0.0001096725463867188
242 0.0001053810119628906
242 9.989738464355469e-05
242 0.0001053810119628906
242 0.0001063346862792969
242 9.703636169433594e-05
242 0.0001022815704345703
242 9.965896606445312e-05
242 9.965896606445312e-05
242 0.0001714229583740234
242 0.0001020431518554688
242 9.894371032714844e-05
242 0.0001006126403808594
242 9.942054748535156e-05
242 0.0001184940338134766
242 9.822845458984375e-05
242 0.0001020431518554688
242 0.0001013278961181641
242 9.942054748535156e-05
242 0.0001015663146972656
242 9.965896606445312e-05
242 0.0001242160797119141
242 0.0001008510589599609
242 0.0001018047332763672
242 0.0001170635223388672
242 9.989738464355469e-05
242 0.0001015663146972656
242 0.0001003742218017578
242 9.989738464355469e-05
242 9.989738464355469e-05
242 9.894371032714844e-05
242 9.894371032714844e-05
242 9.894371032714844e-05
242 0.0001015663146972656
242 9.989738464355469e-05
242 9.965896606445312e-05
242 0.0001180171966552734
242 0.0001053810119628906
242 0.0001049041748046875
242 0.0001089572906494141
242 0.000102996826171875
242 0.0001001358032226562
242 0.0001008510589599609
242 9.942054748535156e-05
242 9.989738464355469e-05
242 0.0001020431518554688
242 0.0001015663146972656
242 9.72747802734375e-05
242 9.918212890625e-05
242 9.918212890625e-05
242 9.799003601074219e-05
242 0.0001063346862792969
242 0.0001039505004882812
242 9.894371032714844e-05
242 0.0001070499420166016
242 0.0001056194305419922
242 9.846687316894531e-05
242 9.846687316894531e-05
242 9.918212890625e-05
242 0.0001037120819091797
242 9.775161743164062e-05
242 9.942054748535156e-05
242 9.846687316894531e-05
242 9.965896606445312e-05
242 0.000118255615234375
242 9.799003601074219e-05
242 9.989738464355469e-05
242 9.894371032714844e-05
242 0.0001075267791748047
242 0.0001006126403808594
242 0.0001056194305419922
242 0.0001051425933837891
242 9.965896606445312e-05
242 0.0001003742218017578
242 9.894371032714844e-05
242 0.0001342296600341797
242 9.679794311523438e-05
242 0.0001549720764160156
242 9.679794311523438e-05
242 9.72747802734375e-05
242 0.0001437664031982422
242 9.560585021972656e-05
242 9.751319885253906e-05
242 0.0001080036163330078
242 0.0001261234283447266
242 9.846687316894531e-05
242 9.703636169433594e-05
242 9.799003601074219e-05
242 0.0001218318939208984
242 9.655952453613281e-05
242 0.0001034736633300781
242 9.608268737792969e-05
242 9.799003601074219e-05
242 9.870529174804688e-05
242 9.679794311523438e-05
242 9.655952453613281e-05
242 0.0001270771026611328
242 9.679794311523438e-05
242 0.0001010894775390625
242 9.72747802734375e-05
242 0.0001010894775390625
242 0.0001018047332763672
242 0.0001039505004882812
242 9.584426879882812e-05
242 9.703636169433594e-05
242 0.0001003742218017578
242 9.679794311523438e-05
242 9.72747802734375e-05
242 9.632110595703125e-05
242 9.632110595703125e-05
242 0.0001363754272460938
242 0.0001041889190673828
242 9.822845458984375e-05
242 9.5367431640625e-05
242 9.584426879882812e-05
242 9.655952453613281e-05
242 9.632110595703125e-05
242 0.0001084804534912109
242 9.72747802734375e-05
242 9.608268737792969e-05
242 9.441375732421875e-05
242 9.608268737792969e-05
242 9.512901306152344e-05
242 0.0001080036163330078
242 0.0001556873321533203
242 9.608268737792969e-05
242 9.465217590332031e-05
242 9.489059448242188e-05
242 9.560585021972656e-05
242 0.0001008510589599609
242 0.0001025199890136719
242 9.942054748535156e-05
242 9.703636169433594e-05
242 0.0001034736633300781
242 9.417533874511719e-05
242 0.0001022815704345703
242 0.0001008510589599609
242 9.369850158691406e-05
242 9.417533874511719e-05
242 9.560585021972656e-05
242 9.393692016601562e-05
242 9.5367431640625e-05
242 9.584426879882812e-05
242 0.0001089572906494141
253 0.0001049041748046875
253 0.0001912117004394531
253 0.0001001358032226562
253 0.0001151561737060547
253 9.846687316894531e-05
253 9.918212890625e-05
253 9.965896606445312e-05
253 9.989738464355469e-05
253 0.0001006126403808594
253 9.918212890625e-05
253 0.0001015663146972656
253 0.0001118183135986328
253 9.655952453613281e-05
253 0.0001013278961181641
253 0.0001022815704345703
253 9.799003601074219e-05
253 0.0001044273376464844
253 0.0001192092895507812
253 0.0001053810119628906
253 9.965896606445312e-05
253 0.0001544952392578125
253 0.0001571178436279297
253 0.0001001358032226562
253 0.0001170635223388672
253 9.846687316894531e-05
253 9.822845458984375e-05
253 0.0001013278961181641
253 0.0001010894775390625
253 9.965896606445312e-05
253 9.799003601074219e-05
253 0.0001008510589599609
253 9.775161743164062e-05
253 9.703636169433594e-05
253 9.846687316894531e-05
253 9.894371032714844e-05
253 0.0001025199890136719
253 0.0001432895660400391
253 9.775161743164062e-05
253 9.632110595703125e-05
253 9.679794311523438e-05
253 0.0001318454742431641
253 9.942054748535156e-05
253 9.822845458984375e-05
253 9.655952453613281e-05
253 9.751319885253906e-05
253 0.0001006126403808594
253 0.0001027584075927734
253 9.918212890625e-05
253 0.0001113414764404297
253 0.0001008510589599609
253 9.870529174804688e-05
253 9.894371032714844e-05
253 9.942054748535156e-05
253 0.0001006126403808594
253 9.989738464355469e-05
253 0.0001060962677001953
253 0.0001087188720703125
253 0.0001146793365478516
253 0.0001008510589599609
253 9.894371032714844e-05
253 9.894371032714844e-05
253 0.0001780986785888672
253 0.0001308917999267578
253 9.965896606445312e-05
253 9.942054748535156e-05
253 9.822845458984375e-05
253 9.799003601074219e-05
253 9.72747802734375e-05
253 9.822845458984375e-05
253 0.0001111030578613281
253 9.751319885253906e-05
253 0.0001008510589599609
253 9.72747802734375e-05
253 9.846687316894531e-05
253 9.846687316894531e-05
253 9.989738464355469e-05
253 0.000102996826171875
253 9.822845458984375e-05
253 0.0001165866851806641
253 9.822845458984375e-05
253 0.0001006126403808594
253 0.0001053810119628906
253 0.0001044273376464844
253 9.775161743164062e-05
253 9.942054748535156e-05
253 0.000102996826171875
253 9.679794311523438e-05
253 9.72747802734375e-05
253 9.751319885253906e-05
253 0.0001146793365478516
253 0.0001020431518554688
253 9.775161743164062e-05
253 9.799003601074219e-05
253 9.870529174804688e-05
253 9.775161743164062e-05
253 0.0001027584075927734
253 9.703636169433594e-05
253 9.870529174804688e-05
253 0.0001633167266845703
253 0.0001599788665771484
253 9.989738464355469e-05
253 9.989738464355469e-05
253 0.0001051425933837891
253 0.0001010894775390625
253 9.942054748535156e-05
253 0.0001060962677001953
253 0.0001027584075927734
253 9.870529174804688e-05
253 0.0001022815704345703
253 9.822845458984375e-05
253 9.775161743164062e-05
253 0.0001292228698730469
253 0.0001721382141113281
253 0.0001080036163330078
253 0.0001177787780761719
253 9.846687316894531e-05
253 0.00011444091796875
253 9.918212890625e-05
253 9.72747802734375e-05
253 9.703636169433594e-05
253 0.0001025199890136719
253 0.0001046657562255859
253 9.608268737792969e-05
253 9.965896606445312e-05
253 9.942054748535156e-05
253 9.799003601074219e-05
253 0.0001420974731445312
253 0.0001597404479980469
253 9.703636169433594e-05
253 0.0001208782196044922
253 0.0001077651977539062
253 0.0001180171966552734
253 0.0001127719879150391
253 0.0001015663146972656
253 0.0001060962677001953
253 0.0001711845397949219
253 0.0001201629638671875
253 0.0001013278961181641
253 0.0001063346862792969
253 0.0001032352447509766
264 0.0001027584075927734
264 0.0001301765441894531
264 0.0001068115234375
264 0.0001020431518554688
264 0.0001034736633300781
264 0.0001187324523925781
264 0.0001235008239746094
264 0.0001463890075683594
264 0.0001373291015625
264 0.0001044273376464844
264 0.0001072883605957031
264 0.0001034736633300781
264 0.0001041889190673828
264 0.0001034736633300781
264 0.0001096725463867188
264 0.0001041889190673828
264 0.0001041889190673828
264 0.0001037120819091797
264 0.0001084804534912109
264 0.0001206398010253906
264 0.0001201629638671875
264 0.0001032352447509766
264 0.0001099109649658203
264 0.0001149177551269531
264 0.0001068115234375
264 0.0001051425933837891
264 0.0001282691955566406
264 0.0001034736633300781
264 0.0001046657562255859
264 0.0001022815704345703
264 0.0001015663146972656
264 0.0001020431518554688
264 0.0001058578491210938
264 0.0001010894775390625
264 0.0001037120819091797
264 0.0001049041748046875
264 0.0001018047332763672
264 0.0001003742218017578
264 0.0001003742218017578
264 0.0001053810119628906
264 0.0001084804534912109
264 0.0001046657562255859
264 0.0001070499420166016
264 0.0001161098480224609
264 0.0001018047332763672
264 0.0001022815704345703
264 0.0001056194305419922
264 0.0001156330108642578
264 0.0001077651977539062
264 0.0001020431518554688
264 0.0001027584075927734
264 0.0001213550567626953
264 0.0001020431518554688
264 0.0001010894775390625
264 0.0001082420349121094
264 0.0001120567321777344
264 0.0001058578491210938
264 0.0001130104064941406
264 0.0001206398010253906
264 0.0001311302185058594
264 0.0001542568206787109
264 0.0001733303070068359
264 0.0001688003540039062
264 0.0001637935638427734
264 0.000164031982421875
264 0.0001635551452636719
264 0.0001649856567382812
264 0.0001642704010009766
264 0.0001034736633300781
264 0.0001006126403808594
264 0.0001037120819091797
264 0.0001053810119628906
264 0.0001018047332763672
264 0.0001015663146972656
264 0.0001022815704345703
264 0.0001027584075927734
264 0.0001511573791503906
264 0.0001027584075927734
264 0.0001058578491210938
264 0.0001261234283447266
264 0.0001122951507568359
264 0.0001156330108642578
264 0.0001091957092285156
264 0.0001027584075927734
264 0.0001049041748046875
264 0.0001022815704345703
264 0.0001215934753417969
264 0.0001180171966552734
264 0.0001044273376464844
264 0.0001049041748046875
264 0.0001020431518554688
264 0.000102996826171875
264 0.0001039505004882812
264 0.0001027584075927734
264 0.0001015663146972656
264 0.0001037120819091797
264 0.0001037120819091797
264 0.0001013278961181641
264 0.0001032352447509766
264 0.0001211166381835938
264 0.0001032352447509766
264 0.0001051425933837891
264 0.0001022815704345703
264 0.0001018047332763672
264 0.0001013278961181641
264 0.0001096725463867188
264 0.0001080036163330078
264 0.0001025199890136719
264 0.0001025199890136719
264 9.989738464355469e-05
264 0.0001056194305419922
264 0.0001022815704345703
264 0.0001025199890136719
264 0.0001077651977539062
264 0.0001020431518554688
264 0.0001034736633300781
264 0.0001072883605957031
264 0.0001025199890136719
264 0.0001022815704345703
264 0.0001013278961181641
264 0.0001010894775390625
264 0.0001256465911865234
264 0.0001022815704345703
264 0.0001239776611328125
264 9.918212890625e-05
264 0.0001063346862792969
264 0.0001039505004882812
264 0.0001318454742431641
264 0.0001268386840820312
264 0.0001096725463867188
275 0.0001211166381835938
275 0.0001304149627685547
275 0.0001780986785888672
275 0.0001795291900634766
275 0.0001034736633300781
275 0.0001027584075927734
275 0.0001044273376464844
275 0.0001046657562255859
275 0.0001728534698486328
275 0.0001094341278076172
275 0.0001075267791748047
275 0.0001080036163330078
275 0.0001068115234375
275 0.0001087188720703125
275 0.0001065731048583984
275 0.0001075267791748047
275 0.0001249313354492188
275 0.0001058578491210938
275 0.0001075267791748047
275 0.0001065731048583984
275 0.0001051425933837891
275 0.0001046657562255859
275 0.0001177787780761719
275 0.0001115798950195312
275 0.0001089572906494141
275 0.0001039505004882812
275 0.0002045631408691406
275 0.0001056194305419922
275 0.0001068115234375
275 0.0001251697540283203
275 0.0001075267791748047
275 0.0001039505004882812
275 0.0001034736633300781
275 0.0001020431518554688
275 0.0001034736633300781
275 0.0001041889190673828
275 0.0001051425933837891
275 0.0001101493835449219
275 0.0001046657562255859
275 0.0001049041748046875
275 0.0001041889190673828
275 0.0001034736633300781
275 0.0001060962677001953
275 0.0001058578491210938
275 0.0001161098480224609
275 0.0001158714294433594
275 0.0001082420349121094
275 0.0001323223114013672
275 0.0001714229583740234
275 0.0001697540283203125
275 0.0001068115234375
275 0.0001094341278076172
275 0.0001087188720703125
275 0.0001254081726074219
275 0.0001056194305419922
275 0.0001051425933837891
275 0.0002019405364990234
275 0.000118255615234375
275 0.0001170635223388672
275 0.0001192092895507812
275 0.0001075267791748047
275 0.0001068115234375
275 0.0001063346862792969
275 0.0001118183135986328
275 0.0001063346862792969
275 0.0001094341278076172
275 0.0001070499420166016
275 0.0001068115234375
275 0.0001070499420166016
275 0.0001089572906494141
275 0.0001082420349121094
275 0.0001049041748046875
275 0.0001122951507568359
275 0.0001175403594970703
275 0.000118255615234375
275 0.0001065731048583984
275 0.00011444091796875
275 0.0001060962677001953
275 0.0001068115234375
275 0.0001094341278076172
275 0.0001049041748046875
275 0.0001475811004638672
275 0.0001041889190673828
275 0.0001659393310546875
275 0.0001063346862792969
275 0.0001046657562255859
275 0.0001041889190673828
275 0.0001223087310791016
275 0.0001041889190673828
275 0.0001084804534912109
275 0.0001080036163330078
275 0.0001201629638671875
275 0.0001060962677001953
275 0.0001060962677001953
275 0.0001077651977539062
275 0.0001103878021240234
275 0.0001027584075927734
275 0.0001034736633300781
275 0.0001032352447509766
275 0.0001089572906494141
275 0.0001077651977539062
275 0.0001051425933837891
275 0.0001194477081298828
275 0.0001175403594970703
275 0.0001087188720703125
275 0.0001757144927978516
275 0.0001049041748046875
275 0.0001032352447509766
275 0.0001027584075927734
275 0.0001075267791748047
286 0.0001032352447509766
286 0.0001053810119628906
286 0.0001049041748046875
286 0.0001044273376464844
286 0.0001122951507568359
286 0.0001032352447509766
286 0.0001037120819091797
286 0.0001056194305419922
286 0.0001051425933837891
286 0.0001025199890136719
286 0.0001111030578613281
286 0.000102996826171875
286 0.0001034736633300781
286 0.0001022815704345703
286 0.0001032352447509766
286 0.0001022815704345703
286 0.0001232624053955078
286 0.0001187324523925781
286 0.000102996826171875
286 0.0001060962677001953
286 0.0001034736633300781
286 0.0001039505004882812
286 0.0001034736633300781
286 0.000102996826171875
286 0.0001206398010253906
286 0.0001227855682373047
286 0.0001075267791748047
286 0.0001184940338134766
286 0.0001037120819091797
286 0.0001044273376464844
286 0.0001034736633300781
286 0.0001039505004882812
286 0.0001051425933837891
286 0.0001041889190673828
286 0.0001051425933837891
286 0.0001056194305419922
286 0.0001041889190673828
286 0.0001087188720703125
286 0.0001063346862792969
286 0.0001049041748046875
286 0.0001056194305419922
286 0.0001044273376464844
286 0.0001192092895507812
286 0.0001039505004882812
286 0.0001053810119628906
286 0.0001046657562255859
286 0.0001251697540283203
286 0.0001215934753417969
286 0.0001275539398193359
286 0.0001230239868164062
286 0.0001053810119628906
286 0.0001058578491210938
286 0.0001044273376464844
286 0.0001053810119628906
286 0.0001046657562255859
286 0.0001060962677001953
286 0.0001137256622314453
286 0.0001072883605957031
286 0.0001263618469238281
286 0.0001130104064941406
286 0.0001080036163330078
286 0.0001046657562255859
286 0.0001423358917236328
286 0.0001213550567626953
286 0.0001375675201416016
286 0.0001156330108642578
286 0.0001332759857177734
286 0.0001173019409179688
286 0.0001287460327148438
286 0.00012969970703125
286 0.0001163482666015625
286 0.0001063346862792969
286 0.0001091957092285156
286 0.0001120567321777344
286 0.0001404285430908203
286 0.00014495849609375
286 0.0001616477966308594
286 0.0001287460327148438
286 0.0001432895660400391
286 0.0001125335693359375
286 0.0001173019409179688
286 0.0001137256622314453
286 0.000102996826171875
286 0.0001077651977539062
286 0.0001046657562255859
286 0.0001060962677001953
286 0.0001082420349121094
286 0.0001103878021240234
286 0.0001175403594970703
286 0.0001065731048583984
286 0.0001282691955566406
286 0.0001659393310546875
286 0.0001103878021240234
286 0.0001072883605957031
286 0.0001084804534912109
286 0.0001063346862792969
286 0.0001614093780517578
286 0.0001053810119628906
286 0.0001051425933837891
286 0.0001113414764404297
286 0.0001554489135742188
286 0.0001096725463867188
286 0.0001053810119628906
286 0.0001065731048583984
286 0.0001065731048583984
286 0.0001082420349121094
286 0.0001094341278076172
286 0.0001118183135986328
286 0.0001180171966552734
286 0.0001120567321777344
297 0.0001289844512939453
297 0.0001313686370849609
297 0.0001208782196044922
297 0.0001156330108642578
297 0.0001101493835449219
297 0.0001113414764404297
297 0.0001168251037597656
297 0.0001118183135986328
297 0.000110626220703125
297 0.0001158714294433594
297 0.0001115798950195312
297 0.0001101493835449219
297 0.0001103878021240234
297 0.0001113414764404297
297 0.0001156330108642578
297 0.0001111030578613281
297 0.0001101493835449219
297 0.0001158714294433594
297 0.000110626220703125
297 0.0001080036163330078
297 0.0001122951507568359
297 0.0001082420349121094
297 0.0001087188720703125
297 0.0001103878021240234
297 0.0001137256622314453
297 0.0001084804534912109
297 0.0001101493835449219
297 0.0001089572906494141
297 0.0001084804534912109
297 0.0001084804534912109
297 0.0001075267791748047
297 0.0001087188720703125
297 0.0001075267791748047
297 0.0001080036163330078
297 0.0001058578491210938
297 0.0001647472381591797
297 0.0001130104064941406
297 0.0001108646392822266
297 0.0001213550567626953
297 0.0001330375671386719
297 0.0001089572906494141
297 0.0001170635223388672
297 0.0001084804534912109
297 0.0001113414764404297
297 0.0001072883605957031
297 0.0001103878021240234
297 0.0001096725463867188
297 0.0001099109649658203
297 0.0002057552337646484
297 0.0001108646392822266
297 0.0001740455627441406
297 0.0001761913299560547
297 0.0001087188720703125
297 0.000110626220703125
297 0.0001091957092285156
297 0.0002048015594482422
297 0.0001282691955566406
297 0.0001266002655029297
297 0.000110626220703125
297 0.0001130104064941406
297 0.0001075267791748047
297 0.0001063346862792969
297 0.0001065731048583984
297 0.0001108646392822266
297 0.0001220703125
297 0.0001204013824462891
297 0.0001254081726074219
297 0.0001232624053955078
297 0.0001218318939208984
297 0.00012969970703125
297 0.0001235008239746094
297 0.0001239776611328125
297 0.0001766681671142578
297 0.0001292228698730469
297 0.0001249313354492188
297 0.0001232624053955078
297 0.0001087188720703125
297 0.0001080036163330078
297 0.0001089572906494141
297 0.0001094341278076172
297 0.0001077651977539062
297 0.000110626220703125
297 0.0001080036163330078
297 0.0001103878021240234
297 0.0001902580261230469
297 0.0001094341278076172
297 0.0002026557922363281
297 0.0001771450042724609
297 0.0001094341278076172
297 0.0001077651977539062
297 0.0001084804534912109
297 0.0001041889190673828
297 0.0001068115234375
297 0.0001084804534912109
297 0.0001063346862792969
297 0.0001077651977539062
297 0.0001480579376220703
297 0.0001080036163330078
297 0.0001080036163330078
297 0.0001111030578613281
308 0.0001096725463867188
308 0.00011444091796875
308 0.0001096725463867188
308 0.0001099109649658203
308 0.0001780986785888672
308 0.0001776218414306641
308 0.000186920166015625
308 0.0001749992370605469
308 0.0001094341278076172
308 0.0001127719879150391
308 0.0001096725463867188
308 0.0001108646392822266
308 0.0001108646392822266
308 0.0001113414764404297
308 0.0001108646392822266
308 0.0001094341278076172
308 0.0001149177551269531
308 0.0001099109649658203
308 0.0001103878021240234
308 0.00011444091796875
308 0.0001096725463867188
308 0.0001096725463867188
308 0.000110626220703125
308 0.0001099109649658203
308 0.0001087188720703125
308 0.0001087188720703125
308 0.0001263618469238281
308 0.0001082420349121094
308 0.0001482963562011719
308 0.0001213550567626953
308 0.0001094341278076172
308 0.00016021728515625
308 0.0001108646392822266
308 0.0001108646392822266
308 0.0001108646392822266
308 0.0001113414764404297
308 0.0001099109649658203
308 0.0001094341278076172
308 0.0001099109649658203
308 0.0001072883605957031
308 0.0001080036163330078
308 0.0001080036163330078
308 0.0001089572906494141
308 0.0001080036163330078
308 0.0001103878021240234
308 0.0001080036163330078
308 0.0001082420349121094
308 0.0001392364501953125
308 0.0001072883605957031
308 0.0001089572906494141
308 0.0001113414764404297
308 0.0001082420349121094
308 0.0001089572906494141
308 0.0001108646392822266
308 0.0001101493835449219
308 0.0001726150512695312
308 0.0001723766326904297
308 0.0001206398010253906
308 0.0001292228698730469
308 0.000125885009765625
308 0.0001230239868164062
308 0.0001220703125
308 0.0001146793365478516
308 0.0001142024993896484
308 0.0001094341278076172
308 0.0001087188720703125
308 0.0001091957092285156
308 0.000110626220703125
308 0.0001285076141357422
308 0.0001201629638671875
308 0.0001211166381835938
308 0.0001137256622314453
308 0.0001099109649658203
308 0.0001111030578613281
308 0.000110626220703125
308 0.0001103878021240234
308 0.0001094341278076172
308 0.0001187324523925781
308 0.0001108646392822266
308 0.0001118183135986328
308 0.0001139640808105469
308 0.0001146793365478516
308 0.0001118183135986328
308 0.0001096725463867188
308 0.0001103878021240234
308 0.0001614093780517578
308 0.0001244544982910156
308 0.0001089572906494141
308 0.0001120567321777344
308 0.0001118183135986328
308 0.0001263618469238281
308 0.0001263618469238281
308 0.0001115798950195312
308 0.0001101493835449219
308 0.0001101493835449219
308 0.000110626220703125
308 0.000110626220703125
308 0.0001139640808105469
308 0.0001113414764404297
308 0.0001132488250732422
319 0.0001134872436523438
319 0.0001146793365478516
319 0.0001142024993896484
319 0.0001137256622314453
319 0.0001189708709716797
319 0.0001130104064941406
319 0.0001134872436523438
319 0.0001132488250732422
319 0.0001125335693359375
319 0.0001122951507568359
319 0.0001184940338134766
319 0.0001130104064941406
319 0.0001187324523925781
319 0.0001134872436523438
319 0.0001134872436523438
319 0.0001127719879150391
319 0.0001299381256103516
319 0.0001251697540283203
319 0.0001127719879150391
319 0.0001142024993896484
319 0.0001184940338134766
319 0.0002074241638183594
319 0.0001120567321777344
319 0.0001127719879150391
319 0.0001118183135986328
319 0.0001111030578613281
319 0.0001115798950195312
319 0.0001108646392822266
319 0.0001130104064941406
319 0.0001113414764404297
319 0.0001113414764404297
319 0.0001294612884521484
319 0.0001142024993896484
319 0.0001108646392822266
319 0.0001115798950195312
319 0.0001275539398193359
319 0.0001111030578613281
319 0.0001127719879150391
319 0.0001103878021240234
319 0.0001111030578613281
319 0.0001120567321777344
319 0.0001108646392822266
319 0.0001261234283447266
319 0.00011444091796875
319 0.0001118183135986328
319 0.0001137256622314453
319 0.0001213550567626953
319 0.0001127719879150391
319 0.0001165866851806641
319 0.0001146793365478516
319 0.0001142024993896484
319 0.0001580715179443359
319 0.0001180171966552734
319 0.0001120567321777344
319 0.0001130104064941406
319 0.0001137256622314453
319 0.0002069473266601562
319 0.0001854896545410156
319 0.0001852512359619141
319 0.0001156330108642578
319 0.0001151561737060547
319 0.0001163482666015625
319 0.0001168251037597656
319 0.0001149177551269531
319 0.0001153945922851562
319 0.0001139640808105469
319 0.0001225471496582031
319 0.0001392364501953125
319 0.0001385211944580078
319 0.0001270771026611328
319 0.0001277923583984375
319 0.0001134872436523438
319 0.0001306533813476562
319 0.0001158714294433594
319 0.0001146793365478516
319 0.0001151561737060547
319 0.0001308917999267578
319 0.0001270771026611328
319 0.0001142024993896484
319 0.0001168251037597656
319 0.0001132488250732422
319 0.0001137256622314453
319 0.0001142024993896484
319 0.0001993179321289062
319 0.0001232624053955078
319 0.0002110004425048828
319 0.0001127719879150391
319 0.0001142024993896484
319 0.0001142024993896484
319 0.0001924037933349609
330 0.0002005100250244141
330 0.0001277923583984375
330 0.0001187324523925781
330 0.0001187324523925781
330 0.0001540184020996094
330 0.0001180171966552734
330 0.0001168251037597656
330 0.0001194477081298828
330 0.0001251697540283203
330 0.0001318454742431641
330 0.0001170635223388672
330 0.0001153945922851562
330 0.0001218318939208984
330 0.0001184940338134766
330 0.0001239776611328125
330 0.0001204013824462891
330 0.0001287460327148438
330 0.0001287460327148438
330 0.0001313686370849609
330 0.000118255615234375
330 0.0001175403594970703
330 0.0001204013824462891
330 0.0001168251037597656
330 0.0001163482666015625
330 0.0001926422119140625
330 0.0001227855682373047
330 0.0001184940338134766
330 0.0001647472381591797
330 0.0001201629638671875
330 0.0001189708709716797
330 0.0001180171966552734
330 0.0001189708709716797
330 0.0001184940338134766
330 0.0001163482666015625
330 0.0001196861267089844
330 0.0001173019409179688
330 0.0001194477081298828
330 0.0001180171966552734
330 0.0001709461212158203
330 0.0001451969146728516
330 0.0001599788665771484
330 0.0001313686370849609
330 0.0001316070556640625
330 0.000118255615234375
330 0.0001199245452880859
330 0.0001270771026611328
330 0.0001418590545654297
330 0.0001249313354492188
330 0.0001220703125
330 0.0001206398010253906
330 0.0001163482666015625
330 0.0001375675201416016
330 0.0001156330108642578
330 0.0001170635223388672
330 0.0001254081726074219
330 0.0001211166381835938
330 0.0001235008239746094
330 0.0001277923583984375
330 0.0001187324523925781
330 0.0001175403594970703
330 0.0001175403594970703
330 0.0001223087310791016
330 0.000118255615234375
330 0.0001351833343505859
330 0.0001161098480224609
330 0.0001165866851806641
330 0.0001270771026611328
330 0.0001924037933349609
330 0.0001890659332275391
330 0.0001893043518066406
330 0.0001566410064697266
330 0.0001165866851806641
330 0.0001184940338134766
330 0.0001158714294433594
330 0.0001163482666015625
330 0.0001170635223388672
330 0.0001881122589111328
330 0.0001878738403320312
330 0.0001738071441650391
330 0.0001208782196044922
341 0.0001208782196044922
341 0.0001223087310791016
341 0.0001192092895507812
341 0.0001180171966552734
341 0.0001194477081298828
341 0.0001358985900878906
341 0.0001237392425537109
341 0.0001192092895507812
341 0.0001213550567626953
341 0.0001194477081298828
341 0.0001192092895507812
341 0.0001206398010253906
341 0.0001194477081298828
341 0.0001194477081298828
341 0.0001206398010253906
341 0.0001342296600341797
341 0.0001187324523925781
341 0.0001454353332519531
341 0.000133514404296875
341 0.0001215934753417969
341 0.0001208782196044922
341 0.0001206398010253906
341 0.0001208782196044922
341 0.0001244544982910156
341 0.0001194477081298828
341 0.0001187324523925781
341 0.0001242160797119141
341 0.0001194477081298828
341 0.0001201629638671875
341 0.0001180171966552734
341 0.0001196861267089844
341 0.000118255615234375
341 0.0001196861267089844
341 0.0001194477081298828
341 0.0001409053802490234
341 0.0002019405364990234
341 0.0002005100250244141
341 0.0001184940338134766
341 0.0001187324523925781
341 0.0001196861267089844
341 0.0001959800720214844
341 0.0001959800720214844
341 0.0001943111419677734
341 0.0001947879791259766
341 0.0001227855682373047
341 0.0001199245452880859
341 0.0001702308654785156
341 0.0001313686370849609
341 0.0001215934753417969
341 0.0001354217529296875
341 0.0001223087310791016
341 0.0001232624053955078
341 0.0001208782196044922
341 0.0001347064971923828
341 0.0001349449157714844
341 0.0001199245452880859
341 0.0001392364501953125
341 0.0001366138458251953
341 0.0001587867736816406
341 0.0001392364501953125
341 0.0001249313354492188
341 0.0001215934753417969
341 0.0001208782196044922
341 0.0001213550567626953
341 0.0001201629638671875
341 0.0001187324523925781
341 0.0001275539398193359
341 0.0001251697540283203
341 0.0001254081726074219
341 0.0001225471496582031
352 0.0001423358917236328
352 0.0001244544982910156
352 0.0001215934753417969
352 0.0001213550567626953
352 0.0001256465911865234
352 0.0001225471496582031
352 0.0001213550567626953
352 0.0001430511474609375
352 0.0001387596130371094
352 0.0001561641693115234
352 0.0001325607299804688
352 0.0001347064971923828
352 0.0001368522644042969
352 0.0001385211944580078
352 0.0001354217529296875
352 0.0001349449157714844
352 0.000141143798828125
352 0.0001351833343505859
352 0.0001492500305175781
352 0.0001363754272460938
352 0.0001349449157714844
352 0.0001339912414550781
352 0.0001339912414550781
352 0.0001225471496582031
352 0.0001263618469238281
352 0.0001189708709716797
352 0.0001199245452880859
352 0.0001201629638671875
352 0.0001199245452880859
352 0.0002009868621826172
352 0.0001189708709716797
352 0.0001325607299804688
352 0.0001342296600341797
352 0.0001194477081298828
352 0.0001215934753417969
352 0.0001320838928222656
352 0.0001285076141357422
352 0.000125885009765625
352 0.0001192092895507812
352 0.0001499652862548828
352 0.00012969970703125
352 0.0001225471496582031
352 0.0001838207244873047
352 0.0001230239868164062
352 0.0001230239868164062
352 0.0001227855682373047
352 0.0001356601715087891
352 0.0001225471496582031
352 0.0001227855682373047
352 0.0001266002655029297
352 0.0001299381256103516
352 0.0001454353332519531
352 0.0001249313354492188
352 0.0001382827758789062
352 0.0001244544982910156
352 0.0001370906829833984
352 0.0002162456512451172
352 0.0001277923583984375
352 0.0001385211944580078
352 0.0001242160797119141
352 0.0001239776611328125
352 0.0001270771026611328
352 0.0001218318939208984
352 0.0001401901245117188
352 0.0001232624053955078
352 0.0001223087310791016
352 0.0001223087310791016
352 0.0001235008239746094
352 0.0001270771026611328
352 0.0001454353332519531
352 0.0001239776611328125
352 0.0001466274261474609
352 0.0001435279846191406
352 0.0001242160797119141
352 0.0001215934753417969
352 0.0001430511474609375
352 0.0001311302185058594
352 0.0001323223114013672
352 0.0001544952392578125
352 0.0001263618469238281
363 0.0001251697540283203
363 0.0001254081726074219
363 0.0001261234283447266
363 0.0001285076141357422
363 0.0001249313354492188
363 0.0001473426818847656
363 0.0001266002655029297
363 0.000125885009765625
363 0.0001382827758789062
363 0.0001246929168701172
363 0.0001280307769775391
363 0.0001940727233886719
363 0.0001351833343505859
363 0.0001530647277832031
363 0.0001299381256103516
363 0.0001275539398193359
363 0.0001304149627685547
363 0.0001437664031982422
363 0.0001263618469238281
363 0.00012969970703125
363 0.0001270771026611328
363 0.0001301765441894531
363 0.0003879070281982422
363 0.0001444816589355469
363 0.0001406669616699219
363 0.0001289844512939453
363 0.0001370906829833984
363 0.0001344680786132812
363 0.0001316070556640625
363 0.0001316070556640625
363 0.0001270771026611328
363 0.0001246929168701172
363 0.0001237392425537109
363 0.0001547336578369141
363 0.0001263618469238281
363 0.000125885009765625
363 0.0001246929168701172
363 0.0001275539398193359
363 0.0001244544982910156
363 0.0001299381256103516
363 0.0001370906829833984
363 0.0001349449157714844
363 0.0001246929168701172
363 0.0001583099365234375
363 0.0001244544982910156
363 0.0001251697540283203
363 0.0001249313354492188
363 0.0001246929168701172
363 0.0001242160797119141
363 0.0001237392425537109
363 0.0001404285430908203
363 0.0001223087310791016
363 0.0001227855682373047
363 0.0001239776611328125
363 0.0001220703125
363 0.0001232624053955078
363 0.0001285076141357422
363 0.0001351833343505859
363 0.0001256465911865234
363 0.0001256465911865234
374 0.0001266002655029297
374 0.0001406669616699219
374 0.0001251697540283203
374 0.0001239776611328125
374 0.0002143383026123047
374 0.000125885009765625
374 0.0001249313354492188
374 0.0001313686370849609
374 0.0001678466796875
374 0.0001256465911865234
374 0.0001249313354492188
374 0.0001251697540283203
374 0.0001251697540283203
374 0.0001232624053955078
374 0.0001261234283447266
374 0.0001358985900878906
374 0.0001261234283447266
374 0.0001263618469238281
374 0.0001251697540283203
374 0.0001244544982910156
374 0.0001239776611328125
374 0.0001235008239746094
374 0.0001249313354492188
374 0.0001251697540283203
374 0.0001246929168701172
374 0.0001268386840820312
374 0.0001363754272460938
374 0.0001444816589355469
374 0.0001463890075683594
374 0.0001256465911865234
374 0.0001235008239746094
374 0.0001242160797119141
374 0.0001370906829833984
374 0.0001814365386962891
374 0.0001239776611328125
374 0.00012969970703125
374 0.0001251697540283203
374 0.0001244544982910156
374 0.0002171993255615234
374 0.0001249313354492188
374 0.000125885009765625
374 0.0001249313354492188
374 0.0001289844512939453
374 0.0001256465911865234
374 0.0001528263092041016
374 0.0001463890075683594
374 0.0001266002655029297
374 0.0001318454742431641
374 0.0001251697540283203
374 0.0001256465911865234
374 0.0001311302185058594
374 0.0001275539398193359
374 0.0001306533813476562
374 0.0001282691955566406
374 0.0001266002655029297
374 0.0001237392425537109
374 0.0001294612884521484
374 0.0001273155212402344
374 0.0001387596130371094
374 0.0001273155212402344
374 0.0001261234283447266
374 0.0001273155212402344
374 0.0001273155212402344
374 0.0001275539398193359
374 0.0001277923583984375
374 0.000213623046875
374 0.00012969970703125
374 0.0001285076141357422
374 0.0001318454742431641
374 0.0001857280731201172
385 0.00012969970703125
385 0.0001308917999267578
385 0.0001289844512939453
385 0.0001282691955566406
385 0.0001535415649414062
385 0.0001423358917236328
385 0.0001282691955566406
385 0.0001289844512939453
385 0.0001282691955566406
385 0.00012969970703125
385 0.0001559257507324219
385 0.0001435279846191406
385 0.0001368522644042969
385 0.0001313686370849609
385 0.0001285076141357422
385 0.0001404285430908203
385 0.0001354217529296875
385 0.0001308917999267578
385 0.0001287460327148438
385 0.000133514404296875
385 0.000152587890625
385 0.0001332759857177734
385 0.0001313686370849609
385 0.0001413822174072266
385 0.0001313686370849609
385 0.0001974105834960938
385 0.0001528263092041016
385 0.0001313686370849609
385 0.0001928806304931641
385 0.0001461505889892578
385 0.0001327991485595703
385 0.0001437664031982422
385 0.0001347064971923828
385 0.0001323223114013672
385 0.0001347064971923828
385 0.0001552104949951172
385 0.0001287460327148438
385 0.00012969970703125
385 0.0001275539398193359
385 0.0001299381256103516
385 0.00012969970703125
385 0.0001447200775146484
385 0.0001299381256103516
385 0.0001294612884521484
385 0.0001285076141357422
385 0.0001878738403320312
385 0.0001318454742431641
385 0.0001308917999267578
385 0.0001368522644042969
385 0.000171661376953125
385 0.0001409053802490234
385 0.0001342296600341797
385 0.0001304149627685547
385 0.0001292228698730469
385 0.00012969970703125
385 0.0001523494720458984
385 0.0001556873321533203
385 0.0001409053802490234
385 0.00012969970703125
385 0.0001366138458251953
396 0.0001432895660400391
396 0.0001325607299804688
396 0.0001349449157714844
396 0.0001327991485595703
396 0.0001432895660400391
396 0.0001323223114013672
396 0.000133514404296875
396 0.0001323223114013672
396 0.000133514404296875
396 0.0001511573791503906
396 0.000141143798828125
396 0.0001413822174072266
396 0.0001423358917236328
396 0.0001647472381591797
396 0.0006730556488037109
396 0.000133514404296875
396 0.0001413822174072266
396 0.0001330375671386719
396 0.0001339912414550781
396 0.0001320838928222656
396 0.0001466274261474609
396 0.0002169609069824219
396 0.0001323223114013672
396 0.0001325607299804688
396 0.0001432895660400391
396 0.0001361370086669922
396 0.0001344680786132812
396 0.0001339912414550781
396 0.0001330375671386719
396 0.0001323223114013672
396 0.0001327991485595703
396 0.0001349449157714844
396 0.0001430511474609375
396 0.0002229213714599609
396 0.0001347064971923828
396 0.000133514404296875
396 0.0002644062042236328
396 0.0001523494720458984
396 0.0001354217529296875
396 0.0001718997955322266
396 0.0001342296600341797
396 0.0001323223114013672
396 0.0001318454742431641
396 0.0001316070556640625
396 0.0001308917999267578
396 0.0001318454742431641
396 0.0001387596130371094
396 0.0001320838928222656
396 0.0001306533813476562
396 0.0001347064971923828
407 0.0001323223114013672
407 0.0001413822174072266
407 0.0001332759857177734
407 0.0001509189605712891
407 0.0001375675201416016
407 0.0001392364501953125
407 0.0001320838928222656
407 0.0001759529113769531
407 0.0001332759857177734
407 0.0001325607299804688
407 0.0001368522644042969
407 0.0001518726348876953
407 0.0001327991485595703
407 0.0001311302185058594
407 0.0001332759857177734
407 0.0002207756042480469
407 0.0001456737518310547
407 0.0001316070556640625
407 0.0001354217529296875
407 0.0001354217529296875
407 0.0001318454742431641
407 0.0001685619354248047
407 0.0001330375671386719
407 0.0001363754272460938
407 0.0001327991485595703
407 0.0001742839813232422
407 0.0001351833343505859
407 0.0001699924468994141
407 0.0001478195190429688
407 0.0001666545867919922
407 0.0001645088195800781
407 0.0001473426818847656
407 0.0001459121704101562
407 0.0001475811004638672
407 0.0002181529998779297
407 0.0002164840698242188
407 0.0002186298370361328
407 0.0002200603485107422
407 0.0001311302185058594
407 0.0001325607299804688
407 0.0001316070556640625
407 0.0002129077911376953
407 0.0001344680786132812
407 0.0001347064971923828
407 0.0001323223114013672
407 0.0001587867736816406
407 0.0001337528228759766
407 0.0001361370086669922
407 0.0001373291015625
407 0.0001311302185058594
407 0.0001947879791259766
407 0.0001316070556640625
407 0.0001361370086669922
407 0.0001306533813476562
407 0.0001318454742431641
407 0.0002033710479736328
407 0.0001347064971923828
407 0.0002079010009765625
407 0.000133514404296875
407 0.0001363754272460938
418 0.0001342296600341797
418 0.0001955032348632812
418 0.0001368522644042969
418 0.0001354217529296875
418 0.0001804828643798828
418 0.0001361370086669922
418 0.0001380443572998047
418 0.0001361370086669922
418 0.000148773193359375
418 0.0001392364501953125
418 0.0001797676086425781
418 0.0001387596130371094
418 0.0001547336578369141
418 0.0001456737518310547
418 0.0001392364501953125
418 0.0001368522644042969
418 0.0001375675201416016
418 0.0001618862152099609
418 0.0001442432403564453
418 0.0001459121704101562
418 0.0001380443572998047
418 0.0001578330993652344
418 0.0001590251922607422
418 0.0001459121704101562
418 0.0001378059387207031
418 0.0001370906829833984
418 0.0001442432403564453
418 0.0001404285430908203
418 0.0001978874206542969
418 0.0001356601715087891
418 0.0001373291015625
418 0.0001378059387207031
418 0.0001378059387207031
418 0.0001573562622070312
418 0.0001516342163085938
418 0.0001373291015625
418 0.0001363754272460938
418 0.0001347064971923828
418 0.0001614093780517578
418 0.0002341270446777344
418 0.0001413822174072266
418 0.0001518726348876953
418 0.0001380443572998047
418 0.0001361370086669922
418 0.0001373291015625
418 0.0001475811004638672
418 0.0001380443572998047
418 0.0001599788665771484
418 0.0001366138458251953
418 0.000141143798828125
429 0.0001418590545654297
429 0.0001409053802490234
429 0.0001652240753173828
429 0.000141143798828125
429 0.0001430511474609375
429 0.0001475811004638672
429 0.0001466274261474609
429 0.0001413822174072266
429 0.000148773193359375
429 0.0001556873321533203
429 0.0001385211944580078
429 0.0001375675201416016
429 0.0001366138458251953
429 0.0001363754272460938
429 0.0001499652862548828
429 0.0001363754272460938
429 0.0001478195190429688
429 0.0001382827758789062
429 0.0001406669616699219
429 0.0001368522644042969
429 0.0001370906829833984
429 0.0001363754272460938
429 0.0001363754272460938
429 0.0001373291015625
429 0.0001409053802490234
429 0.0001456737518310547
429 0.0001459121704101562
429 0.0001389980316162109
429 0.0001363754272460938
429 0.0001611709594726562
429 0.0001392364501953125
429 0.0001368522644042969
429 0.0001363754272460938
429 0.00014495849609375
429 0.0001378059387207031
429 0.0001358985900878906
429 0.0001468658447265625
429 0.0001368522644042969
429 0.0001356601715087891
429 0.0001409053802490234
440 0.0001389980316162109
440 0.0001406669616699219
440 0.0001416206359863281
440 0.0001399517059326172
440 0.0001401901245117188
440 0.0001659393310546875
440 0.0001447200775146484
440 0.0001533031463623047
440 0.0001409053802490234
440 0.0001432895660400391
440 0.0001695156097412109
440 0.0001435279846191406
440 0.0001544952392578125
440 0.0001828670501708984
440 0.0001409053802490234
440 0.0001406669616699219
440 0.0002071857452392578
440 0.0001416206359863281
440 0.0001401901245117188
440 0.0001428127288818359
440 0.0001552104949951172
440 0.0001413822174072266
440 0.0001800060272216797
440 0.0001423358917236328
440 0.0001416206359863281
440 0.0001404285430908203
440 0.0001447200775146484
440 0.0001420974731445312
440 0.0001475811004638672
440 0.000156402587890625
440 0.0001404285430908203
440 0.0001399517059326172
440 0.0001409053802490234
440 0.0001547336578369141
440 0.00014495849609375
440 0.0001442432403564453
440 0.0001406669616699219
440 0.0001409053802490234
440 0.0001461505889892578
440 0.0001378059387207031
440 0.0001380443572998047
440 0.0001504421234130859
440 0.0001397132873535156
440 0.0001406669616699219
440 0.0001440048217773438
440 0.0001435279846191406
440 0.0001549720764160156
440 0.0001401901245117188
440 0.0001368522644042969
440 0.0001425743103027344
451 0.0001554489135742188
451 0.00014495849609375
451 0.0001451969146728516
451 0.0001447200775146484
451 0.0001599788665771484
451 0.0001704692840576172
451 0.0001502037048339844
451 0.0001542568206787109
451 0.0001406669616699219
451 0.0001461505889892578
451 0.0001509189605712891
451 0.0001478195190429688
451 0.0001499652862548828
451 0.0001559257507324219
451 0.0001454353332519531
451 0.0001440048217773438
451 0.0001494884490966797
451 0.0001652240753173828
451 0.0001509189605712891
451 0.0001461505889892578
451 0.0001685619354248047
451 0.0001447200775146484
451 0.0001580715179443359
451 0.0001740455627441406
451 0.0001444816589355469
451 0.0001528263092041016
451 0.0002200603485107422
451 0.0001440048217773438
451 0.0001595020294189453
451 0.0002355575561523438
451 0.0001401901245117188
451 0.0001468658447265625
451 0.0001482963562011719
451 0.0001394748687744141
451 0.0001432895660400391
451 0.0001440048217773438
451 0.0001502037048339844
451 0.0001468658447265625
451 0.0001504421234130859
451 0.000247955322265625
462 0.0001466274261474609
462 0.000156402587890625
462 0.0001683235168457031
462 0.0001468658447265625
462 0.0001468658447265625
462 0.0001478195190429688
462 0.0001630783081054688
462 0.0001471042633056641
462 0.0001471042633056641
462 0.000164031982421875
462 0.0002081394195556641
462 0.0001480579376220703
462 0.0001547336578369141
462 0.0001668930053710938
462 0.0001542568206787109
462 0.0001544952392578125
462 0.000171661376953125
462 0.0001485347747802734
462 0.0001552104949951172
462 0.0001630783081054688
462 0.0001482963562011719
462 0.0001478195190429688
462 0.0001676082611083984
462 0.0001471042633056641
462 0.0002219676971435547
462 0.0001475811004638672
462 0.0001540184020996094
462 0.0001747608184814453
462 0.0001561641693115234
462 0.0001592636108398438
462 0.0001735687255859375
462 0.0001490116119384766
462 0.0001454353332519531
462 0.0001459121704101562
462 0.0001451969146728516
462 0.0001447200775146484
462 0.0002176761627197266
462 0.0001647472381591797
462 0.0001630783081054688
462 0.0001864433288574219
473 0.0001530647277832031
473 0.0001642704010009766
473 0.0001535415649414062
473 0.0001509189605712891
473 0.0002186298370361328
473 0.0001685619354248047
473 0.0001494884490966797
473 0.0001513957977294922
473 0.0001502037048339844
473 0.0001502037048339844
473 0.0001494884490966797
473 0.00017547607421875
473 0.0001494884490966797
473 0.0001523494720458984
473 0.0001490116119384766
473 0.0001540184020996094
473 0.0001518726348876953
473 0.0001494884490966797
473 0.0001490116119384766
473 0.0001518726348876953
473 0.0001611709594726562
473 0.00018310546875
473 0.0001547336578369141
473 0.0001535415649414062
473 0.0001544952392578125
473 0.0001533031463623047
473 0.0001599788665771484
473 0.000152587890625
473 0.0001511573791503906
473 0.0001575946807861328
473 0.0001606941223144531
473 0.0001590251922607422
473 0.0001518726348876953
473 0.0001590251922607422
473 0.0001537799835205078
473 0.0001521110534667969
473 0.0001533031463623047
473 0.0001537799835205078
473 0.0001549720764160156
473 0.0001919269561767578
484 0.0001614093780517578
484 0.0001637935638427734
484 0.0001728534698486328
484 0.0001568794250488281
484 0.0001778602600097656
484 0.0001592636108398438
484 0.0002346038818359375
484 0.0001575946807861328
484 0.0001585483551025391
484 0.0001571178436279297
484 0.0001547336578369141
484 0.0001599788665771484
484 0.0001530647277832031
484 0.0001537799835205078
484 0.0001556873321533203
484 0.0001609325408935547
484 0.0001552104949951172
484 0.0001544952392578125
484 0.0001766681671142578
484 0.0001645088195800781
484 0.0001585483551025391
484 0.0001535415649414062
484 0.0001645088195800781
484 0.0001649856567382812
484 0.0001680850982666016
484 0.0001528263092041016
484 0.0001547336578369141
484 0.0001683235168457031
484 0.0001540184020996094
484 0.0001511573791503906
484 0.0002532005310058594
484 0.0002522468566894531
484 0.0001549720764160156
484 0.0001735687255859375
484 0.0001819133758544922
484 0.0001521110534667969
484 0.0001585483551025391
484 0.0001533031463623047
484 0.0001556873321533203
484 0.0001652240753173828
495 0.0001595020294189453
495 0.0001587867736816406
495 0.0001819133758544922
495 0.0001671314239501953
495 0.0001583099365234375
495 0.0001702308654785156
495 0.0001583099365234375
495 0.0001707077026367188
495 0.0001595020294189453
495 0.0001795291900634766
495 0.0001554489135742188
495 0.0002546310424804688
495 0.0001552104949951172
495 0.0002434253692626953
495 0.0001614093780517578
495 0.0001580715179443359
495 0.0001566410064697266
495 0.0001592636108398438
495 0.0002186298370361328
495 0.00017547607421875
495 0.0002255439758300781
495 0.0001573562622070312
495 0.000164031982421875
495 0.0001571178436279297
495 0.0001547336578369141
495 0.0001680850982666016
495 0.00019073486328125
495 0.0001614093780517578
495 0.0001702308654785156
495 0.0001568794250488281
495 0.0001571178436279297
495 0.0001888275146484375
495 0.0001776218414306641
495 0.0001568794250488281
495 0.0001544952392578125
495 0.0001797676086425781
495 0.0001571178436279297
495 0.0001547336578369141
495 0.0001561641693115234
495 0.0001633167266845703
506 0.0001821517944335938
506 0.0001699924468994141
506 0.0001714229583740234
506 0.0001726150512695312
506 0.0001633167266845703
506 0.0001852512359619141
506 0.0001642704010009766
506 0.0001707077026367188
506 0.0001633167266845703
506 0.0001606941223144531
506 0.0001637935638427734
506 0.0001587867736816406
506 0.0001726150512695312
506 0.0001568794250488281
506 0.0001690387725830078
506 0.0001573562622070312
506 0.0001695156097412109
506 0.0001747608184814453
506 0.0001802444458007812
506 0.0001761913299560547
506 0.0001575946807861328
506 0.0001659393310546875
506 0.00016021728515625
506 0.0001914501190185547
506 0.0001652240753173828
506 0.0001587867736816406
506 0.0001604557037353516
506 0.0001597404479980469
506 0.0001611709594726562
506 0.0001695156097412109
517 0.0001645088195800781
517 0.0001771450042724609
517 0.0001649856567382812
517 0.0001645088195800781
517 0.0001647472381591797
517 0.0001671314239501953
517 0.0001680850982666016
517 0.0001649856567382812
517 0.0001802444458007812
517 0.0001654624938964844
517 0.0002875328063964844
517 0.0002779960632324219
517 0.0001842975616455078
517 0.0002791881561279297
517 0.0002760887145996094
517 0.0001800060272216797
517 0.000186920166015625
517 0.000274658203125
517 0.0001795291900634766
517 0.0001769065856933594
517 0.0001795291900634766
517 0.0001795291900634766
517 0.0001847743988037109
517 0.0001881122589111328
517 0.0001804828643798828
517 0.0001759529113769531
517 0.0001950263977050781
517 0.0001642704010009766
517 0.0001649856567382812
517 0.0001776218414306641
528 0.0001649856567382812
528 0.0001707077026367188
528 0.0002882480621337891
528 0.0002789497375488281
528 0.0002615451812744141
528 0.0002768039703369141
528 0.0001900196075439453
528 0.0001630783081054688
528 0.0001637935638427734
528 0.0001816749572753906
528 0.0001676082611083984
528 0.0002143383026123047
528 0.0002903938293457031
528 0.0001668930053710938
528 0.0001695156097412109
528 0.0001704692840576172
528 0.0002748966217041016
528 0.0001666545867919922
528 0.0001645088195800781
528 0.0001657009124755859
528 0.0001742839813232422
528 0.0001800060272216797
528 0.0001723766326904297
528 0.0001878738403320312
528 0.0001718997955322266
528 0.0001776218414306641
528 0.0001654624938964844
528 0.0001857280731201172
528 0.0002889633178710938
528 0.0001652240753173828
528 0.0001647472381591797
528 0.0001604557037353516
528 0.0001654624938964844
528 0.0002121925354003906
528 0.0001685619354248047
528 0.0001757144927978516
528 0.0001664161682128906
528 0.0001671314239501953
528 0.0001666545867919922
528 0.0001823902130126953
539 0.0001659393310546875
539 0.0001788139343261719
539 0.0001654624938964844
539 0.0001711845397949219
539 0.0001697540283203125
539 0.0001904964447021484
539 0.0001676082611083984
539 0.0001728534698486328
539 0.0001657009124755859
539 0.0001738071441650391
539 0.0001688003540039062
539 0.0002324581146240234
539 0.0001790523529052734
539 0.0001690387725830078
539 0.0001688003540039062
539 0.0001657009124755859
539 0.0001742839813232422
539 0.0001738071441650391
539 0.0001931190490722656
539 0.0001723766326904297
539 0.0001695156097412109
539 0.0001688003540039062
539 0.0001695156097412109
539 0.0001709461212158203
539 0.0002009868621826172
539 0.0001709461212158203
539 0.0001690387725830078
539 0.0001871585845947266
539 0.0001711845397949219
539 0.0001704692840576172
550 0.0001857280731201172
550 0.0001749992370605469
550 0.0001783370971679688
550 0.0001733303070068359
550 0.0001702308654785156
550 0.0001766681671142578
550 0.0001811981201171875
550 0.000171661376953125
550 0.0001778602600097656
550 0.0001747608184814453
550 0.0001728534698486328
550 0.0001721382141113281
550 0.0001749992370605469
550 0.0001740455627441406
550 0.0001749992370605469
550 0.0001788139343261719
550 0.0001795291900634766
550 0.0001950263977050781
550 0.0001747608184814453
550 0.0001826286315917969
561 0.0001718997955322266
561 0.0001859664916992188
561 0.0001769065856933594
561 0.0001900196075439453
561 0.0001823902130126953
561 0.0001823902130126953
561 0.0001730918884277344
561 0.0001811981201171875
561 0.0001721382141113281
561 0.0001740455627441406
561 0.0002009868621826172
561 0.0001728534698486328
561 0.0001871585845947266
561 0.0001814365386962891
561 0.00019073486328125
561 0.0002150535583496094
561 0.0001735687255859375
561 0.0001749992370605469
561 0.0001752376556396484
561 0.0001704692840576172
561 0.0001718997955322266
561 0.0001709461212158203
561 0.0002346038818359375
561 0.0001769065856933594
561 0.0002291202545166016
561 0.0001728534698486328
561 0.0001704692840576172
561 0.0002362728118896484
561 0.0001714229583740234
561 0.0002624988555908203
572 0.0001730918884277344
572 0.0001842975616455078
572 0.0001730918884277344
572 0.0001888275146484375
572 0.0001730918884277344
572 0.0001776218414306641
572 0.0001711845397949219
572 0.0001730918884277344
572 0.0001828670501708984
572 0.0002930164337158203
572 0.0001769065856933594
572 0.0001742839813232422
572 0.0001811981201171875
572 0.0001821517944335938
572 0.0003335475921630859
572 0.0001776218414306641
572 0.0001802444458007812
572 0.0001738071441650391
572 0.0001840591430664062
572 0.0001840591430664062
572 0.0001802444458007812
572 0.0001816749572753906
572 0.0001931190490722656
572 0.0001785755157470703
572 0.0001800060272216797
572 0.0001773834228515625
572 0.0001809597015380859
572 0.0002033710479736328
572 0.0001826286315917969
572 0.0001947879791259766
583 0.0001790523529052734
583 0.0001766681671142578
583 0.0001788139343261719
583 0.0001890659332275391
583 0.0001802444458007812
583 0.0001833438873291016
583 0.0001800060272216797
583 0.0001933574676513672
583 0.0001759529113769531
583 0.0001802444458007812
583 0.0001776218414306641
583 0.0001785755157470703
583 0.0001800060272216797
583 0.0001778602600097656
583 0.0002112388610839844
583 0.0001847743988037109
583 0.0001783370971679688
583 0.0001804828643798828
583 0.0001840591430664062
583 0.0001788139343261719
583 0.000202178955078125
583 0.0001752376556396484
583 0.0001800060272216797
583 0.0001840591430664062
583 0.0001759529113769531
583 0.0002005100250244141
583 0.0001807212829589844
583 0.0002033710479736328
583 0.0001752376556396484
583 0.0001919269561767578
594 0.0001921653747558594
594 0.0001919269561767578
594 0.0002110004425048828
594 0.0001842975616455078
594 0.0001909732818603516
594 0.0002789497375488281
594 0.0001871585845947266
594 0.0001842975616455078
594 0.000194549560546875
594 0.0001790523529052734
594 0.0001957416534423828
594 0.000179290771484375
594 0.0001780986785888672
594 0.0001771450042724609
594 0.0001981258392333984
594 0.0001873970031738281
594 0.000179290771484375
594 0.0001780986785888672
594 0.0001778602600097656
594 0.0001933574676513672
605 0.0001878738403320312
605 0.0001888275146484375
605 0.0002679824829101562
605 0.0001852512359619141
605 0.0001854896545410156
605 0.0001878738403320312
605 0.0001859664916992188
605 0.0001902580261230469
605 0.0002200603485107422
605 0.000194549560546875
605 0.0001938343048095703
605 0.0002102851867675781
605 0.00018310546875
605 0.0002050399780273438
605 0.0002045631408691406
605 0.0002017021179199219
605 0.0002000331878662109
605 0.0001847743988037109
605 0.0001890659332275391
605 0.0001933574676513672
616 0.0001924037933349609
616 0.0001935958862304688
616 0.0001897811889648438
616 0.00028228759765625
616 0.0001976490020751953
616 0.0001924037933349609
616 0.0001921653747558594
616 0.0001943111419677734
616 0.0001919269561767578
616 0.0002086162567138672
616 0.0001914501190185547
616 0.0001866817474365234
616 0.0001842975616455078
616 0.0001993179321289062
616 0.0001881122589111328
616 0.0001842975616455078
616 0.0003118515014648438
616 0.0003097057342529297
616 0.0003066062927246094
616 0.0003137588500976562
616 0.0003163814544677734
616 0.0001893043518066406
616 0.0001866817474365234
616 0.0002095699310302734
616 0.0002038478851318359
616 0.0002028942108154297
616 0.0001952648162841797
616 0.0001900196075439453
616 0.0001873970031738281
616 0.0002176761627197266
627 0.0001921653747558594
627 0.0002467632293701172
627 0.0003049373626708984
627 0.0003173351287841797
627 0.00019073486328125
627 0.0002088546752929688
627 0.0001866817474365234
627 0.0001854896545410156
627 0.0002210140228271484
627 0.0002067089080810547
627 0.0001859664916992188
627 0.0001871585845947266
627 0.0002100467681884766
627 0.0001857280731201172
627 0.0001871585845947266
627 0.0001885890960693359
627 0.000186920166015625
627 0.00019073486328125
627 0.0001928806304931641
627 0.0001902580261230469
638 0.0001966953277587891
638 0.0001969337463378906
638 0.0001881122589111328
638 0.0002360343933105469
638 0.0001895427703857422
638 0.0001928806304931641
638 0.0003209114074707031
638 0.0003175735473632812
638 0.0001921653747558594
638 0.0001986026763916016
638 0.0001986026763916016
638 0.0002048015594482422
638 0.0002543926239013672
638 0.0002889633178710938
638 0.0002148151397705078
638 0.0002017021179199219
638 0.00022125244140625
638 0.0002117156982421875
638 0.0002255439758300781
638 0.0002000331878662109
649 0.0001931190490722656
649 0.0001964569091796875
649 0.0002105236053466797
649 0.0001962184906005859
649 0.0003376007080078125
649 0.0001943111419677734
649 0.0001938343048095703
649 0.0001926422119140625
649 0.0002009868621826172
649 0.0001988410949707031
649 0.0002093315124511719
649 0.00020599365234375
649 0.0001955032348632812
649 0.0001976490020751953
649 0.0002193450927734375
649 0.0002012252807617188
649 0.0001976490020751953
649 0.0002167224884033203
649 0.0002036094665527344
649 0.0001990795135498047
660 0.0001983642578125
660 0.0002031326293945312
660 0.0001959800720214844
660 0.0001974105834960938
660 0.0002007484436035156
660 0.000202178955078125
660 0.0002064704895019531
660 0.0001959800720214844
660 0.0002007484436035156
660 0.0002093315124511719
660 0.0002095699310302734
660 0.000225067138671875
660 0.0002019405364990234
660 0.0002143383026123047
660 0.0002412796020507812
660 0.0002055168151855469
660 0.0001997947692871094
660 0.0001997947692871094
660 0.0002009868621826172
660 0.0002224445343017578
671 0.0001950263977050781
671 0.0001959800720214844
671 0.0002079010009765625
671 0.0002176761627197266
671 0.0002164840698242188
671 0.0002048015594482422
671 0.0003054141998291016
671 0.0001964569091796875
671 0.0002019405364990234
671 0.0002050399780273438
671 0.0002067089080810547
671 0.00023651123046875
671 0.0002064704895019531
671 0.0002112388610839844
671 0.0002038478851318359
671 0.0002076625823974609
671 0.0002067089080810547
671 0.0002110004425048828
671 0.0002303123474121094
671 0.0002105236053466797
682 0.0002002716064453125
682 0.0002610683441162109
682 0.0002274513244628906
682 0.0002181529998779297
682 0.0002160072326660156
682 0.0002205371856689453
682 0.00022125244140625
682 0.0002155303955078125
682 0.0002439022064208984
682 0.000225067138671875
682 0.0002050399780273438
682 0.0002043247222900391
682 0.0002093315124511719
682 0.0002140998840332031
682 0.0002033710479736328
682 0.0002062320709228516
682 0.0002038478851318359
682 0.0003519058227539062
682 0.0002074241638183594
682 0.0001986026763916016
693 0.0002007484436035156
693 0.0002040863037109375
693 0.0002171993255615234
693 0.0002844333648681641
693 0.0002274513244628906
693 0.0002698898315429688
693 0.0002028942108154297
693 0.0002036094665527344
693 0.0002069473266601562
693 0.0002279281616210938
693 0.0002198219299316406
693 0.0003468990325927734
693 0.0002138614654541016
693 0.0002064704895019531
693 0.00026702880859375
693 0.0002090930938720703
693 0.00022125244140625
693 0.0002570152282714844
693 0.0002121925354003906
693 0.0002036094665527344
704 0.0002052783966064453
704 0.0002048015594482422
704 0.0002050399780273438
704 0.0002040863037109375
704 0.0002255439758300781
704 0.0002079010009765625
704 0.0002045631408691406
704 0.0002157688140869141
704 0.0002074241638183594
704 0.0002143383026123047
704 0.0002417564392089844
704 0.0002305507659912109
704 0.0002138614654541016
704 0.0002171993255615234
704 0.0002138614654541016
704 0.0002255439758300781
704 0.0002155303955078125
704 0.0002305507659912109
704 0.0002198219299316406
704 0.0002045631408691406
715 0.0003631114959716797
715 0.0002095699310302734
715 0.0002064704895019531
715 0.0002031326293945312
715 0.0002298355102539062
715 0.0002140998840332031
715 0.0002257823944091797
715 0.000209808349609375
715 0.0002107620239257812
715 0.0002553462982177734
726 0.0002171993255615234
726 0.0002307891845703125
726 0.0002341270446777344
726 0.000270843505859375
726 0.0002260208129882812
726 0.0002331733703613281
726 0.0002210140228271484
726 0.0002143383026123047
726 0.0002195835113525391
726 0.0002167224884033203
726 0.0002062320709228516
726 0.0002112388610839844
726 0.0002076625823974609
726 0.0002079010009765625
726 0.0002119541168212891
726 0.0002248287200927734
726 0.0002095699310302734
726 0.00022125244140625
726 0.0002162456512451172
726 0.0002162456512451172
737 0.0002179145812988281
737 0.0002222061157226562
737 0.0002186298370361328
737 0.0002171993255615234
737 0.0002508163452148438
737 0.000255584716796875
737 0.0002582073211669922
737 0.0002496242523193359
737 0.0002186298370361328
737 0.0002102851867675781
737 0.0002086162567138672
737 0.0002100467681884766
737 0.000209808349609375
737 0.0002343654632568359
737 0.0002121925354003906
737 0.0002105236053466797
737 0.0002093315124511719
737 0.0002119541168212891
737 0.0003564357757568359
737 0.0002171993255615234
748 0.0002343654632568359
748 0.0002133846282958984
748 0.0002367496490478516
748 0.0002162456512451172
748 0.0002131462097167969
748 0.0002458095550537109
748 0.0002150535583496094
748 0.0002138614654541016
748 0.0002171993255615234
748 0.0002226829528808594
759 0.0002274513244628906
759 0.0002272129058837891
759 0.0002117156982421875
759 0.0002131462097167969
759 0.0002138614654541016
759 0.0002143383026123047
759 0.0002312660217285156
759 0.0002145767211914062
759 0.0002150535583496094
759 0.0002245903015136719
759 0.000286102294921875
759 0.0002260208129882812
759 0.0002229213714599609
759 0.0002436637878417969
759 0.0002522468566894531
759 0.0002264976501464844
759 0.0002226829528808594
759 0.0002229213714599609
759 0.0002386569976806641
759 0.0002489089965820312
770 0.0002276897430419922
770 0.0002303123474121094
770 0.0002503395080566406
770 0.0002548694610595703
770 0.0002501010894775391
770 0.0002360343933105469
770 0.0002293586730957031
770 0.0002262592315673828
770 0.0002291202545166016
770 0.0002391338348388672
792 0.0002541542053222656
792 0.0002462863922119141
792 0.0002279281616210938
792 0.0002272129058837891
792 0.0002663135528564453
792 0.0003163814544677734
792 0.0002813339233398438
792 0.0002274513244628906
792 0.0002398490905761719
792 0.0002269744873046875
792 0.0002458095550537109
792 0.0002269744873046875
792 0.0002396106719970703
792 0.0002348423004150391
792 0.0002472400665283203
792 0.0003201961517333984
792 0.0002245903015136719
792 0.000225067138671875
792 0.0003817081451416016
792 0.0004050731658935547
792 0.0003819465637207031
792 0.0002236366271972656
792 0.0002233982086181641
792 0.0002229213714599609
792 0.0002229213714599609
792 0.0002276897430419922
792 0.0002312660217285156
792 0.0002243518829345703
792 0.0002281665802001953
792 0.0002412796020507812
803 0.0002279281616210938
803 0.0002818107604980469
803 0.0002334117889404297
803 0.000225067138671875
803 0.0002729892730712891
803 0.0002281665802001953
803 0.0002324581146240234
803 0.0002291202545166016
803 0.0002272129058837891
803 0.0002856254577636719
814 0.0002498626708984375
814 0.0002264976501464844
814 0.0002243518829345703
814 0.0002501010894775391
814 0.00025177001953125
814 0.0002338886260986328
814 0.0002243518829345703
814 0.0002274513244628906
814 0.0002264976501464844
814 0.0002317428588867188
825 0.0002286434173583984
825 0.0002486705780029297
825 0.0002620220184326172
825 0.0002312660217285156
825 0.0002446174621582031
825 0.0002355575561523438
825 0.0002722740173339844
825 0.0002450942993164062
825 0.0002713203430175781
825 0.0002341270446777344
825 0.0003120899200439453
825 0.0002396106719970703
825 0.0002303123474121094
825 0.0002329349517822266
825 0.0002362728118896484
825 0.0002295970916748047
825 0.0002529621124267578
825 0.0002381801605224609
825 0.0002295970916748047
825 0.0002298355102539062
836 0.0002298355102539062
836 0.0002295970916748047
836 0.0002284049987792969
836 0.0002300739288330078
836 0.0002319812774658203
836 0.0003919601440429688
836 0.0002303123474121094
836 0.0002310276031494141
836 0.0002279281616210938
836 0.0002355575561523438
847 0.0002331733703613281
847 0.0002562999725341797
847 0.0002331733703613281
847 0.0002338886260986328
847 0.0002350807189941406
847 0.0002427101135253906
847 0.0002410411834716797
847 0.0002329349517822266
847 0.0002539157867431641
847 0.0002524852752685547
858 0.0004193782806396484
858 0.0004065036773681641
858 0.0004179477691650391
858 0.0004217624664306641
858 0.0002553462982177734
858 0.0002353191375732422
858 0.0002419948577880859
858 0.0002346038818359375
858 0.0002377033233642578
858 0.0002436637878417969
869 0.0002541542053222656
869 0.0002539157867431641
869 0.0004198551177978516
869 0.0004117488861083984
869 0.0004127025604248047
869 0.0004096031188964844
869 0.0004134178161621094
869 0.0004119873046875
869 0.0004167556762695312
869 0.0002443790435791016
880 0.0002458095550537109
880 0.0002996921539306641
880 0.0002536773681640625
880 0.0002439022064208984
880 0.000244140625
880 0.0003299713134765625
880 0.0002439022064208984
880 0.0004129409790039062
880 0.0004312992095947266
880 0.0004401206970214844
891 0.0004444122314453125
891 0.0004413127899169922
891 0.0004382133483886719
891 0.000446319580078125
891 0.0004575252532958984
891 0.0004429817199707031
891 0.0004401206970214844
891 0.0004377365112304688
891 0.0004365444183349609
891 0.0002758502960205078
891 0.0002558231353759766
891 0.0002682209014892578
891 0.0002760887145996094
891 0.0002601146697998047
891 0.0002536773681640625
891 0.0002725124359130859
891 0.0002825260162353516
891 0.0002815723419189453
891 0.0002944469451904297
891 0.0002613067626953125
902 0.0002539157867431641
902 0.0002801418304443359
902 0.0002651214599609375
902 0.0002644062042236328
902 0.0002717971801757812
902 0.0002813339233398438
902 0.0002653598785400391
902 0.0002593994140625
902 0.0002534389495849609
902 0.0002589225769042969
913 0.0002591609954833984
913 0.0002796649932861328
913 0.0002832412719726562
913 0.0002615451812744141
913 0.0004413127899169922
913 0.0004479885101318359
913 0.0004398822784423828
913 0.0004496574401855469
913 0.0004465579986572266
913 0.0004372596740722656
924 0.0002591609954833984
924 0.0002655982971191406
924 0.0002579689025878906
924 0.0002830028533935547
924 0.0002543926239013672
924 0.0002546310424804688
924 0.0003428459167480469
924 0.0002534389495849609
924 0.0002734661102294922
924 0.0002560615539550781
935 0.0002586841583251953
935 0.0002772808074951172
935 0.0002541542053222656
935 0.0002572536468505859
935 0.0002534389495849609
935 0.0002980232238769531
935 0.0002551078796386719
935 0.0002541542053222656
935 0.0002539157867431641
935 0.00026702880859375
946 0.0003263950347900391
946 0.0002875328063964844
946 0.0002748966217041016
946 0.0002760887145996094
946 0.000293731689453125
946 0.0002677440643310547
946 0.0003240108489990234
946 0.0002918243408203125
946 0.0003075599670410156
946 0.0002837181091308594
957 0.0002932548522949219
957 0.0002985000610351562
957 0.0002841949462890625
957 0.0003457069396972656
957 0.0002877712249755859
957 0.0004522800445556641
957 0.0004558563232421875
957 0.0004584789276123047
957 0.0002851486206054688
957 0.000469207763671875
968 0.0004172325134277344
968 0.0002803802490234375
968 0.0002808570861816406
968 0.0002930164337158203
968 0.0002982616424560547
968 0.0003616809844970703
968 0.0002961158752441406
968 0.0004799365997314453
968 0.0004816055297851562
968 0.0003130435943603516
1001 0.0002760887145996094
1001 0.0002799034118652344
1001 0.0003097057342529297
1001 0.0002846717834472656
1001 0.0002915859222412109
1001 0.0002777576446533203
1001 0.0002760887145996094
1001 0.0002865791320800781
1001 0.0002756118774414062
1001 0.0002856254577636719
1012 0.0003125667572021484
1012 0.0002918243408203125
1012 0.0003094673156738281
1012 0.0003011226654052734
1012 0.0003061294555664062
1012 0.0002996921539306641
1012 0.0002841949462890625
1012 0.00030517578125
1012 0.0003025531768798828
1012 0.0002820491790771484
1023 0.0002927780151367188
1023 0.0002818107604980469
1023 0.0002977848052978516
1023 0.0002961158752441406
1023 0.0002834796905517578
1023 0.0003132820129394531
1023 0.00028228759765625
1023 0.0002844333648681641
1023 0.0002794265747070312
1023 0.0002963542938232422
1034 0.0002849102020263672
1034 0.0002813339233398438
1034 0.0002846717834472656
1034 0.0003273487091064453
1034 0.0003190040588378906
1034 0.0002813339233398438
1034 0.0003609657287597656
1034 0.0002827644348144531
1034 0.0003798007965087891
1034 0.0003147125244140625
1056 0.0002999305725097656
1056 0.000316619873046875
1056 0.0003011226654052734
1056 0.0003151893615722656
1056 0.0003187656402587891
1056 0.0003066062927246094
1056 0.0003221035003662109
1056 0.0003290176391601562
1056 0.000301361083984375
1056 0.0003023147583007812
1067 0.0002946853637695312
1067 0.0002992153167724609
1067 0.0003001689910888672
1067 0.0003116130828857422
1067 0.0002954006195068359
1067 0.0002980232238769531
1067 0.0003046989440917969
1067 0.0002927780151367188
1067 0.0002977848052978516
1067 0.0003449916839599609
1078 0.0003328323364257812
1078 0.0003020763397216797
1078 0.000293731689453125
1078 0.0002925395965576172
1078 0.0003561973571777344
1078 0.0002985000610351562
1078 0.0003125667572021484
1078 0.0002920627593994141
1078 0.0005421638488769531
1078 0.0002989768981933594
1089 0.0003447532653808594
1089 0.0002992153167724609
1089 0.0003154277801513672
1089 0.0003485679626464844
1089 0.0003294944763183594
1089 0.0003225803375244141
1089 0.0003006458282470703
1089 0.0003733634948730469
1089 0.0003018379211425781
1089 0.0003259181976318359
1111 0.0003323554992675781
1111 0.0003130435943603516
1111 0.0003230571746826172
1111 0.0003144741058349609
1111 0.0003054141998291016
1111 0.0003340244293212891
1111 0.0003080368041992188
1111 0.0003261566162109375
1111 0.0003082752227783203
1111 0.0003323554992675781
1122 0.0003180503845214844
1122 0.0003237724304199219
1122 0.0003085136413574219
1122 0.0003154277801513672
1122 0.0003085136413574219
1122 0.0003361701965332031
1122 0.0003244876861572266
1122 0.0003254413604736328
1122 0.0003120899200439453
1122 0.0003514289855957031
1133 0.0003566741943359375
1133 0.0003716945648193359
1133 0.0003476142883300781
1133 0.0003290176391601562
1133 0.0003304481506347656
1133 0.0003244876861572266
1133 0.0003232955932617188
1133 0.0003290176391601562
1133 0.0003583431243896484
1133 0.0003457069396972656
1155 0.0005590915679931641
1155 0.0005540847778320312
1155 0.0005552768707275391
1155 0.0003135204315185547
1155 0.0003364086151123047
1155 0.0003178119659423828
1155 0.0003597736358642578
1155 0.0004096031188964844
1155 0.0003201961517333984
1155 0.0005924701690673828
1177 0.0004334449768066406
1177 0.0003366470336914062
1177 0.0003588199615478516
1177 0.0003237724304199219
1177 0.0003266334533691406
1177 0.00034332275390625
1177 0.0003256797790527344
1177 0.0003399848937988281
1177 0.0003399848937988281
1177 0.000446319580078125
1188 0.0003437995910644531
1188 0.0003337860107421875
1188 0.0003287792205810547
1188 0.0003218650817871094
1188 0.0003352165222167969
1188 0.0003409385681152344
1188 0.0003304481506347656
1188 0.0003237724304199219
1188 0.0003259181976318359
1188 0.000370025634765625
1210 0.000335693359375
1210 0.0003349781036376953
1210 0.0003314018249511719
1210 0.0003314018249511719
1210 0.0003800392150878906
1210 0.0003385543823242188
1210 0.0003380775451660156
1210 0.0003309249877929688
1210 0.0003340244293212891
1210 0.0003435611724853516
1232 0.0003609657287597656
1232 0.0003423690795898438
1232 0.0003342628479003906
1232 0.0003342628479003906
1232 0.0003354549407958984
1232 0.0005948543548583984
1232 0.0003399848937988281
1232 0.0003340244293212891
1232 0.0003988742828369141
1232 0.0003576278686523438
1254 0.0003514289855957031
1254 0.0005793571472167969
1254 0.0005688667297363281
1254 0.0003492832183837891
1254 0.0003790855407714844
1254 0.0003552436828613281
1254 0.0003538131713867188
1254 0.0003807544708251953
1254 0.0003840923309326172
1254 0.0003807544708251953
1265 0.0003747940063476562
1265 0.0003879070281982422
1265 0.0003581047058105469
1265 0.0003645420074462891
1265 0.0003631114959716797
1265 0.0003690719604492188
1265 0.0004162788391113281
1265 0.0003783702850341797
1265 0.0003530979156494141
1265 0.0004625320434570312
1287 0.0003650188446044922
1287 0.0003764629364013672
1287 0.0003650188446044922
1287 0.0003752708435058594
1287 0.0003783702850341797
1287 0.0003747940063476562
1287 0.0003659725189208984
1287 0.0003869533538818359
1287 0.0003728866577148438
1287 0.0004599094390869141
1320 0.0003616809844970703
1320 0.0003955364227294922
1320 0.0003807544708251953
1320 0.0003747940063476562
1320 0.0003972053527832031
1320 0.0003559589385986328
1320 0.0003538131713867188
1320 0.000385284423828125
1320 0.000362396240234375
1320 0.0003931522369384766
1331 0.0003979206085205078
1331 0.0003669261932373047
1331 0.0003728866577148438
1331 0.0003712177276611328
1331 0.0003924369812011719
1331 0.0003736019134521484
1331 0.0003743171691894531
1331 0.0003733634948730469
1331 0.0003681182861328125
1331 0.0003707408905029297
1353 0.0003705024719238281
1353 0.0003681182861328125
1353 0.0003850460052490234
1353 0.0003974437713623047
1353 0.0004286766052246094
1353 0.0003821849822998047
1353 0.0003895759582519531
1353 0.0004022121429443359
1353 0.0003778934478759766
1353 0.0003919601440429688
1386 0.0004203319549560547
1386 0.0004179477691650391
1386 0.0003864765167236328
1386 0.0003898143768310547
1386 0.0004065036773681641
1386 0.0003943443298339844
1386 0.0003807544708251953
1386 0.0003855228424072266
1386 0.0003912448883056641
1386 0.000408172607421875
1408 0.0004026889801025391
1408 0.0004281997680664062
1408 0.0004246234893798828
1408 0.0003964900970458984
1408 0.0004179477691650391
1408 0.0004019737243652344
1408 0.0004241466522216797
1408 0.0004303455352783203
1408 0.0004065036773681641
1408 0.0004153251647949219
1430 0.0004131793975830078
1430 0.0004000663757324219
1430 0.0004038810729980469
1430 0.0004010200500488281
1430 0.0004112720489501953
1430 0.0004136562347412109
1430 0.0004019737243652344
1430 0.0004050731658935547
1430 0.0004198551177978516
1430 0.0004284381866455078
1463 0.0004062652587890625
1463 0.0004239082336425781
1463 0.0004277229309082031
1463 0.0005083084106445312
1463 0.0004451274871826172
1463 0.0004012584686279297
1463 0.0004091262817382812
1463 0.0004153251647949219
1463 0.0004277229309082031
1463 0.0004112720489501953
1485 0.0004127025604248047
1485 0.0004251003265380859
1485 0.0004055500030517578
1485 0.0004134178161621094
1485 0.0004408359527587891
1485 0.0004086494445800781
1485 0.0004136562347412109
1485 0.000431060791015625
1485 0.0004148483276367188
1485 0.0004343986511230469
1518 0.0004601478576660156
1518 0.0004184246063232422
1518 0.0004320144653320312
1518 0.0004265308380126953
1518 0.0004205703735351562
1518 0.000431060791015625
1518 0.0004560947418212891
1518 0.0004203319549560547
1518 0.0004360675811767578
1518 0.0005233287811279297
1540 0.0004186630249023438
1540 0.0004456043243408203
1540 0.0004220008850097656
1540 0.0004251003265380859
1540 0.0004472732543945312
1540 0.000431060791015625
1540 0.0004189014434814453
1540 0.0004265308380126953
1540 0.0004551410675048828
1540 0.0004475116729736328
1573 0.0004656314849853516
1573 0.0004441738128662109
1573 0.0004668235778808594
1573 0.0004465579986572266
1573 0.0004811286926269531
1573 0.0004408359527587891
1573 0.0004613399505615234
1573 0.0004444122314453125
1573 0.0004668235778808594
1573 0.0004744529724121094
1606 0.0004565715789794922
1606 0.0004518032073974609
1606 0.0004818439483642578
1606 0.0004587173461914062
1606 0.0004651546478271484
1606 0.0004720687866210938
1606 0.0004675388336181641
1606 0.0004832744598388672
1606 0.0004670619964599609
1606 0.0004682540893554688
1639 0.0004632472991943359
1639 0.00046539306640625
1639 0.0004584789276123047
1639 0.0004456043243408203
1639 0.0004725456237792969
1639 0.0004642009735107422
1639 0.0005838871002197266
1639 0.0004479885101318359
1639 0.0004513263702392578
1639 0.0004994869232177734
1672 0.0004916191101074219
1672 0.0004703998565673828
1672 0.0005657672882080078
1672 0.0004858970642089844
1672 0.0004913806915283203
1672 0.000469207763671875
1672 0.0004849433898925781
1672 0.0005018711090087891
1672 0.0004916191101074219
1672 0.0005071163177490234
1705 0.0005133152008056641
1705 0.0005168914794921875
1705 0.0004689693450927734
1705 0.0004682540893554688
1705 0.0006105899810791016
1705 0.0005080699920654297
1705 0.000492095947265625
1705 0.0004794597625732422
1705 0.0004782676696777344
1705 0.0004992485046386719
1749 0.0004894733428955078
1749 0.0005002021789550781
1749 0.0005056858062744141
1749 0.0004937648773193359
1749 0.0004978179931640625
1749 0.0004851818084716797
1749 0.0005137920379638672
1749 0.000499725341796875
1749 0.000492095947265625
1749 0.0005140304565429688
1793 0.0005114078521728516
1793 0.0005049705505371094
1793 0.000522613525390625
1793 0.0005288124084472656
1793 0.0005035400390625
1793 0.0004987716674804688
1793 0.0005087852478027344
1793 0.0008463859558105469
1793 0.0007295608520507812
1793 0.0005130767822265625
1826 0.0008881092071533203
1826 0.0005321502685546875
1826 0.0005125999450683594
1826 0.0005166530609130859
1826 0.0005338191986083984
1826 0.0005328655242919922
1826 0.0005316734313964844
1826 0.0005333423614501953
1826 0.0005347728729248047
1826 0.0005459785461425781
1870 0.0005390644073486328
1870 0.0005462169647216797
1870 0.0005471706390380859
1870 0.0005714893341064453
1870 0.00052642822265625
1870 0.0005304813385009766
1870 0.0005993843078613281
1870 0.0005266666412353516
1870 0.0005495548248291016
1870 0.0005676746368408203
1925 0.0005640983581542969
1925 0.0005466938018798828
1925 0.0005831718444824219
1925 0.0005614757537841797
1925 0.0005464553833007812
1925 0.0005562305450439453
1925 0.0005648136138916016
1925 0.0005519390106201172
1925 0.0005550384521484375
1925 0.00057220458984375
1969 0.0005736351013183594
1969 0.0005779266357421875
1969 0.0005540847778320312
1969 0.0005803108215332031
1969 0.0005497932434082031
1969 0.0005586147308349609
1969 0.0005671977996826172
1969 0.0005710124969482422
1969 0.0005939006805419922
1969 0.0005800724029541016
2013 0.0005869865417480469
2013 0.0005860328674316406
2013 0.0005872249603271484
2013 0.0005764961242675781
2013 0.0005903244018554688
2013 0.0006203651428222656
2013 0.001049280166625977
2013 0.0009975433349609375
2013 0.0005986690521240234
2013 0.0005931854248046875
2068 0.0008330345153808594
2068 0.0005879402160644531
2068 0.0005848407745361328
2068 0.0006966590881347656
2068 0.0007753372192382812
2068 0.0006732940673828125
2068 0.0005993843078613281
2068 0.0005838871002197266
2068 0.0006449222564697266
2068 0.0006477832794189453
2123 0.0006554126739501953
2123 0.0006513595581054688
2123 0.0006079673767089844
2123 0.0006349086761474609
2123 0.0006210803985595703
2123 0.0006246566772460938
2123 0.0006303787231445312
2123 0.00061798095703125
2123 0.0006375312805175781
2123 0.0006594657897949219
2189 0.0006649494171142578
2189 0.000675201416015625
2189 0.0006582736968994141
2189 0.0006747245788574219
2189 0.0007009506225585938
2189 0.0007987022399902344
2189 0.0006630420684814453
2189 0.00067901611328125
2189 0.0006754398345947266
2189 0.0006716251373291016
2233 0.0007112026214599609
2233 0.0006709098815917969
2233 0.0006687641143798828
2233 0.0006692409515380859
2233 0.0006940364837646484
2233 0.0007748603820800781
2233 0.0006775856018066406
2233 0.0006692409515380859
2233 0.0006916522979736328
2233 0.0006997585296630859
2310 0.0006914138793945312
2310 0.001227140426635742
2310 0.0006728172302246094
2310 0.0006892681121826172
2310 0.001048088073730469
2310 0.0006747245788574219
2310 0.0007233619689941406
2310 0.0007181167602539062
2310 0.0007345676422119141
2310 0.0007309913635253906
2376 0.0007455348968505859
2376 0.0006916522979736328
2376 0.0006909370422363281
2376 0.0006887912750244141
2376 0.00070953369140625
2376 0.0007054805755615234
2376 0.0007047653198242188
2376 0.0007159709930419922
2376 0.00113224983215332
2376 0.000743865966796875
2453 0.0007293224334716797
2453 0.0007925033569335938
2453 0.0007328987121582031
2453 0.0007395744323730469
2453 0.0007257461547851562
2453 0.0007317066192626953
2453 0.0007290840148925781
2453 0.0007498264312744141
2453 0.0007398128509521484
2453 0.0007863044738769531
2530 0.0007905960083007812
2530 0.0008029937744140625
2530 0.0007836818695068359
2530 0.0008242130279541016
2530 0.0007636547088623047
2530 0.0008294582366943359
2530 0.0007777214050292969
2530 0.0007762908935546875
2530 0.0008203983306884766
2530 0.00084686279296875
2618 0.0008072853088378906
2618 0.0007987022399902344
2618 0.0008141994476318359
2618 0.0007882118225097656
2618 0.0008335113525390625
2618 0.0008099079132080078
2618 0.0008764266967773438
2618 0.0008273124694824219
2618 0.0008594989776611328
2618 0.0008893013000488281
2706 0.000885009765625
2706 0.0008318424224853516
2706 0.0008709430694580078
2706 0.0008828639984130859
2706 0.0008766651153564453
2706 0.0008568763732910156
2706 0.000850677490234375
2706 0.0008842945098876953
2706 0.000858306884765625
2706 0.001016139984130859
2794 0.0008902549743652344
2794 0.0008900165557861328
2794 0.0009069442749023438
2794 0.0008816719055175781
2794 0.0008718967437744141
2794 0.0009322166442871094
2794 0.0008668899536132812
2794 0.0008847713470458984
2794 0.000885009765625
2794 0.0009186267852783203
2904 0.0009706020355224609
2904 0.0009171962738037109
2904 0.0009472370147705078
2904 0.0009028911590576172
2904 0.0009899139404296875
2904 0.0009236335754394531
2904 0.0009310245513916016
2904 0.0009379386901855469
2904 0.0009098052978515625
2904 0.0009887218475341797
3014 0.0009822845458984375
3014 0.0009672641754150391
3014 0.001043796539306641
3014 0.0009753704071044922
3014 0.0009863376617431641
3014 0.001014232635498047
3014 0.0009531974792480469
3014 0.0009717941284179688
3014 0.0009512901306152344
3014 0.001101255416870117
3135 0.001062631607055664
3135 0.001093864440917969
3135 0.001095056533813477
3135 0.00113368034362793
3135 0.001038551330566406
3135 0.001043558120727539
3135 0.001043796539306641
3135 0.001091241836547852
3135 0.001023769378662109
3135 0.001112699508666992
3267 0.001076698303222656
3267 0.001084327697753906
3267 0.001105070114135742
3267 0.001054286956787109
3267 0.001115798950195312
3267 0.001092910766601562
3267 0.001065254211425781
3267 0.001074790954589844
3267 0.001127958297729492
3267 0.001153707504272461
3410 0.001137256622314453
3410 0.001190662384033203
3410 0.001247167587280273
3410 0.001168012619018555
3410 0.001111745834350586
3410 0.001115322113037109
3410 0.00117945671081543
3410 0.001103878021240234
3410 0.001131057739257812
3410 0.001199245452880859
3564 0.001185894012451172
3564 0.001242399215698242
3564 0.001217365264892578
3564 0.001204252243041992
3564 0.001162052154541016
3564 0.001199722290039062
3564 0.001202583312988281
3564 0.001254081726074219
3564 0.001202821731567383
3564 0.001273870468139648
3729 0.001335382461547852
3729 0.001451492309570312
3729 0.001380443572998047
3729 0.001361608505249023
3729 0.001437664031982422
3729 0.001401185989379883
3729 0.001497745513916016
3729 0.001335382461547852
3729 0.001350879669189453
3729 0.001362800598144531
3916 0.001333951950073242
3916 0.00144505500793457
3916 0.001435995101928711
3916 0.001508474349975586
3916 0.001427173614501953
3916 0.001440286636352539
3916 0.00146794319152832
3916 0.00145721435546875
3916 0.001445770263671875
3916 0.001562595367431641
4125 0.001473903656005859
4125 0.001575946807861328
4125 0.001620292663574219
4125 0.001421451568603516
4125 0.001526355743408203
4125 0.001571178436279297
4125 0.001435518264770508
4125 0.001428127288818359
4125 0.001661062240600586
4125 0.001715898513793945
4356 0.001707077026367188
4356 0.001764059066772461
4356 0.001823186874389648
4356 0.00181126594543457
4356 0.001726150512695312
4356 0.001637935638427734
4356 0.001620054244995117
4356 0.001590728759765625
4356 0.001592397689819336
4356 0.00177001953125
4609 0.001645088195800781
4609 0.001731395721435547
4609 0.001664876937866211
4609 0.00186467170715332
4609 0.001876354217529297
4609 0.001785755157470703
4609 0.001793146133422852
4609 0.002802133560180664
4609 0.001924753189086914
4609 0.002057313919067383
4895 0.001986265182495117
4895 0.001921653747558594
4895 0.001960277557373047
4895 0.00187230110168457
4895 0.001910686492919922
4895 0.001843929290771484
4895 0.001979351043701172
4895 0.002044677734375
4895 0.002043724060058594
4895 0.002313137054443359
5225 0.002117633819580078
5225 0.002161979675292969
5225 0.002185821533203125
5225 0.002152919769287109
5225 0.001999855041503906
5225 0.002038717269897461
5225 0.001997709274291992
5225 0.00207829475402832
5225 0.002158403396606445
5225 0.002249240875244141
5588 0.002327203750610352
5588 0.002274751663208008
5588 0.002206087112426758
5588 0.002295732498168945
5588 0.002292394638061523
5588 0.002203941345214844
5588 0.002273082733154297
5588 0.002285242080688477
5588 0.002284526824951172
5588 0.002561807632446289
6017 0.002457380294799805
6017 0.002463102340698242
6017 0.002521753311157227
6017 0.002455711364746094
6017 0.002468347549438477
6017 0.002440214157104492
6017 0.002475738525390625
6017 0.002515077590942383
6017 0.002632617950439453
6017 0.002762317657470703
6523 0.002729415893554688
6523 0.002725362777709961
6523 0.002727270126342773
6523 0.00274205207824707
6523 0.002731084823608398
6523 0.002812623977661133
6523 0.00280308723449707
6523 0.002729415893554688
6523 0.002800464630126953
6523 0.003138542175292969
7117 0.003136396408081055
7117 0.003176689147949219
7117 0.003183603286743164
7117 0.003243446350097656
7117 0.003168106079101562
7117 0.003154277801513672
7117 0.003755331039428711
7117 0.00372314453125
7117 0.003712177276611328
7117 0.004249334335327148
7821 0.004304409027099609
7821 0.003783702850341797
7821 0.003840446472167969
7821 0.003839492797851562
7821 0.003848791122436523
7821 0.003817319869995117
7821 0.003835201263427734
7821 0.003739118576049805
7821 0.003805398941040039
7821 0.00432896614074707
8690 0.004304409027099609
8690 0.004263401031494141
8690 0.004314184188842773
8690 0.004450321197509766
8690 0.004431962966918945
8690 0.004377841949462891
8690 0.004343032836914062
8690 0.004418611526489258
8690 0.00426173210144043
8690 0.005246162414550781
9779 0.005507469177246094
9779 0.005196809768676758
9779 0.005290985107421875
9779 0.005310535430908203
9779 0.005347013473510742
9779 0.005337238311767578
9779 0.005346059799194336
9779 0.005260705947875977
9779 0.005191802978515625
9779 0.006880998611450195
11165 0.007276058197021484
11165 0.006730079650878906
11165 0.006589412689208984
11165 0.006636142730712891
11165 0.006641864776611328
11165 0.006462335586547852
11165 0.006464719772338867
11165 0.006569147109985352
11165 0.007101058959960938
11165 0.008424520492553711
13035 0.008405685424804688
13035 0.008914470672607422
13035 0.008287906646728516
13035 0.00845646858215332
13035 0.008229494094848633
13035 0.008517742156982422
13035 0.00857996940612793
13035 0.008374452590942383
13035 0.008492708206176758
13035 0.01148748397827148
15631 0.01134920120239258
15631 0.01160502433776855
15631 0.01146936416625977
15631 0.01158428192138672
15631 0.01137638092041016
15631 0.01139712333679199
15631 0.01131844520568848
15631 0.01154470443725586
15631 0.01150393486022949
15631 0.01661849021911621
19536 0.01691961288452148
19536 0.01671409606933594
19536 0.01676392555236816
19536 0.01719975471496582
19536 0.01743316650390625
19536 0.01723623275756836
19536 0.01748943328857422
19536 0.01731467247009277
19536 0.01682138442993164
19536 0.02865982055664062
26048 0.02975630760192871
26048 0.02992033958435059
26048 0.0295557975769043
26048 0.02799892425537109
26048 0.02828717231750488
26048 0.02897095680236816
26048 0.03034520149230957
26048 0.0293271541595459
26048 0.0295717716217041
26048 0.06403684616088867
39050 0.06020927429199219
39050 0.05984282493591309
39050 0.05955815315246582
39050 0.06434893608093262
39050 0.06003308296203613
39050 0.06021332740783691
39050 0.06392788887023926
39050 0.06397390365600586
39050 0.05983877182006836


==> Figures/others/test_1/2_costs/construction_time.txt <==
1 0.0002460479736328125
88 0.0002257823944091797
88 0.0002310276031494141
88 0.0002262592315673828
88 0.0002322196960449219
88 0.0002291202545166016
88 0.0002443790435791016
88 0.0002236366271972656
88 0.000225067138671875
88 0.0002727508544921875
88 0.0002553462982177734
88 0.0002272129058837891
88 0.0003981590270996094
88 0.000232696533203125
88 0.0002372264862060547
88 0.0002274513244628906
88 0.0002317428588867188
88 0.0002298355102539062
88 0.0002348423004150391
88 0.0002672672271728516
88 0.0002934932708740234
88 0.0002264976501464844
88 0.0002260208129882812
88 0.0002951622009277344
88 0.0002601146697998047
88 0.0002393722534179688
88 0.0002381801605224609
88 0.0002257823944091797
88 0.0002627372741699219
88 0.0002310276031494141
88 0.0002233982086181641
88 0.0002949237823486328
88 0.0002450942993164062
88 0.0002315044403076172
88 0.0002264976501464844
88 0.0002398490905761719
88 0.0002386569976806641
88 0.0002939701080322266
88 0.0002291202545166016
88 0.0002443790435791016
88 0.0002372264862060547
88 0.0002503395080566406
88 0.0002260208129882812
88 0.0002348423004150391
88 0.0002253055572509766
88 0.0002532005310058594
88 0.0002343654632568359
88 0.0002818107604980469
88 0.0002310276031494141
88 0.0003297328948974609
88 0.0002255439758300781
88 0.0002295970916748047
88 0.0002255439758300781
88 0.0002486705780029297
88 0.0003142356872558594
88 0.0002346038818359375
88 0.0002262592315673828
88 0.000225067138671875
88 0.0002286434173583984
88 0.0002391338348388672
88 0.0002388954162597656
88 0.0002465248107910156
88 0.0002262592315673828
88 0.0002295970916748047
88 0.0002424716949462891
88 0.0002510547637939453
88 0.0002248287200927734
88 0.0002317428588867188
88 0.0002622604370117188
88 0.0002307891845703125
88 0.0002331733703613281
88 0.0002665519714355469
88 0.0002288818359375
88 0.0002255439758300781
88 0.0002646446228027344
88 0.0002388954162597656
88 0.0002348423004150391
88 0.0002317428588867188
88 0.0002272129058837891
88 0.0003430843353271484
88 0.0002458095550537109
88 0.0002310276031494141
88 0.0002260208129882812
88 0.0002360343933105469
88 0.0002427101135253906
88 0.0004065036773681641
88 0.0003528594970703125
88 0.0002274513244628906
88 0.0003514289855957031
88 0.0002870559692382812
88 0.0002310276031494141
88 0.0003857612609863281
88 0.0003609657287597656
88 0.0002255439758300781
88 0.0003523826599121094
88 0.0002267360687255859
88 0.0003669261932373047
88 0.0002341270446777344
88 0.0002269744873046875
88 0.0003125667572021484
88 0.0002415180206298828
88 0.0002596378326416016
88 0.0002529621124267578
88 0.0002188682556152344
88 0.0002093315124511719
88 0.0002119541168212891
88 0.0002121925354003906
88 0.0002079010009765625
88 0.0002176761627197266
88 0.0002140998840332031
88 0.0002162456512451172
88 0.0002076625823974609
88 0.0003285408020019531
88 0.0002157688140869141
88 0.0002422332763671875
88 0.0002164840698242188
88 0.000240325927734375
88 0.0002145767211914062
88 0.0002083778381347656
88 0.0002102851867675781
88 0.0002529621124267578
88 0.0002892017364501953
88 0.0002114772796630859
88 0.0002355575561523438
88 0.0002114772796630859
88 0.0002272129058837891
88 0.0002217292785644531
88 0.0002849102020263672
88 0.0003349781036376953
88 0.0002133846282958984
88 0.0002663135528564453
88 0.0002229213714599609
88 0.0003592967987060547
88 0.0002050399780273438
88 0.0002272129058837891
88 0.0002925395965576172
88 0.0002405643463134766
88 0.0002055168151855469
88 0.0002052783966064453
88 0.0002951622009277344
88 0.0002114772796630859
88 0.0002112388610839844
88 0.0002176761627197266
88 0.0002169609069824219
88 0.0002093315124511719
88 0.0002336502075195312
88 0.0002546310424804688
88 0.0003690719604492188
88 0.0002062320709228516
88 0.0002233982086181641
88 0.0002224445343017578
88 0.0002050399780273438
88 0.0002315044403076172
88 0.0002045631408691406
88 0.0003762245178222656
88 0.0003070831298828125
88 0.0002110004425048828
88 0.0002243518829345703
88 0.0002100467681884766
88 0.0002114772796630859
88 0.0002040863037109375
88 0.0002312660217285156
88 0.0002117156982421875
88 0.0002119541168212891
88 0.0002145767211914062
88 0.0002126693725585938
88 0.0002076625823974609
88 0.0002090930938720703
88 0.0002608299255371094
88 0.0002033710479736328
88 0.0002148151397705078
88 0.0002040863037109375
88 0.0002107620239257812
88 0.0002074241638183594
88 0.0002477169036865234
88 0.0002138614654541016
88 0.0002286434173583984
88 0.0002074241638183594
88 0.00020599365234375
88 0.0002222061157226562
88 0.000209808349609375
88 0.0002093315124511719
88 0.0002253055572509766
88 0.0002260208129882812
88 0.0002083778381347656
88 0.0002086162567138672
88 0.0002050399780273438
88 0.0002119541168212891
88 0.0002372264862060547
88 0.000213623046875
88 0.0002179145812988281
88 0.0002093315124511719
88 0.0002138614654541016
88 0.0002062320709228516
88 0.0002055168151855469
88 0.0002045631408691406
88 0.0002026557922363281
88 0.0002248287200927734
88 0.00020599365234375
88 0.0002303123474121094
88 0.0002050399780273438
88 0.0002529621124267578
88 0.0002436637878417969
88 0.0002083778381347656
88 0.0002238750457763672
88 0.0002083778381347656
88 0.0002245903015136719
88 0.0002198219299316406
88 0.0002048015594482422
88 0.0003337860107421875
88 0.0002233982086181641
88 0.000225067138671875
88 0.0002107620239257812
88 0.000263214111328125
88 0.0002086162567138672
88 0.000209808349609375
88 0.0002231597900390625
88 0.000209808349609375
88 0.0002238750457763672
88 0.0002048015594482422
88 0.0002171993255615234
88 0.0002105236053466797
88 0.0002048015594482422
88 0.000209808349609375
88 0.0002799034118652344
88 0.0002224445343017578
88 0.0002112388610839844
88 0.0002117156982421875
88 0.0002121925354003906
88 0.0002307891845703125
88 0.0002181529998779297
88 0.0002081394195556641
88 0.0003285408020019531
88 0.0002205371856689453
88 0.0002222061157226562
88 0.0002050399780273438
88 0.0002214908599853516
88 0.0002157688140869141
88 0.0002486705780029297
88 0.0002229213714599609
88 0.0002038478851318359
88 0.0002186298370361328
88 0.0003199577331542969
88 0.00020599365234375
88 0.0002398490905761719
88 0.0002105236053466797
88 0.0002114772796630859
88 0.0002055168151855469
88 0.0002126693725585938
88 0.0002119541168212891
88 0.0002079010009765625
88 0.0002207756042480469
88 0.0002245903015136719
88 0.0002231597900390625
88 0.0002071857452392578
88 0.0002086162567138672
88 0.0002012252807617188
88 0.0002105236053466797
88 0.0002026557922363281
88 0.0003011226654052734
88 0.0002593994140625
88 0.0002026557922363281
88 0.0002954006195068359
88 0.0002045631408691406
88 0.0002200603485107422
88 0.0002276897430419922
88 0.0002074241638183594
88 0.0002229213714599609
88 0.0002088546752929688
88 0.0002510547637939453
88 0.0002417564392089844
88 0.0002248287200927734
88 0.0002186298370361328
88 0.0002217292785644531
88 0.0002300739288330078
88 0.000209808349609375
88 0.0002231597900390625
88 0.0002131462097167969
88 0.0002026557922363281
88 0.000202178955078125
88 0.0002238750457763672
88 0.0002012252807617188
88 0.0002067089080810547
88 0.0002431869506835938
88 0.0002884864807128906
88 0.0002033710479736328
88 0.0002036094665527344
88 0.0002210140228271484
88 0.0002017021179199219
88 0.0003273487091064453
88 0.0002183914184570312
88 0.0002181529998779297
88 0.0002119541168212891
88 0.0002019405364990234
88 0.0002188682556152344
88 0.0002171993255615234
88 0.00020599365234375
88 0.0002083778381347656
88 0.0002007484436035156
88 0.0002148151397705078
88 0.0001997947692871094
88 0.0002288818359375
88 0.0002002716064453125
88 0.0002002716064453125
88 0.0002806186676025391
88 0.0002017021179199219
88 0.0002274513244628906
88 0.0002088546752929688
88 0.0002071857452392578
88 0.0002040863037109375
88 0.0002653598785400391
88 0.0002057552337646484
88 0.0002086162567138672
88 0.0002424716949462891
88 0.0002045631408691406
88 0.0002388954162597656
88 0.0002110004425048828
88 0.0002057552337646484
88 0.0003602504730224609
88 0.0002987384796142578
88 0.0002248287200927734
88 0.0002050399780273438
88 0.0002110004425048828
88 0.000274658203125
88 0.0002355575561523438
88 0.0003156661987304688
88 0.0002062320709228516
88 0.0002126693725585938
88 0.000202178955078125
88 0.0002107620239257812
88 0.0002048015594482422
88 0.000209808349609375
88 0.0002264976501464844
88 0.0002121925354003906
88 0.0003082752227783203
88 0.0002241134643554688
88 0.0002117156982421875
88 0.0002939701080322266
88 0.0002055168151855469
88 0.0002236366271972656
88 0.0002052783966064453
88 0.0002276897430419922
88 0.0002086162567138672
88 0.0002069473266601562
88 0.0002276897430419922
88 0.0002033710479736328
88 0.0002040863037109375
88 0.0002057552337646484
88 0.0002095699310302734
88 0.00020599365234375
88 0.0003309249877929688
88 0.0002193450927734375
88 0.0002973079681396484
88 0.0002062320709228516
88 0.0002176761627197266
88 0.000213623046875
88 0.0002956390380859375
88 0.000209808349609375
88 0.0002288818359375
88 0.00020599365234375
88 0.0002264976501464844
88 0.0002038478851318359
88 0.0002124309539794922
88 0.0002129077911376953
88 0.0003039836883544922
88 0.0002112388610839844
88 0.0002124309539794922
88 0.0002467632293701172
88 0.0002126693725585938
88 0.0002155303955078125
88 0.0002028942108154297
88 0.0002720355987548828
88 0.0002522468566894531
88 0.0002295970916748047
88 0.0002357959747314453
88 0.0002264976501464844
88 0.0002055168151855469
88 0.0002133846282958984
88 0.0002150535583496094
88 0.0002040863037109375
88 0.0002694129943847656
88 0.0002312660217285156
88 0.0002346038818359375
88 0.0002121925354003906
88 0.0002677440643310547
88 0.0002090930938720703
88 0.0002183914184570312
88 0.0002081394195556641
88 0.0002126693725585938
88 0.0002038478851318359
88 0.0002076625823974609
88 0.0002024173736572266
88 0.0002064704895019531
88 0.0002644062042236328
88 0.0002219676971435547
88 0.0002820491790771484
88 0.0002090930938720703
88 0.0002281665802001953
88 0.0002083778381347656
88 0.0003187656402587891
88 0.0002019405364990234
88 0.0002260208129882812
88 0.0003011226654052734
88 0.0002486705780029297
88 0.0003612041473388672
88 0.0002338886260986328
88 0.0002751350402832031
88 0.0002188682556152344
88 0.0002057552337646484
88 0.0003247261047363281
88 0.0002036094665527344
88 0.0003178119659423828
88 0.0002291202545166016
88 0.0002129077911376953
88 0.0002636909484863281
88 0.0003173351287841797
88 0.0002083778381347656
88 0.0002017021179199219
88 0.0002028942108154297
88 0.0002038478851318359
88 0.0002019405364990234
88 0.0002229213714599609
88 0.0002024173736572266
88 0.0002191066741943359
88 0.0002014636993408203
88 0.0002553462982177734
88 0.0003061294555664062
88 0.0002019405364990234
88 0.0002048015594482422
88 0.0002110004425048828
88 0.0002279281616210938
88 0.0002124309539794922
88 0.0002548694610595703
88 0.0002012252807617188
88 0.0002200603485107422
88 0.0002131462097167969
88 0.0002071857452392578
88 0.0002095699310302734
88 0.0002431869506835938
88 0.0002138614654541016
88 0.000202178955078125
88 0.0002121925354003906
88 0.0002162456512451172
88 0.0003511905670166016
88 0.000270843505859375
88 0.0002040863037109375
88 0.0002236366271972656
88 0.000202178955078125
88 0.0002219676971435547
88 0.0002110004425048828
88 0.00022125244140625
88 0.0002081394195556641
88 0.0002148151397705078
88 0.0002079010009765625
88 0.0002348423004150391
88 0.00025177001953125
88 0.0002417564392089844
88 0.0002219676971435547
88 0.0002994537353515625
88 0.0002303123474121094
88 0.0002040863037109375
88 0.0002210140228271484
88 0.0002033710479736328
88 0.0002038478851318359
88 0.0002067089080810547
88 0.0002205371856689453
88 0.0002939701080322266
88 0.0002322196960449219
88 0.0002148151397705078
88 0.0002045631408691406
88 0.0002045631408691406
88 0.0002050399780273438
88 0.0002317428588867188
88 0.0002293586730957031
88 0.0002298355102539062
88 0.0002615451812744141
88 0.0002384185791015625
88 0.0002086162567138672
88 0.0002162456512451172
88 0.0002069473266601562
88 0.0002117156982421875
88 0.0002095699310302734
88 0.0002191066741943359
88 0.000202178955078125
88 0.000202178955078125
88 0.0002040863037109375
88 0.0002110004425048828
88 0.0002505779266357422
88 0.0002284049987792969
88 0.0003073215484619141
88 0.0002074241638183594
88 0.0002176761627197266
88 0.0002777576446533203
88 0.0002260208129882812
88 0.0002148151397705078
88 0.0002157688140869141
88 0.0002121925354003906
88 0.0002915859222412109
88 0.0002312660217285156
88 0.0002260208129882812
88 0.0002119541168212891
88 0.0002045631408691406
88 0.0002100467681884766
88 0.0002090930938720703
88 0.0002582073211669922
88 0.0002045631408691406
88 0.0002138614654541016
88 0.0002038478851318359
88 0.0002067089080810547
88 0.0002067089080810547
88 0.0002031326293945312
88 0.0002028942108154297
88 0.0002112388610839844
88 0.0002138614654541016
88 0.0002067089080810547
88 0.0002152919769287109
88 0.0002267360687255859
88 0.0002512931823730469
88 0.0002126693725585938
88 0.0002825260162353516
88 0.0003058910369873047
88 0.0002200603485107422
88 0.0002732276916503906
88 0.0002100467681884766
88 0.0003497600555419922
88 0.0002071857452392578
88 0.0002043247222900391
88 0.0002894401550292969
88 0.0002079010009765625
88 0.0003390312194824219
88 0.0002083778381347656
88 0.00025177001953125
88 0.0003023147583007812
88 0.0002110004425048828
88 0.0002439022064208984
88 0.0002110004425048828
88 0.0002648830413818359
88 0.0002064704895019531
88 0.0002238750457763672
88 0.0002064704895019531
88 0.0002167224884033203
88 0.0002245903015136719
88 0.0002093315124511719
88 0.0002367496490478516
88 0.0003252029418945312
88 0.0002188682556152344
88 0.0003027915954589844
88 0.0002124309539794922
88 0.0003068447113037109
88 0.000209808349609375
88 0.0002954006195068359
88 0.0002238750457763672
88 0.000209808349609375
88 0.0002336502075195312
88 0.0002176761627197266
88 0.0002064704895019531
88 0.0002970695495605469
88 0.0002050399780273438
88 0.0002262592315673828
88 0.0002310276031494141
88 0.0002086162567138672
88 0.0002205371856689453
88 0.0002765655517578125
88 0.0002086162567138672
88 0.0002155303955078125
88 0.0002038478851318359
88 0.0002179145812988281
88 0.0002143383026123047
88 0.0002090930938720703
88 0.0002124309539794922
88 0.0002050399780273438
88 0.0002148151397705078
88 0.0002043247222900391
88 0.0002515316009521484
88 0.0002985000610351562
88 0.0002050399780273438
88 0.0002074241638183594
88 0.0002231597900390625
88 0.0003039836883544922
88 0.0002653598785400391
88 0.0002257823944091797
88 0.0002083778381347656
88 0.0002076625823974609
88 0.0002050399780273438
88 0.0002124309539794922
88 0.0002045631408691406
88 0.0002148151397705078
88 0.0002171993255615234
88 0.0002055168151855469
88 0.0002226829528808594
88 0.0002074241638183594
88 0.0002207756042480469
88 0.0002093315124511719
88 0.0002119541168212891
88 0.0002131462097167969
88 0.0002636909484863281
88 0.0002064704895019531
88 0.0002262592315673828
88 0.0002055168151855469
88 0.0002243518829345703
88 0.0002963542938232422
88 0.0002031326293945312
88 0.0002052783966064453
88 0.0002121925354003906
88 0.0002460479736328125
88 0.0002126693725585938
88 0.0003707408905029297
88 0.0002110004425048828
88 0.0002036094665527344
88 0.0002217292785644531
88 0.0003421306610107422
88 0.0003705024719238281
88 0.00022125244140625
88 0.0002057552337646484
88 0.0002102851867675781
88 0.0002043247222900391
88 0.0003204345703125
88 0.0002498626708984375
88 0.0002193450927734375
88 0.0002317428588867188
88 0.0002093315124511719
88 0.0002114772796630859
88 0.0002102851867675781
88 0.0002148151397705078
88 0.0002369880676269531
88 0.0003244876861572266
88 0.000316619873046875
88 0.0002045631408691406
88 0.0002057552337646484
88 0.0003268718719482422
88 0.0003018379211425781
88 0.0002932548522949219
88 0.0002155303955078125
88 0.0002100467681884766
88 0.0002369880676269531
88 0.0002100467681884766
88 0.0002026557922363281
88 0.0002207756042480469
88 0.0002169609069824219
88 0.0002188682556152344
88 0.0002028942108154297
88 0.0002162456512451172
88 0.0002107620239257812
88 0.0002081394195556641
88 0.0002081394195556641
88 0.0002076625823974609
88 0.0002062320709228516
88 0.0002117156982421875
88 0.0002257823944091797
88 0.0002110004425048828
88 0.0002198219299316406
88 0.0002126693725585938
88 0.0002100467681884766
88 0.0002045631408691406
88 0.0002155303955078125
88 0.000202178955078125
88 0.0002033710479736328
88 0.0002045631408691406
88 0.0002579689025878906
88 0.0002226829528808594
88 0.0002293586730957031
88 0.0002067089080810547
88 0.0002131462097167969
88 0.0002031326293945312
88 0.0002613067626953125
88 0.0002143383026123047
88 0.0003266334533691406
88 0.0002181529998779297
88 0.0002064704895019531
88 0.0003106594085693359
88 0.0002026557922363281
88 0.0002202987670898438
88 0.0002126693725585938
88 0.0002143383026123047
88 0.0003137588500976562
88 0.0002121925354003906
88 0.0002083778381347656
88 0.0002086162567138672
88 0.00020599365234375
88 0.0002338886260986328
88 0.0002031326293945312
88 0.0002143383026123047
88 0.000202178955078125
88 0.0002214908599853516
88 0.0002076625823974609
88 0.0002121925354003906
88 0.0002655982971191406
88 0.0002377033233642578
88 0.000202178955078125
88 0.0002799034118652344
88 0.0002057552337646484
88 0.0002012252807617188
88 0.0002996921539306641
88 0.0002012252807617188
88 0.000316619873046875
88 0.0002036094665527344
88 0.0002102851867675781
88 0.0002083778381347656
88 0.0002038478851318359
88 0.0002465248107910156
88 0.0002040863037109375
88 0.0002100467681884766
88 0.0002088546752929688
88 0.0002543926239013672
88 0.0002074241638183594
88 0.0003120899200439453
88 0.000213623046875
88 0.0002076625823974609
88 0.0002832412719726562
88 0.0002088546752929688
88 0.0002028942108154297
88 0.0002083778381347656
88 0.0002031326293945312
88 0.0002081394195556641
88 0.0002431869506835938
88 0.000286102294921875
88 0.0002079010009765625
88 0.0002899169921875
88 0.0002083778381347656
88 0.0002229213714599609
88 0.0002260208129882812
88 0.0002284049987792969
88 0.0002994537353515625
88 0.0002176761627197266
88 0.0002906322479248047
88 0.0002927780151367188
88 0.0002210140228271484
88 0.0002088546752929688
88 0.0002095699310302734
88 0.0002169609069824219
88 0.0002038478851318359
88 0.0002987384796142578
88 0.0002076625823974609
88 0.0002477169036865234
88 0.000202178955078125
88 0.0002086162567138672
88 0.000209808349609375
88 0.0002179145812988281
88 0.0002453327178955078
88 0.0002074241638183594
88 0.0002238750457763672
88 0.0002026557922363281
88 0.0002264976501464844
88 0.0002164840698242188
88 0.0002722740173339844
88 0.0002360343933105469
88 0.0002043247222900391
88 0.0002117156982421875
88 0.0002043247222900391
88 0.0002682209014892578
88 0.0002248287200927734
88 0.0002036094665527344
88 0.0002024173736572266
88 0.0002048015594482422
88 0.0002090930938720703
88 0.0002100467681884766
88 0.0002064704895019531
88 0.0002207756042480469
88 0.0002226829528808594
88 0.0002903938293457031
88 0.0002408027648925781
88 0.0002148151397705078
88 0.0002334117889404297
88 0.0002009868621826172
88 0.0002715587615966797
88 0.0002079010009765625
88 0.0002064704895019531
88 0.0002210140228271484
88 0.0002048015594482422
88 0.0002539157867431641
88 0.0002055168151855469
88 0.000225067138671875
88 0.0002112388610839844
88 0.0002143383026123047
88 0.0002508163452148438
88 0.0002522468566894531
88 0.0002052783966064453
88 0.0001993179321289062
88 0.000202178955078125
88 0.0002219676971435547
88 0.0002033710479736328
88 0.0001990795135498047
88 0.000202178955078125
88 0.0002033710479736328
88 0.0002233982086181641
88 0.0002126693725585938
88 0.0001981258392333984
88 0.0002241134643554688
88 0.0002067089080810547
88 0.0002586841583251953
88 0.0002901554107666016
88 0.0002043247222900391
88 0.0003178119659423828
88 0.0001993179321289062
88 0.0002737045288085938
88 0.0002033710479736328
88 0.0002255439758300781
88 0.0002279281616210938
88 0.0002064704895019531
88 0.0002200603485107422
88 0.0002188682556152344
88 0.0002019405364990234
88 0.000202178955078125
88 0.0002422332763671875
88 0.0002086162567138672
88 0.0002110004425048828
88 0.0002055168151855469
88 0.0002310276031494141
88 0.0002009868621826172
88 0.0002138614654541016
88 0.0002017021179199219
88 0.0001995563507080078
88 0.0002000331878662109
88 0.0002140998840332031
88 0.0002210140228271484
88 0.0002088546752929688
88 0.0002620220184326172
88 0.0001997947692871094
88 0.0002171993255615234
88 0.0001986026763916016
88 0.0002913475036621094
88 0.0002145767211914062
88 0.0002031326293945312
88 0.0002298355102539062
88 0.0002064704895019531
88 0.0002303123474121094
88 0.0002005100250244141
88 0.0002088546752929688
88 0.0001997947692871094
88 0.0002002716064453125
88 0.0002007484436035156
88 0.0002222061157226562
88 0.0002386569976806641
88 0.0002233982086181641
88 0.0002081394195556641
88 0.0002019405364990234
88 0.0002369880676269531
88 0.0001997947692871094
88 0.0002446174621582031
88 0.0002038478851318359
88 0.0002582073211669922
88 0.00020599365234375
88 0.0002014636993408203
88 0.0002181529998779297
88 0.0002627372741699219
88 0.0002329349517822266
88 0.0002043247222900391
88 0.0002241134643554688
88 0.0002152919769287109
88 0.0002524852752685547
88 0.0002243518829345703
88 0.0002360343933105469
88 0.0002830028533935547
88 0.0002048015594482422
88 0.0002100467681884766
88 0.0002048015594482422
88 0.0002050399780273438
88 0.0002043247222900391
88 0.0003011226654052734
88 0.0002002716064453125
88 0.0002188682556152344
88 0.0002348423004150391
88 0.0002217292785644531
88 0.0002069473266601562
88 0.0002617835998535156
88 0.0002000331878662109
88 0.0002167224884033203
88 0.0001983642578125
88 0.0002682209014892578
88 0.0002019405364990234
88 0.0002045631408691406
88 0.0001997947692871094
88 0.0002005100250244141
88 0.0002112388610839844
88 0.0002112388610839844
88 0.0002069473266601562
88 0.0002019405364990234
88 0.0002181529998779297
88 0.0002324581146240234
88 0.0002503395080566406
88 0.0002017021179199219
88 0.0002002716064453125
88 0.0002005100250244141
88 0.0001995563507080078
88 0.0002000331878662109
88 0.0001995563507080078
88 0.0002000331878662109
88 0.0002110004425048828
88 0.0003249645233154297
88 0.0003345012664794922
88 0.0002009868621826172
88 0.0002019405364990234
88 0.0002071857452392578
88 0.0002028942108154297
88 0.0002267360687255859
88 0.0002300739288330078
88 0.0002069473266601562
88 0.0001983642578125
88 0.0002229213714599609
88 0.0002167224884033203
88 0.0002007484436035156
88 0.0002000331878662109
88 0.0002007484436035156
88 0.0002143383026123047
88 0.0002036094665527344
88 0.0002243518829345703
88 0.0001981258392333984
88 0.0002067089080810547
88 0.0002348423004150391
88 0.0002183914184570312
88 0.0002119541168212891
88 0.0002157688140869141
88 0.0002179145812988281
88 0.0002243518829345703
88 0.0003058910369873047
88 0.0002124309539794922
88 0.0002100467681884766
88 0.0003025531768798828
88 0.0001995563507080078
88 0.0002200603485107422
88 0.0002939701080322266
88 0.00020599365234375
88 0.0002031326293945312
88 0.0002012252807617188
88 0.0002117156982421875
88 0.0002017021179199219
88 0.0002179145812988281
88 0.0002236366271972656
88 0.0002000331878662109
88 0.0002019405364990234
88 0.0002088546752929688
88 0.0002114772796630859
88 0.0001995563507080078
88 0.0001986026763916016
88 0.0002040863037109375
88 0.0002045631408691406
88 0.0002186298370361328
88 0.0002543926239013672
88 0.0002102851867675781
88 0.0002799034118652344
88 0.0002048015594482422
88 0.0002012252807617188
88 0.0002539157867431641
88 0.0002002716064453125
88 0.0002362728118896484
88 0.0002093315124511719
88 0.0002207756042480469
88 0.0001990795135498047
88 0.0002100467681884766
88 0.000202178955078125
88 0.0002052783966064453
88 0.0002143383026123047
88 0.0001988410949707031
88 0.0002129077911376953
88 0.0002231597900390625
88 0.0002002716064453125
88 0.0002207756042480469
88 0.0002009868621826172
88 0.0002615451812744141
88 0.0002312660217285156
88 0.0002202987670898438
88 0.0002532005310058594
88 0.0001995563507080078
88 0.0002012252807617188
88 0.0001976490020751953
88 0.0002138614654541016
88 0.000209808349609375
88 0.0003187656402587891
88 0.0001988410949707031
88 0.0002040863037109375
88 0.0002012252807617188
88 0.0002446174621582031
88 0.0002329349517822266
88 0.0001990795135498047
88 0.0002768039703369141
88 0.0002033710479736328
88 0.0003314018249511719
88 0.0002198219299316406
88 0.0001978874206542969
88 0.0002267360687255859
88 0.0001988410949707031
88 0.00028228759765625
88 0.0002160072326660156
88 0.0002636909484863281
88 0.0002820491790771484
88 0.0002269744873046875
88 0.0002529621124267578
88 0.0002186298370361328
88 0.0002231597900390625
88 0.000301361083984375
88 0.0002188682556152344
88 0.0002045631408691406
88 0.0002248287200927734
88 0.0002009868621826172
88 0.0002236366271972656
88 0.0002005100250244141
88 0.0002138614654541016
88 0.0002038478851318359
88 0.0002288818359375
88 0.0001995563507080078
88 0.0002000331878662109
88 0.0002150535583496094
88 0.0002024173736572266
88 0.0002074241638183594
88 0.0002384185791015625
88 0.0002481937408447266
88 0.0003204345703125
88 0.000232696533203125
88 0.0001997947692871094
88 0.0002026557922363281
88 0.0002050399780273438
88 0.0002160072326660156
88 0.0002155303955078125
88 0.0002152919769287109
88 0.0002312660217285156
88 0.0001988410949707031
88 0.0002286434173583984
88 0.0002095699310302734
88 0.0002226829528808594
88 0.0003092288970947266
88 0.0002973079681396484
88 0.0002796649932861328
88 0.0003190040588378906
88 0.0002055168151855469
88 0.0002038478851318359
88 0.0002031326293945312
88 0.0002114772796630859
88 0.0002055168151855469
88 0.0002501010894775391
88 0.0002040863037109375
88 0.0002150535583496094
88 0.00023651123046875
88 0.0002400875091552734
88 0.0002245903015136719
88 0.0002639293670654297
88 0.0002131462097167969
88 0.0002202987670898438
88 0.0002064704895019531
88 0.0001988410949707031
88 0.0002210140228271484
88 0.0002067089080810547
88 0.0002210140228271484
88 0.0002145767211914062
88 0.0002069473266601562
88 0.0002281665802001953
88 0.0002040863037109375
88 0.0002110004425048828
88 0.000213623046875
88 0.0002036094665527344
88 0.0002927780151367188
88 0.0002024173736572266
88 0.0002043247222900391
88 0.0002000331878662109
88 0.0002350807189941406
88 0.0002186298370361328
88 0.0002033710479736328
88 0.0001993179321289062
88 0.0002036094665527344
88 0.0002279281616210938
88 0.0001978874206542969
88 0.0002460479736328125
88 0.0002410411834716797
88 0.0002720355987548828
88 0.0002229213714599609
88 0.0001990795135498047
88 0.0002048015594482422
88 0.0001986026763916016
88 0.0002901554107666016
88 0.0002014636993408203
88 0.0002210140228271484
88 0.0002076625823974609
88 0.0002219676971435547
88 0.0001981258392333984
88 0.0002219676971435547
88 0.0002267360687255859
88 0.0001990795135498047
88 0.0002229213714599609
88 0.0002024173736572266
88 0.000225067138671875
88 0.0002009868621826172
88 0.0002202987670898438
88 0.0002851486206054688
88 0.0002255439758300781
88 0.0002002716064453125
88 0.0002875328063964844
88 0.0002281665802001953
88 0.0002627372741699219
88 0.0001997947692871094
88 0.0002696514129638672
88 0.0002145767211914062
88 0.0002114772796630859
88 0.0002014636993408203
88 0.0002140998840332031
88 0.0002110004425048828
88 0.0002140998840332031
88 0.0002014636993408203
88 0.0001993179321289062
88 0.0002007484436035156
88 0.0002591609954833984
88 0.0002396106719970703
88 0.0002012252807617188
88 0.0002229213714599609
88 0.0002028942108154297
88 0.0002253055572509766
88 0.0002119541168212891
88 0.000202178955078125
88 0.0003397464752197266
88 0.0002009868621826172
88 0.0002069473266601562
88 0.0002017021179199219
88 0.0002107620239257812
88 0.000217437744140625
88 0.0002062320709228516
88 0.0001990795135498047
88 0.0002071857452392578
88 0.0002460479736328125
88 0.0001995563507080078
88 0.0002374649047851562
88 0.0002057552337646484
88 0.0002186298370361328
88 0.0002379417419433594
99 0.0002367496490478516
99 0.0002393722534179688
99 0.0002315044403076172
99 0.0002627372741699219
99 0.0002558231353759766
99 0.0002534389495849609
99 0.0002400875091552734
99 0.0002453327178955078
99 0.0002691745758056641
99 0.00023651123046875
99 0.0002448558807373047
99 0.0002300739288330078
99 0.0002546310424804688
99 0.0002758502960205078
99 0.0002346038818359375
99 0.0002443790435791016
99 0.0002434253692626953
99 0.0002462863922119141
99 0.0003638267517089844
99 0.0002331733703613281
99 0.0002431869506835938
99 0.0002422332763671875
99 0.0002439022064208984
99 0.0002322196960449219
99 0.0002455711364746094
99 0.0002477169036865234
99 0.0002546310424804688
99 0.0002372264862060547
99 0.000255584716796875
99 0.0002377033233642578
99 0.0003254413604736328
99 0.0002424716949462891
99 0.0003294944763183594
99 0.0002870559692382812
99 0.0002472400665283203
99 0.0003256797790527344
99 0.0002338886260986328
99 0.0002360343933105469
99 0.0002343654632568359
99 0.0002422332763671875
99 0.0002405643463134766
99 0.0002455711364746094
99 0.0002486705780029297
99 0.0002491474151611328
99 0.0002391338348388672
99 0.0002331733703613281
99 0.0002324581146240234
99 0.0002355575561523438
99 0.0002570152282714844
99 0.0002536773681640625
99 0.0002341270446777344
99 0.0002367496490478516
99 0.0003688335418701172
99 0.0002331733703613281
99 0.0002551078796386719
99 0.0003993511199951172
99 0.0003631114959716797
99 0.0002486705780029297
99 0.0002336502075195312
99 0.0002319812774658203
99 0.0002908706665039062
99 0.0002310276031494141
99 0.0003082752227783203
99 0.0002343654632568359
99 0.0002350807189941406
99 0.0002312660217285156
99 0.0002515316009521484
99 0.0002753734588623047
99 0.0002698898315429688
99 0.0002436637878417969
99 0.0002489089965820312
99 0.0002596378326416016
99 0.0002462863922119141
99 0.0002620220184326172
99 0.0003447532653808594
99 0.0002462863922119141
99 0.00028228759765625
99 0.0002429485321044922
99 0.0002336502075195312
99 0.0002598762512207031
99 0.0002336502075195312
99 0.0002381801605224609
99 0.0002317428588867188
99 0.0002436637878417969
99 0.0002405643463134766
99 0.0002317428588867188
99 0.0002510547637939453
99 0.0002367496490478516
99 0.0002372264862060547
99 0.0002901554107666016
99 0.000240325927734375
99 0.0002894401550292969
99 0.0002331733703613281
99 0.0002412796020507812
99 0.0003216266632080078
99 0.0002834796905517578
99 0.0002422332763671875
99 0.0002305507659912109
99 0.0002455711364746094
99 0.0003077983856201172
99 0.0002329349517822266
99 0.0003099441528320312
99 0.0002367496490478516
99 0.0002491474151611328
99 0.0002529621124267578
99 0.0002524852752685547
99 0.0004217624664306641
99 0.0002341270446777344
99 0.0002424716949462891
99 0.0002331733703613281
99 0.0002455711364746094
99 0.0002331733703613281
99 0.0002567768096923828
99 0.0002286434173583984
99 0.0002331733703613281
99 0.0002419948577880859
99 0.0002400875091552734
99 0.000255584716796875
99 0.000232696533203125
99 0.0002374649047851562
99 0.0002808570861816406
99 0.00025177001953125
99 0.0002458095550537109
99 0.0002350807189941406
99 0.0002498626708984375
99 0.0002570152282714844
99 0.0002505779266357422
99 0.0002660751342773438
99 0.0002579689025878906
99 0.0002498626708984375
99 0.0002336502075195312
99 0.0002329349517822266
99 0.00025177001953125
99 0.0003011226654052734
99 0.0002408027648925781
99 0.0002443790435791016
99 0.0002391338348388672
99 0.0002620220184326172
99 0.0002388954162597656
99 0.000232696533203125
99 0.0002844333648681641
99 0.0002391338348388672
99 0.000247955322265625
99 0.0002384185791015625
99 0.0002582073211669922
99 0.0002491474151611328
99 0.0002715587615966797
99 0.0002472400665283203
99 0.0002331733703613281
99 0.0002505779266357422
99 0.000232696533203125
99 0.0002319812774658203
99 0.0002899169921875
99 0.0002577304840087891
99 0.0002744197845458984
99 0.0002508163452148438
99 0.0002532005310058594
99 0.0002398490905761719
99 0.0002393722534179688
99 0.0002529621124267578
99 0.0002303123474121094
99 0.0002346038818359375
99 0.000232696533203125
99 0.0002684593200683594
99 0.0002284049987792969
99 0.0002322196960449219
99 0.0002357959747314453
99 0.0002343654632568359
99 0.0002584457397460938
99 0.0002272129058837891
99 0.0002546310424804688
99 0.0002310276031494141
99 0.0002515316009521484
99 0.0002954006195068359
99 0.0002541542053222656
99 0.0002489089965820312
99 0.0002334117889404297
99 0.0002813339233398438
99 0.0002539157867431641
99 0.0003788471221923828
99 0.0002307891845703125
99 0.0002334117889404297
99 0.0002362728118896484
99 0.0002269744873046875
99 0.0002303123474121094
99 0.0002534389495849609
99 0.0002610683441162109
99 0.0002424716949462891
99 0.0002710819244384766
99 0.0002343654632568359
99 0.0002818107604980469
99 0.000247955322265625
99 0.0002322196960449219
99 0.0003154277801513672
99 0.0002362728118896484
99 0.0002353191375732422
99 0.000232696533203125
99 0.0002357959747314453
99 0.0002324581146240234
99 0.0002269744873046875
99 0.0002603530883789062
99 0.0002274513244628906
99 0.0002543926239013672
99 0.0002758502960205078
99 0.0002639293670654297
99 0.0002493858337402344
99 0.0002355575561523438
99 0.0002291202545166016
99 0.0002348423004150391
99 0.0002281665802001953
99 0.0002288818359375
99 0.0002422332763671875
99 0.0002505779266357422
99 0.0002322196960449219
99 0.0002288818359375
99 0.0002396106719970703
99 0.0002286434173583984
99 0.0003621578216552734
99 0.0002274513244628906
99 0.0003075599670410156
99 0.0002310276031494141
99 0.0002284049987792969
99 0.0002334117889404297
99 0.0003654956817626953
99 0.0002281665802001953
99 0.0002303123474121094
99 0.0003666877746582031
99 0.0002539157867431641
99 0.0003235340118408203
99 0.0003073215484619141
99 0.0002827644348144531
99 0.0002446174621582031
99 0.0004096031188964844
99 0.0002269744873046875
99 0.0002942085266113281
99 0.0002405643463134766
99 0.000244140625
99 0.0002315044403076172
99 0.0003297328948974609
99 0.0002543926239013672
99 0.0002353191375732422
99 0.0002901554107666016
99 0.0002582073211669922
99 0.0002667903900146484
99 0.0003764629364013672
99 0.0002307891845703125
99 0.0002381801605224609
99 0.0002427101135253906
99 0.0002579689025878906
99 0.0002279281616210938
99 0.0003991127014160156
99 0.0002319812774658203
99 0.0002789497375488281
99 0.0002593994140625
99 0.0002231597900390625
99 0.0002405643463134766
99 0.0002405643463134766
99 0.0002429485321044922
99 0.0002381801605224609
99 0.0002233982086181641
99 0.0002245903015136719
99 0.0002264976501464844
99 0.0002412796020507812
99 0.0002295970916748047
99 0.0002415180206298828
99 0.0002284049987792969
99 0.0002994537353515625
99 0.0002312660217285156
99 0.0002422332763671875
99 0.0002474784851074219
99 0.0002324581146240234
99 0.0002243518829345703
99 0.0002269744873046875
99 0.0002291202545166016
99 0.0002253055572509766
99 0.0002243518829345703
99 0.0003259181976318359
99 0.0002331733703613281
99 0.0002586841583251953
99 0.0003654956817626953
99 0.0002405643463134766
99 0.0002353191375732422
99 0.0002429485321044922
99 0.0002379417419433594
99 0.0002520084381103516
99 0.0002267360687255859
99 0.0002381801605224609
99 0.0002264976501464844
99 0.0002241134643554688
99 0.0002450942993164062
99 0.0002248287200927734
99 0.0003037452697753906
99 0.0002355575561523438
99 0.000225067138671875
99 0.00026702880859375
99 0.0002527236938476562
99 0.0003225803375244141
99 0.0002338886260986328
99 0.0002262592315673828
99 0.00023651123046875
99 0.0002253055572509766
99 0.0002393722534179688
99 0.0002305507659912109
99 0.0003185272216796875
99 0.0002295970916748047
99 0.0002224445343017578
99 0.0003116130828857422
99 0.0002264976501464844
99 0.0003530979156494141
99 0.0002291202545166016
99 0.0002236366271972656
99 0.0002264976501464844
99 0.0002641677856445312
99 0.0002577304840087891
99 0.0002300739288330078
99 0.0003306865692138672
99 0.0002720355987548828
99 0.0002307891845703125
99 0.0002324581146240234
99 0.0002291202545166016
99 0.0002424716949462891
99 0.0002284049987792969
99 0.0002245903015136719
99 0.0002262592315673828
99 0.0002360343933105469
99 0.000244140625
99 0.0002372264862060547
99 0.0002324581146240234
99 0.0002238750457763672
99 0.0002224445343017578
99 0.0002276897430419922
99 0.000213623046875
99 0.0003490447998046875
99 0.0002219676971435547
99 0.0002217292785644531
99 0.0002255439758300781
99 0.0002274513244628906
99 0.0002350807189941406
99 0.0002138614654541016
99 0.0003294944763183594
99 0.0002186298370361328
99 0.0002429485321044922
99 0.0002498626708984375
99 0.0002388954162597656
99 0.0002200603485107422
99 0.0002298355102539062
99 0.0002195835113525391
99 0.0002384185791015625
99 0.0002264976501464844
99 0.0002391338348388672
99 0.0003285408020019531
99 0.0002219676971435547
99 0.0002374649047851562
99 0.0002505779266357422
99 0.0002210140228271484
99 0.0002267360687255859
99 0.0002260208129882812
99 0.0002374649047851562
99 0.0002219676971435547
99 0.0002458095550537109
99 0.0002219676971435547
99 0.00022125244140625
99 0.0002298355102539062
99 0.0003609657287597656
99 0.0003664493560791016
99 0.0002155303955078125
99 0.0002274513244628906
99 0.0002171993255615234
99 0.0002126693725585938
99 0.0003376007080078125
99 0.0003900527954101562
99 0.0002150535583496094
99 0.0002331733703613281
99 0.0002336502075195312
99 0.0002253055572509766
99 0.0002422332763671875
99 0.0002138614654541016
99 0.0002372264862060547
99 0.0002207756042480469
99 0.0002245903015136719
99 0.0002303123474121094
99 0.0002503395080566406
99 0.0002219676971435547
99 0.0002133846282958984
99 0.0002334117889404297
99 0.0002140998840332031
99 0.0002350807189941406
99 0.0002610683441162109
99 0.0002429485321044922
99 0.0002601146697998047
99 0.0002315044403076172
99 0.0002200603485107422
99 0.0002119541168212891
99 0.0002901554107666016
99 0.0002138614654541016
99 0.0002171993255615234
99 0.0002145767211914062
99 0.0002162456512451172
99 0.0002310276031494141
99 0.0002155303955078125
99 0.0002245903015136719
99 0.0002148151397705078
99 0.0003039836883544922
99 0.0002288818359375
99 0.0002367496490478516
99 0.0002374649047851562
99 0.0002295970916748047
99 0.0002303123474121094
99 0.0002958774566650391
99 0.0002498626708984375
99 0.0002207756042480469
99 0.0002272129058837891
99 0.000225067138671875
99 0.0003087520599365234
99 0.0002374649047851562
99 0.0002453327178955078
99 0.0002183914184570312
99 0.0002269744873046875
99 0.0003221035003662109
99 0.0002374649047851562
99 0.000263214111328125
99 0.0003986358642578125
99 0.000217437744140625
99 0.00022125244140625
99 0.0002210140228271484
99 0.0002186298370361328
99 0.0002214908599853516
99 0.0002205371856689453
99 0.0002198219299316406
99 0.0002179145812988281
99 0.0002522468566894531
99 0.0002377033233642578
99 0.0002210140228271484
99 0.0003626346588134766
99 0.0002233982086181641
99 0.0002501010894775391
99 0.0002417564392089844
99 0.0002782344818115234
99 0.0003218650817871094
99 0.0002579689025878906
99 0.0002193450927734375
99 0.0002338886260986328
99 0.0002155303955078125
99 0.0002334117889404297
99 0.0003275871276855469
99 0.0002193450927734375
99 0.0002465248107910156
99 0.0002145767211914062
99 0.0003163814544677734
99 0.0002133846282958984
99 0.0002160072326660156
99 0.0002355575561523438
99 0.0002121925354003906
99 0.0002512931823730469
99 0.0002987384796142578
99 0.0002832412719726562
99 0.0002145767211914062
99 0.0002129077911376953
99 0.0002281665802001953
99 0.0002899169921875
99 0.0002217292785644531
99 0.0002143383026123047
99 0.0002293586730957031
99 0.0002372264862060547
99 0.0002372264862060547
99 0.0002279281616210938
99 0.0002529621124267578
99 0.0002379417419433594
99 0.0002183914184570312
99 0.0002486705780029297
99 0.0002872943878173828
99 0.0002551078796386719
99 0.0002374649047851562
99 0.0002286434173583984
99 0.0002229213714599609
99 0.0002160072326660156
99 0.0002207756042480469
99 0.0002160072326660156
99 0.000225067138671875
99 0.0002233982086181641
99 0.0002443790435791016
99 0.0002143383026123047
99 0.0002276897430419922
99 0.0002198219299316406
99 0.0002219676971435547
99 0.0002169609069824219
99 0.0002367496490478516
99 0.0002465248107910156
99 0.0002205371856689453
99 0.0002176761627197266
99 0.0002307891845703125
99 0.0002388954162597656
99 0.0002453327178955078
99 0.0002226829528808594
99 0.0002455711364746094
99 0.0002164840698242188
99 0.00022125244140625
99 0.0002150535583496094
99 0.0002241134643554688
99 0.0002336502075195312
99 0.0002493858337402344
99 0.0002341270446777344
99 0.0002961158752441406
99 0.0002171993255615234
99 0.0002200603485107422
99 0.0002207756042480469
99 0.000225067138671875
99 0.0002493858337402344
99 0.0002541542053222656
99 0.0002362728118896484
99 0.0002241134643554688
99 0.0002205371856689453
99 0.0002288818359375
99 0.0003058910369873047
99 0.0002200603485107422
99 0.0002262592315673828
99 0.0002241134643554688
99 0.0002300739288330078
99 0.000225067138671875
99 0.0002195835113525391
99 0.0002272129058837891
99 0.0002167224884033203
99 0.0002417564392089844
99 0.0002405643463134766
99 0.0002562999725341797
99 0.0002584457397460938
99 0.0002181529998779297
99 0.0002429485321044922
99 0.0002491474151611328
99 0.0002181529998779297
99 0.0002245903015136719
99 0.0002286434173583984
99 0.0002200603485107422
99 0.0002241134643554688
99 0.0002176761627197266
99 0.0002217292785644531
99 0.0003113746643066406
99 0.0002195835113525391
99 0.0002195835113525391
99 0.0002226829528808594
99 0.0003509521484375
99 0.0003345012664794922
99 0.0002677440643310547
99 0.0002226829528808594
99 0.0002386569976806641
99 0.0002324581146240234
99 0.0002295970916748047
99 0.0002369880676269531
99 0.0002496242523193359
99 0.0002248287200927734
99 0.0002224445343017578
99 0.0002167224884033203
99 0.0003147125244140625
99 0.0002551078796386719
99 0.0002732276916503906
99 0.0002200603485107422
99 0.0002207756042480469
99 0.0002179145812988281
99 0.0002679824829101562
99 0.0002710819244384766
99 0.0002467632293701172
99 0.0002253055572509766
99 0.0002171993255615234
99 0.0003294944763183594
99 0.0002474784851074219
99 0.0002183914184570312
99 0.0002257823944091797
99 0.0002381801605224609
99 0.0002419948577880859
99 0.0002243518829345703
99 0.0002312660217285156
99 0.0002195835113525391
99 0.0002183914184570312
99 0.0002322196960449219
99 0.0002295970916748047
99 0.0002262592315673828
99 0.000240325927734375
99 0.0002183914184570312
99 0.0002229213714599609
99 0.0002429485321044922
99 0.0002896785736083984
99 0.0002765655517578125
99 0.0002293586730957031
99 0.0002946853637695312
99 0.0002243518829345703
99 0.0002405643463134766
99 0.0003435611724853516
99 0.000270843505859375
99 0.0003042221069335938
99 0.0002353191375732422
99 0.0002436637878417969
99 0.0002248287200927734
99 0.0002195835113525391
99 0.0002262592315673828
99 0.0002315044403076172
99 0.0002772808074951172
99 0.0002343654632568359
99 0.0002183914184570312
99 0.0002412796020507812
99 0.0002398490905761719
99 0.0002298355102539062
99 0.0002236366271972656
99 0.0002398490905761719
99 0.0002593994140625
99 0.0002436637878417969
99 0.0002195835113525391
99 0.0002362728118896484
99 0.0003073215484619141
99 0.0002322196960449219
99 0.0002367496490478516
99 0.0002202987670898438
99 0.0002188682556152344
99 0.0002210140228271484
99 0.0003154277801513672
99 0.0002334117889404297
99 0.0002546310424804688
99 0.0002393722534179688
99 0.000347137451171875
99 0.0002260208129882812
99 0.0002169609069824219
99 0.0002191066741943359
99 0.0002179145812988281
99 0.00023651123046875
99 0.0002753734588623047
99 0.0002908706665039062
99 0.0002298355102539062
99 0.0002322196960449219
99 0.0002295970916748047
99 0.0002222061157226562
99 0.0002334117889404297
99 0.0002427101135253906
99 0.0002348423004150391
99 0.000232696533203125
99 0.0002527236938476562
99 0.0002768039703369141
99 0.0003240108489990234
99 0.0002396106719970703
99 0.0002338886260986328
99 0.0002400875091552734
99 0.0002815723419189453
99 0.000240325927734375
99 0.0002334117889404297
99 0.0002431869506835938
99 0.0004358291625976562
99 0.0002346038818359375
99 0.00029754638671875
99 0.0002639293670654297
99 0.0002334117889404297
99 0.0002400875091552734
99 0.0002379417419433594
99 0.0003333091735839844
99 0.0002355575561523438
99 0.0002689361572265625
99 0.0003550052642822266
99 0.0002388954162597656
99 0.0002534389495849609
99 0.0002362728118896484
99 0.0002536773681640625
99 0.0002434253692626953
99 0.0002295970916748047
99 0.0002317428588867188
99 0.0002315044403076172
99 0.0002295970916748047
99 0.0002543926239013672
99 0.0002295970916748047
99 0.000232696533203125
99 0.0002508163452148438
99 0.0002300739288330078
99 0.000347137451171875
99 0.0003468990325927734
99 0.0002295970916748047
99 0.0002336502075195312
99 0.000244140625
99 0.0002567768096923828
99 0.000232696533203125
99 0.0002541542053222656
99 0.0003213882446289062
99 0.0002450942993164062
99 0.0003387928009033203
99 0.0002374649047851562
99 0.0002303123474121094
99 0.0002470016479492188
99 0.0002419948577880859
99 0.0002398490905761719
99 0.0003082752227783203
99 0.0002963542938232422
99 0.0002474784851074219
99 0.0002465248107910156
99 0.0003712177276611328
99 0.0002338886260986328
99 0.0002572536468505859
99 0.0002429485321044922
99 0.0002310276031494141
99 0.0002436637878417969
99 0.0002503395080566406
99 0.0002424716949462891
99 0.0002498626708984375
99 0.0002350807189941406
99 0.0002334117889404297
99 0.0002639293670654297
99 0.0002429485321044922
99 0.0002362728118896484
99 0.0002646446228027344
99 0.0002477169036865234
99 0.0002355575561523438
99 0.0002303123474121094
99 0.0002348423004150391
99 0.0002417564392089844
99 0.0002880096435546875
99 0.0002400875091552734
99 0.0002288818359375
99 0.0002386569976806641
99 0.0002329349517822266
99 0.0002288818359375
99 0.0002386569976806641
99 0.0002357959747314453
99 0.0002396106719970703
99 0.0002446174621582031
99 0.0002324581146240234
99 0.0002560615539550781
99 0.0002770423889160156
99 0.0002472400665283203
99 0.0002460479736328125
99 0.0002300739288330078
99 0.0002355575561523438
99 0.0002455711364746094
99 0.0002307891845703125
99 0.0002284049987792969
99 0.0002398490905761719
99 0.0002367496490478516
99 0.0002315044403076172
99 0.0002579689025878906
99 0.0002312660217285156
99 0.0002374649047851562
99 0.0003025531768798828
99 0.0002300739288330078
99 0.000232696533203125
99 0.0002663135528564453
99 0.0002748966217041016
99 0.0002329349517822266
99 0.0002536773681640625
99 0.0002300739288330078
99 0.0002305507659912109
99 0.0002613067626953125
99 0.000240325927734375
99 0.0002293586730957031
99 0.0002293586730957031
99 0.0002372264862060547
99 0.0002450942993164062
99 0.0002536773681640625
99 0.0002593994140625
99 0.0002729892730712891
99 0.0002429485321044922
99 0.0002577304840087891
99 0.0002405643463134766
99 0.0002493858337402344
99 0.0002491474151611328
99 0.0002336502075195312
99 0.0002288818359375
99 0.0002369880676269531
99 0.0002560615539550781
99 0.0002307891845703125
99 0.0002980232238769531
99 0.0002393722534179688
99 0.0002775192260742188
99 0.0002436637878417969
99 0.0003602504730224609
99 0.0002582073211669922
99 0.0002284049987792969
99 0.0002305507659912109
99 0.0002307891845703125
99 0.0002412796020507812
99 0.0002357959747314453
99 0.0002415180206298828
99 0.0002303123474121094
99 0.0002508163452148438
99 0.0003163814544677734
99 0.0003287792205810547
99 0.0003266334533691406
99 0.0002536773681640625
99 0.0002334117889404297
99 0.0002319812774658203
99 0.0002303123474121094
99 0.0003228187561035156
99 0.0002362728118896484
99 0.0002393722534179688
99 0.0002331733703613281
99 0.0003221035003662109
99 0.0002303123474121094
99 0.0002350807189941406
99 0.0002415180206298828
99 0.0002391338348388672
99 0.0002422332763671875
99 0.0002598762512207031
99 0.0002281665802001953
99 0.0002310276031494141
99 0.0002415180206298828
99 0.0002286434173583984
99 0.0002491474151611328
99 0.0002701282501220703
99 0.0002458095550537109
99 0.0002331733703613281
99 0.0002660751342773438
99 0.0002310276031494141
99 0.0002415180206298828
99 0.0002384185791015625
99 0.0002417564392089844
99 0.0002336502075195312
99 0.0002298355102539062
99 0.0002350807189941406
99 0.0002925395965576172
99 0.0002315044403076172
99 0.0002350807189941406
99 0.0002589225769042969
99 0.0002357959747314453
99 0.0003154277801513672
99 0.0003657341003417969
99 0.0002319812774658203
99 0.0002319812774658203
99 0.0002312660217285156
99 0.0002307891845703125
99 0.0002398490905761719
99 0.0002334117889404297
99 0.0002493858337402344
99 0.000232696533203125
99 0.0002424716949462891
99 0.0002341270446777344
99 0.0002489089965820312
99 0.0002460479736328125
99 0.0003316402435302734
99 0.000274658203125
99 0.0002565383911132812
99 0.0002303123474121094
99 0.0002307891845703125
99 0.0002620220184326172
99 0.0002348423004150391
99 0.0002501010894775391
99 0.0002465248107910156
99 0.0002427101135253906
99 0.0002460479736328125
99 0.0002477169036865234
99 0.0002357959747314453
99 0.0002543926239013672
99 0.00026702880859375
99 0.00023651123046875
99 0.0002386569976806641
99 0.0002367496490478516
99 0.0002732276916503906
99 0.0003151893615722656
99 0.0002756118774414062
99 0.0002360343933105469
99 0.0002384185791015625
99 0.0002863407135009766
99 0.0002489089965820312
99 0.0002357959747314453
99 0.0002503395080566406
99 0.0002315044403076172
99 0.0002312660217285156
99 0.0002315044403076172
99 0.0002350807189941406
99 0.0002491474151611328
99 0.0002875328063964844
99 0.0002319812774658203
99 0.0003283023834228516
99 0.0002455711364746094
99 0.0002319812774658203
99 0.0002458095550537109
99 0.0003056526184082031
99 0.0003139972686767578
99 0.0002629756927490234
99 0.0003399848937988281
99 0.0002493858337402344
99 0.00032806396484375
99 0.0003621578216552734
99 0.000232696533203125
99 0.0002305507659912109
99 0.0002980232238769531
99 0.0002372264862060547
99 0.0002319812774658203
99 0.0002558231353759766
99 0.0002381801605224609
99 0.0003032684326171875
99 0.0002477169036865234
99 0.0002398490905761719
99 0.0003705024719238281
99 0.0002343654632568359
99 0.0002603530883789062
99 0.0002396106719970703
99 0.0002493858337402344
99 0.0003159046173095703
99 0.0002322196960449219
99 0.0002839565277099609
99 0.0002617835998535156
99 0.000232696533203125
99 0.0002505779266357422
99 0.0002319812774658203
99 0.0002310276031494141
99 0.0003130435943603516
99 0.0002319812774658203
99 0.0002310276031494141
99 0.0002489089965820312
99 0.0002346038818359375
99 0.0002307891845703125
99 0.0003252029418945312
99 0.0003309249877929688
99 0.0003604888916015625
99 0.0002334117889404297
99 0.0002415180206298828
99 0.000232696533203125
99 0.0002417564392089844
99 0.0002872943878173828
99 0.0002353191375732422
99 0.0002338886260986328
99 0.0003213882446289062
99 0.0002322196960449219
99 0.0002377033233642578
99 0.0002915859222412109
99 0.0002901554107666016
99 0.0002462863922119141
99 0.0002300739288330078
99 0.0002474784851074219
99 0.0002450942993164062
99 0.0002353191375732422
99 0.0002329349517822266
99 0.0002691745758056641
99 0.00023651123046875
99 0.0002529621124267578
99 0.0002386569976806641
99 0.0002312660217285156
99 0.0002493858337402344
99 0.0002305507659912109
99 0.0002360343933105469
99 0.0002691745758056641
99 0.0002381801605224609
99 0.0002369880676269531
99 0.0002577304840087891
99 0.0002515316009521484
99 0.0002360343933105469
99 0.0002431869506835938
99 0.0002374649047851562
99 0.0002384185791015625
99 0.0002374649047851562
99 0.0002663135528564453
99 0.0002918243408203125
99 0.0002379417419433594
99 0.0002357959747314453
99 0.0002377033233642578
99 0.0003619194030761719
99 0.0003182888031005859
99 0.0003676414489746094
99 0.0003521442413330078
99 0.0002484321594238281
99 0.0002319812774658203
99 0.0003216266632080078
99 0.0002305507659912109
99 0.0002381801605224609
99 0.0003058910369873047
99 0.0002312660217285156
99 0.0002322196960449219
99 0.0002474784851074219
99 0.0002565383911132812
99 0.0002315044403076172
99 0.0002357959747314453
99 0.0002319812774658203
99 0.0002427101135253906
99 0.0002312660217285156
99 0.0002529621124267578
99 0.0002715587615966797
99 0.0002379417419433594
99 0.0002350807189941406
99 0.0003240108489990234
99 0.0002295970916748047
99 0.0002539157867431641
99 0.0002386569976806641
99 0.0002660751342773438
99 0.0003311634063720703
99 0.0002584457397460938
99 0.0002465248107910156
99 0.0002458095550537109
99 0.0002315044403076172
99 0.0002408027648925781
99 0.0002584457397460938
99 0.0002362728118896484
99 0.0002419948577880859
99 0.0002529621124267578
99 0.0002357959747314453
99 0.0002336502075195312
99 0.0002503395080566406
99 0.0002388954162597656
99 0.0002584457397460938
110 0.0003340244293212891
110 0.0002598762512207031
110 0.0002796649932861328
110 0.0004174709320068359
110 0.0003182888031005859
110 0.0002658367156982422
110 0.000263214111328125
110 0.0003197193145751953
110 0.0002906322479248047
110 0.0002799034118652344
110 0.0003266334533691406
110 0.0002684593200683594
110 0.0002605915069580078
110 0.0003211498260498047
110 0.0002634525299072266
110 0.0002825260162353516
110 0.0003187656402587891
110 0.0002684593200683594
110 0.0002577304840087891
110 0.0002958774566650391
110 0.0004074573516845703
110 0.0002648830413818359
110 0.0002675056457519531
110 0.0003397464752197266
110 0.0003116130828857422
110 0.0002808570861816406
110 0.0002698898315429688
110 0.000274658203125
110 0.0002803802490234375
110 0.0002639293670654297
110 0.0002779960632324219
110 0.0002627372741699219
110 0.0002777576446533203
110 0.0003755092620849609
110 0.0002799034118652344
110 0.0002622604370117188
110 0.0002789497375488281
110 0.0002849102020263672
110 0.0003075599670410156
110 0.0002715587615966797
110 0.0002617835998535156
110 0.00030517578125
110 0.0002794265747070312
110 0.0003061294555664062
110 0.0002949237823486328
110 0.000278472900390625
110 0.0003101825714111328
110 0.0002644062042236328
110 0.0002803802490234375
110 0.0002739429473876953
110 0.0002689361572265625
110 0.0002744197845458984
110 0.0002598762512207031
110 0.0004100799560546875
110 0.0002872943878173828
110 0.0002605915069580078
110 0.0002629756927490234
110 0.0002627372741699219
110 0.0002658367156982422
110 0.0003409385681152344
110 0.0002913475036621094
110 0.0002853870391845703
110 0.0002758502960205078
110 0.0002763271331787109
110 0.0002682209014892578
110 0.0002806186676025391
110 0.0002856254577636719
110 0.0002753734588623047
110 0.0003004074096679688
110 0.0002605915069580078
110 0.0003380775451660156
110 0.0002605915069580078
110 0.0003046989440917969
110 0.0002725124359130859
110 0.0002875328063964844
110 0.0002765655517578125
110 0.0002968311309814453
110 0.0003566741943359375
110 0.0002682209014892578
110 0.000263214111328125
110 0.0002820491790771484
110 0.0002641677856445312
110 0.0002889633178710938
110 0.0003802776336669922
110 0.0002601146697998047
110 0.0002641677856445312
110 0.0004169940948486328
110 0.0004148483276367188
110 0.0002779960632324219
110 0.0002763271331787109
110 0.0002751350402832031
110 0.0002768039703369141
110 0.0002737045288085938
110 0.0002663135528564453
110 0.0002748966217041016
110 0.0003387928009033203
110 0.0004065036773681641
110 0.0003783702850341797
110 0.0002620220184326172
110 0.0003120899200439453
110 0.0002849102020263672
110 0.0002961158752441406
110 0.0003514289855957031
110 0.0002751350402832031
110 0.0002598762512207031
110 0.0002675056457519531
110 0.0002653598785400391
110 0.0002698898315429688
110 0.0002703666687011719
110 0.0002593994140625
110 0.0003664493560791016
110 0.0002694129943847656
110 0.0002603530883789062
110 0.0002589225769042969
110 0.0004324913024902344
110 0.0002603530883789062
110 0.0002646446228027344
110 0.0002672672271728516
110 0.0002892017364501953
110 0.0002758502960205078
110 0.0003397464752197266
110 0.0002851486206054688
110 0.0002663135528564453
110 0.0002679824829101562
110 0.0002775192260742188
110 0.0002865791320800781
110 0.0002677440643310547
110 0.0002679824829101562
110 0.0002624988555908203
110 0.0002617835998535156
110 0.0002608299255371094
110 0.0002999305725097656
110 0.0002870559692382812
110 0.0002782344818115234
110 0.0003116130828857422
110 0.0002772808074951172
110 0.0002617835998535156
110 0.0002701282501220703
110 0.0003039836883544922
110 0.0002946853637695312
110 0.0002839565277099609
110 0.0002703666687011719
110 0.0002710819244384766
110 0.0002729892730712891
110 0.0002946853637695312
110 0.0002696514129638672
110 0.0002686977386474609
110 0.0002920627593994141
110 0.0002729892730712891
110 0.0002884864807128906
110 0.0004382133483886719
110 0.0002696514129638672
110 0.0002694129943847656
110 0.0002727508544921875
110 0.0002686977386474609
110 0.0002748966217041016
110 0.0002830028533935547
110 0.0002818107604980469
110 0.0002810955047607422
110 0.0002701282501220703
110 0.0002686977386474609
110 0.0002803802490234375
110 0.0002777576446533203
110 0.0003135204315185547
110 0.0002689361572265625
110 0.0003418922424316406
110 0.0002799034118652344
110 0.0002722740173339844
110 0.0002763271331787109
110 0.0003314018249511719
110 0.0002653598785400391
110 0.0002751350402832031
110 0.0002684593200683594
110 0.0002737045288085938
110 0.0002954006195068359
110 0.0002655982971191406
110 0.0002844333648681641
110 0.0002725124359130859
110 0.0002689361572265625
110 0.0002968311309814453
110 0.0003192424774169922
110 0.0002675056457519531
110 0.0002989768981933594
110 0.0004215240478515625
110 0.0002739429473876953
110 0.0002665519714355469
110 0.0003528594970703125
110 0.0002961158752441406
110 0.0002644062042236328
110 0.0003006458282470703
110 0.0002734661102294922
110 0.0002968311309814453
110 0.0002808570861816406
110 0.0002734661102294922
110 0.0004842281341552734
110 0.0002682209014892578
110 0.00026702880859375
110 0.000274658203125
110 0.0003368854522705078
110 0.0002868175506591797
110 0.0002760887145996094
110 0.0003652572631835938
110 0.0002918243408203125
110 0.0002694129943847656
110 0.0003414154052734375
110 0.0002715587615966797
110 0.0002775192260742188
110 0.0003046989440917969
110 0.0002653598785400391
110 0.0002653598785400391
110 0.0002775192260742188
110 0.0002648830413818359
110 0.0002956390380859375
110 0.0002644062042236328
110 0.0002756118774414062
110 0.0002703666687011719
110 0.0002934932708740234
110 0.0002961158752441406
110 0.0003004074096679688
110 0.0004143714904785156
110 0.0003404617309570312
110 0.0004045963287353516
110 0.0002877712249755859
110 0.0002832412719726562
110 0.0002660751342773438
110 0.0002915859222412109
110 0.0002775192260742188
110 0.0002691745758056641
110 0.0002982616424560547
110 0.000278472900390625
110 0.0003111362457275391
110 0.0002648830413818359
110 0.0002636909484863281
110 0.0002887248992919922
110 0.0002651214599609375
110 0.0002655982971191406
110 0.0003058910369873047
110 0.0003464221954345703
110 0.0002927780151367188
110 0.0002720355987548828
110 0.0002701282501220703
110 0.0002841949462890625
110 0.0002777576446533203
110 0.0003802776336669922
110 0.0004575252532958984
110 0.0002648830413818359
110 0.0003056526184082031
110 0.0005340576171875
110 0.0002915859222412109
110 0.0002694129943847656
110 0.0002722740173339844
110 0.0002737045288085938
110 0.0003094673156738281
110 0.0002882480621337891
110 0.0002808570861816406
110 0.0003604888916015625
110 0.0002717971801757812
110 0.0002698898315429688
110 0.0003607273101806641
110 0.0002737045288085938
110 0.000286102294921875
110 0.0002865791320800781
110 0.0002806186676025391
110 0.0002675056457519531
110 0.0002701282501220703
110 0.0002715587615966797
110 0.0003495216369628906
110 0.000308990478515625
110 0.0003783702850341797
110 0.0002717971801757812
110 0.0003237724304199219
110 0.0003240108489990234
110 0.0003044605255126953
110 0.0004298686981201172
110 0.0002768039703369141
110 0.0003554821014404297
110 0.0003123283386230469
110 0.0002844333648681641
110 0.0002832412719726562
110 0.0002837181091308594
110 0.0002768039703369141
110 0.0003662109375
110 0.0002760887145996094
110 0.0002815723419189453
110 0.0002794265747070312
110 0.0002987384796142578
110 0.0002820491790771484
110 0.0002732276916503906
110 0.0003807544708251953
110 0.0002737045288085938
110 0.0002939701080322266
110 0.0002748966217041016
110 0.0002815723419189453
110 0.000274658203125
110 0.0002965927124023438
110 0.0002810955047607422
110 0.0004017353057861328
110 0.0002832412719726562
110 0.0002744197845458984
110 0.0002896785736083984
110 0.0002954006195068359
110 0.0002801418304443359
110 0.0004649162292480469
110 0.0002903938293457031
110 0.0002930164337158203
110 0.0002722740173339844
110 0.00028228759765625
110 0.0002963542938232422
110 0.0003230571746826172
110 0.0002820491790771484
110 0.0002977848052978516
110 0.0003221035003662109
110 0.0002894401550292969
110 0.0002849102020263672
110 0.0002965927124023438
110 0.0003705024719238281
110 0.0003645420074462891
110 0.0002744197845458984
110 0.0003278255462646484
110 0.0002737045288085938
110 0.0002772808074951172
110 0.0002989768981933594
110 0.0002911090850830078
110 0.000278472900390625
110 0.0002906322479248047
110 0.0002779960632324219
110 0.0002725124359130859
110 0.0002777576446533203
110 0.0002863407135009766
110 0.0002717971801757812
110 0.0003142356872558594
110 0.0002794265747070312
110 0.0002794265747070312
110 0.0002732276916503906
110 0.0002920627593994141
110 0.0003180503845214844
110 0.0002965927124023438
110 0.0002732276916503906
110 0.0003917217254638672
110 0.0002737045288085938
110 0.0002870559692382812
110 0.0003950595855712891
110 0.0003576278686523438
110 0.0003364086151123047
110 0.0003244876861572266
110 0.0002758502960205078
110 0.0002968311309814453
110 0.0003163814544677734
110 0.0002751350402832031
110 0.000362396240234375
110 0.0002877712249755859
110 0.0002739429473876953
110 0.0002801418304443359
110 0.0002849102020263672
110 0.0003755092620849609
110 0.0003607273101806641
110 0.0002799034118652344
110 0.0003762245178222656
110 0.0002956390380859375
110 0.0002722740173339844
110 0.0002992153167724609
110 0.0003564357757568359
110 0.0002748966217041016
110 0.0002837181091308594
110 0.0002775192260742188
110 0.00029754638671875
110 0.0003035068511962891
110 0.0002837181091308594
110 0.0002915859222412109
110 0.0002722740173339844
110 0.0002732276916503906
110 0.0002944469451904297
110 0.0003018379211425781
110 0.0002858638763427734
110 0.0002741813659667969
110 0.0002794265747070312
110 0.0002961158752441406
110 0.0002882480621337891
110 0.0003829002380371094
110 0.0002825260162353516
110 0.0003364086151123047
110 0.000274658203125
110 0.0003476142883300781
110 0.0002729892730712891
110 0.0003182888031005859
110 0.0002799034118652344
110 0.0002744197845458984
110 0.0003023147583007812
110 0.0002930164337158203
110 0.0002739429473876953
110 0.0002794265747070312
110 0.0002715587615966797
110 0.0002737045288085938
110 0.0002818107604980469
110 0.0002765655517578125
110 0.0002875328063964844
110 0.0002830028533935547
110 0.0003130435943603516
110 0.0002772808074951172
110 0.0004394054412841797
110 0.0002744197845458984
110 0.0003669261932373047
110 0.0003223419189453125
110 0.0003430843353271484
110 0.0002853870391845703
110 0.0003151893615722656
110 0.0003221035003662109
110 0.0003190040588378906
110 0.0003018379211425781
110 0.0002725124359130859
110 0.0002732276916503906
110 0.0004580020904541016
110 0.0002892017364501953
110 0.0003004074096679688
110 0.0002882480621337891
110 0.0002927780151367188
110 0.0004346370697021484
110 0.0002853870391845703
110 0.0002827644348144531
110 0.0002732276916503906
110 0.0003552436828613281
110 0.0002884864807128906
110 0.0002760887145996094
110 0.0003621578216552734
110 0.0002779960632324219
110 0.0002770423889160156
110 0.0002956390380859375
110 0.0003650188446044922
110 0.0002794265747070312
110 0.0002732276916503906
110 0.000301361083984375
110 0.0003030300140380859
110 0.0002887248992919922
110 0.0002825260162353516
110 0.0002849102020263672
110 0.0002760887145996094
110 0.0003004074096679688
110 0.0002744197845458984
110 0.0003442764282226562
110 0.0003082752227783203
110 0.0002751350402832031
110 0.0002737045288085938
110 0.0002870559692382812
110 0.0004172325134277344
110 0.0002830028533935547
110 0.0002901554107666016
110 0.0002973079681396484
110 0.00029754638671875
110 0.0002727508544921875
110 0.0002789497375488281
110 0.0002808570861816406
110 0.0002763271331787109
110 0.0002744197845458984
110 0.0003957748413085938
110 0.0002789497375488281
110 0.0002830028533935547
110 0.0002815723419189453
110 0.0003168582916259766
110 0.0002732276916503906
110 0.0002701282501220703
110 0.000270843505859375
110 0.0004026889801025391
110 0.0002844333648681641
110 0.0002667903900146484
110 0.0002887248992919922
110 0.0002617835998535156
110 0.0002865791320800781
110 0.0002899169921875
110 0.0002582073211669922
110 0.0002646446228027344
110 0.0003285408020019531
110 0.0003638267517089844
110 0.0003206729888916016
110 0.0002701282501220703
110 0.000270843505859375
110 0.0002608299255371094
110 0.0002636909484863281
110 0.0002944469451904297
110 0.0002779960632324219
110 0.0002655982971191406
110 0.0002694129943847656
110 0.0002589225769042969
110 0.000255584716796875
110 0.0003652572631835938
110 0.0002930164337158203
110 0.0002624988555908203
110 0.0002675056457519531
110 0.0002889633178710938
110 0.0002760887145996094
110 0.0002598762512207031
110 0.0002775192260742188
110 0.0002701282501220703
110 0.0002593994140625
110 0.0002927780151367188
110 0.0002732276916503906
110 0.0002722740173339844
110 0.0002908706665039062
110 0.0002882480621337891
110 0.0003883838653564453
110 0.0002589225769042969
110 0.0002732276916503906
110 0.0003542900085449219
110 0.0002610683441162109
110 0.0003378391265869141
110 0.0002737045288085938
110 0.0002677440643310547
110 0.0002574920654296875
110 0.000274658203125
110 0.0002791881561279297
110 0.0002655982971191406
110 0.0003097057342529297
110 0.0002577304840087891
110 0.0002593994140625
110 0.0004246234893798828
110 0.0002725124359130859
110 0.0002918243408203125
110 0.0002572536468505859
110 0.0002787113189697266
110 0.0002560615539550781
110 0.0002660751342773438
110 0.0004045963287353516
110 0.0002589225769042969
110 0.0003769397735595703
110 0.0002899169921875
110 0.0002596378326416016
110 0.0002877712249755859
110 0.0003235340118408203
110 0.0002710819244384766
110 0.0002589225769042969
110 0.0004105567932128906
110 0.0002605915069580078
110 0.0004675388336181641
110 0.0002596378326416016
110 0.0002667903900146484
110 0.0004198551177978516
110 0.0002610683441162109
110 0.0004651546478271484
110 0.0002675056457519531
110 0.0002672672271728516
110 0.0003802776336669922
110 0.0002887248992919922
110 0.0002653598785400391
110 0.0002715587615966797
110 0.0003099441528320312
110 0.0002679824829101562
110 0.0002586841583251953
110 0.0002663135528564453
110 0.0002715587615966797
110 0.0002667903900146484
110 0.0003235340118408203
110 0.0002837181091308594
110 0.0002927780151367188
110 0.0002813339233398438
110 0.0004353523254394531
110 0.0002689361572265625
110 0.0002608299255371094
110 0.0003943443298339844
110 0.0002589225769042969
110 0.0002794265747070312
110 0.0002789497375488281
110 0.0002715587615966797
110 0.0002620220184326172
110 0.0002763271331787109
110 0.0002591609954833984
110 0.0002968311309814453
110 0.0003232955932617188
110 0.0003933906555175781
110 0.0002584457397460938
110 0.0004060268402099609
110 0.0002601146697998047
110 0.00028228759765625
110 0.0002605915069580078
110 0.0004551410675048828
110 0.0002844333648681641
110 0.0002794265747070312
110 0.0002660751342773438
110 0.0002715587615966797
110 0.0002729892730712891
110 0.0002622604370117188
110 0.0002605915069580078
110 0.0002834796905517578
110 0.0002584457397460938
110 0.0003023147583007812
110 0.0002703666687011719
110 0.0003149509429931641
110 0.0003123283386230469
110 0.0002775192260742188
110 0.0002787113189697266
110 0.0002813339233398438
110 0.0002744197845458984
110 0.0002868175506591797
110 0.0002882480621337891
110 0.0002615451812744141
110 0.0002543926239013672
110 0.0002806186676025391
110 0.0002584457397460938
110 0.0002598762512207031
110 0.0003685951232910156
110 0.0002634525299072266
110 0.0002562999725341797
110 0.0002827644348144531
110 0.000270843505859375
110 0.0002598762512207031
110 0.0002608299255371094
110 0.000274658203125
110 0.0002601146697998047
110 0.0002760887145996094
110 0.0002896785736083984
110 0.0002560615539550781
110 0.0002648830413818359
110 0.0002570152282714844
110 0.000255584716796875
110 0.000263214111328125
110 0.0002686977386474609
110 0.0003998279571533203
110 0.0002939701080322266
110 0.0002567768096923828
110 0.0002753734588623047
110 0.000263214111328125
110 0.0003530979156494141
110 0.0002605915069580078
110 0.0002653598785400391
110 0.0002551078796386719
110 0.0002660751342773438
110 0.0002753734588623047
110 0.0002551078796386719
110 0.0002572536468505859
110 0.000274658203125
110 0.0004096031188964844
110 0.0002756118774414062
110 0.0003349781036376953
110 0.0003597736358642578
110 0.0002639293670654297
110 0.0002570152282714844
110 0.000263214111328125
110 0.0002806186676025391
110 0.000278472900390625
110 0.0002663135528564453
110 0.0002799034118652344
110 0.0002901554107666016
110 0.0002548694610595703
110 0.0002658367156982422
110 0.0002717971801757812
110 0.0002665519714355469
110 0.0002627372741699219
110 0.0002830028533935547
110 0.0002634525299072266
110 0.0002801418304443359
110 0.0002763271331787109
110 0.0002832412719726562
110 0.0002548694610595703
110 0.0002608299255371094
110 0.0002794265747070312
110 0.0003330707550048828
110 0.0002794265747070312
110 0.000301361083984375
110 0.0002782344818115234
110 0.0002810955047607422
110 0.0003538131713867188
110 0.00031280517578125
110 0.0002541542053222656
110 0.0002558231353759766
110 0.0002596378326416016
110 0.0002579689025878906
110 0.0002567768096923828
110 0.0002801418304443359
110 0.0002872943878173828
110 0.00025177001953125
110 0.0002961158752441406
110 0.0003230571746826172
110 0.0002770423889160156
110 0.0002653598785400391
110 0.0004041194915771484
110 0.0004036426544189453
110 0.0003390312194824219
110 0.0002593994140625
110 0.000255584716796875
110 0.0002880096435546875
110 0.0003533363342285156
110 0.0003097057342529297
110 0.0002715587615966797
110 0.0002727508544921875
110 0.0002522468566894531
110 0.0002794265747070312
110 0.0002565383911132812
110 0.0002498626708984375
110 0.0002641677856445312
110 0.0002496242523193359
110 0.0003170967102050781
110 0.0002603530883789062
110 0.0002496242523193359
110 0.0002472400665283203
110 0.000274658203125
110 0.0002491474151611328
110 0.0002484321594238281
110 0.0003366470336914062
110 0.0002508163452148438
110 0.0002498626708984375
110 0.0002782344818115234
110 0.0004513263702392578
110 0.0002496242523193359
110 0.0002553462982177734
110 0.0002551078796386719
110 0.0004062652587890625
110 0.0002579689025878906
110 0.0002722740173339844
110 0.0003571510314941406
110 0.0002851486206054688
110 0.0002615451812744141
110 0.000244140625
110 0.0002498626708984375
110 0.0002672672271728516
110 0.0002493858337402344
110 0.000255584716796875
110 0.000278472900390625
110 0.0002589225769042969
110 0.0002593994140625
110 0.0002603530883789062
110 0.0004198551177978516
110 0.0002460479736328125
110 0.0002613067626953125
110 0.0002470016479492188
110 0.0002536773681640625
110 0.0002787113189697266
110 0.0002651214599609375
110 0.0002675056457519531
110 0.0002603530883789062
110 0.0003154277801513672
110 0.0002520084381103516
110 0.0002458095550537109
110 0.00025177001953125
110 0.0002458095550537109
110 0.0003778934478759766
110 0.00040435791015625
110 0.0002477169036865234
110 0.0002684593200683594
110 0.0002665519714355469
110 0.0002615451812744141
110 0.000255584716796875
110 0.0002453327178955078
110 0.0002486705780029297
110 0.0002570152282714844
110 0.0002541542053222656
110 0.0002725124359130859
110 0.0003955364227294922
110 0.0002455711364746094
110 0.000244140625
110 0.0002913475036621094
110 0.0003712177276611328
110 0.0002601146697998047
110 0.0002515316009521484
110 0.00028228759765625
110 0.0002489089965820312
110 0.0002462863922119141
110 0.0003108978271484375
110 0.0002720355987548828
110 0.0002510547637939453
110 0.0002617835998535156
110 0.0002453327178955078
110 0.0003111362457275391
110 0.0002577304840087891
110 0.0002474784851074219
110 0.0002615451812744141
110 0.0002989768981933594
110 0.000255584716796875
110 0.0002689361572265625
110 0.0003864765167236328
110 0.0004446506500244141
110 0.0002620220184326172
110 0.000255584716796875
110 0.0002377033233642578
110 0.0002460479736328125
110 0.0002565383911132812
110 0.0003492832183837891
110 0.0002624988555908203
110 0.0002551078796386719
110 0.0002338886260986328
110 0.0002470016479492188
110 0.0003252029418945312
110 0.0002360343933105469
110 0.0002367496490478516
110 0.0003075599670410156
110 0.0002353191375732422
110 0.0002958774566650391
110 0.00025177001953125
110 0.0003783702850341797
110 0.0002541542053222656
110 0.0002474784851074219
110 0.0003631114959716797
110 0.0002610683441162109
121 0.0002603530883789062
121 0.0002930164337158203
121 0.0002620220184326172
121 0.0003371238708496094
121 0.000316619873046875
121 0.0002717971801757812
121 0.0002598762512207031
121 0.0002725124359130859
121 0.0003149509429931641
121 0.0002586841583251953
121 0.0002739429473876953
121 0.0003604888916015625
121 0.000274658203125
121 0.0002601146697998047
121 0.0002653598785400391
121 0.0002601146697998047
121 0.0003557205200195312
121 0.0002615451812744141
121 0.0002787113189697266
121 0.0002772808074951172
121 0.0002744197845458984
121 0.0002717971801757812
121 0.0002691745758056641
121 0.0002605915069580078
121 0.0002820491790771484
121 0.000286102294921875
121 0.0003147125244140625
121 0.0003082752227783203
121 0.0003540515899658203
121 0.0002620220184326172
121 0.0002577304840087891
121 0.0002791881561279297
121 0.0002608299255371094
121 0.000308990478515625
121 0.0002725124359130859
121 0.0002603530883789062
121 0.0002593994140625
121 0.0003161430358886719
121 0.0002639293670654297
121 0.0002601146697998047
121 0.0002706050872802734
121 0.0003077983856201172
121 0.0002634525299072266
121 0.0003590583801269531
121 0.0002682209014892578
121 0.0002963542938232422
121 0.0002808570861816406
121 0.0002791881561279297
121 0.0002598762512207031
121 0.0002651214599609375
121 0.0003249645233154297
121 0.0003156661987304688
121 0.0002579689025878906
121 0.0003309249877929688
121 0.0002753734588623047
121 0.0002589225769042969
121 0.0002763271331787109
121 0.0002615451812744141
121 0.0002593994140625
121 0.0002613067626953125
121 0.0002644062042236328
121 0.0003631114959716797
121 0.0002701282501220703
121 0.0002710819244384766
121 0.0002584457397460938
121 0.0002682209014892578
121 0.0002739429473876953
121 0.0002839565277099609
121 0.0002589225769042969
121 0.0002658367156982422
121 0.0002899169921875
121 0.0002586841583251953
121 0.0002634525299072266
121 0.0002722740173339844
121 0.000274658203125
121 0.0002634525299072266
121 0.0002808570861816406
121 0.0002672672271728516
121 0.0002706050872802734
121 0.0002596378326416016
121 0.0002906322479248047
121 0.0002644062042236328
121 0.0002956390380859375
121 0.0002772808074951172
121 0.0002803802490234375
121 0.0002601146697998047
121 0.000270843505859375
121 0.0002653598785400391
121 0.0002579689025878906
121 0.0003647804260253906
121 0.0003290176391601562
121 0.0002613067626953125
121 0.0002748966217041016
121 0.0002806186676025391
121 0.0002894401550292969
121 0.0002806186676025391
121 0.0004129409790039062
121 0.0002593994140625
121 0.00028228759765625
121 0.0002918243408203125
121 0.0002603530883789062
121 0.0002772808074951172
121 0.0002572536468505859
121 0.0002584457397460938
121 0.0002679824829101562
121 0.0002641677856445312
121 0.0004105567932128906
121 0.0002703666687011719
121 0.0002601146697998047
121 0.0003690719604492188
121 0.0003514289855957031
121 0.0002601146697998047
121 0.0002758502960205078
121 0.0003030300140380859
121 0.0002610683441162109
121 0.0002713203430175781
121 0.0003049373626708984
121 0.0002758502960205078
121 0.0002832412719726562
121 0.0003921985626220703
121 0.0002880096435546875
121 0.0002586841583251953
121 0.0002703666687011719
121 0.0003826618194580078
121 0.0002849102020263672
121 0.0002808570861816406
121 0.0002665519714355469
121 0.0002598762512207031
121 0.0002694129943847656
121 0.0004396438598632812
121 0.0003926753997802734
121 0.0002701282501220703
121 0.0002653598785400391
121 0.0002617835998535156
121 0.0003366470336914062
121 0.0003309249877929688
121 0.0003414154052734375
121 0.0002641677856445312
121 0.0003516674041748047
121 0.0002586841583251953
121 0.0002741813659667969
121 0.0003077983856201172
121 0.0002682209014892578
121 0.0002667903900146484
121 0.0002710819244384766
121 0.0002615451812744141
121 0.0002675056457519531
121 0.0003156661987304688
121 0.0002579689025878906
121 0.0002634525299072266
121 0.0002725124359130859
121 0.0002877712249755859
121 0.0002622604370117188
121 0.0002813339233398438
121 0.0002684593200683594
121 0.0002608299255371094
121 0.0003077983856201172
121 0.0002672672271728516
121 0.0002636909484863281
121 0.0002806186676025391
121 0.0002691745758056641
121 0.0002598762512207031
121 0.0002648830413818359
121 0.0003464221954345703
121 0.0002601146697998047
121 0.0002772808074951172
121 0.0002799034118652344
121 0.0002586841583251953
121 0.00031280517578125
121 0.0002868175506591797
121 0.000270843505859375
121 0.0002605915069580078
121 0.0003082752227783203
121 0.0003538131713867188
121 0.0002613067626953125
121 0.0002629756927490234
121 0.0002830028533935547
121 0.0002653598785400391
121 0.0002574920654296875
121 0.0002884864807128906
121 0.0002686977386474609
121 0.0002620220184326172
121 0.0003435611724853516
121 0.0002808570861816406
121 0.0004026889801025391
121 0.0002624988555908203
121 0.0002613067626953125
121 0.0002868175506591797
121 0.00026702880859375
121 0.0002579689025878906
121 0.0003409385681152344
121 0.0002770423889160156
121 0.0002675056457519531
121 0.0003895759582519531
121 0.0002768039703369141
121 0.0002641677856445312
121 0.0002586841583251953
121 0.0002856254577636719
121 0.0002586841583251953
121 0.0002644062042236328
121 0.0002934932708740234
121 0.0002620220184326172
121 0.0002605915069580078
121 0.0003895759582519531
121 0.0002899169921875
121 0.0002739429473876953
121 0.0003025531768798828
121 0.000278472900390625
121 0.0004799365997314453
121 0.0002653598785400391
121 0.0002806186676025391
121 0.0002665519714355469
121 0.0002684593200683594
121 0.0002748966217041016
121 0.0002593994140625
121 0.000335693359375
121 0.000270843505859375
121 0.0002765655517578125
121 0.0003073215484619141
121 0.0002660751342773438
121 0.0002772808074951172
121 0.0003168582916259766
121 0.0002689361572265625
121 0.0002748966217041016
121 0.0002992153167724609
121 0.0002598762512207031
121 0.0002679824829101562
121 0.0002832412719726562
121 0.0002856254577636719
121 0.0002591609954833984
121 0.0003762245178222656
121 0.0003144741058349609
121 0.0002925395965576172
121 0.0002834796905517578
121 0.0002617835998535156
121 0.000278472900390625
121 0.0002593994140625
121 0.0002655982971191406
121 0.0002760887145996094
121 0.0002770423889160156
121 0.0002562999725341797
121 0.0002722740173339844
121 0.0003631114959716797
121 0.0003666877746582031
121 0.0002906322479248047
121 0.0002584457397460938
121 0.0002627372741699219
121 0.0002577304840087891
121 0.0002725124359130859
121 0.0002753734588623047
121 0.0002570152282714844
121 0.0002570152282714844
121 0.0002658367156982422
121 0.0002639293670654297
121 0.0002617835998535156
121 0.0002768039703369141
121 0.0002589225769042969
121 0.0002567768096923828
121 0.0003552436828613281
121 0.0002851486206054688
121 0.0002672672271728516
121 0.0002667903900146484
121 0.0002562999725341797
121 0.0002605915069580078
121 0.0002622604370117188
121 0.0002672672271728516
121 0.0002593994140625
121 0.0002586841583251953
121 0.0002651214599609375
121 0.0002627372741699219
121 0.0003221035003662109
121 0.0003905296325683594
121 0.0002610683441162109
121 0.0003457069396972656
121 0.0002567768096923828
121 0.0002613067626953125
121 0.0002808570861816406
121 0.0002930164337158203
121 0.0002570152282714844
121 0.0003125667572021484
121 0.0003054141998291016
121 0.0002596378326416016
121 0.0003571510314941406
121 0.0002985000610351562
121 0.0002667903900146484
121 0.0002548694610595703
121 0.0002772808074951172
121 0.0003533363342285156
121 0.0002560615539550781
121 0.0002827644348144531
121 0.0002834796905517578
121 0.0002760887145996094
121 0.0002689361572265625
121 0.0003011226654052734
121 0.0002574920654296875
121 0.0002570152282714844
121 0.0003914833068847656
121 0.0002605915069580078
121 0.0002584457397460938
121 0.0002586841583251953
121 0.0002605915069580078
121 0.0002579689025878906
121 0.0003294944763183594
121 0.0002977848052978516
121 0.0003066062927246094
121 0.0002598762512207031
121 0.0002713203430175781
121 0.0002663135528564453
121 0.0002620220184326172
121 0.0002844333648681641
121 0.0003416538238525391
121 0.0002584457397460938
121 0.0002570152282714844
121 0.0004088878631591797
121 0.0002591609954833984
121 0.000392913818359375
121 0.0002646446228027344
121 0.0002744197845458984
121 0.0002868175506591797
121 0.0002982616424560547
121 0.000278472900390625
121 0.0002558231353759766
121 0.0002579689025878906
121 0.0002791881561279297
121 0.0002701282501220703
121 0.0002942085266113281
121 0.0003712177276611328
121 0.0002641677856445312
121 0.0002653598785400391
121 0.0002605915069580078
121 0.0003483295440673828
121 0.0002865791320800781
121 0.0002827644348144531
121 0.0002837181091308594
121 0.0002610683441162109
121 0.0002675056457519531
121 0.0003724098205566406
121 0.000354766845703125
121 0.0002684593200683594
121 0.0002691745758056641
121 0.0003287792205810547
121 0.0002608299255371094
121 0.0002698898315429688
121 0.0002775192260742188
121 0.0002760887145996094
121 0.0002610683441162109
121 0.0004024505615234375
121 0.0002715587615966797
121 0.0002543926239013672
121 0.0003271102905273438
121 0.0003039836883544922
121 0.0002546310424804688
121 0.0002558231353759766
121 0.0003919601440429688
121 0.0002760887145996094
121 0.0002760887145996094
121 0.0002639293670654297
121 0.0002589225769042969
121 0.0002539157867431641
121 0.0002593994140625
121 0.0003490447998046875
121 0.0002546310424804688
121 0.0002691745758056641
121 0.0002756118774414062
121 0.0002624988555908203
121 0.0002613067626953125
121 0.0002532005310058594
121 0.0002772808074951172
121 0.0002560615539550781
121 0.0002920627593994141
121 0.0002858638763427734
121 0.0002701282501220703
121 0.0002684593200683594
121 0.0003614425659179688
121 0.0002660751342773438
121 0.0002713203430175781
121 0.0002524852752685547
121 0.0002689361572265625
121 0.0002934932708740234
121 0.0002598762512207031
121 0.0002596378326416016
121 0.0002806186676025391
121 0.0002524852752685547
121 0.0002744197845458984
121 0.0002794265747070312
121 0.0002560615539550781
121 0.0002875328063964844
121 0.0002725124359130859
121 0.0002532005310058594
121 0.0002648830413818359
121 0.0002791881561279297
121 0.0002512931823730469
121 0.0002713203430175781
121 0.0002624988555908203
121 0.0004191398620605469
121 0.0003454685211181641
121 0.0002570152282714844
121 0.0002532005310058594
121 0.0002782344818115234
121 0.0002541542053222656
121 0.0002605915069580078
121 0.0002954006195068359
121 0.0002589225769042969
121 0.0003094673156738281
121 0.0002787113189697266
121 0.0002605915069580078
121 0.0002596378326416016
121 0.0002696514129638672
121 0.0002624988555908203
121 0.000263214111328125
121 0.0004253387451171875
121 0.0002565383911132812
121 0.0002610683441162109
121 0.0002679824829101562
121 0.0002584457397460938
121 0.0002808570861816406
121 0.0002806186676025391
121 0.0002553462982177734
121 0.0002713203430175781
121 0.0002713203430175781
121 0.0002641677856445312
121 0.0002667903900146484
121 0.0002660751342773438
121 0.0002725124359130859
121 0.0002851486206054688
121 0.0003576278686523438
121 0.0002946853637695312
121 0.0002858638763427734
121 0.0002725124359130859
121 0.0003311634063720703
121 0.0002577304840087891
121 0.0003323554992675781
121 0.0002620220184326172
121 0.0002961158752441406
121 0.000270843505859375
121 0.0002841949462890625
121 0.0003550052642822266
121 0.0002586841583251953
121 0.0003407001495361328
121 0.0002818107604980469
121 0.0002636909484863281
121 0.0002892017364501953
121 0.0002739429473876953
121 0.0002570152282714844
121 0.0002605915069580078
121 0.0003323554992675781
121 0.0002863407135009766
121 0.0002601146697998047
121 0.0002636909484863281
121 0.0002977848052978516
121 0.0002577304840087891
121 0.0002570152282714844
121 0.0003488063812255859
121 0.0002615451812744141
121 0.0003895759582519531
121 0.0003533363342285156
121 0.0004050731658935547
121 0.0002679824829101562
121 0.0002574920654296875
121 0.00026702880859375
121 0.0003545284271240234
121 0.0002605915069580078
121 0.0002620220184326172
121 0.0003037452697753906
121 0.0002636909484863281
121 0.0002677440643310547
121 0.0002782344818115234
121 0.0002570152282714844
121 0.0002541542053222656
121 0.0004189014434814453
121 0.0004596710205078125
121 0.0002732276916503906
121 0.0002565383911132812
121 0.0002777576446533203
121 0.0002598762512207031
121 0.0002574920654296875
121 0.0002715587615966797
121 0.0002553462982177734
121 0.0003724098205566406
121 0.0002579689025878906
121 0.0002832412719726562
121 0.0002627372741699219
121 0.0002803802490234375
121 0.00028228759765625
121 0.0003452301025390625
121 0.0002570152282714844
121 0.0003633499145507812
121 0.0002629756927490234
121 0.0002741813659667969
121 0.0002539157867431641
121 0.0002536773681640625
121 0.0002882480621337891
121 0.0002543926239013672
121 0.0002601146697998047
121 0.0002884864807128906
121 0.0002703666687011719
121 0.0003027915954589844
121 0.0003032684326171875
121 0.0002579689025878906
121 0.000255584716796875
121 0.0002675056457519531
121 0.0002791881561279297
121 0.00026702880859375
121 0.0003335475921630859
121 0.0002639293670654297
121 0.0002565383911132812
121 0.0002837181091308594
121 0.0003168582916259766
121 0.0002570152282714844
121 0.0002548694610595703
121 0.0002880096435546875
121 0.0002551078796386719
121 0.0002648830413818359
121 0.0002837181091308594
121 0.0002570152282714844
121 0.0002808570861816406
121 0.0002675056457519531
121 0.0002560615539550781
121 0.0002658367156982422
121 0.0002536773681640625
121 0.0002593994140625
121 0.0002875328063964844
121 0.0002753734588623047
121 0.0002539157867431641
121 0.0003638267517089844
121 0.0002589225769042969
121 0.0002734661102294922
121 0.0002605915069580078
121 0.0002608299255371094
121 0.0002532005310058594
121 0.0003180503845214844
121 0.0002560615539550781
121 0.0002985000610351562
121 0.0002562999725341797
121 0.0002512931823730469
121 0.0002768039703369141
121 0.0002691745758056641
121 0.00026702880859375
121 0.000255584716796875
121 0.0002915859222412109
121 0.0002791881561279297
121 0.0002608299255371094
121 0.0002644062042236328
121 0.0004270076751708984
121 0.0004024505615234375
121 0.0002796649932861328
121 0.0002553462982177734
121 0.0002579689025878906
121 0.0002665519714355469
121 0.0002617835998535156
121 0.0002949237823486328
121 0.0002536773681640625
121 0.0002996921539306641
121 0.000278472900390625
121 0.0002737045288085938
121 0.0002999305725097656
121 0.0002946853637695312
121 0.0002529621124267578
121 0.0002689361572265625
121 0.0002551078796386719
121 0.0002570152282714844
121 0.0002589225769042969
121 0.0002508163452148438
121 0.0002725124359130859
121 0.00025177001953125
121 0.0002710819244384766
121 0.0003354549407958984
121 0.0002627372741699219
121 0.0002629756927490234
121 0.0002691745758056641
121 0.0002584457397460938
121 0.0002541542053222656
121 0.0002603530883789062
121 0.0002796649932861328
121 0.0002579689025878906
121 0.0002722740173339844
121 0.0002515316009521484
121 0.0002522468566894531
121 0.0002737045288085938
121 0.0002727508544921875
121 0.0003199577331542969
121 0.000263214111328125
121 0.0002539157867431641
121 0.0003628730773925781
121 0.0002579689025878906
121 0.0003006458282470703
121 0.0002725124359130859
121 0.0002582073211669922
121 0.0002593994140625
121 0.0003135204315185547
121 0.0002565383911132812
121 0.0003767013549804688
121 0.0002601146697998047
121 0.0002548694610595703
121 0.0003278255462646484
121 0.0002534389495849609
121 0.0002582073211669922
121 0.0002989768981933594
121 0.0002570152282714844
121 0.0002944469451904297
121 0.0002512931823730469
121 0.0002865791320800781
121 0.0003540515899658203
121 0.0002810955047607422
121 0.0004093647003173828
121 0.0002901554107666016
121 0.0002701282501220703
121 0.0003697872161865234
121 0.0002522468566894531
121 0.0002534389495849609
121 0.0002787113189697266
121 0.0002613067626953125
121 0.0002629756927490234
121 0.0002498626708984375
121 0.0002648830413818359
121 0.0002818107604980469
121 0.0002574920654296875
121 0.0002584457397460938
121 0.0002539157867431641
121 0.0003151893615722656
121 0.0003104209899902344
121 0.0002522468566894531
121 0.0002562999725341797
121 0.0003159046173095703
121 0.0002567768096923828
121 0.0002777576446533203
121 0.0002603530883789062
121 0.000255584716796875
121 0.0002741813659667969
121 0.0002689361572265625
121 0.0002753734588623047
121 0.0002980232238769531
121 0.0002737045288085938
121 0.0002729892730712891
121 0.0003306865692138672
121 0.0002830028533935547
121 0.0002684593200683594
121 0.0003213882446289062
121 0.0002565383911132812
121 0.0002856254577636719
132 0.0002846717834472656
132 0.0002996921539306641
132 0.0003054141998291016
132 0.0002872943878173828
132 0.0002982616424560547
132 0.0002820491790771484
132 0.000286102294921875
132 0.0003287792205810547
132 0.0002775192260742188
132 0.0002870559692382812
132 0.0002827644348144531
132 0.0002820491790771484
132 0.0003001689910888672
132 0.0003249645233154297
132 0.0003161430358886719
132 0.0002865791320800781
132 0.0003058910369873047
132 0.0002806186676025391
132 0.0004522800445556641
132 0.0002944469451904297
132 0.0002865791320800781
132 0.0003321170806884766
132 0.0003061294555664062
132 0.0002934932708740234
132 0.0003359317779541016
132 0.0002856254577636719
132 0.0003113746643066406
132 0.0003061294555664062
132 0.0003101825714111328
132 0.0003771781921386719
132 0.0003130435943603516
132 0.0003240108489990234
132 0.0002894401550292969
132 0.0002903938293457031
132 0.0003113746643066406
132 0.0003340244293212891
132 0.0002858638763427734
132 0.0002954006195068359
132 0.0003173351287841797
132 0.0002911090850830078
132 0.0002830028533935547
132 0.0003070831298828125
132 0.0003192424774169922
132 0.0004408359527587891
132 0.0002863407135009766
132 0.0002810955047607422
132 0.0003094673156738281
132 0.00028228759765625
132 0.0002956390380859375
132 0.0003211498260498047
132 0.0002999305725097656
132 0.0002806186676025391
132 0.0003120899200439453
132 0.0003180503845214844
132 0.0003104209899902344
132 0.0003004074096679688
132 0.0002889633178710938
132 0.0002815723419189453
132 0.0003511905670166016
132 0.0003857612609863281
132 0.0002949237823486328
132 0.0003952980041503906
132 0.0003383159637451172
132 0.0003726482391357422
132 0.0003573894500732422
132 0.0002875328063964844
132 0.0002942085266113281
132 0.0002927780151367188
132 0.0003507137298583984
132 0.0002820491790771484
132 0.0002834796905517578
132 0.0003252029418945312
132 0.0002806186676025391
132 0.0002927780151367188
132 0.0002820491790771484
132 0.0003004074096679688
132 0.0002830028533935547
132 0.0002901554107666016
132 0.0003139972686767578
132 0.0003037452697753906
132 0.0003087520599365234
132 0.0002841949462890625
132 0.0003087520599365234
132 0.0002930164337158203
132 0.0003781318664550781
132 0.0002989768981933594
132 0.0002825260162353516
132 0.0002949237823486328
132 0.0003757476806640625
132 0.0002901554107666016
132 0.0003001689910888672
132 0.0003449916839599609
132 0.0003042221069335938
132 0.0003213882446289062
132 0.0003383159637451172
132 0.0004642009735107422
132 0.0003266334533691406
132 0.0002956390380859375
132 0.0002963542938232422
132 0.0002944469451904297
132 0.0003404617309570312
132 0.0003101825714111328
132 0.0002925395965576172
132 0.0003163814544677734
132 0.0003006458282470703
132 0.0002915859222412109
132 0.0003056526184082031
132 0.0003223419189453125
132 0.0002977848052978516
132 0.0002868175506591797
132 0.000293731689453125
132 0.0003259181976318359
132 0.0003187656402587891
132 0.0003101825714111328
132 0.0004019737243652344
132 0.0003108978271484375
132 0.0002944469451904297
132 0.0002927780151367188
132 0.0003957748413085938
132 0.0002894401550292969
132 0.0002946853637695312
132 0.0003015995025634766
132 0.0003046989440917969
132 0.0003058910369873047
132 0.0003037452697753906
132 0.0002992153167724609
132 0.0003154277801513672
132 0.0003163814544677734
132 0.0004076957702636719
132 0.0003855228424072266
132 0.0002887248992919922
132 0.0002911090850830078
132 0.0003108978271484375
132 0.0003774166107177734
132 0.0003345012664794922
132 0.0003004074096679688
132 0.0003182888031005859
132 0.0003075599670410156
132 0.0003147125244140625
132 0.0003097057342529297
132 0.0003080368041992188
132 0.0002942085266113281
132 0.0002982616424560547
132 0.0003061294555664062
132 0.00029754638671875
132 0.0003130435943603516
132 0.0003068447113037109
132 0.0003628730773925781
132 0.0003058910369873047
132 0.0003626346588134766
132 0.0003530979156494141
132 0.0002944469451904297
132 0.0002942085266113281
132 0.0002951622009277344
132 0.0002913475036621094
132 0.0002961158752441406
132 0.0003335475921630859
132 0.0002970695495605469
132 0.000301361083984375
132 0.0003185272216796875
132 0.0003590583801269531
132 0.0003573894500732422
132 0.0003268718719482422
132 0.0003023147583007812
132 0.000308990478515625
132 0.0002918243408203125
132 0.0002987384796142578
132 0.0002927780151367188
132 0.000396728515625
132 0.0003907680511474609
132 0.0002906322479248047
132 0.0002987384796142578
132 0.0003097057342529297
132 0.0003201961517333984
132 0.0002915859222412109
132 0.000293731689453125
132 0.0002927780151367188
132 0.0003292560577392578
132 0.0003132820129394531
132 0.0003094673156738281
132 0.0003225803375244141
132 0.0002930164337158203
132 0.0003015995025634766
132 0.0004107952117919922
132 0.0003049373626708984
132 0.000335693359375
132 0.0002956390380859375
132 0.0003020763397216797
132 0.0003647804260253906
132 0.0003080368041992188
132 0.0002946853637695312
132 0.0002920627593994141
132 0.0003619194030761719
132 0.0002913475036621094
132 0.000293731689453125
132 0.0003001689910888672
132 0.000308990478515625
132 0.0002915859222412109
132 0.0002920627593994141
132 0.0003058910369873047
132 0.0003039836883544922
132 0.0003075599670410156
132 0.0003082752227783203
132 0.0004775524139404297
132 0.0004677772521972656
132 0.0003969669342041016
132 0.0002987384796142578
132 0.0003030300140380859
132 0.0003933906555175781
132 0.0003414154052734375
132 0.0002927780151367188
132 0.0002894401550292969
132 0.00029754638671875
132 0.0002887248992919922
132 0.0002932548522949219
132 0.0003142356872558594
132 0.0002870559692382812
132 0.0004041194915771484
132 0.0003898143768310547
132 0.0004405975341796875
132 0.0003745555877685547
132 0.0002887248992919922
132 0.0002911090850830078
132 0.0004122257232666016
132 0.0003485679626464844
132 0.0002884864807128906
132 0.0002985000610351562
132 0.0003335475921630859
132 0.0003030300140380859
132 0.0002870559692382812
132 0.0002987384796142578
132 0.0003130435943603516
132 0.0002903938293457031
132 0.000301361083984375
132 0.0002925395965576172
132 0.0002906322479248047
132 0.0002994537353515625
132 0.0002906322479248047
132 0.0003082752227783203
132 0.0003440380096435547
132 0.0002877712249755859
132 0.0003333091735839844
132 0.00032806396484375
132 0.0003080368041992188
132 0.0003020763397216797
132 0.0003335475921630859
132 0.0002963542938232422
132 0.0002903938293457031
132 0.0003540515899658203
132 0.0003149509429931641
132 0.0002870559692382812
132 0.0003015995025634766
132 0.0003292560577392578
132 0.0002977848052978516
132 0.0003004074096679688
132 0.0003533363342285156
132 0.0003829002380371094
132 0.0003290176391601562
132 0.0002913475036621094
132 0.0002865791320800781
132 0.0002961158752441406
132 0.0003592967987060547
132 0.0003197193145751953
132 0.0003075599670410156
132 0.0003039836883544922
132 0.0003221035003662109
132 0.0003025531768798828
132 0.0003156661987304688
132 0.0003366470336914062
132 0.0003149509429931641
132 0.0002901554107666016
132 0.0002944469451904297
132 0.0002851486206054688
132 0.0003120899200439453
132 0.0002872943878173828
132 0.0002851486206054688
132 0.0003044605255126953
132 0.0002872943878173828
132 0.0003037452697753906
132 0.0003006458282470703
132 0.0003154277801513672
132 0.0002992153167724609
132 0.0002999305725097656
132 0.0003008842468261719
132 0.0003654956817626953
132 0.0003218650817871094
132 0.0003168582916259766
132 0.0003225803375244141
132 0.0003619194030761719
132 0.0002973079681396484
132 0.0002963542938232422
132 0.0003170967102050781
132 0.0003011226654052734
132 0.0003068447113037109
132 0.0002985000610351562
132 0.0003826618194580078
132 0.0003070831298828125
132 0.0002973079681396484
132 0.0003845691680908203
132 0.0003659725189208984
132 0.0003035068511962891
132 0.0004646778106689453
132 0.0003838539123535156
132 0.0003805160522460938
132 0.0003194808959960938
132 0.0003817081451416016
132 0.0003032684326171875
132 0.0002982616424560547
132 0.0003075599670410156
132 0.0003600120544433594
132 0.0003120899200439453
132 0.00031280517578125
132 0.0002963542938232422
132 0.0003006458282470703
132 0.0003006458282470703
132 0.000308990478515625
132 0.00032806396484375
132 0.0003213882446289062
132 0.0002944469451904297
132 0.0003266334533691406
132 0.0003387928009033203
132 0.0002956390380859375
132 0.0003390312194824219
132 0.0003716945648193359
132 0.0002977848052978516
132 0.0003006458282470703
132 0.0003364086151123047
132 0.0002946853637695312
132 0.0003106594085693359
132 0.0002965927124023438
132 0.0003292560577392578
132 0.0003163814544677734
132 0.0002956390380859375
132 0.0003061294555664062
132 0.0003397464752197266
132 0.0003221035003662109
132 0.000301361083984375
132 0.0003082752227783203
132 0.0003235340118408203
132 0.0002954006195068359
132 0.0003726482391357422
132 0.0003063678741455078
132 0.0004703998565673828
132 0.0003092288970947266
132 0.0003085136413574219
132 0.0003075599670410156
132 0.0003020763397216797
132 0.0003139972686767578
132 0.0002946853637695312
132 0.0003008842468261719
132 0.0003297328948974609
132 0.0004699230194091797
132 0.0004222393035888672
132 0.0003337860107421875
132 0.0003294944763183594
132 0.0003964900970458984
132 0.0003612041473388672
132 0.0003020763397216797
132 0.0003247261047363281
132 0.0002930164337158203
132 0.0003015995025634766
132 0.0002877712249755859
132 0.0002903938293457031
132 0.0002880096435546875
132 0.0003001689910888672
132 0.0003094673156738281
132 0.0002977848052978516
132 0.0002939701080322266
132 0.0003018379211425781
132 0.0002994537353515625
132 0.0002932548522949219
132 0.000293731689453125
132 0.0002887248992919922
132 0.0004029273986816406
132 0.0002994537353515625
132 0.00045013427734375
132 0.0002918243408203125
132 0.0005133152008056641
132 0.0003514289855957031
132 0.0003170967102050781
132 0.0002982616424560547
132 0.0004513263702392578
132 0.0003554821014404297
132 0.0003049373626708984
132 0.000293731689453125
132 0.0003063678741455078
132 0.0002889633178710938
132 0.0002863407135009766
132 0.0004312992095947266
132 0.000301361083984375
132 0.0002868175506591797
132 0.0002870559692382812
132 0.0002951622009277344
132 0.0004425048828125
132 0.0002877712249755859
132 0.0002877712249755859
132 0.0003044605255126953
132 0.0003571510314941406
132 0.0003116130828857422
132 0.0003178119659423828
132 0.0002977848052978516
132 0.0003027915954589844
132 0.0002987384796142578
132 0.0002865791320800781
132 0.00030517578125
132 0.0003328323364257812
132 0.0003337860107421875
132 0.0003392696380615234
132 0.0003175735473632812
132 0.0004487037658691406
132 0.0003428459167480469
132 0.0003068447113037109
132 0.0002906322479248047
132 0.0003921985626220703
132 0.0003020763397216797
132 0.0002872943878173828
132 0.0003137588500976562
132 0.0002889633178710938
132 0.0003983974456787109
132 0.0002865791320800781
132 0.0003707408905029297
132 0.0002901554107666016
132 0.0003948211669921875
132 0.0003068447113037109
132 0.0002915859222412109
132 0.0002892017364501953
132 0.0002930164337158203
132 0.0003185272216796875
132 0.0002894401550292969
132 0.0002934932708740234
132 0.0003235340118408203
132 0.0003027915954589844
132 0.0004441738128662109
132 0.0002884864807128906
132 0.0003237724304199219
132 0.00031280517578125
132 0.0002899169921875
132 0.0002872943878173828
132 0.0003380775451660156
132 0.0003182888031005859
132 0.0002841949462890625
132 0.0002915859222412109
132 0.0003085136413574219
132 0.0002951622009277344
132 0.0002932548522949219
132 0.0002868175506591797
132 0.0002868175506591797
132 0.0003104209899902344
132 0.00030517578125
132 0.0003142356872558594
132 0.0003941059112548828
132 0.0002872943878173828
132 0.0004413127899169922
132 0.0003743171691894531
132 0.0004096031188964844
132 0.0003418922424316406
132 0.0003283023834228516
132 0.0003855228424072266
132 0.0003545284271240234
132 0.0003008842468261719
132 0.0003972053527832031
132 0.0003061294555664062
132 0.0002908706665039062
132 0.0003938674926757812
132 0.0002994537353515625
132 0.0002896785736083984
132 0.0002892017364501953
132 0.000370025634765625
132 0.0003359317779541016
132 0.0002872943878173828
132 0.0002865791320800781
132 0.0003070831298828125
132 0.0002963542938232422
132 0.0002994537353515625
132 0.0002977848052978516
132 0.0003020763397216797
132 0.0002954006195068359
132 0.0003142356872558594
132 0.0003490447998046875
132 0.0004868507385253906
132 0.000335693359375
132 0.0003221035003662109
132 0.0002872943878173828
132 0.0002994537353515625
132 0.0002882480621337891
132 0.0003163814544677734
132 0.0002927780151367188
132 0.0002870559692382812
132 0.0002851486206054688
132 0.0002851486206054688
132 0.0002868175506591797
132 0.0003278255462646484
132 0.0002896785736083984
132 0.0002863407135009766
132 0.0002987384796142578
132 0.0002963542938232422
132 0.0002894401550292969
132 0.0003108978271484375
132 0.0003211498260498047
132 0.0003006458282470703
132 0.0002992153167724609
132 0.0002987384796142578
132 0.0003142356872558594
132 0.0002980232238769531
132 0.0002884864807128906
132 0.0002903938293457031
132 0.0002994537353515625
132 0.0002870559692382812
132 0.0003151893615722656
132 0.0002930164337158203
132 0.0003111362457275391
132 0.0002865791320800781
132 0.0002870559692382812
132 0.0003046989440917969
132 0.0002932548522949219
132 0.0004377365112304688
132 0.0004389286041259766
132 0.0002870559692382812
132 0.0002853870391845703
132 0.0002899169921875
132 0.0003221035003662109
132 0.0002715587615966797
132 0.0002856254577636719
132 0.0003480911254882812
132 0.0002744197845458984
132 0.0002715587615966797
132 0.0002799034118652344
132 0.0002927780151367188
132 0.0003323554992675781
132 0.0002737045288085938
132 0.0002932548522949219
132 0.0003130435943603516
132 0.0002884864807128906
132 0.0002877712249755859
132 0.0003058910369873047
132 0.0002720355987548828
132 0.0002720355987548828
132 0.000293731689453125
132 0.0002803802490234375
132 0.0004515647888183594
143 0.0005338191986083984
143 0.0003030300140380859
143 0.0002942085266113281
143 0.0003290176391601562
143 0.0003480911254882812
143 0.0004696846008300781
143 0.0003192424774169922
143 0.0002961158752441406
143 0.0004200935363769531
143 0.0004248619079589844
143 0.0002918243408203125
143 0.0003573894500732422
143 0.0003063678741455078
143 0.0003287792205810547
143 0.0002958774566650391
143 0.0003175735473632812
143 0.0003914833068847656
143 0.0003268718719482422
143 0.0003452301025390625
143 0.0002977848052978516
143 0.0002915859222412109
143 0.0002932548522949219
143 0.0003800392150878906
143 0.0003216266632080078
143 0.0002932548522949219
143 0.0002932548522949219
143 0.0003283023834228516
143 0.0003240108489990234
143 0.0002915859222412109
143 0.0002908706665039062
143 0.0003387928009033203
143 0.0002996921539306641
143 0.0002887248992919922
143 0.0004124641418457031
143 0.0003025531768798828
143 0.0002913475036621094
143 0.0002906322479248047
143 0.0003602504730224609
143 0.0003135204315185547
143 0.0002973079681396484
143 0.0003256797790527344
143 0.0003049373626708984
143 0.0004131793975830078
143 0.0002899169921875
143 0.0003080368041992188
143 0.0003640651702880859
143 0.0002968311309814453
143 0.0002982616424560547
143 0.0002930164337158203
143 0.0003180503845214844
143 0.0004291534423828125
143 0.0003223419189453125
143 0.00030517578125
143 0.0003874301910400391
143 0.0004241466522216797
143 0.0002963542938232422
143 0.0003111362457275391
143 0.0003130435943603516
143 0.0003099441528320312
143 0.0002903938293457031
143 0.0002899169921875
143 0.0003185272216796875
143 0.0003044605255126953
143 0.0002925395965576172
143 0.0004947185516357422
143 0.0002949237823486328
143 0.0002932548522949219
143 0.0002911090850830078
143 0.0002989768981933594
143 0.0003266334533691406
143 0.0002970695495605469
143 0.0002913475036621094
143 0.0003070831298828125
143 0.0004079341888427734
143 0.0003178119659423828
143 0.0002923011779785156
143 0.0003066062927246094
143 0.0002880096435546875
143 0.0002973079681396484
143 0.0002932548522949219
143 0.0003163814544677734
143 0.0002894401550292969
143 0.0002977848052978516
143 0.000308990478515625
143 0.0002932548522949219
143 0.0003087520599365234
143 0.0003361701965332031
143 0.0003058910369873047
143 0.0003404617309570312
143 0.000301361083984375
143 0.0003206729888916016
143 0.0002903938293457031
143 0.0002915859222412109
143 0.0003850460052490234
143 0.0004482269287109375
143 0.0002889633178710938
143 0.0003244876861572266
143 0.0002894401550292969
143 0.0003750324249267578
143 0.0003578662872314453
143 0.0003178119659423828
143 0.0003135204315185547
143 0.0003485679626464844
143 0.0004038810729980469
143 0.0003068447113037109
143 0.0004487037658691406
143 0.0003273487091064453
143 0.0003354549407958984
143 0.0003638267517089844
143 0.0004022121429443359
143 0.0003187656402587891
143 0.0003211498260498047
143 0.0003259181976318359
143 0.0003139972686767578
143 0.0003254413604736328
143 0.0003144741058349609
143 0.0002901554107666016
143 0.0003437995910644531
143 0.0003559589385986328
143 0.0003402233123779297
143 0.0004510879516601562
143 0.0002927780151367188
143 0.0003135204315185547
143 0.0003857612609863281
143 0.0002999305725097656
143 0.0003123283386230469
143 0.0003399848937988281
143 0.0002946853637695312
143 0.000293731689453125
143 0.0002856254577636719
143 0.0002963542938232422
143 0.0005183219909667969
143 0.0003008842468261719
143 0.0002872943878173828
143 0.0002875328063964844
143 0.0004627704620361328
143 0.0003182888031005859
143 0.0002899169921875
143 0.0003049373626708984
143 0.0003108978271484375
143 0.0003254413604736328
143 0.0003180503845214844
143 0.00030517578125
143 0.0003032684326171875
143 0.0002908706665039062
143 0.0002989768981933594
143 0.0003297328948974609
143 0.0002951622009277344
143 0.0003952980041503906
143 0.0002896785736083984
143 0.000423431396484375
143 0.000316619873046875
143 0.0002889633178710938
143 0.0004546642303466797
143 0.0002882480621337891
143 0.0002884864807128906
143 0.0003120899200439453
143 0.0002915859222412109
143 0.0003557205200195312
143 0.0003843307495117188
143 0.00035858154296875
143 0.0002882480621337891
143 0.0002965927124023438
143 0.0005238056182861328
143 0.0002889633178710938
143 0.0002944469451904297
143 0.0002894401550292969
143 0.0003752708435058594
143 0.0002980232238769531
143 0.0002982616424560547
143 0.0002939701080322266
143 0.0003092288970947266
143 0.0002982616424560547
143 0.0003035068511962891
143 0.0002989768981933594
143 0.0003018379211425781
143 0.0003321170806884766
143 0.0002915859222412109
143 0.0003182888031005859
143 0.0002992153167724609
143 0.0003123283386230469
143 0.000499725341796875
143 0.0002958774566650391
143 0.0005555152893066406
143 0.0002930164337158203
143 0.0003068447113037109
143 0.0003011226654052734
143 0.00029754638671875
143 0.0003802776336669922
143 0.0003190040588378906
143 0.0002892017364501953
143 0.0002954006195068359
143 0.0003247261047363281
143 0.0002932548522949219
143 0.0003118515014648438
143 0.0002982616424560547
143 0.0003061294555664062
143 0.0002944469451904297
143 0.0002956390380859375
143 0.0003061294555664062
143 0.0002892017364501953
143 0.0003767013549804688
143 0.0003180503845214844
143 0.0003449916839599609
143 0.0003519058227539062
143 0.0003755092620849609
143 0.000301361083984375
143 0.0003297328948974609
143 0.0003035068511962891
143 0.0003478527069091797
143 0.0002899169921875
143 0.0002887248992919922
143 0.0002903938293457031
143 0.0003018379211425781
143 0.0002908706665039062
143 0.0003314018249511719
143 0.0002884864807128906
143 0.0003600120544433594
143 0.0003015995025634766
143 0.0002918243408203125
143 0.0003130435943603516
143 0.0003731250762939453
143 0.0003309249877929688
143 0.0002896785736083984
143 0.0003070831298828125
143 0.0004549026489257812
143 0.0002934932708740234
143 0.0003027915954589844
143 0.0002863407135009766
143 0.0003826618194580078
143 0.0002989768981933594
143 0.0003149509429931641
143 0.0003147125244140625
143 0.0003027915954589844
143 0.0003187656402587891
143 0.0002892017364501953
143 0.0002892017364501953
143 0.0003488063812255859
143 0.0002880096435546875
143 0.0002899169921875
143 0.0003142356872558594
143 0.0003018379211425781
143 0.0002870559692382812
143 0.0002977848052978516
143 0.0003068447113037109
143 0.0003232955932617188
143 0.0002911090850830078
143 0.0002961158752441406
143 0.0003407001495361328
143 0.0002992153167724609
143 0.0002913475036621094
143 0.0003023147583007812
143 0.0002999305725097656
143 0.000286102294921875
143 0.0002901554107666016
143 0.0003123283386230469
143 0.0003335475921630859
143 0.0003099441528320312
143 0.0003325939178466797
143 0.0002956390380859375
143 0.0003190040588378906
143 0.0003571510314941406
143 0.0003311634063720703
143 0.0003144741058349609
143 0.0002906322479248047
143 0.0003073215484619141
143 0.0003266334533691406
143 0.0002875328063964844
143 0.0002911090850830078
143 0.0003678798675537109
143 0.0004093647003173828
143 0.0003380775451660156
143 0.0002908706665039062
143 0.0004129409790039062
143 0.0003204345703125
143 0.0003085136413574219
143 0.0002856254577636719
143 0.0002934932708740234
143 0.0002911090850830078
143 0.0002923011779785156
143 0.0003035068511962891
143 0.0003085136413574219
143 0.0002863407135009766
143 0.0004315376281738281
143 0.0002925395965576172
143 0.0002858638763427734
143 0.0003800392150878906
143 0.0003275871276855469
143 0.0003762245178222656
143 0.0003113746643066406
143 0.0002863407135009766
143 0.0003559589385986328
143 0.0002956390380859375
143 0.000293731689453125
143 0.0003263950347900391
143 0.0002880096435546875
143 0.0002906322479248047
143 0.0002911090850830078
143 0.0003111362457275391
143 0.0003046989440917969
143 0.0002834796905517578
143 0.0002968311309814453
143 0.0003261566162109375
143 0.0003414154052734375
143 0.0003550052642822266
143 0.0003049373626708984
143 0.0003216266632080078
143 0.0003290176391601562
143 0.0002844333648681641
143 0.0003056526184082031
143 0.0004093647003173828
143 0.0003120899200439453
143 0.0002887248992919922
143 0.0002982616424560547
143 0.0003764629364013672
143 0.0003540515899658203
143 0.0002911090850830078
143 0.0004303455352783203
143 0.0003950595855712891
143 0.0003063678741455078
143 0.0002834796905517578
143 0.0002896785736083984
143 0.0003252029418945312
143 0.0002989768981933594
143 0.0003197193145751953
143 0.0002999305725097656
143 0.0002884864807128906
143 0.0003015995025634766
143 0.0002875328063964844
143 0.0002956390380859375
143 0.0003697872161865234
143 0.0003190040588378906
143 0.0003204345703125
143 0.0002923011779785156
143 0.0002930164337158203
143 0.0002927780151367188
143 0.0003046989440917969
143 0.0002894401550292969
143 0.0003240108489990234
143 0.0002987384796142578
143 0.0004642009735107422
143 0.0003721714019775391
143 0.0003454685211181641
143 0.0002951622009277344
143 0.0002911090850830078
143 0.0002973079681396484
143 0.0003018379211425781
143 0.0002880096435546875
143 0.0004057884216308594
143 0.000308990478515625
143 0.0002968311309814453
143 0.0003130435943603516
143 0.0002903938293457031
143 0.0002956390380859375
143 0.0003206729888916016
143 0.0003175735473632812
143 0.0002875328063964844
143 0.0003380775451660156
143 0.0002956390380859375
143 0.0003101825714111328
143 0.0003151893615722656
143 0.0002925395965576172
143 0.0002923011779785156
143 0.0002944469451904297
143 0.0003054141998291016
143 0.0002992153167724609
143 0.0003244876861572266
143 0.0002903938293457031
143 0.0002920627593994141
143 0.0003123283386230469
143 0.0002915859222412109
143 0.0002882480621337891
143 0.0003635883331298828
143 0.0003018379211425781
143 0.0002939701080322266
143 0.000293731689453125
143 0.0003054141998291016
143 0.0003125667572021484
143 0.0003035068511962891
143 0.0002923011779785156
143 0.0003180503845214844
143 0.0002930164337158203
143 0.000308990478515625
143 0.0002965927124023438
143 0.0002932548522949219
143 0.0003259181976318359
143 0.0002982616424560547
143 0.0003163814544677734
143 0.0003077983856201172
143 0.0002949237823486328
143 0.0004475116729736328
143 0.0003032684326171875
143 0.0002894401550292969
143 0.0003516674041748047
143 0.0003075599670410156
143 0.0002930164337158203
143 0.0002920627593994141
143 0.0003428459167480469
143 0.0002973079681396484
143 0.0002985000610351562
143 0.0003015995025634766
143 0.0003168582916259766
143 0.0002906322479248047
143 0.0003459453582763672
143 0.0004968643188476562
143 0.0003225803375244141
143 0.0002896785736083984
143 0.0002927780151367188
143 0.0003731250762939453
143 0.0003125667572021484
143 0.0002925395965576172
143 0.0002913475036621094
143 0.0003099441528320312
143 0.0003905296325683594
143 0.0002949237823486328
143 0.0002932548522949219
143 0.0003037452697753906
143 0.0003163814544677734
143 0.0003125667572021484
143 0.0003004074096679688
143 0.0003185272216796875
143 0.0003178119659423828
143 0.0003068447113037109
143 0.0002887248992919922
143 0.0003292560577392578
143 0.0002877712249755859
143 0.0002908706665039062
143 0.000316619873046875
143 0.0002880096435546875
143 0.0002906322479248047
143 0.0002887248992919922
143 0.0003201961517333984
143 0.0002908706665039062
143 0.0002923011779785156
143 0.0003123283386230469
143 0.000293731689453125
143 0.0003397464752197266
143 0.0003213882446289062
143 0.000308990478515625
143 0.0002911090850830078
143 0.0002889633178710938
143 0.0004918575286865234
143 0.0002911090850830078
143 0.0004017353057861328
143 0.0002973079681396484
143 0.0002892017364501953
143 0.0004515647888183594
143 0.0002892017364501953
143 0.0004236698150634766
143 0.0002927780151367188
143 0.0002915859222412109
143 0.0002934932708740234
143 0.0003082752227783203
143 0.0003054141998291016
143 0.0002884864807128906
143 0.0003068447113037109
143 0.0002865791320800781
143 0.0002884864807128906
143 0.0003144741058349609
143 0.0003368854522705078
154 0.0003211498260498047
154 0.0003168582916259766
154 0.0003492832183837891
154 0.0004220008850097656
154 0.0003256797790527344
154 0.0003175735473632812
154 0.0003335475921630859
154 0.0003342628479003906
154 0.0003311634063720703
154 0.0003180503845214844
154 0.0003232955932617188
154 0.0003409385681152344
154 0.0003595352172851562
154 0.0003616809844970703
154 0.0003292560577392578
154 0.0003907680511474609
154 0.0003981590270996094
154 0.0003480911254882812
154 0.0004532337188720703
154 0.0003223419189453125
154 0.0003156661987304688
154 0.0003297328948974609
154 0.0003180503845214844
154 0.0003428459167480469
154 0.0003185272216796875
154 0.0003209114074707031
154 0.000316619873046875
154 0.0003614425659179688
154 0.0003163814544677734
154 0.0003380775451660156
154 0.0003397464752197266
154 0.0003938674926757812
154 0.0003376007080078125
154 0.0003190040588378906
154 0.0003376007080078125
154 0.0003466606140136719
154 0.0003783702850341797
154 0.00032806396484375
154 0.0003201961517333984
154 0.0003252029418945312
154 0.0003716945648193359
154 0.0004482269287109375
154 0.0004656314849853516
154 0.0003285408020019531
154 0.0003435611724853516
154 0.0003399848937988281
154 0.0003371238708496094
154 0.0003299713134765625
154 0.0003390312194824219
154 0.0003514289855957031
154 0.0003139972686767578
154 0.0003206729888916016
154 0.0003285408020019531
154 0.0003371238708496094
154 0.0003340244293212891
154 0.0003225803375244141
154 0.000423431396484375
154 0.0003323554992675781
154 0.0003437995910644531
154 0.0004830360412597656
154 0.0003321170806884766
154 0.0003137588500976562
154 0.0003492832183837891
154 0.0003495216369628906
154 0.0004041194915771484
154 0.0003376007080078125
154 0.0003283023834228516
154 0.0003337860107421875
154 0.0003151893615722656
154 0.0003230571746826172
154 0.0003483295440673828
154 0.0003297328948974609
154 0.0003361701965332031
154 0.0003213882446289062
154 0.0003154277801513672
154 0.000335693359375
154 0.0003402233123779297
154 0.0003449916839599609
154 0.0003314018249511719
154 0.0003337860107421875
154 0.0003502368927001953
154 0.0003330707550048828
154 0.0003168582916259766
154 0.0003399848937988281
154 0.0003337860107421875
154 0.0004298686981201172
154 0.0003235340118408203
154 0.0003149509429931641
154 0.0003185272216796875
154 0.0003650188446044922
154 0.0003335475921630859
154 0.0003147125244140625
154 0.0003147125244140625
154 0.0003950595855712891
154 0.0003464221954345703
154 0.0003144741058349609
154 0.0003473758697509766
154 0.0003173351287841797
154 0.0003635883331298828
154 0.0003185272216796875
154 0.0003144741058349609
154 0.0003285408020019531
154 0.0003361701965332031
154 0.0004036426544189453
154 0.0003228187561035156
154 0.0003147125244140625
154 0.0003218650817871094
154 0.0003464221954345703
154 0.0005066394805908203
154 0.0003194808959960938
154 0.0003221035003662109
154 0.0003123283386230469
154 0.0003309249877929688
154 0.0003466606140136719
154 0.0003156661987304688
154 0.0003118515014648438
154 0.0003316402435302734
154 0.0003583431243896484
154 0.0003099441528320312
154 0.0003249645233154297
154 0.0003628730773925781
154 0.0003359317779541016
154 0.0003178119659423828
154 0.0003111362457275391
154 0.0003235340118408203
154 0.0003783702850341797
154 0.00041961669921875
154 0.0003139972686767578
154 0.0003187656402587891
154 0.0003316402435302734
154 0.0003194808959960938
154 0.0004091262817382812
154 0.0005235671997070312
154 0.0003635883331298828
154 0.0003309249877929688
154 0.0003116130828857422
154 0.0003187656402587891
154 0.0003378391265869141
154 0.0003135204315185547
154 0.0003285408020019531
154 0.0003116130828857422
154 0.0003228187561035156
154 0.0003185272216796875
154 0.0003125667572021484
154 0.000362396240234375
154 0.0003125667572021484
154 0.0003268718719482422
154 0.0003101825714111328
154 0.0004980564117431641
154 0.0003101825714111328
154 0.0003237724304199219
154 0.0003283023834228516
154 0.0004141330718994141
154 0.0003786087036132812
154 0.0003125667572021484
154 0.0003216266632080078
154 0.0003347396850585938
154 0.0003976821899414062
154 0.0004973411560058594
154 0.0004169940948486328
154 0.0003278255462646484
154 0.0003485679626464844
154 0.0004029273986816406
154 0.0005092620849609375
154 0.0003516674041748047
154 0.0003993511199951172
154 0.0003154277801513672
154 0.0003921985626220703
154 0.0003640651702880859
154 0.0003647804260253906
154 0.0004422664642333984
154 0.0004022121429443359
154 0.000308990478515625
154 0.0003106594085693359
154 0.0003101825714111328
154 0.0003330707550048828
154 0.0003299713134765625
154 0.0003123283386230469
154 0.000316619873046875
154 0.0003299713134765625
154 0.0003335475921630859
154 0.0003108978271484375
154 0.0003302097320556641
154 0.0003371238708496094
154 0.0003108978271484375
154 0.0003285408020019531
154 0.000335693359375
154 0.0003321170806884766
154 0.0003151893615722656
154 0.0003085136413574219
154 0.0003325939178466797
154 0.0003094673156738281
154 0.0003149509429931641
154 0.0003333091735839844
154 0.0003631114959716797
154 0.0003259181976318359
154 0.0003161430358886719
154 0.0003185272216796875
154 0.0003206729888916016
154 0.0003101825714111328
154 0.0003135204315185547
154 0.0003275871276855469
154 0.00032806396484375
154 0.0003168582916259766
154 0.0004210472106933594
154 0.0003144741058349609
154 0.0003316402435302734
154 0.0003943443298339844
154 0.0003530979156494141
154 0.0003299713134765625
154 0.0003149509429931641
154 0.0003111362457275391
154 0.0004124641418457031
154 0.0003371238708496094
154 0.0003209114074707031
154 0.00031280517578125
154 0.0003235340118408203
154 0.0003345012664794922
154 0.0003352165222167969
154 0.0003147125244140625
154 0.0003335475921630859
154 0.0003113746643066406
154 0.0003149509429931641
154 0.0003302097320556641
154 0.0003781318664550781
154 0.0003187656402587891
154 0.0003485679626464844
154 0.0004093647003173828
154 0.0003144741058349609
154 0.0003304481506347656
154 0.0004072189331054688
154 0.0003397464752197266
154 0.0004937648773193359
154 0.0003273487091064453
154 0.0003476142883300781
154 0.0003106594085693359
154 0.0003175735473632812
154 0.0003197193145751953
154 0.0003185272216796875
154 0.0003104209899902344
154 0.0004444122314453125
154 0.000400543212890625
154 0.0003445148468017578
154 0.0004866123199462891
154 0.0003509521484375
154 0.0003468990325927734
154 0.0003170967102050781
154 0.0003561973571777344
154 0.0003290176391601562
154 0.0003466606140136719
154 0.0003204345703125
154 0.0003097057342529297
154 0.0004701614379882812
154 0.0004637241363525391
154 0.000392913818359375
154 0.0003271102905273438
154 0.0003321170806884766
154 0.0004084110260009766
154 0.0003948211669921875
154 0.0003323554992675781
154 0.0003135204315185547
154 0.0003232955932617188
154 0.0003666877746582031
154 0.0003638267517089844
154 0.0003497600555419922
154 0.0003261566162109375
154 0.0003252029418945312
154 0.0003626346588134766
154 0.0003087520599365234
154 0.0004475116729736328
154 0.0004708766937255859
154 0.0003771781921386719
154 0.0003252029418945312
154 0.0003371238708496094
154 0.0003085136413574219
154 0.000308990478515625
154 0.0003867149353027344
154 0.0004103183746337891
154 0.0003254413604736328
154 0.0003097057342529297
154 0.0003094673156738281
154 0.0003266334533691406
154 0.0003402233123779297
154 0.00034332275390625
154 0.0003101825714111328
154 0.0003263950347900391
154 0.000400543212890625
154 0.0003178119659423828
154 0.0003380775451660156
154 0.0003492832183837891
154 0.0003311634063720703
154 0.0003068447113037109
154 0.0003161430358886719
154 0.0004553794860839844
154 0.0003685951232910156
154 0.0003426074981689453
154 0.0003082752227783203
154 0.0003077983856201172
154 0.0003380775451660156
154 0.0003633499145507812
154 0.00031280517578125
154 0.0003066062927246094
154 0.0003204345703125
154 0.0003411769866943359
154 0.0003633499145507812
154 0.0003533363342285156
154 0.0005137920379638672
154 0.0004785060882568359
154 0.0003073215484619141
154 0.0003225803375244141
154 0.0003073215484619141
154 0.0003480911254882812
154 0.0003302097320556641
154 0.0003449916839599609
154 0.0003445148468017578
154 0.0003490447998046875
154 0.0003671646118164062
154 0.0003485679626464844
154 0.0003182888031005859
154 0.0005280971527099609
154 0.0004014968872070312
154 0.0003046989440917969
154 0.0003113746643066406
154 0.0003035068511962891
154 0.0003428459167480469
154 0.0003788471221923828
154 0.00048828125
154 0.000308990478515625
154 0.0003042221069335938
154 0.0003218650817871094
154 0.0003309249877929688
154 0.0003647804260253906
154 0.0004014968872070312
154 0.0003056526184082031
154 0.0003781318664550781
154 0.0003104209899902344
154 0.0003306865692138672
154 0.0003254413604736328
154 0.0003159046173095703
154 0.0003817081451416016
154 0.0003261566162109375
154 0.0003027915954589844
154 0.0003252029418945312
154 0.0003125667572021484
154 0.0003054141998291016
154 0.0003147125244140625
154 0.0003151893615722656
154 0.0004603862762451172
154 0.0003080368041992188
154 0.0003025531768798828
154 0.0003380775451660156
154 0.0003080368041992188
154 0.0003201961517333984
154 0.0003068447113037109
154 0.0003058910369873047
154 0.0003881454467773438
154 0.0003211498260498047
154 0.0003058910369873047
154 0.0003032684326171875
154 0.0003030300140380859
154 0.0003228187561035156
154 0.0003314018249511719
154 0.0003173351287841797
154 0.0003049373626708984
154 0.0003197193145751953
154 0.0003085136413574219
154 0.0003108978271484375
154 0.0003249645233154297
154 0.0003178119659423828
154 0.0003399848937988281
154 0.0003087520599365234
154 0.0003099441528320312
154 0.0003287792205810547
154 0.0003232955932617188
154 0.0003409385681152344
154 0.0003035068511962891
154 0.0003335475921630859
154 0.0003073215484619141
154 0.0003037452697753906
154 0.0003197193145751953
154 0.0003101825714111328
154 0.0003340244293212891
154 0.0003616809844970703
154 0.0003590583801269531
154 0.0003502368927001953
154 0.0003173351287841797
154 0.0003328323364257812
154 0.0003223419189453125
154 0.0003223419189453125
154 0.0003495216369628906
165 0.0003674030303955078
165 0.000339508056640625
165 0.0004065036773681641
165 0.0003602504730224609
165 0.0003397464752197266
165 0.0003774166107177734
165 0.0003633499145507812
165 0.0003650188446044922
165 0.0003421306610107422
165 0.0003597736358642578
165 0.0003404617309570312
165 0.0003244876861572266
165 0.0003345012664794922
165 0.0004255771636962891
165 0.0003771781921386719
165 0.0004284381866455078
165 0.0004153251647949219
165 0.0003528594970703125
165 0.00032806396484375
165 0.0003321170806884766
165 0.0003292560577392578
165 0.0003452301025390625
165 0.0003969669342041016
165 0.0004606246948242188
165 0.0003325939178466797
165 0.0003390312194824219
165 0.0003311634063720703
165 0.00037384033203125
165 0.0003361701965332031
165 0.0003366470336914062
165 0.0004513263702392578
165 0.0004475116729736328
165 0.0004565715789794922
165 0.0004107952117919922
165 0.0003476142883300781
165 0.0003457069396972656
165 0.0003376007080078125
165 0.0003340244293212891
165 0.0004451274871826172
165 0.0003449916839599609
165 0.0003290176391601562
165 0.0003266334533691406
165 0.0003430843353271484
165 0.0003490447998046875
165 0.0003371238708496094
165 0.0003304481506347656
165 0.0003428459167480469
165 0.0003621578216552734
165 0.0003769397735595703
165 0.0003418922424316406
165 0.0003533363342285156
165 0.0003767013549804688
165 0.0003414154052734375
165 0.0003466606140136719
165 0.000347137451171875
165 0.000339508056640625
165 0.0003540515899658203
165 0.0003292560577392578
165 0.0003361701965332031
165 0.0003969669342041016
165 0.0004394054412841797
165 0.0004436969757080078
165 0.00034332275390625
165 0.0003325939178466797
165 0.0003874301910400391
165 0.0003688335418701172
165 0.0004317760467529297
165 0.0003602504730224609
165 0.0003473758697509766
165 0.0003430843353271484
165 0.0003476142883300781
165 0.0003635883331298828
165 0.0003533363342285156
165 0.0003516674041748047
165 0.0003817081451416016
165 0.0003407001495361328
165 0.0003504753112792969
165 0.0003566741943359375
165 0.0004091262817382812
165 0.0003466606140136719
165 0.0004327297210693359
165 0.0003480911254882812
165 0.0003771781921386719
165 0.0003311634063720703
165 0.0003468990325927734
165 0.000347137451171875
165 0.0003802776336669922
165 0.0003287792205810547
165 0.0004315376281738281
165 0.0004277229309082031
165 0.0003411769866943359
165 0.0003340244293212891
165 0.0003311634063720703
165 0.0004408359527587891
165 0.0003943443298339844
165 0.000347137451171875
165 0.0004274845123291016
165 0.0003685951232910156
165 0.0004689693450927734
165 0.0003316402435302734
165 0.0003468990325927734
165 0.0003676414489746094
165 0.0003762245178222656
165 0.0003600120544433594
165 0.0003509521484375
165 0.0003590583801269531
165 0.0003538131713867188
165 0.0003638267517089844
165 0.0004603862762451172
165 0.0004537105560302734
165 0.0003566741943359375
165 0.0003254413604736328
165 0.0003464221954345703
165 0.0004332065582275391
165 0.0003480911254882812
165 0.0003378391265869141
165 0.0003275871276855469
165 0.0003294944763183594
165 0.0003271102905273438
165 0.0003709793090820312
165 0.0003492832183837891
165 0.0003237724304199219
165 0.0003342628479003906
165 0.0003523826599121094
165 0.0003542900085449219
165 0.0003561973571777344
165 0.0003418922424316406
165 0.0003359317779541016
165 0.0004124641418457031
165 0.0003268718719482422
165 0.0003249645233154297
165 0.0003340244293212891
165 0.0004000663757324219
165 0.0003483295440673828
165 0.0003578662872314453
165 0.0003347396850585938
165 0.0003294944763183594
165 0.0003368854522705078
165 0.0005323886871337891
165 0.0004861354827880859
165 0.0003502368927001953
165 0.0003490447998046875
165 0.000324249267578125
165 0.0003497600555419922
165 0.000324249267578125
165 0.0003490447998046875
165 0.0003774166107177734
165 0.0003478527069091797
165 0.0004656314849853516
165 0.0003879070281982422
165 0.0003314018249511719
165 0.0003314018249511719
165 0.0003385543823242188
165 0.0003323554992675781
165 0.0003230571746826172
165 0.00040435791015625
165 0.0003411769866943359
165 0.0003306865692138672
165 0.0003232955932617188
165 0.0003249645233154297
165 0.0003447532653808594
165 0.0004487037658691406
165 0.0004003047943115234
165 0.0003976821899414062
165 0.0003621578216552734
165 0.000583648681640625
165 0.0003285408020019531
165 0.0003669261932373047
165 0.0003540515899658203
165 0.0003476142883300781
165 0.0003619194030761719
165 0.0004754066467285156
165 0.0003361701965332031
165 0.0003254413604736328
165 0.0003359317779541016
165 0.0003771781921386719
165 0.0003578662872314453
165 0.0003347396850585938
165 0.0003292560577392578
165 0.0003411769866943359
165 0.0003545284271240234
165 0.0003237724304199219
165 0.0003504753112792969
165 0.0003468990325927734
165 0.0003795623779296875
165 0.0003511905670166016
165 0.0003311634063720703
165 0.0003221035003662109
165 0.0003490447998046875
165 0.0003392696380615234
165 0.000347137451171875
165 0.0003392696380615234
165 0.000335693359375
165 0.000331878662109375
165 0.0004220008850097656
165 0.0003392696380615234
165 0.0003545284271240234
165 0.0003390312194824219
165 0.0004770755767822266
165 0.0003223419189453125
165 0.0003633499145507812
165 0.0003390312194824219
165 0.0003271102905273438
165 0.0003428459167480469
165 0.0003538131713867188
165 0.0004227161407470703
165 0.0003399848937988281
165 0.0003325939178466797
165 0.0003223419189453125
165 0.0003218650817871094
165 0.0003249645233154297
165 0.0003354549407958984
165 0.0003225803375244141
165 0.0003273487091064453
165 0.0003478527069091797
165 0.0004243850708007812
165 0.0003411769866943359
165 0.0003268718719482422
165 0.0003595352172851562
165 0.0003993511199951172
165 0.0003583431243896484
165 0.0003767013549804688
165 0.0003645420074462891
165 0.0003428459167480469
165 0.0003707408905029297
165 0.0003211498260498047
165 0.0003240108489990234
165 0.0003485679626464844
165 0.0003237724304199219
165 0.0004260540008544922
165 0.0004649162292480469
165 0.0003292560577392578
165 0.0003314018249511719
165 0.0005125999450683594
165 0.0003252029418945312
165 0.0003578662872314453
165 0.0003364086151123047
165 0.0003378391265869141
165 0.0003428459167480469
165 0.0003328323364257812
165 0.0003659725189208984
165 0.0003819465637207031
165 0.0003325939178466797
165 0.0003535747528076172
165 0.0003576278686523438
165 0.0003271102905273438
165 0.0003290176391601562
165 0.0004096031188964844
165 0.0003235340118408203
165 0.0003347396850585938
165 0.0003275871276855469
165 0.000431060791015625
165 0.0003542900085449219
165 0.0003490447998046875
165 0.0003378391265869141
165 0.0003416538238525391
165 0.0003461837768554688
165 0.0003373622894287109
165 0.0004363059997558594
165 0.0003204345703125
165 0.0005142688751220703
165 0.0003702640533447266
165 0.0003271102905273438
165 0.0005116462707519531
165 0.0005271434783935547
165 0.0003311634063720703
165 0.0003740787506103516
165 0.0003216266632080078
165 0.0003297328948974609
165 0.0003490447998046875
165 0.0003530979156494141
165 0.0003507137298583984
165 0.0003421306610107422
165 0.0003211498260498047
165 0.0003204345703125
165 0.0004246234893798828
165 0.0003294944763183594
165 0.0005214214324951172
165 0.0005128383636474609
165 0.0003218650817871094
165 0.0003256797790527344
165 0.0003764629364013672
165 0.0003938674926757812
165 0.000331878662109375
165 0.0003466606140136719
165 0.0003223419189453125
165 0.0003705024719238281
165 0.0003666877746582031
165 0.0004446506500244141
165 0.0004436969757080078
165 0.0004117488861083984
165 0.0004119873046875
165 0.0003411769866943359
165 0.0003447532653808594
165 0.0003545284271240234
165 0.0003485679626464844
165 0.0003485679626464844
165 0.0003275871276855469
165 0.0003292560577392578
165 0.0003366470336914062
165 0.0003788471221923828
165 0.0003380775451660156
165 0.000354766845703125
165 0.0004191398620605469
165 0.0003347396850585938
165 0.0003526210784912109
165 0.0003466606140136719
165 0.0003261566162109375
165 0.0003399848937988281
165 0.0003418922424316406
165 0.0003557205200195312
165 0.0003287792205810547
165 0.0003774166107177734
165 0.0003643035888671875
165 0.0003414154052734375
165 0.0003292560577392578
165 0.0003447532653808594
165 0.0003273487091064453
165 0.0003457069396972656
165 0.0003428459167480469
165 0.0003504753112792969
165 0.0003747940063476562
165 0.0003244876861572266
165 0.0003235340118408203
165 0.0003263950347900391
165 0.0003380775451660156
165 0.0003461837768554688
165 0.0003330707550048828
165 0.0003407001495361328
165 0.0003645420074462891
165 0.0003716945648193359
165 0.0003402233123779297
165 0.0003638267517089844
165 0.0003266334533691406
165 0.0003340244293212891
165 0.0003466606140136719
165 0.0003435611724853516
165 0.0003199577331542969
165 0.0003254413604736328
165 0.0003514289855957031
176 0.0003483295440673828
176 0.0003421306610107422
176 0.0003440380096435547
176 0.0003614425659179688
176 0.0003423690795898438
176 0.0003476142883300781
176 0.0003812313079833984
176 0.0004301071166992188
176 0.0003800392150878906
176 0.0003709793090820312
176 0.0003559589385986328
176 0.0003504753112792969
176 0.000579833984375
176 0.000518798828125
176 0.0003566741943359375
176 0.0003466606140136719
176 0.0003407001495361328
176 0.0003643035888671875
176 0.0003955364227294922
176 0.0004513263702392578
176 0.0003693103790283203
176 0.0003588199615478516
176 0.0003445148468017578
176 0.0003409385681152344
176 0.0003449916839599609
176 0.0004320144653320312
176 0.0003597736358642578
176 0.0005655288696289062
176 0.0005407333374023438
176 0.0003414154052734375
176 0.0004703998565673828
176 0.0004181861877441406
176 0.0003693103790283203
176 0.0003583431243896484
176 0.0003526210784912109
176 0.0003557205200195312
176 0.0006072521209716797
176 0.0003602504730224609
176 0.0003933906555175781
176 0.0003588199615478516
176 0.000457763671875
176 0.0003426074981689453
176 0.0003609657287597656
176 0.0004231929779052734
176 0.0003557205200195312
176 0.0003423690795898438
176 0.0004594326019287109
176 0.0003402233123779297
176 0.0004286766052246094
176 0.0003724098205566406
176 0.000370025634765625
176 0.0003445148468017578
176 0.0003774166107177734
176 0.0004143714904785156
176 0.0003781318664550781
176 0.0003895759582519531
176 0.0003762245178222656
176 0.0003542900085449219
176 0.0003430843353271484
176 0.0003426074981689453
176 0.0003979206085205078
176 0.0003716945648193359
176 0.0004138946533203125
176 0.0003418922424316406
176 0.0003573894500732422
176 0.0003445148468017578
176 0.0003371238708496094
176 0.0003437995910644531
176 0.0004663467407226562
176 0.0003647804260253906
176 0.0003705024719238281
176 0.0003521442413330078
176 0.0003414154052734375
176 0.0003423690795898438
176 0.0003430843353271484
176 0.0005550384521484375
176 0.0005354881286621094
176 0.0003392696380615234
176 0.0003359317779541016
176 0.0003702640533447266
176 0.0003690719604492188
176 0.0003840923309326172
176 0.0003817081451416016
176 0.0003600120544433594
176 0.0003476142883300781
176 0.0003490447998046875
176 0.0003747940063476562
176 0.0003812313079833984
176 0.0004284381866455078
176 0.0004146099090576172
176 0.0003685951232910156
176 0.00034332275390625
176 0.0003740787506103516
176 0.0003612041473388672
176 0.0003571510314941406
176 0.0003635883331298828
176 0.0003626346588134766
176 0.0003566741943359375
176 0.0003476142883300781
176 0.0003504753112792969
176 0.0003862380981445312
176 0.0004384517669677734
176 0.0003809928894042969
176 0.0003504753112792969
176 0.0003736019134521484
176 0.0003809928894042969
176 0.0003550052642822266
176 0.0003526210784912109
176 0.0003535747528076172
176 0.000408172607421875
176 0.0003497600555419922
176 0.0004415512084960938
176 0.0003521442413330078
176 0.0004279613494873047
176 0.0003590583801269531
176 0.0003452301025390625
176 0.0003621578216552734
176 0.0003418922424316406
176 0.0003659725189208984
176 0.000354766845703125
176 0.0003564357757568359
176 0.0005397796630859375
176 0.0005571842193603516
176 0.000415802001953125
176 0.0003783702850341797
176 0.0003933906555175781
176 0.0003523826599121094
176 0.0004012584686279297
176 0.0003404617309570312
176 0.0003757476806640625
176 0.0003383159637451172
176 0.0003387928009033203
176 0.0003392696380615234
176 0.0004382133483886719
176 0.0004975795745849609
176 0.0003545284271240234
176 0.0003409385681152344
176 0.0003371238708496094
176 0.0003516674041748047
176 0.0004034042358398438
176 0.0003943443298339844
176 0.0003504753112792969
176 0.0003423690795898438
176 0.0003519058227539062
176 0.00042724609375
176 0.0003962516784667969
176 0.0003614425659179688
176 0.0003535747528076172
176 0.0003514289855957031
176 0.0003402233123779297
176 0.0003564357757568359
176 0.0003545284271240234
176 0.000545501708984375
176 0.0003693103790283203
176 0.0003478527069091797
176 0.0003657341003417969
176 0.0003371238708496094
176 0.0004017353057861328
176 0.0004167556762695312
176 0.0003554821014404297
176 0.000423431396484375
176 0.0004208087921142578
176 0.0003411769866943359
176 0.0003976821899414062
176 0.0004572868347167969
176 0.0003373622894287109
176 0.0003485679626464844
176 0.0003507137298583984
176 0.0003468990325927734
176 0.0003523826599121094
176 0.0003504753112792969
176 0.0003502368927001953
176 0.0003557205200195312
176 0.0003721714019775391
176 0.0003612041473388672
176 0.0003979206085205078
176 0.0003592967987060547
176 0.0003554821014404297
176 0.0003831386566162109
176 0.0003509521484375
176 0.0003454685211181641
176 0.0003602504730224609
176 0.0004160404205322266
176 0.0003628730773925781
176 0.0005257129669189453
176 0.0003557205200195312
176 0.0004136562347412109
176 0.0003583431243896484
176 0.0003921985626220703
176 0.0003721714019775391
176 0.0003681182861328125
176 0.0003705024719238281
176 0.0003376007080078125
176 0.0003483295440673828
176 0.0003449916839599609
176 0.0003437995910644531
176 0.0004162788391113281
176 0.0003347396850585938
176 0.0003342628479003906
176 0.0003428459167480469
176 0.0003769397735595703
176 0.0003430843353271484
176 0.0003402233123779297
176 0.0003409385681152344
176 0.0003523826599121094
176 0.000335693359375
176 0.0003445148468017578
176 0.0003426074981689453
176 0.0003359317779541016
176 0.0003876686096191406
176 0.0003392696380615234
176 0.0003530979156494141
176 0.0003652572631835938
176 0.0003612041473388672
176 0.0003697872161865234
176 0.0003378391265869141
176 0.0003352165222167969
176 0.0003461837768554688
176 0.0003614425659179688
176 0.0003514289855957031
176 0.0003783702850341797
176 0.0003476142883300781
176 0.0003516674041748047
176 0.00034332275390625
176 0.0003783702850341797
176 0.0005476474761962891
176 0.0004873275756835938
176 0.0005803108215332031
176 0.000335693359375
176 0.0003795623779296875
176 0.0003917217254638672
176 0.0003402233123779297
176 0.0003819465637207031
176 0.0005631446838378906
176 0.0004169940948486328
176 0.0003354549407958984
176 0.0003514289855957031
176 0.0003530979156494141
176 0.0003380775451660156
176 0.0003454685211181641
176 0.0003683567047119141
176 0.0003352165222167969
176 0.0003497600555419922
176 0.0003483295440673828
176 0.000339508056640625
176 0.0003399848937988281
176 0.000370025634765625
176 0.0004067420959472656
176 0.0003557205200195312
176 0.0004367828369140625
176 0.0004308223724365234
176 0.000335693359375
176 0.0003752708435058594
176 0.0004789829254150391
176 0.0003495216369628906
176 0.0003440380096435547
176 0.0003614425659179688
176 0.0003509521484375
176 0.0004115104675292969
176 0.0005364418029785156
176 0.0004329681396484375
176 0.0003817081451416016
176 0.0003786087036132812
176 0.0003426074981689453
176 0.0003435611724853516
176 0.0003490447998046875
176 0.0004184246063232422
176 0.0003430843353271484
176 0.0003526210784912109
176 0.0003428459167480469
176 0.0003576278686523438
176 0.0003368854522705078
176 0.0003490447998046875
176 0.0003502368927001953
176 0.0003385543823242188
176 0.0003457069396972656
176 0.0003979206085205078
176 0.0004515647888183594
176 0.0004258155822753906
176 0.0003488063812255859
176 0.0003581047058105469
176 0.0003483295440673828
176 0.0003869533538818359
176 0.0003526210784912109
176 0.0003879070281982422
176 0.0003514289855957031
176 0.0003900527954101562
176 0.0003407001495361328
176 0.0004472732543945312
176 0.0003867149353027344
176 0.0003681182861328125
176 0.0003409385681152344
176 0.0003595352172851562
176 0.0003695487976074219
176 0.0003619194030761719
176 0.0003509521484375
176 0.0005371570587158203
176 0.0003402233123779297
176 0.0004124641418457031
176 0.0003969669342041016
187 0.0003809928894042969
187 0.0004341602325439453
187 0.0003848075866699219
187 0.0004136562347412109
187 0.0004088878631591797
187 0.0004227161407470703
187 0.000438690185546875
187 0.0004336833953857422
187 0.0004150867462158203
187 0.0003597736358642578
187 0.0003666877746582031
187 0.0003764629364013672
187 0.0003993511199951172
187 0.0003974437713623047
187 0.0003807544708251953
187 0.0003678798675537109
187 0.0004208087921142578
187 0.0003788471221923828
187 0.0003805160522460938
187 0.0003976821899414062
187 0.0003788471221923828
187 0.0004045963287353516
187 0.0003771781921386719
187 0.0003590583801269531
187 0.0003812313079833984
187 0.0003988742828369141
187 0.0004603862762451172
187 0.0003778934478759766
187 0.0005316734313964844
187 0.0004334449768066406
187 0.0004558563232421875
187 0.0004329681396484375
187 0.0004546642303466797
187 0.0004394054412841797
187 0.000377655029296875
187 0.0003697872161865234
187 0.0004830360412597656
187 0.0004451274871826172
187 0.0003576278686523438
187 0.0003573894500732422
187 0.0003750324249267578
187 0.0003597736358642578
187 0.0004181861877441406
187 0.0004589557647705078
187 0.0003666877746582031
187 0.0003578662872314453
187 0.0003821849822998047
187 0.00035858154296875
187 0.0003726482391357422
187 0.0004091262817382812
187 0.0004739761352539062
187 0.0003795623779296875
187 0.0003714561462402344
187 0.0003705024719238281
187 0.0004122257232666016
187 0.0004038810729980469
187 0.0003931522369384766
187 0.0003836154937744141
187 0.000392913818359375
187 0.0005784034729003906
187 0.0003588199615478516
187 0.0006494522094726562
187 0.0006406307220458984
187 0.0006349086761474609
187 0.0004012584686279297
187 0.0003843307495117188
187 0.0003690719604492188
187 0.0003583431243896484
187 0.0003831386566162109
187 0.0003659725189208984
187 0.0004713535308837891
187 0.0003845691680908203
187 0.0003688335418701172
187 0.0004062652587890625
187 0.0003709793090820312
187 0.0003626346588134766
187 0.0003726482391357422
187 0.0003907680511474609
187 0.0003671646118164062
187 0.0003976821899414062
187 0.0003602504730224609
187 0.0003683567047119141
187 0.000362396240234375
187 0.000457763671875
187 0.0003952980041503906
187 0.0003583431243896484
187 0.0003724098205566406
187 0.0003612041473388672
187 0.0003678798675537109
187 0.0005981922149658203
187 0.0005559921264648438
187 0.0003595352172851562
187 0.0003721714019775391
187 0.0003721714019775391
187 0.0003595352172851562
187 0.000362396240234375
187 0.0003838539123535156
187 0.0004065036773681641
187 0.0003814697265625
187 0.0005915164947509766
187 0.0003654956817626953
187 0.0003626346588134766
187 0.0003812313079833984
187 0.0003571510314941406
187 0.0003740787506103516
187 0.0003886222839355469
187 0.0004630088806152344
187 0.0003974437713623047
187 0.000362396240234375
187 0.0004019737243652344
187 0.0003714561462402344
187 0.0003666877746582031
187 0.0005745887756347656
187 0.0004107952117919922
187 0.0003807544708251953
187 0.0003712177276611328
187 0.0003635883331298828
187 0.0003702640533447266
187 0.0004651546478271484
187 0.0003612041473388672
187 0.0004260540008544922
187 0.0005395412445068359
187 0.0004444122314453125
187 0.0005002021789550781
187 0.0004229545593261719
187 0.0003912448883056641
187 0.0003736019134521484
187 0.0004129409790039062
187 0.0004243850708007812
187 0.0004436969757080078
187 0.0003914833068847656
187 0.0003628730773925781
187 0.0003833770751953125
187 0.0003640651702880859
187 0.0003705024719238281
187 0.0005657672882080078
187 0.0004281997680664062
187 0.0003769397735595703
187 0.0004053115844726562
187 0.000377655029296875
187 0.0003614425659179688
187 0.0003609657287597656
187 0.0004627704620361328
187 0.0004668235778808594
187 0.0003936290740966797
187 0.0004529953002929688
187 0.0004639625549316406
187 0.0003888607025146484
187 0.0003855228424072266
187 0.0005011558532714844
187 0.0003998279571533203
187 0.0003659725189208984
187 0.0003774166107177734
187 0.0003936290740966797
187 0.0004146099090576172
187 0.0003607273101806641
187 0.0003604888916015625
187 0.0004248619079589844
187 0.0004606246948242188
187 0.0003859996795654297
187 0.0003721714019775391
187 0.0003614425659179688
187 0.00048828125
187 0.0003705024719238281
187 0.0003602504730224609
187 0.0003595352172851562
187 0.0003802776336669922
187 0.0004100799560546875
187 0.0003817081451416016
187 0.0004251003265380859
187 0.0003647804260253906
187 0.0003600120544433594
187 0.0005755424499511719
187 0.0003597736358642578
187 0.0004680156707763672
187 0.0004732608795166016
187 0.0003743171691894531
187 0.0003542900085449219
187 0.0004582405090332031
187 0.0003716945648193359
187 0.0003595352172851562
187 0.00035858154296875
187 0.0004596710205078125
187 0.0003888607025146484
187 0.0003833770751953125
187 0.0003516674041748047
187 0.0003561973571777344
187 0.0003705024719238281
187 0.00043487548828125
187 0.0003671646118164062
187 0.0003528594970703125
187 0.0003526210784912109
187 0.0003712177276611328
187 0.0004713535308837891
187 0.0003867149353027344
187 0.0003497600555419922
187 0.0004084110260009766
187 0.0003645420074462891
187 0.0003681182861328125
187 0.000370025634765625
187 0.0003671646118164062
187 0.0003604888916015625
187 0.0003826618194580078
187 0.0003657341003417969
187 0.0003652572631835938
187 0.0004253387451171875
187 0.0004184246063232422
187 0.0003499984741210938
187 0.0003485679626464844
187 0.0003459453582763672
187 0.000370025634765625
187 0.0003485679626464844
187 0.0003569126129150391
187 0.0003683567047119141
187 0.0003657341003417969
187 0.0003736019134521484
187 0.0003800392150878906
187 0.0003643035888671875
187 0.0003974437713623047
187 0.0003447532653808594
187 0.000347137451171875
187 0.0003657341003417969
187 0.0003666877746582031
187 0.0003595352172851562
187 0.0003805160522460938
187 0.0003564357757568359
187 0.0005214214324951172
187 0.000362396240234375
187 0.0003814697265625
187 0.0003888607025146484
187 0.0003802776336669922
187 0.0003511905670166016
187 0.000347137451171875
187 0.0003619194030761719
187 0.0003798007965087891
187 0.0003657341003417969
187 0.0004022121429443359
187 0.0003645420074462891
187 0.0003681182861328125
187 0.0003621578216552734
187 0.0004148483276367188
187 0.0003814697265625
187 0.0003571510314941406
187 0.00042724609375
187 0.0003790855407714844
187 0.0003643035888671875
187 0.0003883838653564453
187 0.0004549026489257812
187 0.0003850460052490234
187 0.0004467964172363281
187 0.0003910064697265625
187 0.0003488063812255859
187 0.0003771781921386719
187 0.0004482269287109375
187 0.0003604888916015625
187 0.0003519058227539062
187 0.0003526210784912109
187 0.0003683567047119141
187 0.0004680156707763672
187 0.0004687309265136719
198 0.0004417896270751953
198 0.0004446506500244141
198 0.0003798007965087891
198 0.0003654956817626953
198 0.0004036426544189453
198 0.0005855560302734375
198 0.0003750324249267578
198 0.0003757476806640625
198 0.0003829002380371094
198 0.0003850460052490234
198 0.0004212856292724609
198 0.0005095005035400391
198 0.0003900527954101562
198 0.0004019737243652344
198 0.0004153251647949219
198 0.0003845691680908203
198 0.0004100799560546875
198 0.0003752708435058594
198 0.0004377365112304688
198 0.0003895759582519531
198 0.0003876686096191406
198 0.0004642009735107422
198 0.0003859996795654297
198 0.0003972053527832031
198 0.000396728515625
198 0.0003783702850341797
198 0.0004444122314453125
198 0.0003895759582519531
198 0.0004992485046386719
198 0.0005555152893066406
198 0.0004734992980957031
198 0.0004928112030029297
198 0.0003883838653564453
198 0.00049591064453125
198 0.0003998279571533203
198 0.0003829002380371094
198 0.0004093647003173828
198 0.0003821849822998047
198 0.0003783702850341797
198 0.0003938674926757812
198 0.0003886222839355469
198 0.0003802776336669922
198 0.0003819465637207031
198 0.0003767013549804688
198 0.000370025634765625
198 0.0003657341003417969
198 0.0003855228424072266
198 0.0003845691680908203
198 0.0003647804260253906
198 0.0003731250762939453
198 0.0003767013549804688
198 0.0003712177276611328
198 0.0003862380981445312
198 0.0004093647003173828
198 0.0003745555877685547
198 0.000598907470703125
198 0.000408172607421875
198 0.0004587173461914062
198 0.0003936290740966797
198 0.0003793239593505859
198 0.0003712177276611328
198 0.0003783702850341797
198 0.0005908012390136719
198 0.0003829002380371094
198 0.0003697872161865234
198 0.0004115104675292969
198 0.0004687309265136719
198 0.0004131793975830078
198 0.0003991127014160156
198 0.0003862380981445312
198 0.0003800392150878906
198 0.0003859996795654297
198 0.0004832744598388672
198 0.0004029273986816406
198 0.0003862380981445312
198 0.0003767013549804688
198 0.0003843307495117188
198 0.0003805160522460938
198 0.0004742145538330078
198 0.0003936290740966797
198 0.0004425048828125
198 0.0004796981811523438
198 0.0003721714019775391
198 0.0003919601440429688
198 0.0003845691680908203
198 0.0003712177276611328
198 0.0004696846008300781
198 0.0003788471221923828
198 0.0004281997680664062
198 0.0004472732543945312
198 0.0004618167877197266
198 0.0004379749298095703
198 0.0004069805145263672
198 0.0003740787506103516
198 0.0003759860992431641
198 0.0004174709320068359
198 0.00038909912109375
198 0.0003790855407714844
198 0.0003957748413085938
198 0.0004019737243652344
198 0.0004167556762695312
198 0.0003926753997802734
198 0.0003781318664550781
198 0.0004932880401611328
198 0.0003964900970458984
198 0.0003869533538818359
198 0.0003690719604492188
198 0.0003690719604492188
198 0.0004441738128662109
198 0.0003826618194580078
198 0.0003726482391357422
198 0.0003941059112548828
198 0.0003900527954101562
198 0.0004861354827880859
198 0.0003864765167236328
198 0.0003705024719238281
198 0.0003771781921386719
198 0.0003893375396728516
198 0.0003795623779296875
198 0.0003709793090820312
198 0.0003802776336669922
198 0.0003936290740966797
198 0.0004134178161621094
198 0.0004017353057861328
198 0.0004696846008300781
198 0.0003690719604492188
198 0.0005986690521240234
198 0.0005774497985839844
198 0.0004630088806152344
198 0.0004184246063232422
198 0.0004243850708007812
198 0.0004694461822509766
198 0.0004301071166992188
198 0.0003821849822998047
198 0.0003962516784667969
198 0.0003898143768310547
198 0.00040435791015625
198 0.0003883838653564453
198 0.0004484653472900391
198 0.0003743171691894531
198 0.0004351139068603516
198 0.0004723072052001953
198 0.0003883838653564453
198 0.0005578994750976562
198 0.0003879070281982422
198 0.0003836154937744141
198 0.0004029273986816406
198 0.0003845691680908203
198 0.0003733634948730469
198 0.0004520416259765625
198 0.0003731250762939453
198 0.0003669261932373047
198 0.0003964900970458984
198 0.0004885196685791016
198 0.0003931522369384766
198 0.0004138946533203125
198 0.0003979206085205078
198 0.0003693103790283203
198 0.0004124641418457031
198 0.0004200935363769531
198 0.0004308223724365234
198 0.0004076957702636719
198 0.0003950595855712891
198 0.0004069805145263672
198 0.0004012584686279297
198 0.0003778934478759766
198 0.0003859996795654297
198 0.0003979206085205078
198 0.0003986358642578125
198 0.0003769397735595703
198 0.00038909912109375
198 0.0003693103790283203
198 0.0005936622619628906
198 0.0003824234008789062
198 0.0003757476806640625
198 0.000385284423828125
198 0.0003690719604492188
198 0.0005743503570556641
198 0.0003714561462402344
198 0.0003757476806640625
198 0.0004057884216308594
198 0.0003690719604492188
198 0.0004031658172607422
198 0.0004897117614746094
198 0.0003859996795654297
198 0.000438690185546875
198 0.0003824234008789062
198 0.0003724098205566406
198 0.0003798007965087891
198 0.0003728866577148438
198 0.0003676414489746094
198 0.0003964900970458984
198 0.0003812313079833984
198 0.0003917217254638672
198 0.0004940032958984375
198 0.0003705024719238281
198 0.0004048347473144531
198 0.0003859996795654297
198 0.0003886222839355469
198 0.0004093647003173828
198 0.0003874301910400391
198 0.0004007816314697266
198 0.0003724098205566406
198 0.0004439353942871094
198 0.0004217624664306641
198 0.0003986358642578125
198 0.0004024505615234375
198 0.0003705024719238281
198 0.0004305839538574219
198 0.0004510879516601562
198 0.00045013427734375
198 0.0004320144653320312
198 0.0003719329833984375
198 0.0003874301910400391
198 0.0004067420959472656
198 0.0003976821899414062
198 0.0004007816314697266
198 0.0003972053527832031
198 0.0003695487976074219
198 0.0003831386566162109
198 0.0003805160522460938
198 0.0003883838653564453
198 0.0003845691680908203
198 0.000392913818359375
198 0.0003774166107177734
198 0.0004503726959228516
198 0.0004336833953857422
198 0.0005164146423339844
198 0.0003917217254638672
198 0.0004189014434814453
209 0.0004036426544189453
209 0.0004243850708007812
209 0.0004906654357910156
209 0.000606536865234375
209 0.0005173683166503906
209 0.0004510879516601562
209 0.0004765987396240234
209 0.0004401206970214844
209 0.0005807876586914062
209 0.0005002021789550781
209 0.0005114078521728516
209 0.0004785060882568359
209 0.0003964900970458984
209 0.0004699230194091797
209 0.00038909912109375
209 0.0003900527954101562
209 0.0004031658172607422
209 0.0003893375396728516
209 0.0003921985626220703
209 0.0004055500030517578
209 0.0004022121429443359
209 0.0004088878631591797
209 0.0004358291625976562
209 0.0004105567932128906
209 0.0004074573516845703
209 0.0003948211669921875
209 0.0003957748413085938
209 0.0003926753997802734
209 0.0004708766937255859
209 0.0004951953887939453
209 0.0003902912139892578
209 0.00045013427734375
209 0.000385284423828125
209 0.0003864765167236328
209 0.0006492137908935547
209 0.0004060268402099609
209 0.0003876686096191406
209 0.0003838539123535156
209 0.0004928112030029297
209 0.0004534721374511719
209 0.0004093647003173828
209 0.0003845691680908203
209 0.0003836154937744141
209 0.0004060268402099609
209 0.000415802001953125
209 0.0004341602325439453
209 0.0004861354827880859
209 0.0004472732543945312
209 0.0004088878631591797
209 0.000415802001953125
209 0.0003867149353027344
209 0.0004405975341796875
209 0.0004262924194335938
209 0.0004000663757324219
209 0.0005106925964355469
209 0.0004067420959472656
209 0.0003941059112548828
209 0.0004360675811767578
209 0.0005259513854980469
209 0.0004086494445800781
209 0.0004658699035644531
209 0.0003829002380371094
209 0.0003986358642578125
209 0.0005168914794921875
209 0.0003919601440429688
209 0.0003833770751953125
209 0.0003867149353027344
209 0.000396728515625
209 0.0005061626434326172
209 0.0004088878631591797
209 0.0004169940948486328
209 0.0004253387451171875
209 0.0004076957702636719
209 0.000385284423828125
209 0.0004086494445800781
209 0.0005388259887695312
209 0.0003900527954101562
209 0.0004036426544189453
209 0.0003840923309326172
209 0.0003936290740966797
209 0.0004065036773681641
209 0.0004141330718994141
209 0.0004260540008544922
209 0.0004079341888427734
209 0.0005307197570800781
209 0.0003912448883056641
209 0.0004236698150634766
209 0.0004439353942871094
209 0.0004198551177978516
209 0.0004248619079589844
209 0.0004544258117675781
209 0.0004115104675292969
209 0.0003921985626220703
209 0.0004799365997314453
209 0.000396728515625
209 0.0004332065582275391
209 0.0004832744598388672
209 0.0003943443298339844
209 0.0004971027374267578
209 0.0004031658172607422
209 0.0004053115844726562
209 0.0003881454467773438
209 0.0004324913024902344
209 0.0004162788391113281
209 0.0003826618194580078
209 0.0003829002380371094
209 0.0004312992095947266
209 0.0004129409790039062
209 0.0004413127899169922
209 0.0004632472991943359
209 0.0003998279571533203
209 0.0003800392150878906
209 0.0004177093505859375
209 0.0004200935363769531
209 0.0004131793975830078
209 0.0004038810729980469
209 0.0004298686981201172
209 0.0004031658172607422
209 0.0004878044128417969
209 0.0003864765167236328
209 0.0005095005035400391
209 0.0003960132598876953
209 0.0005159378051757812
209 0.0004417896270751953
209 0.0005011558532714844
209 0.0003871917724609375
209 0.0004034042358398438
209 0.0003883838653564453
209 0.0004823207855224609
209 0.0003883838653564453
209 0.0004165172576904297
209 0.0004177093505859375
209 0.0004148483276367188
209 0.0004246234893798828
209 0.0004789829254150391
209 0.0004353523254394531
209 0.0004563331604003906
209 0.0003952980041503906
209 0.000392913818359375
209 0.0004048347473144531
209 0.0003874301910400391
209 0.0004212856292724609
209 0.0003988742828369141
209 0.0003952980041503906
209 0.0003941059112548828
209 0.0004534721374511719
209 0.0004756450653076172
209 0.0004999637603759766
209 0.0004746913909912109
209 0.000408172607421875
209 0.0004098415374755859
209 0.0004026889801025391
209 0.0004012584686279297
209 0.0004248619079589844
209 0.0004091262817382812
209 0.0003924369812011719
209 0.00042724609375
209 0.0004553794860839844
209 0.0004701614379882812
209 0.0004239082336425781
209 0.0004119873046875
209 0.0004286766052246094
209 0.0003988742828369141
209 0.00038909912109375
209 0.0003871917724609375
209 0.0004138946533203125
209 0.00048065185546875
209 0.0004820823669433594
209 0.0004782676696777344
209 0.0005443096160888672
209 0.0004436969757080078
209 0.0004625320434570312
209 0.0004203319549560547
209 0.0004277229309082031
209 0.0004091262817382812
209 0.0004162788391113281
209 0.0004830360412597656
209 0.0004279613494873047
209 0.0004377365112304688
209 0.00064849853515625
209 0.0006158351898193359
209 0.0003900527954101562
209 0.0003876686096191406
209 0.0005574226379394531
209 0.0003962516784667969
209 0.0003919601440429688
209 0.0003881454467773438
209 0.0004000663757324219
209 0.0004017353057861328
209 0.0003900527954101562
209 0.0003902912139892578
209 0.0003850460052490234
209 0.0004832744598388672
209 0.0003864765167236328
209 0.0003874301910400391
209 0.0004162788391113281
209 0.0004630088806152344
209 0.0004580020904541016
209 0.0004446506500244141
209 0.0004270076751708984
209 0.0004291534423828125
209 0.0004236698150634766
209 0.0004227161407470703
209 0.0004103183746337891
209 0.0004017353057861328
209 0.0004076957702636719
209 0.0004384517669677734
209 0.0004205703735351562
209 0.0004491806030273438
209 0.0004520416259765625
220 0.0004248619079589844
220 0.0004086494445800781
220 0.0004107952117919922
220 0.0004343986511230469
220 0.0004305839538574219
220 0.0004298686981201172
220 0.0005886554718017578
220 0.0004582405090332031
220 0.0004944801330566406
220 0.0005784034729003906
220 0.0004639625549316406
220 0.0004951953887939453
220 0.0005815029144287109
220 0.0004956722259521484
220 0.0004098415374755859
220 0.0004189014434814453
220 0.0004825592041015625
220 0.0004439353942871094
220 0.0004487037658691406
220 0.0004763603210449219
220 0.0004427433013916016
220 0.0003950595855712891
220 0.0004942417144775391
220 0.0005776882171630859
220 0.0004630088806152344
220 0.0004086494445800781
220 0.0004284381866455078
220 0.0003924369812011719
220 0.0007269382476806641
220 0.0005686283111572266
220 0.0004231929779052734
220 0.0003993511199951172
220 0.0003969669342041016
220 0.0007233619689941406
220 0.0004208087921142578
220 0.0003969669342041016
220 0.0003910064697265625
220 0.0003962516784667969
220 0.0003995895385742188
220 0.0005078315734863281
220 0.0004618167877197266
220 0.0003948211669921875
220 0.0004220008850097656
220 0.0005028247833251953
220 0.000400543212890625
220 0.0006091594696044922
220 0.0006136894226074219
220 0.0004062652587890625
220 0.0004076957702636719
220 0.0004184246063232422
220 0.0004041194915771484
220 0.0003893375396728516
220 0.0003921985626220703
220 0.0004076957702636719
220 0.0003974437713623047
220 0.0003931522369384766
220 0.0004744529724121094
220 0.0005428791046142578
220 0.0004427433013916016
220 0.0003912448883056641
220 0.0004858970642089844
220 0.0004842281341552734
220 0.0004637241363525391
220 0.0004215240478515625
220 0.0004203319549560547
220 0.0004014968872070312
220 0.0003936290740966797
220 0.0003914833068847656
220 0.0003924369812011719
220 0.0003964900970458984
220 0.0004620552062988281
220 0.0004508495330810547
220 0.0004293918609619141
220 0.0005087852478027344
220 0.0004091262817382812
220 0.0004031658172607422
220 0.0004050731658935547
220 0.0003898143768310547
220 0.0004186630249023438
220 0.0004429817199707031
220 0.0003910064697265625
220 0.0006117820739746094
220 0.0006570816040039062
220 0.0004105567932128906
220 0.0004026889801025391
220 0.0003900527954101562
220 0.0004031658172607422
220 0.0003945827484130859
220 0.0004208087921142578
220 0.0004034042358398438
220 0.0004165172576904297
220 0.0004394054412841797
220 0.0004248619079589844
220 0.0004115104675292969
220 0.0004124641418457031
220 0.0003933906555175781
220 0.0004301071166992188
220 0.0003902912139892578
220 0.0003912448883056641
220 0.0004210472106933594
220 0.0004169940948486328
220 0.0004143714904785156
220 0.0004150867462158203
220 0.0004246234893798828
220 0.0004372596740722656
220 0.0004408359527587891
220 0.0004076957702636719
220 0.0004036426544189453
220 0.0004062652587890625
220 0.0004115104675292969
220 0.0003912448883056641
220 0.0004568099975585938
220 0.0003900527954101562
220 0.0007145404815673828
220 0.0004665851593017578
220 0.0003988742828369141
220 0.00038909912109375
220 0.0003938674926757812
220 0.0003943443298339844
220 0.0004396438598632812
220 0.0003919601440429688
220 0.0003995895385742188
220 0.0003888607025146484
220 0.0004003047943115234
220 0.0004041194915771484
220 0.0004866123199462891
220 0.0003993511199951172
220 0.0004281997680664062
220 0.0004217624664306641
220 0.0003921985626220703
220 0.0003862380981445312
220 0.0004124641418457031
220 0.0003871917724609375
220 0.0003981590270996094
220 0.0003855228424072266
220 0.000415802001953125
220 0.0003957748413085938
220 0.0004036426544189453
220 0.0003979206085205078
220 0.0003836154937744141
220 0.0003895759582519531
220 0.0003869533538818359
220 0.0003955364227294922
220 0.0004274845123291016
220 0.0004186630249023438
220 0.0004644393920898438
220 0.0003876686096191406
220 0.0005145072937011719
220 0.0004088878631591797
220 0.0004377365112304688
220 0.0004107952117919922
220 0.0003836154937744141
220 0.0003900527954101562
220 0.0003948211669921875
220 0.0003991127014160156
220 0.0003902912139892578
220 0.0004100799560546875
220 0.00040435791015625
220 0.0003917217254638672
220 0.0004007816314697266
220 0.0003945827484130859
220 0.0006992816925048828
220 0.0003957748413085938
220 0.0003867149353027344
220 0.0003857612609863281
220 0.0003850460052490234
220 0.0003848075866699219
220 0.0004174709320068359
220 0.0004484653472900391
220 0.0004413127899169922
220 0.0004029273986816406
220 0.0004851818084716797
220 0.0004162788391113281
220 0.0004189014434814453
220 0.0004122257232666016
220 0.0004229545593261719
220 0.0004582405090332031
220 0.0004699230194091797
220 0.0004529953002929688
220 0.0004010200500488281
231 0.0004277229309082031
231 0.0004246234893798828
231 0.0004045963287353516
231 0.0004482269287109375
231 0.0004057884216308594
231 0.0004024505615234375
231 0.0004427433013916016
231 0.0004367828369140625
231 0.0004012584686279297
231 0.000400543212890625
231 0.0004255771636962891
231 0.0004031658172607422
231 0.0004181861877441406
231 0.0004179477691650391
231 0.0004911422729492188
231 0.0004913806915283203
231 0.0004034042358398438
231 0.0004322528839111328
231 0.0004620552062988281
231 0.0004420280456542969
231 0.0004220008850097656
231 0.0004091262817382812
231 0.0004296302795410156
231 0.000438690185546875
231 0.000415802001953125
231 0.0004134178161621094
231 0.0004067420959472656
231 0.0004184246063232422
231 0.0004200935363769531
231 0.0004146099090576172
231 0.0006833076477050781
231 0.0004093647003173828
231 0.0004112720489501953
231 0.0004904270172119141
231 0.0005311965942382812
231 0.0005486011505126953
231 0.0004975795745849609
231 0.0004312992095947266
231 0.0004143714904785156
231 0.0004189014434814453
231 0.0004258155822753906
231 0.0004322528839111328
231 0.0005865097045898438
231 0.0005006790161132812
231 0.0004756450653076172
231 0.0004100799560546875
231 0.0004374980926513672
231 0.000415802001953125
231 0.0004787445068359375
231 0.0004460811614990234
231 0.0004422664642333984
231 0.0004575252532958984
231 0.0004591941833496094
231 0.0004343986511230469
231 0.0004725456237792969
231 0.0004086494445800781
231 0.0004079341888427734
231 0.0004773139953613281
231 0.0004761219024658203
231 0.0004296302795410156
231 0.0004141330718994141
231 0.0004551410675048828
231 0.0004453659057617188
231 0.0004515647888183594
231 0.0004420280456542969
231 0.0004477500915527344
231 0.0004129409790039062
231 0.0004260540008544922
231 0.0004138946533203125
231 0.000675201416015625
231 0.0006146430969238281
231 0.00043487548828125
231 0.0005178451538085938
231 0.0004312992095947266
231 0.0004482269287109375
231 0.0005292892456054688
231 0.0004124641418457031
231 0.0004281997680664062
231 0.0006129741668701172
231 0.0004270076751708984
231 0.0004382133483886719
231 0.0004580020904541016
231 0.0004324913024902344
231 0.00067901611328125
231 0.0004203319549560547
231 0.0004360675811767578
231 0.0004370212554931641
231 0.0004355907440185547
231 0.0004165172576904297
231 0.0004236698150634766
231 0.0004346370697021484
231 0.0004382133483886719
231 0.0004231929779052734
231 0.0004358291625976562
231 0.000507354736328125
231 0.0004618167877197266
231 0.0004518032073974609
231 0.0004742145538330078
231 0.0004816055297851562
231 0.0004754066467285156
231 0.0004298686981201172
231 0.0004887580871582031
231 0.0005495548248291016
231 0.0005540847778320312
231 0.0004982948303222656
231 0.0004527568817138672
231 0.0004184246063232422
231 0.0004136562347412109
231 0.0004782676696777344
231 0.0005593299865722656
231 0.0004141330718994141
231 0.0005271434783935547
231 0.0004460811614990234
231 0.0004265308380126953
231 0.0004415512084960938
231 0.0004529953002929688
231 0.0004227161407470703
231 0.0005331039428710938
231 0.0004167556762695312
231 0.0004112720489501953
231 0.0004394054412841797
231 0.0004367828369140625
231 0.000484466552734375
231 0.0005095005035400391
231 0.000431060791015625
231 0.0004186630249023438
231 0.0004761219024658203
231 0.0004296302795410156
231 0.0004439353942871094
231 0.0004341602325439453
231 0.0004231929779052734
231 0.0004339218139648438
231 0.0004246234893798828
231 0.0004212856292724609
231 0.0004262924194335938
231 0.0004329681396484375
231 0.0004146099090576172
231 0.0004098415374755859
231 0.0004408359527587891
231 0.0004155635833740234
231 0.0004270076751708984
231 0.0006656646728515625
231 0.0006427764892578125
231 0.0004365444183349609
231 0.0004632472991943359
231 0.0004236698150634766
231 0.0004098415374755859
231 0.0004129409790039062
231 0.0004379749298095703
231 0.000431060791015625
231 0.0004830360412597656
231 0.0004444122314453125
231 0.0004246234893798828
231 0.0005152225494384766
231 0.0004832744598388672
231 0.0004858970642089844
231 0.0004303455352783203
231 0.0004155635833740234
231 0.0007290840148925781
231 0.0004425048828125
231 0.0004420280456542969
231 0.0004355907440185547
231 0.0006470680236816406
231 0.0004117488861083984
231 0.0004179477691650391
231 0.0004160404205322266
231 0.0004379749298095703
231 0.0004138946533203125
231 0.0004832744598388672
231 0.0004343986511230469
242 0.0004584789276123047
242 0.0004665851593017578
242 0.0004684925079345703
242 0.0004487037658691406
242 0.0004405975341796875
242 0.0004777908325195312
242 0.0004363059997558594
242 0.0005033016204833984
242 0.0004732608795166016
242 0.0006809234619140625
242 0.0006809234619140625
242 0.0004327297210693359
242 0.0004394054412841797
242 0.0005803108215332031
242 0.0004603862762451172
242 0.0004956722259521484
242 0.0004603862762451172
242 0.0004799365997314453
242 0.0005183219909667969
242 0.0004611015319824219
242 0.0004820823669433594
242 0.0004277229309082031
242 0.0005018711090087891
242 0.0005156993865966797
242 0.0004754066467285156
242 0.0005922317504882812
242 0.0004289150238037109
242 0.0004694461822509766
242 0.0004303455352783203
242 0.0004384517669677734
242 0.0004341602325439453
242 0.0005483627319335938
242 0.0004405975341796875
242 0.0004670619964599609
242 0.00043487548828125
242 0.0004420280456542969
242 0.0006003379821777344
242 0.0005366802215576172
242 0.0004518032073974609
242 0.0004553794860839844
242 0.0005433559417724609
242 0.0005300045013427734
242 0.0004596710205078125
242 0.0005843639373779297
242 0.0004618167877197266
242 0.0004727840423583984
242 0.0004715919494628906
242 0.0004687309265136719
242 0.0005629062652587891
242 0.0005621910095214844
242 0.0006165504455566406
242 0.0004358291625976562
242 0.0004811286926269531
242 0.0004479885101318359
242 0.00043487548828125
242 0.0004730224609375
242 0.0004644393920898438
242 0.0004951953887939453
242 0.0006036758422851562
242 0.0004453659057617188
242 0.0004796981811523438
242 0.0005548000335693359
242 0.0006158351898193359
242 0.0004467964172363281
242 0.0005764961242675781
242 0.0006020069122314453
242 0.0004613399505615234
242 0.0006253719329833984
242 0.0004379749298095703
242 0.0004491806030273438
242 0.0004765987396240234
242 0.0004446506500244141
242 0.0007040500640869141
242 0.00043487548828125
242 0.0005223751068115234
242 0.0004444122314453125
242 0.0004580020904541016
242 0.0004401206970214844
242 0.0004370212554931641
242 0.0004675388336181641
242 0.0005125999450683594
242 0.0004608631134033203
242 0.0004243850708007812
242 0.0004379749298095703
242 0.0004267692565917969
242 0.0004360675811767578
242 0.0005350112915039062
242 0.0004367828369140625
242 0.0005242824554443359
242 0.0004267692565917969
242 0.0004315376281738281
242 0.0004193782806396484
242 0.0004355907440185547
242 0.0005743503570556641
242 0.0004553794860839844
242 0.0004384517669677734
242 0.0005371570587158203
242 0.0004508495330810547
242 0.0005028247833251953
242 0.0004520416259765625
242 0.0004472732543945312
242 0.0004377365112304688
242 0.0004680156707763672
242 0.0005347728729248047
242 0.0004189014434814453
242 0.0004391670227050781
242 0.0004374980926513672
242 0.0004417896270751953
242 0.0005464553833007812
242 0.0004358291625976562
242 0.0004324913024902344
242 0.0004367828369140625
242 0.0005331039428710938
242 0.0005762577056884766
242 0.0004820823669433594
242 0.0005025863647460938
242 0.0004255771636962891
242 0.0004427433013916016
242 0.0004465579986572266
242 0.0004434585571289062
242 0.0004258155822753906
242 0.0005185604095458984
242 0.0004720687866210938
242 0.0005810260772705078
242 0.0004439353942871094
242 0.0004527568817138672
242 0.0004317760467529297
242 0.0004382133483886719
242 0.0004327297210693359
242 0.0004377365112304688
242 0.0004227161407470703
242 0.0004312992095947266
242 0.0004291534423828125
242 0.0004253387451171875
242 0.0004274845123291016
242 0.0004475116729736328
242 0.0004165172576904297
242 0.0004355907440185547
242 0.0004451274871826172
242 0.0004527568817138672
242 0.0004308223724365234
242 0.0004274845123291016
242 0.0004363059997558594
242 0.0004286766052246094
242 0.0004489421844482422
242 0.000446319580078125
242 0.0004413127899169922
242 0.0004389286041259766
242 0.0004329681396484375
242 0.0004284381866455078
242 0.0004363059997558594
242 0.0006854534149169922
242 0.0005154609680175781
242 0.0004363059997558594
242 0.0006513595581054688
242 0.0004162788391113281
242 0.0004172325134277344
242 0.0007538795471191406
242 0.0004689693450927734
242 0.0006535053253173828
253 0.0005872249603271484
253 0.00043487548828125
253 0.0004365444183349609
253 0.0004613399505615234
253 0.0005102157592773438
253 0.0004589557647705078
253 0.0004336833953857422
253 0.0004329681396484375
253 0.0005097389221191406
253 0.0004808902740478516
253 0.0004665851593017578
253 0.0004396438598632812
253 0.0004811286926269531
253 0.0005011558532714844
253 0.0004484653472900391
253 0.0006744861602783203
253 0.0004379749298095703
253 0.0006706714630126953
253 0.0004458427429199219
253 0.0004949569702148438
253 0.0004353523254394531
253 0.0006463527679443359
253 0.0004522800445556641
253 0.0004711151123046875
253 0.0004544258117675781
253 0.0004382133483886719
253 0.0004479885101318359
253 0.0004613399505615234
253 0.0007109642028808594
253 0.0004475116729736328
253 0.0005066394805908203
253 0.0004346370697021484
253 0.0004365444183349609
253 0.0004887580871582031
253 0.0004353523254394531
253 0.0004551410675048828
253 0.0004479885101318359
253 0.0004425048828125
253 0.0004334449768066406
253 0.0004699230194091797
253 0.000583648681640625
253 0.0004544258117675781
253 0.0004384517669677734
253 0.0005862712860107422
253 0.0004439353942871094
253 0.0004529953002929688
253 0.0004434585571289062
253 0.0004591941833496094
253 0.0005311965942382812
253 0.00045013427734375
253 0.0004322528839111328
253 0.0004720687866210938
253 0.0004544258117675781
253 0.0004603862762451172
253 0.0004456043243408203
253 0.0004448890686035156
253 0.0004646778106689453
253 0.0004551410675048828
253 0.0005354881286621094
253 0.0006022453308105469
253 0.0004520416259765625
253 0.0004436969757080078
253 0.00045013427734375
253 0.0005357265472412109
253 0.0004742145538330078
253 0.0004825592041015625
253 0.0005028247833251953
253 0.00048828125
253 0.0005002021789550781
253 0.0004892349243164062
253 0.0004677772521972656
253 0.0004732608795166016
253 0.0004737377166748047
253 0.0004699230194091797
253 0.0004618167877197266
253 0.0004365444183349609
253 0.0004377365112304688
253 0.0004384517669677734
253 0.0004479885101318359
253 0.0004322528839111328
253 0.0006802082061767578
253 0.0004394054412841797
253 0.0004858970642089844
253 0.0004482269287109375
253 0.0004415512084960938
253 0.0004382133483886719
253 0.0004525184631347656
253 0.0005161762237548828
253 0.00046539306640625
253 0.0004684925079345703
253 0.0004951953887939453
253 0.0004558563232421875
253 0.0005710124969482422
253 0.0005598068237304688
253 0.0004379749298095703
253 0.0004515647888183594
253 0.0004911422729492188
253 0.0004358291625976562
253 0.0005300045013427734
253 0.00045013427734375
253 0.0004448890686035156
253 0.0004572868347167969
253 0.0004820823669433594
253 0.0005471706390380859
253 0.0005512237548828125
253 0.0004472732543945312
253 0.0004649162292480469
253 0.0004382133483886719
253 0.00051116943359375
253 0.0004410743713378906
253 0.0004470348358154297
253 0.0004515647888183594
253 0.0005631446838378906
253 0.0004434585571289062
253 0.0005602836608886719
253 0.0004353523254394531
253 0.0004322528839111328
253 0.0004503726959228516
253 0.0004370212554931641
253 0.0004425048828125
253 0.0004439353942871094
253 0.0004582405090332031
253 0.0004541873931884766
253 0.000499725341796875
253 0.0005443096160888672
253 0.0004341602325439453
253 0.0004367828369140625
253 0.0005190372467041016
253 0.0005931854248046875
253 0.000476837158203125
253 0.0005085468292236328
253 0.0004408359527587891
253 0.0004456043243408203
253 0.0004496574401855469
253 0.0004632472991943359
253 0.0004420280456542969
253 0.0004549026489257812
253 0.0004410743713378906
253 0.0004527568817138672
253 0.0004758834838867188
264 0.0004770755767822266
264 0.0005445480346679688
264 0.0004875659942626953
264 0.0004918575286865234
264 0.0004820823669433594
264 0.0004563331604003906
264 0.0004606246948242188
264 0.0004925727844238281
264 0.0005161762237548828
264 0.0005660057067871094
264 0.0006186962127685547
264 0.0004649162292480469
264 0.0004646778106689453
264 0.0006067752838134766
264 0.0004603862762451172
264 0.0004737377166748047
264 0.0005552768707275391
264 0.0004537105560302734
264 0.0004522800445556641
264 0.0004529953002929688
264 0.0004529953002929688
264 0.0004534721374511719
264 0.0004684925079345703
264 0.0007302761077880859
264 0.0004584789276123047
264 0.0007426738739013672
264 0.0005235671997070312
264 0.0004661083221435547
264 0.0005059242248535156
264 0.0005288124084472656
264 0.0004787445068359375
264 0.0005655288696289062
264 0.0004794597625732422
264 0.0004827976226806641
264 0.0005769729614257812
264 0.0004963874816894531
264 0.0004560947418212891
264 0.0004796981811523438
264 0.0005347728729248047
264 0.0004737377166748047
264 0.0005664825439453125
264 0.0004563331604003906
264 0.0004634857177734375
264 0.0004537105560302734
264 0.0004897117614746094
264 0.0004849433898925781
264 0.0005753040313720703
264 0.0004780292510986328
264 0.0005567073822021484
264 0.0005328655242919922
264 0.0004737377166748047
264 0.0004734992980957031
264 0.0007245540618896484
264 0.0006091594696044922
264 0.0005078315734863281
264 0.0005300045013427734
264 0.0004701614379882812
264 0.0004792213439941406
264 0.0004508495330810547
264 0.0004763603210449219
264 0.0004694461822509766
264 0.00045013427734375
264 0.0004796981811523438
264 0.0004837512969970703
264 0.0004820823669433594
264 0.0005245208740234375
264 0.0005009174346923828
264 0.0004646778106689453
264 0.0004727840423583984
264 0.0004568099975585938
264 0.0004644393920898438
264 0.0005853176116943359
264 0.0004785060882568359
264 0.000553131103515625
264 0.0004632472991943359
264 0.0004694461822509766
264 0.0004813671112060547
264 0.0004878044128417969
264 0.0005464553833007812
264 0.0004541873931884766
264 0.0004603862762451172
264 0.0004606246948242188
264 0.0005776882171630859
264 0.000514984130859375
264 0.0004744529724121094
264 0.0005133152008056641
264 0.0005035400390625
264 0.000507354736328125
264 0.0006432533264160156
264 0.0006930828094482422
264 0.0004556179046630859
264 0.0004842281341552734
264 0.0004799365997314453
264 0.0004992485046386719
264 0.0004584789276123047
264 0.0004506111145019531
264 0.00046539306640625
264 0.0004498958587646484
264 0.0004699230194091797
264 0.0004658699035644531
264 0.0004518032073974609
264 0.0004558563232421875
264 0.0004906654357910156
264 0.0004971027374267578
264 0.0004854202270507812
264 0.0004835128784179688
264 0.0005178451538085938
264 0.0004701614379882812
264 0.0006937980651855469
264 0.0004470348358154297
264 0.0004487037658691406
264 0.0006985664367675781
264 0.0004475116729736328
264 0.0004456043243408203
264 0.0007874965667724609
264 0.0004720687866210938
264 0.0004467964172363281
264 0.0004737377166748047
264 0.0004694461822509766
264 0.0004656314849853516
264 0.0004460811614990234
264 0.0004491806030273438
264 0.0004498958587646484
264 0.0005385875701904297
264 0.0004801750183105469
264 0.0004467964172363281
264 0.0004520416259765625
264 0.0005180835723876953
264 0.0004880428314208984
264 0.0004618167877197266
275 0.0005013942718505859
275 0.000705718994140625
275 0.0005948543548583984
275 0.0005068778991699219
275 0.0005080699920654297
275 0.0005218982696533203
275 0.0005128383636474609
275 0.0004825592041015625
275 0.0004868507385253906
275 0.0006494522094726562
275 0.0005118846893310547
275 0.0004701614379882812
275 0.0004689693450927734
275 0.0004913806915283203
275 0.0006639957427978516
275 0.0005922317504882812
275 0.0004940032958984375
275 0.0005044937133789062
275 0.0004835128784179688
275 0.0004782676696777344
275 0.0004839897155761719
275 0.0005092620849609375
275 0.0005030632019042969
275 0.0006029605865478516
275 0.0005848407745361328
275 0.0004816055297851562
275 0.0004830360412597656
275 0.0005278587341308594
275 0.0004763603210449219
275 0.000469207763671875
275 0.0004611015319824219
275 0.000461578369140625
275 0.0004656314849853516
275 0.0006046295166015625
275 0.0005407333374023438
275 0.0004744529724121094
275 0.0005016326904296875
275 0.0004930496215820312
275 0.0005095005035400391
275 0.0008218288421630859
275 0.0005695819854736328
275 0.00046539306640625
275 0.0007302761077880859
275 0.0005452632904052734
275 0.0006685256958007812
275 0.0005362033843994141
275 0.0004763603210449219
275 0.0004820823669433594
275 0.0005004405975341797
275 0.0005137920379638672
275 0.0005526542663574219
275 0.0005483627319335938
275 0.0004949569702148438
275 0.0004804134368896484
275 0.0004689693450927734
275 0.0004634857177734375
275 0.0004780292510986328
275 0.0004742145538330078
275 0.0004918575286865234
275 0.0004987716674804688
275 0.0006315708160400391
275 0.0005137920379638672
275 0.0005064010620117188
275 0.0004646778106689453
275 0.0004656314849853516
275 0.0004670619964599609
275 0.0004627704620361328
275 0.0005724430084228516
275 0.0004677772521972656
275 0.0004701614379882812
275 0.0004858970642089844
275 0.0004866123199462891
275 0.0005137920379638672
275 0.0004880428314208984
275 0.0004723072052001953
275 0.0004930496215820312
275 0.0004744529724121094
275 0.000514984130859375
275 0.00046539306640625
275 0.0004618167877197266
275 0.0004622936248779297
275 0.0004706382751464844
275 0.0004696846008300781
275 0.0005092620849609375
275 0.0005173683166503906
275 0.0005130767822265625
275 0.0004940032958984375
275 0.0005242824554443359
275 0.0004813671112060547
275 0.0004634857177734375
275 0.0004785060882568359
275 0.0004627704620361328
275 0.0004725456237792969
275 0.000759124755859375
275 0.0007555484771728516
275 0.0004656314849853516
275 0.0005364418029785156
275 0.0006153583526611328
275 0.0004837512969970703
275 0.0005970001220703125
275 0.0004935264587402344
275 0.0004992485046386719
275 0.0004703998565673828
275 0.0004687309265136719
275 0.0004603862762451172
275 0.0005843639373779297
275 0.0004668235778808594
275 0.0004732608795166016
275 0.0005426406860351562
275 0.0005757808685302734
286 0.0005598068237304688
286 0.0007662773132324219
286 0.0004856586456298828
286 0.0005698204040527344
286 0.0004982948303222656
286 0.0005221366882324219
286 0.0005545616149902344
286 0.0005598068237304688
286 0.0004870891571044922
286 0.0004847049713134766
286 0.0005049705505371094
286 0.0005204677581787109
286 0.0004980564117431641
286 0.0006113052368164062
286 0.0004856586456298828
286 0.0005035400390625
286 0.0004785060882568359
286 0.0005164146423339844
286 0.0004942417144775391
286 0.0007317066192626953
286 0.0004804134368896484
286 0.0006108283996582031
286 0.0005526542663574219
286 0.0005211830139160156
286 0.0005300045013427734
286 0.0004978179931640625
286 0.0005781650543212891
286 0.0005383491516113281
286 0.00054931640625
286 0.0005054473876953125
286 0.0004823207855224609
286 0.0005812644958496094
286 0.0004792213439941406
286 0.0005204677581787109
286 0.0005695819854736328
286 0.0005483627319335938
286 0.0005497932434082031
286 0.0005056858062744141
286 0.0005047321319580078
286 0.000499725341796875
286 0.0005691051483154297
286 0.0004901885986328125
286 0.0004851818084716797
286 0.0006039142608642578
286 0.0004992485046386719
286 0.0006818771362304688
286 0.000598907470703125
286 0.0005385875701904297
286 0.0004839897155761719
286 0.0004923343658447266
286 0.0004937648773193359
286 0.0004854202270507812
286 0.0004942417144775391
286 0.0005154609680175781
286 0.0004832744598388672
286 0.0005056858062744141
286 0.0004911422729492188
286 0.0005040168762207031
286 0.0006625652313232422
286 0.0004956722259521484
286 0.0004856586456298828
286 0.0005507469177246094
286 0.0005078315734863281
286 0.0005283355712890625
286 0.0005710124969482422
286 0.0006165504455566406
286 0.0005004405975341797
286 0.000499725341796875
286 0.0004849433898925781
286 0.0005421638488769531
286 0.0005304813385009766
286 0.000492095947265625
286 0.0005142688751220703
286 0.0005104541778564453
286 0.0005004405975341797
286 0.0005235671997070312
286 0.0005288124084472656
286 0.0005037784576416016
286 0.0005099773406982422
286 0.0004830360412597656
286 0.0005042552947998047
286 0.0005865097045898438
286 0.0005326271057128906
286 0.0005371570587158203
286 0.0004966259002685547
286 0.0004985332489013672
286 0.0006315708160400391
286 0.0005316734313964844
286 0.0005068778991699219
286 0.0005059242248535156
286 0.0005266666412353516
286 0.0005118846893310547
286 0.0005130767822265625
286 0.0005462169647216797
286 0.0005118846893310547
286 0.0005180835723876953
286 0.0005347728729248047
286 0.0005033016204833984
286 0.0005064010620117188
286 0.0005154609680175781
286 0.0005910396575927734
286 0.0005755424499511719
286 0.0005283355712890625
286 0.0005953311920166016
286 0.0005524158477783203
286 0.0004904270172119141
286 0.0004880428314208984
286 0.0005178451538085938
286 0.0007290840148925781
286 0.0005617141723632812
297 0.0005364418029785156
297 0.0005354881286621094
297 0.0006265640258789062
297 0.0006051063537597656
297 0.0005075931549072266
297 0.0005304813385009766
297 0.0006079673767089844
297 0.0005109310150146484
297 0.0006158351898193359
297 0.0005278587341308594
297 0.000518798828125
297 0.0005834102630615234
297 0.0005300045013427734
297 0.0006706714630126953
297 0.0006122589111328125
297 0.0005593299865722656
297 0.0006482601165771484
297 0.0005979537963867188
297 0.0006356239318847656
297 0.0006070137023925781
297 0.0006647109985351562
297 0.0005266666412353516
297 0.0005605220794677734
297 0.000507354736328125
297 0.0005433559417724609
297 0.0005326271057128906
297 0.0005869865417480469
297 0.0005252361297607422
297 0.0005068778991699219
297 0.0004911422729492188
297 0.0005395412445068359
297 0.0005395412445068359
297 0.0005369186401367188
297 0.0005090236663818359
297 0.000522613525390625
297 0.0004949569702148438
297 0.0005216598510742188
297 0.0004951953887939453
297 0.0004956722259521484
297 0.0004928112030029297
297 0.0004916191101074219
297 0.0005156993865966797
297 0.0005426406860351562
297 0.0005612373352050781
297 0.0005116462707519531
297 0.0005018711090087891
297 0.0005075931549072266
297 0.0005767345428466797
297 0.0005943775177001953
297 0.00051116943359375
297 0.0005693435668945312
297 0.0004971027374267578
297 0.00055694580078125
297 0.0006356239318847656
297 0.0006055831909179688
297 0.0004982948303222656
297 0.0006241798400878906
297 0.0004956722259521484
297 0.0006031990051269531
297 0.0008192062377929688
297 0.0005290508270263672
297 0.000522613525390625
297 0.0005595684051513672
297 0.0006315708160400391
297 0.0005178451538085938
297 0.0005145072937011719
297 0.0005142688751220703
297 0.0004973411560058594
297 0.0005049705505371094
297 0.0005133152008056641
297 0.0006012916564941406
297 0.0005693435668945312
297 0.000518798828125
297 0.000507354736328125
297 0.0005898475646972656
297 0.0005664825439453125
297 0.0005230903625488281
297 0.0005185604095458984
297 0.0004901885986328125
297 0.0005877017974853516
297 0.0006105899810791016
297 0.0005104541778564453
297 0.0005025863647460938
297 0.0006172657012939453
297 0.0005710124969482422
297 0.0005614757537841797
297 0.0005259513854980469
297 0.0005896091461181641
297 0.0007040500640869141
297 0.0005068778991699219
297 0.0005085468292236328
297 0.0004909038543701172
297 0.0005483627319335938
297 0.0006189346313476562
297 0.0005033016204833984
297 0.0005121231079101562
297 0.0005550384521484375
297 0.0005474090576171875
297 0.0004901885986328125
297 0.0005180835723876953
308 0.0005152225494384766
308 0.0005910396575927734
308 0.0005426406860351562
308 0.0005555152893066406
308 0.0005450248718261719
308 0.0006425380706787109
308 0.0005249977111816406
308 0.0005180835723876953
308 0.0005295276641845703
308 0.0005049705505371094
308 0.0005960464477539062
308 0.0005528926849365234
308 0.0005333423614501953
308 0.0005686283111572266
308 0.000518798828125
308 0.0005497932434082031
308 0.0005230903625488281
308 0.0005216598510742188
308 0.0005092620849609375
308 0.0005214214324951172
308 0.0005290508270263672
308 0.0005524158477783203
308 0.0006167888641357422
308 0.0005092620849609375
308 0.0005125999450683594
308 0.0005130767822265625
308 0.0005218982696533203
308 0.0005087852478027344
308 0.0005049705505371094
308 0.0006000995635986328
308 0.0005915164947509766
308 0.0005636215209960938
308 0.0005204677581787109
308 0.0005517005920410156
308 0.0005116462707519531
308 0.0005228519439697266
308 0.0005283355712890625
308 0.0005137920379638672
308 0.0006611347198486328
308 0.0005047321319580078
308 0.0005090236663818359
308 0.0005173683166503906
308 0.0005362033843994141
308 0.0005233287811279297
308 0.0005986690521240234
308 0.0005490779876708984
308 0.0005567073822021484
308 0.0005049705505371094
308 0.0005440711975097656
308 0.0006968975067138672
308 0.000579833984375
308 0.0005121231079101562
308 0.0005056858062744141
308 0.0005581378936767578
308 0.0005810260772705078
308 0.0005857944488525391
308 0.0005393028259277344
308 0.0006203651428222656
308 0.0005199909210205078
308 0.0005240440368652344
308 0.0005204677581787109
308 0.0005600452423095703
308 0.0005593299865722656
308 0.0008363723754882812
308 0.000797271728515625
308 0.0005211830139160156
308 0.0005040168762207031
308 0.0005278587341308594
308 0.0005486011505126953
308 0.0007753372192382812
308 0.0005173683166503906
308 0.0005259513854980469
308 0.0005276203155517578
308 0.0006139278411865234
308 0.0005788803100585938
308 0.0005044937133789062
308 0.0005614757537841797
308 0.0005040168762207031
308 0.0005366802215576172
308 0.0005624294281005859
308 0.000591278076171875
308 0.0005080699920654297
308 0.0005047321319580078
308 0.0005278587341308594
308 0.0005412101745605469
308 0.0007467269897460938
308 0.0005218982696533203
308 0.0005214214324951172
308 0.0006000995635986328
308 0.0005950927734375
308 0.0008144378662109375
308 0.0008118152618408203
308 0.0005340576171875
308 0.0005707740783691406
308 0.0006363391876220703
308 0.0006690025329589844
308 0.0006518363952636719
308 0.0005393028259277344
308 0.0005772113800048828
308 0.0005223751068115234
319 0.00054168701171875
319 0.0005633831024169922
319 0.0005524158477783203
319 0.0006010532379150391
319 0.0005438327789306641
319 0.0005314350128173828
319 0.0006415843963623047
319 0.0005385875701904297
319 0.0005540847778320312
319 0.0005221366882324219
319 0.0005505084991455078
319 0.0005805492401123047
319 0.00054931640625
319 0.0005903244018554688
319 0.0005266666412353516
319 0.0005178451538085938
319 0.000698089599609375
319 0.0006368160247802734
319 0.0005838871002197266
319 0.0005507469177246094
319 0.0005970001220703125
319 0.0005767345428466797
319 0.000545501708984375
319 0.0005466938018798828
319 0.0005581378936767578
319 0.0005636215209960938
319 0.0005185604095458984
319 0.0005426406860351562
319 0.0006246566772460938
319 0.0006651878356933594
319 0.0005846023559570312
319 0.0006570816040039062
319 0.0005462169647216797
319 0.0005321502685546875
319 0.0009047985076904297
319 0.0006344318389892578
319 0.0005362033843994141
319 0.0005326271057128906
319 0.0005631446838378906
319 0.0006039142608642578
319 0.0005252361297607422
319 0.0005197525024414062
319 0.0006315708160400391
319 0.0006604194641113281
319 0.0005471706390380859
319 0.0006268024444580078
319 0.0005738735198974609
319 0.0005764961242675781
319 0.0005536079406738281
319 0.0005323886871337891
319 0.0005345344543457031
319 0.0005586147308349609
319 0.0008730888366699219
319 0.0005352497100830078
319 0.0005314350128173828
319 0.0005619525909423828
319 0.0005605220794677734
319 0.0005466938018798828
319 0.000530242919921875
319 0.0005598068237304688
319 0.0005846023559570312
319 0.0005300045013427734
319 0.0005447864532470703
319 0.0007698535919189453
319 0.0005233287811279297
319 0.0005571842193603516
319 0.0005741119384765625
319 0.0005757808685302734
319 0.0005137920379638672
319 0.0005931854248046875
319 0.000537872314453125
319 0.000530242919921875
319 0.0005507469177246094
319 0.0005280971527099609
319 0.0005526542663574219
319 0.0005552768707275391
319 0.0005276203155517578
319 0.0006129741668701172
319 0.0005855560302734375
319 0.0008363723754882812
319 0.0005817413330078125
319 0.0005161762237548828
319 0.0005769729614257812
319 0.0005753040313720703
319 0.000518798828125
319 0.0006074905395507812
319 0.0006277561187744141
319 0.0006685256958007812
319 0.0005197525024414062
319 0.0005490779876708984
330 0.0007123947143554688
330 0.0005743503570556641
330 0.0005290508270263672
330 0.0005285739898681641
330 0.0005714893341064453
330 0.0005857944488525391
330 0.0006024837493896484
330 0.0005383491516113281
330 0.0005481243133544922
330 0.0005841255187988281
330 0.0005993843078613281
330 0.0005309581756591797
330 0.0005500316619873047
330 0.0005362033843994141
330 0.0007052421569824219
330 0.0005285739898681641
330 0.0005452632904052734
330 0.0008246898651123047
330 0.0005538463592529297
330 0.0005469322204589844
330 0.0005552768707275391
330 0.0005636215209960938
330 0.0005693435668945312
330 0.0005466938018798828
330 0.0005502700805664062
330 0.0006322860717773438
330 0.0006086826324462891
330 0.0006494522094726562
330 0.0006251335144042969
330 0.0005557537078857422
330 0.0005559921264648438
330 0.0005521774291992188
330 0.0005333423614501953
330 0.0008716583251953125
330 0.0005517005920410156
330 0.0006687641143798828
330 0.0005593299865722656
330 0.0005338191986083984
330 0.000530242919921875
330 0.0005354881286621094
330 0.0005335807800292969
330 0.0006422996520996094
330 0.0005249977111816406
330 0.0006775856018066406
330 0.0006303787231445312
330 0.0005388259887695312
330 0.0005660057067871094
330 0.0005397796630859375
330 0.0005431175231933594
330 0.0005497932434082031
330 0.0005674362182617188
330 0.0005636215209960938
330 0.0005540847778320312
330 0.0005655288696289062
330 0.00063323974609375
330 0.0005300045013427734
330 0.0005490779876708984
330 0.0006153583526611328
330 0.0006539821624755859
330 0.0005445480346679688
330 0.0005853176116943359
330 0.0005536079406738281
330 0.0005488395690917969
330 0.0006303787231445312
330 0.0005521774291992188
330 0.0005509853363037109
330 0.0007014274597167969
330 0.0005369186401367188
330 0.0005307197570800781
330 0.0005366802215576172
330 0.0005435943603515625
330 0.000560760498046875
330 0.0005502700805664062
330 0.0005469322204589844
330 0.0005352497100830078
330 0.0006122589111328125
330 0.0006659030914306641
330 0.0005614757537841797
330 0.00057220458984375
330 0.0006513595581054688
341 0.0005862712860107422
341 0.0006663799285888672
341 0.00069427490234375
341 0.0005803108215332031
341 0.000705718994140625
341 0.0005700588226318359
341 0.0006906986236572266
341 0.0006105899810791016
341 0.0007145404815673828
341 0.0006272792816162109
341 0.0005919933319091797
341 0.0005726814270019531
341 0.0005795955657958984
341 0.000652313232421875
341 0.0005629062652587891
341 0.0005800724029541016
341 0.0007479190826416016
341 0.0006959438323974609
341 0.0006380081176757812
341 0.0007216930389404297
341 0.0005514621734619141
341 0.0005843639373779297
341 0.0005791187286376953
341 0.0006480216979980469
341 0.0005533695220947266
341 0.0005846023559570312
341 0.0005700588226318359
341 0.0005881786346435547
341 0.0005557537078857422
341 0.0005788803100585938
341 0.0005857944488525391
341 0.0007550716400146484
341 0.0005691051483154297
341 0.0005965232849121094
341 0.0005524158477783203
341 0.0005800724029541016
341 0.0005719661712646484
341 0.0005624294281005859
341 0.0006442070007324219
341 0.0005891323089599609
341 0.0006182193756103516
341 0.0005671977996826172
341 0.001029253005981445
341 0.0007882118225097656
341 0.0005548000335693359
341 0.0005526542663574219
341 0.0006601810455322266
341 0.0005776882171630859
341 0.0006597042083740234
341 0.0006756782531738281
341 0.0005662441253662109
341 0.0005757808685302734
341 0.00066375732421875
341 0.0006439685821533203
341 0.0005655288696289062
341 0.0005724430084228516
341 0.0005629062652587891
341 0.0005686283111572266
341 0.0006215572357177734
341 0.0005598068237304688
341 0.0005786418914794922
341 0.0006368160247802734
341 0.0006077289581298828
341 0.000614166259765625
341 0.0005638599395751953
341 0.0005571842193603516
341 0.0005667209625244141
341 0.0006160736083984375
341 0.0005741119384765625
341 0.0005869865417480469
352 0.0006148815155029297
352 0.0007283687591552734
352 0.0005691051483154297
352 0.0008835792541503906
352 0.0005886554718017578
352 0.0005824565887451172
352 0.0006232261657714844
352 0.0007252693176269531
352 0.0006031990051269531
352 0.0008206367492675781
352 0.0005791187286376953
352 0.0005612373352050781
352 0.0005879402160644531
352 0.0006561279296875
352 0.0008466243743896484
352 0.0008063316345214844
352 0.0007114410400390625
352 0.0005693435668945312
352 0.0005936622619628906
352 0.0005817413330078125
352 0.0005924701690673828
352 0.0005958080291748047
352 0.0006227493286132812
352 0.0006041526794433594
352 0.0006232261657714844
352 0.0007059574127197266
352 0.0007188320159912109
352 0.0006659030914306641
352 0.0005936622619628906
352 0.0006506443023681641
352 0.0006346702575683594
352 0.0005941390991210938
352 0.0005784034729003906
352 0.0006506443023681641
352 0.0006895065307617188
352 0.0005869865417480469
352 0.0005846023559570312
352 0.0005612373352050781
352 0.0005614757537841797
352 0.0005991458892822266
352 0.0005764961242675781
352 0.0005679130554199219
352 0.0005702972412109375
352 0.0006968975067138672
352 0.0006413459777832031
352 0.0006244182586669922
352 0.0006449222564697266
352 0.0006923675537109375
352 0.0006239414215087891
352 0.0006694793701171875
352 0.0005879402160644531
352 0.0006432533264160156
352 0.0006017684936523438
352 0.0006349086761474609
352 0.0005965232849121094
352 0.0006010532379150391
352 0.0006263256072998047
352 0.0006508827209472656
352 0.0006425380706787109
352 0.0006496906280517578
352 0.0005767345428466797
352 0.0005693435668945312
352 0.0005776882171630859
352 0.0005788803100585938
352 0.0005924701690673828
352 0.0005867481231689453
352 0.0006148815155029297
352 0.0006449222564697266
352 0.0006501674652099609
352 0.0005934238433837891
352 0.0008997917175292969
352 0.0007815361022949219
352 0.0007367134094238281
352 0.0005908012390136719
352 0.0006184577941894531
352 0.0005829334259033203
352 0.00064849853515625
352 0.0005984306335449219
352 0.0006124973297119141
352 0.0006046295166015625
363 0.0006604194641113281
363 0.0006308555603027344
363 0.0007374286651611328
363 0.0006201267242431641
363 0.0006291866302490234
363 0.0006427764892578125
363 0.0006213188171386719
363 0.0005893707275390625
363 0.0007879734039306641
363 0.0006194114685058594
363 0.0008187294006347656
363 0.0008687973022460938
363 0.0006051063537597656
363 0.0007460117340087891
363 0.0006015300750732422
363 0.0007824897766113281
363 0.0008156299591064453
363 0.0006077289581298828
363 0.0005819797515869141
363 0.000614166259765625
363 0.0007007122039794922
363 0.0005779266357421875
363 0.0007197856903076172
363 0.000652313232421875
363 0.0005810260772705078
363 0.0006525516510009766
363 0.0005908012390136719
363 0.0005815029144287109
363 0.0006196498870849609
363 0.0005853176116943359
363 0.0005800724029541016
363 0.0006060600280761719
363 0.0006539821624755859
363 0.0005974769592285156
363 0.0005979537963867188
363 0.0006356239318847656
363 0.0005984306335449219
363 0.0005788803100585938
363 0.0005879402160644531
363 0.0005958080291748047
363 0.0006008148193359375
363 0.0005922317504882812
363 0.0006108283996582031
363 0.0006146430969238281
363 0.0005908012390136719
363 0.0005831718444824219
363 0.0006327629089355469
363 0.0005819797515869141
363 0.00058746337890625
363 0.0006546974182128906
363 0.0006737709045410156
363 0.0006387233734130859
363 0.0007257461547851562
363 0.0007205009460449219
363 0.0007028579711914062
363 0.0006361007690429688
363 0.0007228851318359375
363 0.0006289482116699219
363 0.0005962848663330078
363 0.0006299018859863281
374 0.0005915164947509766
374 0.0007252693176269531
374 0.0006384849548339844
374 0.0006525516510009766
374 0.0006372928619384766
374 0.0005998611450195312
374 0.0006284713745117188
374 0.0006163120269775391
374 0.0006494522094726562
374 0.0006153583526611328
374 0.0006177425384521484
374 0.0006151199340820312
374 0.0007832050323486328
374 0.0006806850433349609
374 0.0006129741668701172
374 0.0007228851318359375
374 0.0006797313690185547
374 0.0006268024444580078
374 0.0007786750793457031
374 0.0006837844848632812
374 0.0007076263427734375
374 0.0006694793701171875
374 0.0005860328674316406
374 0.0006053447723388672
374 0.0006749629974365234
374 0.0006043910980224609
374 0.0006966590881347656
374 0.0006871223449707031
374 0.000759124755859375
374 0.0005879402160644531
374 0.0005843639373779297
374 0.0005838871002197266
374 0.0006504058837890625
374 0.0006115436553955078
374 0.000591278076171875
374 0.0006177425384521484
374 0.0006265640258789062
374 0.0008323192596435547
374 0.0006885528564453125
374 0.0007436275482177734
374 0.0006296634674072266
374 0.0006310939788818359
374 0.0006837844848632812
374 0.0005970001220703125
374 0.0005917549133300781
374 0.0006101131439208984
374 0.0006856918334960938
374 0.0006017684936523438
374 0.0006260871887207031
374 0.0006580352783203125
374 0.0006210803985595703
374 0.0006079673767089844
374 0.0007145404815673828
374 0.0006089210510253906
374 0.0005974769592285156
374 0.0007772445678710938
374 0.0007495880126953125
374 0.0007243156433105469
374 0.0006191730499267578
374 0.0006365776062011719
374 0.0007739067077636719
374 0.0006473064422607422
374 0.0006048679351806641
374 0.0006296634674072266
374 0.0006020069122314453
374 0.0006203651428222656
374 0.0006165504455566406
374 0.0006823539733886719
374 0.0006856918334960938
374 0.0006766319274902344
385 0.0006525516510009766
385 0.00063323974609375
385 0.0006055831909179688
385 0.0006780624389648438
385 0.0006442070007324219
385 0.0007832050323486328
385 0.0006721019744873047
385 0.0006656646728515625
385 0.0006473064422607422
385 0.0006392002105712891
385 0.0006258487701416016
385 0.0006422996520996094
385 0.0006539821624755859
385 0.0006303787231445312
385 0.00060272216796875
385 0.0006189346313476562
385 0.0006575584411621094
385 0.0006487369537353516
385 0.0006210803985595703
385 0.0006570816040039062
385 0.0006427764892578125
385 0.0007505416870117188
385 0.0006601810455322266
385 0.0006844997406005859
385 0.0006110668182373047
385 0.0006334781646728516
385 0.000644683837890625
385 0.0006477832794189453
385 0.0006513595581054688
385 0.0006406307220458984
385 0.0006172657012939453
385 0.0006575584411621094
385 0.0006434917449951172
385 0.0007112026214599609
385 0.0006165504455566406
385 0.0006353855133056641
385 0.0007381439208984375
385 0.0007190704345703125
385 0.0007059574127197266
385 0.0007038116455078125
385 0.0006875991821289062
385 0.0006136894226074219
385 0.0007059574127197266
385 0.0006272792816162109
385 0.0006208419799804688
385 0.0006511211395263672
385 0.0006268024444580078
385 0.0006256103515625
385 0.0006527900695800781
385 0.0006124973297119141
385 0.0006110668182373047
385 0.000629425048828125
385 0.0006780624389648438
385 0.0006756782531738281
385 0.0006356239318847656
385 0.000675201416015625
385 0.0006306171417236328
385 0.0006988048553466797
385 0.0007073879241943359
385 0.000659942626953125
396 0.0006432533264160156
396 0.0006670951843261719
396 0.0006465911865234375
396 0.0006427764892578125
396 0.0006704330444335938
396 0.0006241798400878906
396 0.0006306171417236328
396 0.0007555484771728516
396 0.0006566047668457031
396 0.0006334781646728516
396 0.000629425048828125
396 0.0007545948028564453
396 0.0007345676422119141
396 0.0006220340728759766
396 0.0006914138793945312
396 0.0007028579711914062
396 0.0007183551788330078
396 0.0006282329559326172
396 0.0006537437438964844
396 0.0006246566772460938
396 0.0009922981262207031
396 0.001021862030029297
396 0.000988006591796875
396 0.0007398128509521484
396 0.0007081031799316406
396 0.0006489753723144531
396 0.0006716251373291016
396 0.0006844997406005859
396 0.0006256103515625
396 0.0006377696990966797
396 0.0006628036499023438
396 0.0006344318389892578
396 0.0006666183471679688
396 0.0007636547088623047
396 0.0006396770477294922
396 0.0006415843963623047
396 0.0006780624389648438
396 0.0006442070007324219
396 0.0006747245788574219
396 0.0006411075592041016
396 0.0008733272552490234
396 0.0009388923645019531
396 0.0007343292236328125
396 0.0006434917449951172
396 0.0006725788116455078
396 0.00077056884765625
396 0.0006604194641113281
396 0.0006291866302490234
396 0.0006330013275146484
396 0.0006682872772216797
407 0.0006539821624755859
407 0.0007069110870361328
407 0.0006866455078125
407 0.0006504058837890625
407 0.0008630752563476562
407 0.0006649494171142578
407 0.0006449222564697266
407 0.0006494522094726562
407 0.0007748603820800781
407 0.0006735324859619141
407 0.0006573200225830078
407 0.0006699562072753906
407 0.0006418228149414062
407 0.0007522106170654297
407 0.0008325576782226562
407 0.0006618499755859375
407 0.000667572021484375
407 0.0006327629089355469
407 0.001031637191772461
407 0.0007231235504150391
407 0.0006799697875976562
407 0.0006489753723144531
407 0.0006587505340576172
407 0.0006239414215087891
407 0.0006875991821289062
407 0.0007069110870361328
407 0.0007219314575195312
407 0.0006651878356933594
407 0.0007448196411132812
407 0.0006625652313232422
407 0.0006487369537353516
407 0.000640869140625
407 0.001121044158935547
407 0.001107454299926758
407 0.0006473064422607422
407 0.0009071826934814453
407 0.0006709098815917969
407 0.0007545948028564453
407 0.0007123947143554688
407 0.0006837844848632812
407 0.0008552074432373047
407 0.0006456375122070312
407 0.0006330013275146484
407 0.0006949901580810547
407 0.0007076263427734375
407 0.0006692409515380859
407 0.0006580352783203125
407 0.0008623600006103516
407 0.0007655620574951172
407 0.0006361007690429688
407 0.0006625652313232422
407 0.0006744861602783203
407 0.0008060932159423828
407 0.0006573200225830078
407 0.0006854534149169922
407 0.0006260871887207031
407 0.0006814002990722656
407 0.0006811618804931641
407 0.0006444454193115234
407 0.0006723403930664062
418 0.0006742477416992188
418 0.0007014274597167969
418 0.0006990432739257812
418 0.0007138252258300781
418 0.0006976127624511719
418 0.000659942626953125
418 0.0006632804870605469
418 0.0006852149963378906
418 0.0007305145263671875
418 0.0006902217864990234
418 0.0007085800170898438
418 0.0007007122039794922
418 0.0006968975067138672
418 0.0006515979766845703
418 0.0007162094116210938
418 0.0007014274597167969
418 0.0007264614105224609
418 0.00067138671875
418 0.0006632804870605469
418 0.0007035732269287109
418 0.0006804466247558594
418 0.0006873607635498047
418 0.0006625652313232422
418 0.0007860660552978516
418 0.0006589889526367188
418 0.0008218288421630859
418 0.0006775856018066406
418 0.0006642341613769531
418 0.0007500648498535156
418 0.0006976127624511719
418 0.0006709098815917969
418 0.0008764266967773438
418 0.0008199214935302734
418 0.001103401184082031
418 0.0007491111755371094
418 0.0006661415100097656
418 0.0006661415100097656
418 0.00070953369140625
418 0.0006706714630126953
418 0.0006632804870605469
418 0.0006515979766845703
418 0.0006685256958007812
418 0.0006852149963378906
418 0.0006625652313232422
418 0.0007278919219970703
418 0.0007436275482177734
418 0.0007176399230957031
418 0.0007262229919433594
418 0.0007288455963134766
418 0.0008029937744140625
429 0.0008723735809326172
429 0.0008265972137451172
429 0.0007414817810058594
429 0.0006899833679199219
429 0.0006804466247558594
429 0.0007028579711914062
429 0.0008332729339599609
429 0.0007083415985107422
429 0.0006999969482421875
429 0.0006721019744873047
429 0.0006902217864990234
429 0.0006642341613769531
429 0.0007112026214599609
429 0.0007297992706298828
429 0.0006685256958007812
429 0.0006873607635498047
429 0.0006973743438720703
429 0.0006716251373291016
429 0.0006701946258544922
429 0.0006661415100097656
429 0.0006816387176513672
429 0.0006844997406005859
429 0.0008306503295898438
429 0.00113987922668457
429 0.0007295608520507812
429 0.0008304119110107422
429 0.0007371902465820312
429 0.0008399486541748047
429 0.0006878376007080078
429 0.0009076595306396484
429 0.0007069110870361328
429 0.0007493495941162109
429 0.0007517337799072266
429 0.0008656978607177734
429 0.0006682872772216797
429 0.0006844997406005859
429 0.0007214546203613281
429 0.0006821155548095703
429 0.0007245540618896484
429 0.0008397102355957031
440 0.001055240631103516
440 0.0008516311645507812
440 0.0007424354553222656
440 0.0007829666137695312
440 0.0008213520050048828
440 0.0007054805755615234
440 0.0006957054138183594
440 0.001341819763183594
440 0.0007352828979492188
440 0.0007283687591552734
440 0.0007586479187011719
440 0.0006849765777587891
440 0.0007157325744628906
440 0.0007541179656982422
440 0.000698089599609375
440 0.0007364749908447266
440 0.0007812976837158203
440 0.0007238388061523438
440 0.0008289813995361328
440 0.00072479248046875
440 0.000873565673828125
440 0.001059770584106445
440 0.0007226467132568359
440 0.0006928443908691406
440 0.0006976127624511719
440 0.0007030963897705078
440 0.0007038116455078125
440 0.00074005126953125
440 0.0007686614990234375
440 0.0007474422454833984
440 0.0006933212280273438
440 0.0006844997406005859
440 0.0007061958312988281
440 0.0007264614105224609
440 0.0007228851318359375
440 0.0007243156433105469
440 0.0006978511810302734
440 0.0007162094116210938
440 0.00072479248046875
440 0.0007271766662597656
440 0.0007791519165039062
440 0.0008733272552490234
440 0.0007343292236328125
440 0.0008175373077392578
440 0.0006918907165527344
440 0.0007796287536621094
440 0.0009288787841796875
440 0.0007159709930419922
440 0.0007781982421875
440 0.0007610321044921875
451 0.000698089599609375
451 0.0007038116455078125
451 0.0008714199066162109
451 0.0008282661437988281
451 0.0007503032684326172
451 0.0009250640869140625
451 0.0008511543273925781
451 0.0009579658508300781
451 0.0009176731109619141
451 0.0008041858673095703
451 0.0008835792541503906
451 0.0008494853973388672
451 0.000736236572265625
451 0.0007545948028564453
451 0.0008108615875244141
451 0.0007662773132324219
451 0.0007760524749755859
451 0.0007231235504150391
451 0.0007269382476806641
451 0.0007207393646240234
451 0.0007221698760986328
451 0.0007054805755615234
451 0.0007283687591552734
451 0.0007269382476806641
451 0.000885009765625
451 0.0008203983306884766
451 0.0007886886596679688
451 0.0007305145263671875
451 0.0007419586181640625
451 0.0006954669952392578
451 0.0007116794586181641
451 0.0007200241088867188
451 0.001144170761108398
451 0.001086950302124023
451 0.0008955001831054688
451 0.0007467269897460938
451 0.0007364749908447266
451 0.0007555484771728516
451 0.0007135868072509766
451 0.0008373260498046875
462 0.0007078647613525391
462 0.0008111000061035156
462 0.0007765293121337891
462 0.0007863044738769531
462 0.0007772445678710938
462 0.0007262229919433594
462 0.0009365081787109375
462 0.0008022785186767578
462 0.0007216930389404297
462 0.0007536411285400391
462 0.0007951259613037109
462 0.0007970333099365234
462 0.0007059574127197266
462 0.0009496212005615234
462 0.0007913112640380859
462 0.0007779598236083984
462 0.0008845329284667969
462 0.0007092952728271484
462 0.0007982254028320312
462 0.0007274150848388672
462 0.0007307529449462891
462 0.0007078647613525391
462 0.0007336139678955078
462 0.0007903575897216797
462 0.0009238719940185547
462 0.0008525848388671875
462 0.0007123947143554688
462 0.0007512569427490234
462 0.0007212162017822266
462 0.0007147789001464844
462 0.0007083415985107422
462 0.0007872581481933594
462 0.0007686614990234375
462 0.0008323192596435547
462 0.0007922649383544922
462 0.0007171630859375
462 0.0007441043853759766
462 0.0007319450378417969
462 0.0007774829864501953
462 0.0007803440093994141
473 0.0007748603820800781
473 0.0007257461547851562
473 0.0007336139678955078
473 0.0008826255798339844
473 0.0007250308990478516
473 0.0007255077362060547
473 0.0007388591766357422
473 0.0007605552673339844
473 0.0007183551788330078
473 0.0007634162902832031
473 0.0007562637329101562
473 0.0007746219635009766
473 0.0008962154388427734
473 0.0008409023284912109
473 0.0007319450378417969
473 0.0007371902465820312
473 0.000759124755859375
473 0.0007615089416503906
473 0.0007452964782714844
473 0.0007750988006591797
473 0.0007500648498535156
473 0.0007760524749755859
473 0.0007665157318115234
473 0.0007433891296386719
473 0.0008068084716796875
473 0.0008494853973388672
473 0.0007722377777099609
473 0.0007631778717041016
473 0.0007688999176025391
473 0.0007364749908447266
473 0.0008101463317871094
473 0.0008738040924072266
473 0.0007226467132568359
473 0.0007765293121337891
473 0.0008199214935302734
473 0.0007901191711425781
473 0.0007283687591552734
473 0.0007588863372802734
473 0.0008835792541503906
473 0.0009534358978271484
484 0.0008971691131591797
484 0.0009109973907470703
484 0.0007565021514892578
484 0.001150369644165039
484 0.0007917881011962891
484 0.0009505748748779297
484 0.0007753372192382812
484 0.000762939453125
484 0.0007479190826416016
484 0.0008716583251953125
484 0.0007708072662353516
484 0.0008664131164550781
484 0.0007660388946533203
484 0.0007789134979248047
484 0.0008018016815185547
484 0.0008313655853271484
484 0.0007719993591308594
484 0.0007457733154296875
484 0.000782012939453125
484 0.0008022785186767578
484 0.001033306121826172
484 0.0007450580596923828
484 0.0007812976837158203
484 0.0007984638214111328
484 0.0007426738739013672
484 0.0007429122924804688
484 0.0007789134979248047
484 0.0007557868957519531
484 0.0008645057678222656
484 0.0007669925689697266
484 0.0009129047393798828
484 0.0007741451263427734
484 0.001035690307617188
484 0.0008363723754882812
484 0.0007760524749755859
484 0.0008764266967773438
484 0.0009140968322753906
484 0.0007867813110351562
484 0.0007276535034179688
484 0.0008065700531005859
495 0.0008001327514648438
495 0.0007891654968261719
495 0.0007987022399902344
495 0.00089263916015625
495 0.001007318496704102
495 0.0007901191711425781
495 0.0008087158203125
495 0.001139640808105469
495 0.0007555484771728516
495 0.0007448196411132812
495 0.0007827281951904297
495 0.000789642333984375
495 0.0007596015930175781
495 0.0008895397186279297
495 0.0008218288421630859
495 0.0008473396301269531
495 0.0009028911590576172
495 0.0007770061492919922
495 0.0008342266082763672
495 0.0007610321044921875
495 0.0007567405700683594
495 0.00075531005859375
495 0.0007915496826171875
495 0.0007991790771484375
495 0.00083160400390625
495 0.001015186309814453
495 0.0008440017700195312
495 0.0007987022399902344
495 0.0007672309875488281
495 0.0007736682891845703
495 0.0007803440093994141
495 0.0008130073547363281
495 0.0009820461273193359
495 0.0007672309875488281
495 0.0008349418640136719
495 0.0009887218475341797
495 0.0007426738739013672
495 0.0008168220520019531
495 0.0008521080017089844
495 0.0007717609405517578
506 0.000782012939453125
506 0.0007727146148681641
506 0.0008029937744140625
506 0.0008094310760498047
506 0.0009987354278564453
506 0.0008552074432373047
506 0.0008921623229980469
506 0.001022100448608398
506 0.0008296966552734375
506 0.000782012939453125
506 0.0007755756378173828
506 0.0007674694061279297
506 0.0008766651153564453
506 0.0009262561798095703
506 0.001092433929443359
506 0.001076221466064453
506 0.0007932186126708984
506 0.0007839202880859375
506 0.0008103847503662109
506 0.0008807182312011719
506 0.0008435249328613281
506 0.0008525848388671875
506 0.0008664131164550781
506 0.0008196830749511719
506 0.0008068084716796875
506 0.0007936954498291016
506 0.0007607936859130859
506 0.0008072853088378906
506 0.0008101463317871094
506 0.0007891654968261719
517 0.000823974609375
517 0.0008935928344726562
517 0.0008451938629150391
517 0.0008103847503662109
517 0.0008108615875244141
517 0.0008187294006347656
517 0.0007994174957275391
517 0.0008189678192138672
517 0.0008196830749511719
517 0.0008358955383300781
517 0.0008165836334228516
517 0.0007975101470947266
517 0.0008704662322998047
517 0.0009958744049072266
517 0.0008029937744140625
517 0.0008482933044433594
517 0.0008091926574707031
517 0.0007979869842529297
517 0.0008268356323242188
517 0.0009272098541259766
517 0.0008306503295898438
517 0.0008304119110107422
517 0.0008211135864257812
517 0.000858306884765625
517 0.0008227825164794922
517 0.0007941722869873047
517 0.0008244514465332031
517 0.0008864402770996094
517 0.0009114742279052734
517 0.00083160400390625
528 0.0008440017700195312
528 0.0008649826049804688
528 0.0008232593536376953
528 0.0009427070617675781
528 0.0008232593536376953
528 0.001184225082397461
528 0.0008606910705566406
528 0.0008149147033691406
528 0.0008759498596191406
528 0.0008931159973144531
528 0.0008356571197509766
528 0.0008625984191894531
528 0.0008485317230224609
528 0.0009181499481201172
528 0.0008232593536376953
528 0.0008342266082763672
528 0.0007989406585693359
528 0.0008144378662109375
528 0.0008189678192138672
528 0.0008504390716552734
528 0.0008623600006103516
528 0.0008492469787597656
528 0.0008928775787353516
528 0.0008502006530761719
528 0.0008857250213623047
528 0.0008251667022705078
528 0.0008184909820556641
528 0.0008504390716552734
528 0.000843048095703125
528 0.001320838928222656
528 0.001330375671386719
528 0.0008406639099121094
528 0.0007989406585693359
528 0.0008592605590820312
528 0.0008149147033691406
528 0.0008080005645751953
528 0.0008180141448974609
528 0.0008146762847900391
528 0.0008361339569091797
528 0.0008549690246582031
539 0.0008394718170166016
539 0.0008225440979003906
539 0.0008740425109863281
539 0.0009105205535888672
539 0.0008463859558105469
539 0.0008723735809326172
539 0.0009148120880126953
539 0.0009315013885498047
539 0.0008831024169921875
539 0.0008215904235839844
539 0.0008108615875244141
539 0.0008528232574462891
539 0.0008406639099121094
539 0.0008759498596191406
539 0.0008690357208251953
539 0.0008344650268554688
539 0.0008232593536376953
539 0.0008761882781982422
539 0.001115083694458008
539 0.0008146762847900391
539 0.0008211135864257812
539 0.001032829284667969
539 0.0008816719055175781
539 0.0009150505065917969
539 0.0009288787841796875
539 0.0008840560913085938
539 0.0008563995361328125
539 0.0008404254913330078
539 0.0009682178497314453
539 0.001024723052978516
550 0.0008997917175292969
550 0.0009224414825439453
550 0.001022815704345703
550 0.001002311706542969
550 0.0008788108825683594
550 0.001035690307617188
550 0.0008702278137207031
550 0.001022815704345703
550 0.00089263916015625
550 0.0008301734924316406
550 0.0008800029754638672
550 0.0008985996246337891
550 0.0008497238159179688
550 0.0008749961853027344
550 0.0008821487426757812
550 0.0009882450103759766
550 0.0008754730224609375
550 0.0008428096771240234
550 0.0009093284606933594
550 0.0008864402770996094
561 0.0008339881896972656
561 0.0008411407470703125
561 0.0008487701416015625
561 0.0009732246398925781
561 0.0008554458618164062
561 0.0008549690246582031
561 0.001115798950195312
561 0.0009529590606689453
561 0.000858306884765625
561 0.0008549690246582031
561 0.0008437633514404297
561 0.0008380413055419922
561 0.0008573532104492188
561 0.0009007453918457031
561 0.0009312629699707031
561 0.0008318424224853516
561 0.00119781494140625
561 0.0008614063262939453
561 0.0009665489196777344
561 0.0008966922760009766
561 0.0008680820465087891
561 0.0008289813995361328
561 0.0008428096771240234
561 0.0009033679962158203
561 0.001096010208129883
561 0.0008852481842041016
561 0.0008764266967773438
561 0.0008730888366699219
561 0.0009529590606689453
561 0.0008573532104492188
572 0.0009050369262695312
572 0.0008649826049804688
572 0.0008664131164550781
572 0.0008616447448730469
572 0.0008695125579833984
572 0.0008537769317626953
572 0.0009086132049560547
572 0.0008921623229980469
572 0.001458406448364258
572 0.001256227493286133
572 0.0008454322814941406
572 0.0008642673492431641
572 0.0009522438049316406
572 0.0008711814880371094
572 0.0008907318115234375
572 0.0008804798126220703
572 0.0009248256683349609
572 0.0008897781372070312
572 0.0009002685546875
572 0.0009295940399169922
572 0.0009300708770751953
572 0.0008802413940429688
572 0.0009560585021972656
572 0.0009453296661376953
572 0.0008807182312011719
572 0.0008482933044433594
572 0.0008401870727539062
572 0.0008859634399414062
572 0.0008683204650878906
572 0.0009272098541259766
583 0.001081705093383789
583 0.0009045600891113281
583 0.001218080520629883
583 0.0009081363677978516
583 0.0009000301361083984
583 0.00100255012512207
583 0.0009157657623291016
583 0.0009799003601074219
583 0.001011371612548828
583 0.0009143352508544922
583 0.0008618831634521484
583 0.000896453857421875
583 0.0008766651153564453
583 0.0008535385131835938
583 0.0008592605590820312
583 0.0009250640869140625
583 0.0009140968322753906
583 0.0009782314300537109
583 0.0009596347808837891
583 0.000919342041015625
583 0.0009722709655761719
583 0.0009276866912841797
583 0.0009093284606933594
583 0.0008766651153564453
583 0.0008955001831054688
583 0.0008726119995117188
583 0.0009014606475830078
583 0.0009751319885253906
583 0.0009465217590332031
583 0.0009825229644775391
594 0.0009768009185791016
594 0.0008771419525146484
594 0.0009825229644775391
594 0.0008790493011474609
594 0.0009157657623291016
594 0.0009057521820068359
594 0.001132488250732422
594 0.0008935928344726562
594 0.001174211502075195
594 0.001018524169921875
594 0.00106358528137207
594 0.0009477138519287109
594 0.001011371612548828
594 0.0009167194366455078
594 0.0009202957153320312
594 0.0009930133819580078
594 0.0009968280792236328
594 0.0009222030639648438
594 0.0009002685546875
594 0.0009081363677978516
605 0.0009148120880126953
605 0.0009262561798095703
605 0.0009782314300537109
605 0.0009629726409912109
605 0.001218318939208984
605 0.001088380813598633
605 0.0009143352508544922
605 0.0008828639984130859
605 0.0009348392486572266
605 0.0009334087371826172
605 0.00092315673828125
605 0.0009756088256835938
605 0.00093841552734375
605 0.0009300708770751953
605 0.0009491443634033203
605 0.0009305477142333984
605 0.0009303092956542969
605 0.0009472370147705078
605 0.00105738639831543
605 0.0009894371032714844
616 0.0009596347808837891
616 0.00096893310546875
616 0.0009620189666748047
616 0.0009119510650634766
616 0.0009133815765380859
616 0.0009469985961914062
616 0.0009291172027587891
616 0.001075029373168945
616 0.0009622573852539062
616 0.0009188652038574219
616 0.0009207725524902344
616 0.001443147659301758
616 0.0009577274322509766
616 0.0009908676147460938
616 0.00096893310546875
616 0.0009579658508300781
616 0.0009491443634033203
616 0.0009515285491943359
616 0.0009562969207763672
616 0.0009539127349853516
616 0.0009222030639648438
616 0.0009489059448242188
616 0.001051902770996094
616 0.0009570121765136719
616 0.0009546279907226562
616 0.000904083251953125
616 0.0009226799011230469
616 0.001061439514160156
616 0.0009667873382568359
616 0.0009496212005615234
627 0.0009391307830810547
627 0.001015186309814453
627 0.001010894775390625
627 0.001022100448608398
627 0.0009338855743408203
627 0.0009903907775878906
627 0.0009624958038330078
627 0.001066446304321289
627 0.001032829284667969
627 0.0009551048278808594
627 0.001017570495605469
627 0.001007556915283203
627 0.0009822845458984375
627 0.0009565353393554688
627 0.000934600830078125
627 0.0009362697601318359
627 0.0009527206420898438
627 0.00107121467590332
627 0.001035213470458984
627 0.0009756088256835938
638 0.0009579658508300781
638 0.0009610652923583984
638 0.0009706020355224609
638 0.0009732246398925781
638 0.0009806156158447266
638 0.001001596450805664
638 0.0009448528289794922
638 0.001100778579711914
638 0.001127004623413086
638 0.0009908676147460938
638 0.0009617805480957031
638 0.0009655952453613281
638 0.001040458679199219
638 0.00095367431640625
638 0.00104212760925293
638 0.001081466674804688
638 0.001077651977539062
638 0.0009598731994628906
638 0.0009546279907226562
638 0.001024246215820312
649 0.0009839534759521484
649 0.001092195510864258
649 0.0009839534759521484
649 0.001000404357910156
649 0.0009896755218505859
649 0.0009791851043701172
649 0.0009648799896240234
649 0.001066923141479492
649 0.001183986663818359
649 0.001187324523925781
649 0.001087188720703125
649 0.001069784164428711
649 0.0009632110595703125
649 0.001107692718505859
649 0.0009908676147460938
649 0.0009484291076660156
649 0.001058101654052734
649 0.0009636878967285156
649 0.0009765625
649 0.00101923942565918
660 0.001034259796142578
660 0.0009620189666748047
660 0.0009605884552001953
660 0.001473665237426758
660 0.0009942054748535156
660 0.0009722709655761719
660 0.001117229461669922
660 0.0009520053863525391
660 0.001045465469360352
660 0.001068115234375
660 0.001108407974243164
660 0.001009225845336914
660 0.001016378402709961
660 0.0009655952453613281
660 0.001298666000366211
660 0.0009522438049316406
660 0.001011133193969727
660 0.0009860992431640625
660 0.0009963512420654297
660 0.0009944438934326172
671 0.001002788543701172
671 0.0009984970092773438
671 0.001011371612548828
671 0.001054286956787109
671 0.001008510589599609
671 0.001001358032226562
671 0.0009984970092773438
671 0.001021385192871094
671 0.0009644031524658203
671 0.0009977817535400391
671 0.001131296157836914
671 0.001082420349121094
671 0.001315832138061523
671 0.001239776611328125
671 0.00117945671081543
671 0.001207351684570312
671 0.001226663589477539
671 0.001094579696655273
671 0.001248598098754883
671 0.001101493835449219
682 0.001071691513061523
682 0.001072406768798828
682 0.001117944717407227
682 0.001017332077026367
682 0.001051902770996094
682 0.00116419792175293
682 0.001151561737060547
682 0.001006364822387695
682 0.001016616821289062
682 0.001015424728393555
682 0.001010656356811523
682 0.001007318496704102
682 0.001074790954589844
682 0.001426458358764648
682 0.001063346862792969
682 0.001000404357910156
682 0.0009834766387939453
682 0.001185178756713867
682 0.001078128814697266
682 0.001039981842041016
693 0.001026391983032227
693 0.001033782958984375
693 0.0009977817535400391
693 0.00103759765625
693 0.001059532165527344
693 0.001096487045288086
693 0.001080513000488281
693 0.001085996627807617
693 0.0009963512420654297
693 0.001002311706542969
693 0.001047611236572266
693 0.001091957092285156
693 0.00105738639831543
693 0.001453638076782227
693 0.001016139984130859
693 0.00100398063659668
693 0.001005649566650391
693 0.001006364822387695
693 0.001183748245239258
693 0.001111984252929688
704 0.001066207885742188
704 0.001049280166625977
704 0.001102209091186523
704 0.001034975051879883
704 0.001028537750244141
704 0.001041412353515625
704 0.001050710678100586
704 0.001088142395019531
704 0.001035213470458984
704 0.001176118850708008
704 0.001140117645263672
704 0.001088857650756836
704 0.001050710678100586
704 0.001055479049682617
704 0.001038551330566406
704 0.001130819320678711
704 0.001030683517456055
704 0.001193523406982422
704 0.00123906135559082
704 0.001101970672607422
715 0.001048803329467773
715 0.001121282577514648
715 0.001090526580810547
715 0.001108169555664062
715 0.001035451889038086
715 0.001038551330566406
715 0.001046419143676758
715 0.00104975700378418
715 0.001107931137084961
715 0.001117706298828125
726 0.001099824905395508
726 0.001054286956787109
726 0.001069784164428711
726 0.001070261001586914
726 0.001048564910888672
726 0.001049280166625977
726 0.001076459884643555
726 0.001135826110839844
726 0.001122474670410156
726 0.001152276992797852
726 0.00111842155456543
726 0.001109600067138672
726 0.001201629638671875
726 0.001102447509765625
726 0.001630067825317383
726 0.001055479049682617
726 0.001402854919433594
726 0.001399993896484375
726 0.001405715942382812
726 0.001372575759887695
737 0.001098394393920898
737 0.001183986663818359
737 0.001101493835449219
737 0.001081228256225586
737 0.001087665557861328
737 0.001117467880249023
737 0.001116037368774414
737 0.001108884811401367
737 0.001077651977539062
737 0.001171112060546875
737 0.001188755035400391
737 0.001155614852905273
737 0.001222133636474609
737 0.001179695129394531
737 0.00111079216003418
737 0.001089334487915039
737 0.001061201095581055
737 0.001081466674804688
737 0.001064777374267578
737 0.001153230667114258
748 0.001182317733764648
748 0.00118708610534668
748 0.001183271408081055
748 0.001147270202636719
748 0.001212596893310547
748 0.001104593276977539
748 0.001085996627807617
748 0.001143455505371094
748 0.0013580322265625
748 0.001162290573120117
759 0.001154422760009766
759 0.001165151596069336
759 0.001117944717407227
759 0.00114130973815918
759 0.001110315322875977
759 0.001213550567626953
759 0.001251697540283203
759 0.001161336898803711
759 0.001196622848510742
759 0.001129865646362305
759 0.001106977462768555
759 0.00109553337097168
759 0.001216888427734375
759 0.001169919967651367
759 0.001162052154541016
759 0.001145362854003906
759 0.001118898391723633
759 0.001147747039794922
759 0.001149892807006836
759 0.001164913177490234
770 0.001104116439819336
770 0.001196861267089844
770 0.001147985458374023
770 0.001105308532714844
770 0.001125097274780273
770 0.001181125640869141
770 0.001161575317382812
770 0.001230716705322266
770 0.001146078109741211
770 0.001176357269287109
792 0.001182079315185547
792 0.001163005828857422
792 0.001199007034301758
792 0.001135587692260742
792 0.001147031784057617
792 0.001156806945800781
792 0.001152992248535156
792 0.001227617263793945
792 0.001173496246337891
792 0.001235008239746094
792 0.001460790634155273
792 0.001896142959594727
792 0.001439571380615234
792 0.00153803825378418
792 0.001702308654785156
792 0.001157283782958984
792 0.001197338104248047
792 0.001866340637207031
792 0.001866579055786133
792 0.001856327056884766
792 0.001875638961791992
792 0.001363039016723633
792 0.001161813735961914
792 0.001203298568725586
792 0.001181840896606445
792 0.001193046569824219
792 0.001217842102050781
792 0.001154661178588867
792 0.00119328498840332
792 0.001241445541381836
803 0.001229524612426758
803 0.001226186752319336
803 0.00125885009765625
803 0.00120854377746582
803 0.001225709915161133
803 0.001171350479125977
803 0.001181364059448242
803 0.001188278198242188
803 0.001213550567626953
803 0.00127863883972168
814 0.001328229904174805
814 0.001276493072509766
814 0.001621484756469727
814 0.001154422760009766
814 0.001220703125
814 0.001147031784057617
814 0.001190900802612305
814 0.001306533813476562
814 0.001172065734863281
814 0.001881122589111328
825 0.001910686492919922
825 0.00192713737487793
825 0.001938104629516602
825 0.001862049102783203
825 0.001255512237548828
825 0.001319169998168945
825 0.001224279403686523
825 0.001395702362060547
825 0.001310825347900391
825 0.001390933990478516
825 0.001402854919433594
825 0.001203298568725586
825 0.00146174430847168
825 0.001237392425537109
825 0.001224517822265625
825 0.001327991485595703
825 0.001656293869018555
825 0.0012969970703125
825 0.001235246658325195
825 0.001270294189453125
836 0.001215934753417969
836 0.001451015472412109
836 0.001210689544677734
836 0.001207351684570312
836 0.001193046569824219
836 0.001315116882324219
836 0.001828670501708984
836 0.001243352890014648
836 0.001196146011352539
836 0.001320600509643555
847 0.001315593719482422
847 0.001291275024414062
847 0.001343488693237305
847 0.001211404800415039
847 0.001251935958862305
847 0.001296281814575195
847 0.00129246711730957
847 0.001256465911865234
847 0.001264095306396484
847 0.001248836517333984
858 0.001403331756591797
858 0.001277446746826172
858 0.001549720764160156
858 0.00129246711730957
858 0.001367807388305664
858 0.001340866088867188
858 0.001282453536987305
858 0.001295328140258789
858 0.001334667205810547
858 0.001262426376342773
869 0.001266002655029297
869 0.001260995864868164
869 0.001371860504150391
869 0.001262903213500977
869 0.001294374465942383
869 0.001273632049560547
869 0.001383304595947266
869 0.001473903656005859
869 0.001418113708496094
869 0.001316547393798828
880 0.001702547073364258
880 0.001496076583862305
880 0.001425743103027344
880 0.001325845718383789
880 0.001286506652832031
880 0.001317262649536133
880 0.001280784606933594
880 0.001339435577392578
880 0.001312255859375
880 0.001316070556640625
891 0.001348257064819336
891 0.001301288604736328
891 0.001381158828735352
891 0.001390695571899414
891 0.001318454742431641
891 0.001358509063720703
891 0.001291513442993164
891 0.001260042190551758
891 0.001318216323852539
891 0.001286983489990234
891 0.001311540603637695
891 0.001325845718383789
891 0.001365184783935547
891 0.001279354095458984
891 0.00140380859375
891 0.001333236694335938
891 0.001306056976318359
891 0.001425266265869141
891 0.00132441520690918
891 0.00169825553894043
902 0.001310825347900391
902 0.001773595809936523
902 0.001806020736694336
902 0.001338958740234375
902 0.001304149627685547
902 0.001967668533325195
902 0.001411676406860352
902 0.001445770263671875
902 0.001277446746826172
902 0.001768112182617188
913 0.001332759857177734
913 0.001299142837524414
913 0.001392602920532227
913 0.001396656036376953
913 0.001535177230834961
913 0.001337766647338867
913 0.001361846923828125
913 0.001374959945678711
913 0.001432180404663086
913 0.001372814178466797
924 0.001444101333618164
924 0.001432895660400391
924 0.001450777053833008
924 0.001421213150024414
924 0.001443147659301758
924 0.001456499099731445
924 0.001386642456054688
924 0.001421689987182617
924 0.001416206359863281
924 0.001454830169677734
935 0.001510143280029297
935 0.001444578170776367
935 0.001408815383911133
935 0.001438140869140625
935 0.001480340957641602
935 0.001348972320556641
935 0.001387119293212891
935 0.001318931579589844
935 0.001339197158813477
935 0.001393795013427734
946 0.001357555389404297
946 0.001691341400146484
946 0.002213239669799805
946 0.002129316329956055
946 0.001544713973999023
946 0.00137639045715332
946 0.001368999481201172
946 0.001427412033081055
946 0.001586675643920898
946 0.001537799835205078
957 0.001668453216552734
957 0.002208471298217773
957 0.002214670181274414
957 0.002206802368164062
957 0.001792430877685547
957 0.001367330551147461
957 0.001544475555419922
957 0.001657485961914062
957 0.001406192779541016
957 0.002416133880615234
968 0.002264499664306641
968 0.002242326736450195
968 0.002244472503662109
968 0.001633882522583008
968 0.001448154449462891
968 0.002198696136474609
968 0.001422882080078125
968 0.001437664031982422
968 0.002261638641357422
968 0.002369880676269531
1012 0.001533746719360352
1012 0.001494169235229492
1012 0.001613378524780273
1012 0.001727104187011719
1012 0.00168609619140625
1012 0.001514911651611328
1012 0.001495838165283203
1012 0.00161433219909668
1012 0.001616716384887695
1012 0.001724481582641602
1001 0.001507043838500977
1001 0.001481056213378906
1001 0.001518011093139648
1001 0.001495599746704102
1001 0.001450538635253906
1001 0.001484394073486328
1001 0.001483678817749023
1001 0.001428604125976562
1001 0.00151515007019043
1001 0.001480340957641602
1012 0.001469135284423828
1012 0.001518964767456055
1012 0.001504182815551758
1012 0.001570701599121094
1012 0.001524448394775391
1012 0.001496553421020508
1012 0.001486063003540039
1012 0.00156402587890625
1012 0.001504182815551758
1012 0.001438379287719727
1023 0.001541852951049805
1023 0.001544475555419922
1023 0.001480579376220703
1023 0.001494884490966797
1023 0.001517772674560547
1023 0.001456499099731445
1023 0.00149989128112793
1023 0.001565217971801758
1023 0.001483678817749023
1023 0.001510143280029297
1034 0.001531124114990234
1034 0.001520156860351562
1034 0.001531124114990234
1034 0.001520872116088867
1034 0.001503467559814453
1034 0.001616477966308594
1034 0.001619100570678711
1034 0.001492023468017578
1034 0.001568794250488281
1034 0.001572132110595703
1056 0.001592874526977539
1056 0.001528501510620117
1056 0.001551389694213867
1056 0.001515626907348633
1056 0.001537561416625977
1056 0.001740217208862305
1056 0.001599311828613281
1056 0.001570940017700195
1056 0.00153803825378418
1056 0.001467466354370117
1067 0.001508951187133789
1067 0.00155329704284668
1067 0.001473188400268555
1067 0.001599311828613281
1067 0.001649618148803711
1067 0.001461982727050781
1067 0.00160670280456543
1067 0.001632452011108398
1067 0.001553773880004883
1067 0.001633167266845703
1078 0.001526594161987305
1078 0.001538276672363281
1078 0.001572370529174805
1078 0.001540899276733398
1078 0.001603364944458008
1078 0.001559257507324219
1078 0.001574039459228516
1078 0.001541852951049805
1078 0.00151515007019043
1078 0.001562118530273438
1089 0.00151515007019043
1089 0.001577138900756836
1089 0.001557588577270508
1089 0.001511573791503906
1089 0.001576662063598633
1089 0.001542806625366211
1089 0.001717567443847656
1089 0.001626253128051758
1089 0.002323389053344727
1089 0.002644777297973633
1111 0.002484798431396484
1111 0.001593351364135742
1111 0.002383708953857422
1111 0.001565217971801758
1111 0.00166010856628418
1111 0.001719236373901367
1111 0.001868009567260742
1111 0.002272605895996094
1111 0.00163722038269043
1111 0.001673698425292969
1122 0.00157475471496582
1122 0.001584053039550781
1122 0.001567363739013672
1122 0.001572370529174805
1122 0.001613855361938477
1122 0.001585483551025391
1122 0.001580476760864258
1122 0.001617670059204102
1122 0.001619338989257812
1122 0.001715421676635742
1133 0.001596212387084961
1133 0.002150058746337891
1133 0.001577138900756836
1133 0.001604795455932617
1133 0.001706600189208984
1133 0.001632928848266602
1133 0.001582622528076172
1133 0.001606464385986328
1133 0.002061605453491211
1133 0.001657485961914062
1155 0.001699686050415039
1155 0.001622200012207031
1155 0.001651287078857422
1155 0.001663923263549805
1155 0.001668214797973633
1155 0.001638412475585938
1155 0.001648902893066406
1155 0.001645088195800781
1155 0.001619577407836914
1155 0.00199580192565918
1177 0.001646518707275391
1177 0.001627206802368164
1177 0.001642704010009766
1177 0.001694679260253906
1177 0.001621007919311523
1177 0.001761913299560547
1177 0.001647233963012695
1177 0.001659154891967773
1177 0.001903057098388672
1177 0.001696109771728516
1188 0.001656532287597656
1188 0.001749753952026367
1188 0.001674652099609375
1188 0.001724958419799805
1188 0.001671314239501953
1188 0.001729726791381836
1188 0.001797676086425781
1188 0.001874685287475586
1188 0.001711845397949219
1188 0.00168609619140625
1210 0.001636981964111328
1210 0.001793861389160156
1210 0.001700639724731445
1210 0.001892805099487305
1210 0.001756191253662109
1210 0.001716852188110352
1210 0.00174260139465332
1210 0.001718282699584961
1210 0.001862764358520508
1210 0.001827478408813477
1232 0.001797676086425781
1232 0.001772403717041016
1232 0.001753807067871094
1232 0.001891613006591797
1232 0.001764774322509766
1232 0.002241849899291992
1232 0.001759052276611328
1232 0.001871347427368164
1232 0.001795291900634766
1232 0.001814603805541992
1254 0.001728296279907227
1254 0.001775264739990234
1254 0.001799106597900391
1254 0.002229690551757812
1254 0.002205133438110352
1254 0.002763748168945312
1254 0.001736879348754883
1254 0.002627849578857422
1254 0.001771926879882812
1254 0.001787185668945312
1265 0.001714229583740234
1265 0.001849651336669922
1265 0.001882314682006836
1265 0.001852035522460938
1265 0.001862049102783203
1265 0.001844406127929688
1265 0.001867055892944336
1265 0.001810073852539062
1265 0.001781463623046875
1265 0.001735448837280273
1287 0.001739501953125
1287 0.00185704231262207
1287 0.00200200080871582
1287 0.002053260803222656
1287 0.002204418182373047
1287 0.001754999160766602
1287 0.001859188079833984
1287 0.001825332641601562
1287 0.00191950798034668
1287 0.001867055892944336
1320 0.001882791519165039
1320 0.001848697662353516
1320 0.00200200080871582
1320 0.002875804901123047
1320 0.002168416976928711
1320 0.001906394958496094
1320 0.001877307891845703
1320 0.001871585845947266
1320 0.001890897750854492
1320 0.001871585845947266
1331 0.001898050308227539
1331 0.001865625381469727
1331 0.001979351043701172
1331 0.001825809478759766
1331 0.001920700073242188
1331 0.001892566680908203
1331 0.001810789108276367
1331 0.001788854598999023
1331 0.001845359802246094
1331 0.00186920166015625
1353 0.001889228820800781
1353 0.001882076263427734
1353 0.001880645751953125
1353 0.001986980438232422
1353 0.001890897750854492
1353 0.002228975296020508
1353 0.002198219299316406
1353 0.002217769622802734
1353 0.002242565155029297
1353 0.002358913421630859
1386 0.001950502395629883
1386 0.002060890197753906
1386 0.001978158950805664
1386 0.002304315567016602
1386 0.002273082733154297
1386 0.001966714859008789
1386 0.002320051193237305
1386 0.003005266189575195
1386 0.003020763397216797
1386 0.002949237823486328
1408 0.001952171325683594
1408 0.001917362213134766
1408 0.001920700073242188
1408 0.002269983291625977
1408 0.002286911010742188
1408 0.002098560333251953
1408 0.002062082290649414
1408 0.001970052719116211
1408 0.002070426940917969
1408 0.002016305923461914
1430 0.002032041549682617
1430 0.002080440521240234
1430 0.002165794372558594
1430 0.002126932144165039
1430 0.002158164978027344
1430 0.002092599868774414
1430 0.002231359481811523
1430 0.002153873443603516
1430 0.002339363098144531
1430 0.002256155014038086
1463 0.002345561981201172
1463 0.002185583114624023
1463 0.002033710479736328
1463 0.002142906188964844
1463 0.002054929733276367
1463 0.002021551132202148
1463 0.002041339874267578
1463 0.002177238464355469
1463 0.002059459686279297
1463 0.002033233642578125
1485 0.002146005630493164
1485 0.002190351486206055
1485 0.002079010009765625
1485 0.002068519592285156
1485 0.002051591873168945
1485 0.002062559127807617
1485 0.00208282470703125
1485 0.002087593078613281
1485 0.002032041549682617
1485 0.00224757194519043
1518 0.002130031585693359
1518 0.002401351928710938
1518 0.002083063125610352
1518 0.002156972885131836
1518 0.002134799957275391
1518 0.002132892608642578
1518 0.002192974090576172
1518 0.002130031585693359
1518 0.002161979675292969
1518 0.002175807952880859
1540 0.002139806747436523
1540 0.002162694931030273
1540 0.003543853759765625
1540 0.003446102142333984
1540 0.003371715545654297
1540 0.002362251281738281
1540 0.002636909484863281
1540 0.002616405487060547
1540 0.002296924591064453
1540 0.002151727676391602
1573 0.002242803573608398
1573 0.002225160598754883
1573 0.002251863479614258
1573 0.002221107482910156
1573 0.002374649047851562
1573 0.002244949340820312
1573 0.002262353897094727
1573 0.002204656600952148
1573 0.002197504043579102
1573 0.00226593017578125
1606 0.002303361892700195
1606 0.002417802810668945
1606 0.002241611480712891
1606 0.002297878265380859
1606 0.002246856689453125
1606 0.002327919006347656
1606 0.002447605133056641
1606 0.002287387847900391
1606 0.002223968505859375
1606 0.002331256866455078
1639 0.002313613891601562
1639 0.002332687377929688
1639 0.002341747283935547
1639 0.002328872680664062
1639 0.002292156219482422
1639 0.002370595932006836
1639 0.002330780029296875
1639 0.002297639846801758
1639 0.002338647842407227
1639 0.002306938171386719
1672 0.002303361892700195
1672 0.002471685409545898
1672 0.002393007278442383
1672 0.002433061599731445
1672 0.002317667007446289
1672 0.002336025238037109
1672 0.002347707748413086
1672 0.002345800399780273
1672 0.002401590347290039
1672 0.002717971801757812
1705 0.002377748489379883
1705 0.00239253044128418
1705 0.002383708953857422
1705 0.00240778923034668
1705 0.002388954162597656
1705 0.002363920211791992
1705 0.002348423004150391
1705 0.002421379089355469
1705 0.002447605133056641
1705 0.002422809600830078
1749 0.002563714981079102
1749 0.002465724945068359
1749 0.002397775650024414
1749 0.002427101135253906
1749 0.002490520477294922
1749 0.002574443817138672
1749 0.002490997314453125
1749 0.002522706985473633
1749 0.002497673034667969
1749 0.002518415451049805
1793 0.002526283264160156
1793 0.002490043640136719
1793 0.002434015274047852
1793 0.002605915069580078
1793 0.002836465835571289
1793 0.002505779266357422
1793 0.002554655075073242
1793 0.003006696701049805
1793 0.002884626388549805
1793 0.002651214599609375
1826 0.002566814422607422
1826 0.002636432647705078
1826 0.002478361129760742
1826 0.002672433853149414
1826 0.002578258514404297
1826 0.002765655517578125
1826 0.002736806869506836
1826 0.002496242523193359
1826 0.002634286880493164
1826 0.003138542175292969
1870 0.002850770950317383
1870 0.003048419952392578
1870 0.003924846649169922
1870 0.00258183479309082
1870 0.002632856369018555
1870 0.002628326416015625
1870 0.002605915069580078
1870 0.002678632736206055
1870 0.002746343612670898
1870 0.002925872802734375
1925 0.002707481384277344
1925 0.002938032150268555
1925 0.002709627151489258
1925 0.002672910690307617
1925 0.002739667892456055
1925 0.002681970596313477
1925 0.002686738967895508
1925 0.002665519714355469
1925 0.002585649490356445
1925 0.002906084060668945
1969 0.00278472900390625
1969 0.002738714218139648
1969 0.002779960632324219
1969 0.002839088439941406
1969 0.002823829650878906
1969 0.004260540008544922
1969 0.002715826034545898
1969 0.002692461013793945
1969 0.002818584442138672
1969 0.002797126770019531
2013 0.002788543701171875
2013 0.002759695053100586
2013 0.00283503532409668
2013 0.002802371978759766
2013 0.002811908721923828
2013 0.002737045288085938
2013 0.002835273742675781
2013 0.002802848815917969
2013 0.002812385559082031
2013 0.002992153167724609
2068 0.004052877426147461
2068 0.002928256988525391
2068 0.002863645553588867
2068 0.002862691879272461
2068 0.00297999382019043
2068 0.00296330451965332
2068 0.003971338272094727
2068 0.003312349319458008
2068 0.002880334854125977
2068 0.00294804573059082
2123 0.003088474273681641
2123 0.002902030944824219
2123 0.002912282943725586
2123 0.004261970520019531
2123 0.003030061721801758
2123 0.002932310104370117
2123 0.003037214279174805
2123 0.003118038177490234
2123 0.002908229827880859
2123 0.003072738647460938
2189 0.003055095672607422
2189 0.003059625625610352
2189 0.003046512603759766
2189 0.0030975341796875
2189 0.003000736236572266
2189 0.003093719482421875
2189 0.003064155578613281
2189 0.002965927124023438
2189 0.003456354141235352
2189 0.003293037414550781
2233 0.003127574920654297
2233 0.003105401992797852
2233 0.003127098083496094
2233 0.003056764602661133
2233 0.003103494644165039
2233 0.003145456314086914
2233 0.003118515014648438
2233 0.003145456314086914
2233 0.003073692321777344
2233 0.003306150436401367
2310 0.003217697143554688
2310 0.003238677978515625
2310 0.003356456756591797
2310 0.003412008285522461
2310 0.003728628158569336
2310 0.003425836563110352
2310 0.003487825393676758
2310 0.003488779067993164
2310 0.003601312637329102
2310 0.003686666488647461
2376 0.003429412841796875
2376 0.003472805023193359
2376 0.003616571426391602
2376 0.003812313079833984
2376 0.003458499908447266
2376 0.003279209136962891
2376 0.003293275833129883
2376 0.003379583358764648
2376 0.003266334533691406
2376 0.003441095352172852
2453 0.003400087356567383
2453 0.003503084182739258
2453 0.003432273864746094
2453 0.003620624542236328
2453 0.00349116325378418
2453 0.003667354583740234
2453 0.00349879264831543
2453 0.003770351409912109
2453 0.003658533096313477
2453 0.003595352172851562
2530 0.003535270690917969
2530 0.003532648086547852
2530 0.003726482391357422
2530 0.00349116325378418
2530 0.003506898880004883
2530 0.003561019897460938
2530 0.003549098968505859
2530 0.003566980361938477
2530 0.003475189208984375
2530 0.003725528717041016
2618 0.003641843795776367
2618 0.003693580627441406
2618 0.0036163330078125
2618 0.003564119338989258
2618 0.003695487976074219
2618 0.003705263137817383
2618 0.003623485565185547
2618 0.003585577011108398
2618 0.003601789474487305
2618 0.003923416137695312
2706 0.00372767448425293
2706 0.003955364227294922
2706 0.003690004348754883
2706 0.003848552703857422
2706 0.003744363784790039
2706 0.003889560699462891
2706 0.003695249557495117
2706 0.003739118576049805
2706 0.003684520721435547
2706 0.003870725631713867
2794 0.003885269165039062
2794 0.003878593444824219
2794 0.003832101821899414
2794 0.003899097442626953
2794 0.003913640975952148
2794 0.004166364669799805
2794 0.003887176513671875
2794 0.00390625
2794 0.003811836242675781
2794 0.003998994827270508
2904 0.004174470901489258
2904 0.004105806350708008
2904 0.004194498062133789
2904 0.004170656204223633
2904 0.004040956497192383
2904 0.004106283187866211
2904 0.004024028778076172
2904 0.004072427749633789
2904 0.004068374633789062
2904 0.004437446594238281
3014 0.004122495651245117
3014 0.0042266845703125
3014 0.004040241241455078
3014 0.004256725311279297
3014 0.004305839538574219
3014 0.004222869873046875
3014 0.004248142242431641
3014 0.004175662994384766
3014 0.004330873489379883
3014 0.004282474517822266
3135 0.004343032836914062
3135 0.004221916198730469
3135 0.004324197769165039
3135 0.004296064376831055
3135 0.004219293594360352
3135 0.004269838333129883
3135 0.004360675811767578
3135 0.004254817962646484
3135 0.004343271255493164
3135 0.004578590393066406
3267 0.004380226135253906
3267 0.004287481307983398
3267 0.004436016082763672
3267 0.004480123519897461
3267 0.004389524459838867
3267 0.004517793655395508
3267 0.00433802604675293
3267 0.004576683044433594
3267 0.004452228546142578
3267 0.00475001335144043
3410 0.004608392715454102
3410 0.004692554473876953
3410 0.005603551864624023
3410 0.004491090774536133
3410 0.004778385162353516
3410 0.004871606826782227
3410 0.004781246185302734
3410 0.004878520965576172
3410 0.004598855972290039
3410 0.00500941276550293
3564 0.004959344863891602
3564 0.004885196685791016
3564 0.005045413970947266
3564 0.004824399948120117
3564 0.004853725433349609
3564 0.004890203475952148
3564 0.004835367202758789
3564 0.00482630729675293
3564 0.004796743392944336
3564 0.005207300186157227
3729 0.005088090896606445
3729 0.005049467086791992
3729 0.004955053329467773
3729 0.004917383193969727
3729 0.00507354736328125
3729 0.005057096481323242
3729 0.00507354736328125
3729 0.005119085311889648
3729 0.004995822906494141
3729 0.005368709564208984
3916 0.005420207977294922
3916 0.005328178405761719
3916 0.00520777702331543
3916 0.005174636840820312
3916 0.005436182022094727
3916 0.005324602127075195
3916 0.005274772644042969
3916 0.005438804626464844
3916 0.005420207977294922
3916 0.006245613098144531
4125 0.006125450134277344
4125 0.00548863410949707
4125 0.005493879318237305
4125 0.005398988723754883
4125 0.005672931671142578
4125 0.005699872970581055
4125 0.005600452423095703
4125 0.005508899688720703
4125 0.005720615386962891
4125 0.006400108337402344
4356 0.005753755569458008
4356 0.006111383438110352
4356 0.006001710891723633
4356 0.005935907363891602
4356 0.005904674530029297
4356 0.005954742431640625
4356 0.005824565887451172
4356 0.005846500396728516
4356 0.00580596923828125
4356 0.006386756896972656
4609 0.0062103271484375
4609 0.006416797637939453
4609 0.006408929824829102
4609 0.006409883499145508
4609 0.006208181381225586
4609 0.006401300430297852
4609 0.006211519241333008
4609 0.006021738052368164
4609 0.008309602737426758
4609 0.006994724273681641
4895 0.006737947463989258
4895 0.007062435150146484
4895 0.006519079208374023
4895 0.006399869918823242
4895 0.006593465805053711
4895 0.006747007369995117
4895 0.006783246994018555
4895 0.006616592407226562
4895 0.006659030914306641
4895 0.007005691528320312
5225 0.007027626037597656
5225 0.007187604904174805
5225 0.007233381271362305
5225 0.007066965103149414
5225 0.007423639297485352
5225 0.007139205932617188
5225 0.007085084915161133
5225 0.008533239364624023
5225 0.007003307342529297
5225 0.007735252380371094
5588 0.007737159729003906
5588 0.007720470428466797
5588 0.007396459579467773
5588 0.007519006729125977
5588 0.007664203643798828
5588 0.008221626281738281
5588 0.007750034332275391
5588 0.007670879364013672
5588 0.007564544677734375
5588 0.008071660995483398
6017 0.008295774459838867
6017 0.008510112762451172
6017 0.008389949798583984
6017 0.00855708122253418
6017 0.008145570755004883
6017 0.008275508880615234
6017 0.008346319198608398
6017 0.008252620697021484
6017 0.008153915405273438
6017 0.009016513824462891
6523 0.008867979049682617
6523 0.00904536247253418
6523 0.008829832077026367
6523 0.009351491928100586
6523 0.008821487426757812
6523 0.008927822113037109
6523 0.009056806564331055
6523 0.008910417556762695
6523 0.008805274963378906
6523 0.009995460510253906
7117 0.009581089019775391
7117 0.009867191314697266
7117 0.009621143341064453
7117 0.009711980819702148
7117 0.009779691696166992
7117 0.009679555892944336
7117 0.009384632110595703
7117 0.009896755218505859
7117 0.009885311126708984
7117 0.01078486442565918
7821 0.01086211204528809
7821 0.01099562644958496
7821 0.01088547706604004
7821 0.01065778732299805
7821 0.01199674606323242
7821 0.01068925857543945
7821 0.01086592674255371
7821 0.01060724258422852
7821 0.01083087921142578
7821 0.01211309432983398
8690 0.01194429397583008
8690 0.01175451278686523
8690 0.01194024085998535
8690 0.01195645332336426
8690 0.01250457763671875
8690 0.01172208786010742
8690 0.01213574409484863
8690 0.01191306114196777
8690 0.01192069053649902
8690 0.01361846923828125
9779 0.01319289207458496
9779 0.01393651962280273
9779 0.0135951042175293
9779 0.01351714134216309
9779 0.01328754425048828
9779 0.01337409019470215
9779 0.01367402076721191
9779 0.01388359069824219
9779 0.01321268081665039
9779 0.01560616493225098
11165 0.01514625549316406
11165 0.01530623435974121
11165 0.01471662521362305
11165 0.01529026031494141
11165 0.01578283309936523
11165 0.01503825187683105
11165 0.01523494720458984
11165 0.01542448997497559
11165 0.01577448844909668
11165 0.01824855804443359
13035 0.01773524284362793
13035 0.01868939399719238
13035 0.01804018020629883
13035 0.01790904998779297
13035 0.0181891918182373
13035 0.0178678035736084
13035 0.01890444755554199
13035 0.01801419258117676
13035 0.01842856407165527
13035 0.02157759666442871
15631 0.02169489860534668
15631 0.02139925956726074
15631 0.02181839942932129
15631 0.02192044258117676
15631 0.02076864242553711
15631 0.02196621894836426
15631 0.02154731750488281
15631 0.02237963676452637
15631 0.02187228202819824
15631 0.02698945999145508
19536 0.02671265602111816
19536 0.02734875679016113
19536 0.0275413990020752
19536 0.0268394947052002
19536 0.0276801586151123
19536 0.02672004699707031
19536 0.02820897102355957
19536 0.02633857727050781
19536 0.02734684944152832
19536 0.04477167129516602
26048 0.03538799285888672
26048 0.03560900688171387
26048 0.03659653663635254
26048 0.03637552261352539
26048 0.03650283813476562
26048 0.03529238700866699
26048 0.03520464897155762
26048 0.0372016429901123
26048 0.03559350967407227
26048 0.05459117889404297
39050 0.05371594429016113
39050 0.05395841598510742
39050 0.0531775951385498
39050 0.05405592918395996
39050 0.0548560619354248
39050 0.05416107177734375
39050 0.05270600318908691
39050 0.0549168586730957
39050 0.05411958694458008


==> Figures/others/test_1/2_costs/search_time.txt <==
1 6.604194641113281e-05
88 4.482269287109375e-05
88 4.863739013671875e-05
88 4.315376281738281e-05
88 5.578994750976562e-05
88 4.434585571289062e-05
88 4.220008850097656e-05
88 4.243850708007812e-05
88 4.506111145019531e-05
88 5.14984130859375e-05
88 4.339218139648438e-05
88 6.532669067382812e-05
88 6.651878356933594e-05
88 4.529953002929688e-05
88 4.506111145019531e-05
88 4.506111145019531e-05
88 5.960464477539062e-05
88 6.389617919921875e-05
88 4.863739013671875e-05
88 8.797645568847656e-05
88 7.414817810058594e-05
88 4.625320434570312e-05
88 6.008148193359375e-05
88 5.030632019042969e-05
88 5.435943603515625e-05
88 5.364418029785156e-05
88 4.673004150390625e-05
88 4.267692565917969e-05
88 4.458427429199219e-05
88 5.507469177246094e-05
88 4.291534423828125e-05
88 4.529953002929688e-05
88 6.055831909179688e-05
88 5.7220458984375e-05
88 4.506111145019531e-05
88 5.984306335449219e-05
88 4.482269287109375e-05
88 4.482269287109375e-05
88 4.529953002929688e-05
88 4.649162292480469e-05
88 4.38690185546875e-05
88 6.794929504394531e-05
88 4.482269287109375e-05
88 4.363059997558594e-05
88 4.458427429199219e-05
88 4.482269287109375e-05
88 4.482269287109375e-05
88 4.506111145019531e-05
88 4.935264587402344e-05
88 6.532669067382812e-05
88 4.696846008300781e-05
88 4.363059997558594e-05
88 6.151199340820312e-05
88 4.57763671875e-05
88 5.650520324707031e-05
88 4.57763671875e-05
88 4.410743713378906e-05
88 4.458427429199219e-05
88 4.315376281738281e-05
88 4.720687866210938e-05
88 4.434585571289062e-05
88 4.482269287109375e-05
88 4.529953002929688e-05
88 4.458427429199219e-05
88 4.529953002929688e-05
88 4.458427429199219e-05
88 5.269050598144531e-05
88 4.172325134277344e-05
88 6.842613220214844e-05
88 4.482269287109375e-05
88 4.506111145019531e-05
88 4.482269287109375e-05
88 4.744529724121094e-05
88 4.410743713378906e-05
88 5.698204040527344e-05
88 4.553794860839844e-05
88 4.506111145019531e-05
88 7.462501525878906e-05
88 4.1961669921875e-05
88 8.869171142578125e-05
88 4.649162292480469e-05
88 4.649162292480469e-05
88 4.982948303222656e-05
88 4.553794860839844e-05
88 5.316734313964844e-05
88 7.724761962890625e-05
88 7.43865966796875e-05
88 4.57763671875e-05
88 7.176399230957031e-05
88 4.57763671875e-05
88 4.458427429199219e-05
88 7.534027099609375e-05
88 7.390975952148438e-05
88 4.38690185546875e-05
88 6.747245788574219e-05
88 4.529953002929688e-05
88 6.508827209472656e-05
88 5.769729614257812e-05
88 5.030632019042969e-05
88 4.816055297851562e-05
88 4.529953002929688e-05
88 4.673004150390625e-05
88 4.38690185546875e-05
88 4.38690185546875e-05
88 4.410743713378906e-05
88 4.38690185546875e-05
88 4.339218139648438e-05
88 4.434585571289062e-05
88 5.006790161132812e-05
88 4.339218139648438e-05
88 4.649162292480469e-05
88 5.793571472167969e-05
88 4.601478576660156e-05
88 5.054473876953125e-05
88 7.486343383789062e-05
88 5.173683166503906e-05
88 4.434585571289062e-05
88 4.339218139648438e-05
88 5.865097045898438e-05
88 4.410743713378906e-05
88 6.580352783203125e-05
88 6.222724914550781e-05
88 4.482269287109375e-05
88 4.625320434570312e-05
88 4.506111145019531e-05
88 4.458427429199219e-05
88 4.458427429199219e-05
88 4.506111145019531e-05
88 5.054473876953125e-05
88 4.410743713378906e-05
88 4.529953002929688e-05
88 4.57763671875e-05
88 6.151199340820312e-05
88 4.553794860839844e-05
88 5.91278076171875e-05
88 4.553794860839844e-05
88 4.911422729492188e-05
88 4.38690185546875e-05
88 4.291534423828125e-05
88 4.363059997558594e-05
88 6.628036499023438e-05
88 4.291534423828125e-05
88 4.458427429199219e-05
88 5.054473876953125e-05
88 5.221366882324219e-05
88 4.887580871582031e-05
88 4.506111145019531e-05
88 7.319450378417969e-05
88 4.553794860839844e-05
88 5.245208740234375e-05
88 4.720687866210938e-05
88 4.339218139648438e-05
88 4.339218139648438e-05
88 4.267692565917969e-05
88 7.033348083496094e-05
88 5.364418029785156e-05
88 4.410743713378906e-05
88 4.410743713378906e-05
88 4.482269287109375e-05
88 4.1961669921875e-05
88 4.148483276367188e-05
88 4.410743713378906e-05
88 4.38690185546875e-05
88 4.38690185546875e-05
88 6.151199340820312e-05
88 6.008148193359375e-05
88 4.863739013671875e-05
88 4.291534423828125e-05
88 4.315376281738281e-05
88 4.1961669921875e-05
88 4.529953002929688e-05
88 4.1961669921875e-05
88 4.458427429199219e-05
88 4.553794860839844e-05
88 6.866455078125e-05
88 4.720687866210938e-05
88 4.482269287109375e-05
88 7.081031799316406e-05
88 6.461143493652344e-05
88 4.625320434570312e-05
88 4.172325134277344e-05
88 5.292892456054688e-05
88 5.602836608886719e-05
88 4.38690185546875e-05
88 4.482269287109375e-05
88 4.529953002929688e-05
88 6.413459777832031e-05
88 4.529953002929688e-05
88 6.175041198730469e-05
88 6.079673767089844e-05
88 4.363059997558594e-05
88 4.267692565917969e-05
88 4.1961669921875e-05
88 4.410743713378906e-05
88 4.506111145019531e-05
88 4.38690185546875e-05
88 4.267692565917969e-05
88 4.982948303222656e-05
88 4.839897155761719e-05
88 5.340576171875e-05
88 5.292892456054688e-05
88 4.601478576660156e-05
88 4.315376281738281e-05
88 4.720687866210938e-05
88 5.078315734863281e-05
88 4.315376281738281e-05
88 4.38690185546875e-05
88 5.269050598144531e-05
88 5.865097045898438e-05
88 4.482269287109375e-05
88 4.816055297851562e-05
88 4.816055297851562e-05
88 4.57763671875e-05
88 5.817413330078125e-05
88 5.602836608886719e-05
88 5.483627319335938e-05
88 4.1961669921875e-05
88 4.458427429199219e-05
88 5.316734313964844e-05
88 5.173683166503906e-05
88 5.602836608886719e-05
88 5.578994750976562e-05
88 5.459785461425781e-05
88 5.793571472167969e-05
88 5.578994750976562e-05
88 5.769729614257812e-05
88 5.173683166503906e-05
88 5.412101745605469e-05
88 5.91278076171875e-05
88 6.365776062011719e-05
88 6.270408630371094e-05
88 5.888938903808594e-05
88 4.625320434570312e-05
88 4.339218139648438e-05
88 4.982948303222656e-05
88 5.364418029785156e-05
88 4.839897155761719e-05
88 4.410743713378906e-05
88 4.339218139648438e-05
88 4.38690185546875e-05
88 4.243850708007812e-05
88 4.839897155761719e-05
88 6.628036499023438e-05
88 4.506111145019531e-05
88 5.53131103515625e-05
88 4.673004150390625e-05
88 6.747245788574219e-05
88 5.030632019042969e-05
88 4.887580871582031e-05
88 5.888938903808594e-05
88 4.529953002929688e-05
88 6.365776062011719e-05
88 4.291534423828125e-05
88 4.57763671875e-05
88 4.38690185546875e-05
88 4.482269287109375e-05
88 4.673004150390625e-05
88 4.529953002929688e-05
88 4.410743713378906e-05
88 5.507469177246094e-05
88 4.57763671875e-05
88 4.363059997558594e-05
88 4.410743713378906e-05
88 4.410743713378906e-05
88 4.76837158203125e-05
88 6.198883056640625e-05
88 4.506111145019531e-05
88 4.57763671875e-05
88 4.57763671875e-05
88 5.888938903808594e-05
88 5.102157592773438e-05
88 4.9591064453125e-05
88 4.529953002929688e-05
88 5.626678466796875e-05
88 5.841255187988281e-05
88 5.030632019042969e-05
88 4.506111145019531e-05
88 5.841255187988281e-05
88 4.434585571289062e-05
88 4.38690185546875e-05
88 4.291534423828125e-05
88 5.412101745605469e-05
88 4.482269287109375e-05
88 4.887580871582031e-05
88 4.887580871582031e-05
88 4.839897155761719e-05
88 4.291534423828125e-05
88 4.339218139648438e-05
88 4.243850708007812e-05
88 4.506111145019531e-05
88 5.7220458984375e-05
88 5.7220458984375e-05
88 4.506111145019531e-05
88 4.649162292480469e-05
88 5.316734313964844e-05
88 7.224082946777344e-05
88 6.318092346191406e-05
88 6.29425048828125e-05
88 5.960464477539062e-05
88 5.555152893066406e-05
88 4.291534423828125e-05
88 4.410743713378906e-05
88 6.318092346191406e-05
88 4.315376281738281e-05
88 7.05718994140625e-05
88 4.434585571289062e-05
88 4.410743713378906e-05
88 4.267692565917969e-05
88 4.625320434570312e-05
88 4.363059997558594e-05
88 4.9591064453125e-05
88 5.102157592773438e-05
88 4.267692565917969e-05
88 5.674362182617188e-05
88 4.363059997558594e-05
88 6.008148193359375e-05
88 4.458427429199219e-05
88 4.863739013671875e-05
88 7.224082946777344e-05
88 4.243850708007812e-05
88 4.38690185546875e-05
88 4.339218139648438e-05
88 4.339218139648438e-05
88 7.319450378417969e-05
88 5.745887756347656e-05
88 4.863739013671875e-05
88 4.38690185546875e-05
88 4.935264587402344e-05
88 4.172325134277344e-05
88 6.389617919921875e-05
88 4.482269287109375e-05
88 4.816055297851562e-05
88 4.673004150390625e-05
88 5.674362182617188e-05
88 8.034706115722656e-05
88 6.151199340820312e-05
88 4.434585571289062e-05
88 6.365776062011719e-05
88 4.410743713378906e-05
88 4.57763671875e-05
88 4.339218139648438e-05
88 4.434585571289062e-05
88 4.458427429199219e-05
88 4.243850708007812e-05
88 4.267692565917969e-05
88 4.220008850097656e-05
88 4.291534423828125e-05
88 4.363059997558594e-05
88 5.626678466796875e-05
88 4.172325134277344e-05
88 4.57763671875e-05
88 4.315376281738281e-05
88 4.625320434570312e-05
88 4.625320434570312e-05
88 5.483627319335938e-05
88 6.079673767089844e-05
88 4.482269287109375e-05
88 4.458427429199219e-05
88 4.506111145019531e-05
88 4.38690185546875e-05
88 4.38690185546875e-05
88 4.458427429199219e-05
88 4.911422729492188e-05
88 4.363059997558594e-05
88 4.38690185546875e-05
88 4.339218139648438e-05
88 4.315376281738281e-05
88 4.9591064453125e-05
88 4.363059997558594e-05
88 4.363059997558594e-05
88 4.148483276367188e-05
88 4.649162292480469e-05
88 4.315376281738281e-05
88 4.339218139648438e-05
88 4.720687866210938e-05
88 4.482269287109375e-05
88 4.57763671875e-05
88 4.982948303222656e-05
88 4.506111145019531e-05
88 4.1961669921875e-05
88 4.696846008300781e-05
88 4.792213439941406e-05
88 4.410743713378906e-05
88 4.76837158203125e-05
88 5.269050598144531e-05
88 4.363059997558594e-05
88 4.601478576660156e-05
88 4.220008850097656e-05
88 5.793571472167969e-05
88 5.507469177246094e-05
88 5.316734313964844e-05
88 5.364418029785156e-05
88 5.245208740234375e-05
88 6.389617919921875e-05
88 5.698204040527344e-05
88 4.434585571289062e-05
88 4.649162292480469e-05
88 4.935264587402344e-05
88 4.625320434570312e-05
88 4.553794860839844e-05
88 4.744529724121094e-05
88 4.267692565917969e-05
88 4.553794860839844e-05
88 4.482269287109375e-05
88 6.67572021484375e-05
88 7.224082946777344e-05
88 6.556510925292969e-05
88 5.030632019042969e-05
88 4.38690185546875e-05
88 6.461143493652344e-05
88 4.625320434570312e-05
88 6.461143493652344e-05
88 4.553794860839844e-05
88 4.887580871582031e-05
88 4.863739013671875e-05
88 6.747245788574219e-05
88 4.529953002929688e-05
88 4.220008850097656e-05
88 4.363059997558594e-05
88 5.459785461425781e-05
88 4.696846008300781e-05
88 4.38690185546875e-05
88 4.625320434570312e-05
88 4.38690185546875e-05
88 4.291534423828125e-05
88 4.434585571289062e-05
88 4.410743713378906e-05
88 4.339218139648438e-05
88 5.888938903808594e-05
88 4.363059997558594e-05
88 4.9591064453125e-05
88 4.315376281738281e-05
88 4.363059997558594e-05
88 4.458427429199219e-05
88 4.363059997558594e-05
88 6.4849853515625e-05
88 5.316734313964844e-05
88 6.747245788574219e-05
88 4.315376281738281e-05
88 4.363059997558594e-05
88 4.339218139648438e-05
88 4.243850708007812e-05
88 4.339218139648438e-05
88 4.9591064453125e-05
88 7.653236389160156e-05
88 4.649162292480469e-05
88 5.173683166503906e-05
88 4.38690185546875e-05
88 4.506111145019531e-05
88 4.625320434570312e-05
88 4.649162292480469e-05
88 4.243850708007812e-05
88 4.625320434570312e-05
88 4.315376281738281e-05
88 4.482269287109375e-05
88 6.4849853515625e-05
88 4.601478576660156e-05
88 4.529953002929688e-05
88 4.529953002929688e-05
88 4.458427429199219e-05
88 4.267692565917969e-05
88 4.315376281738281e-05
88 4.458427429199219e-05
88 4.1961669921875e-05
88 5.340576171875e-05
88 4.458427429199219e-05
88 4.673004150390625e-05
88 5.006790161132812e-05
88 4.57763671875e-05
88 4.553794860839844e-05
88 4.339218139648438e-05
88 4.911422729492188e-05
88 4.363059997558594e-05
88 4.506111145019531e-05
88 5.102157592773438e-05
88 4.696846008300781e-05
88 5.340576171875e-05
88 4.410743713378906e-05
88 4.649162292480469e-05
88 4.434585571289062e-05
88 4.410743713378906e-05
88 4.816055297851562e-05
88 4.363059997558594e-05
88 5.14984130859375e-05
88 4.124641418457031e-05
88 4.410743713378906e-05
88 6.4849853515625e-05
88 4.363059997558594e-05
88 5.197525024414062e-05
88 4.482269287109375e-05
88 4.267692565917969e-05
88 4.553794860839844e-05
88 5.960464477539062e-05
88 4.363059997558594e-05
88 4.434585571289062e-05
88 4.482269287109375e-05
88 6.699562072753906e-05
88 6.532669067382812e-05
88 4.410743713378906e-05
88 4.482269287109375e-05
88 4.506111145019531e-05
88 4.363059997558594e-05
88 4.625320434570312e-05
88 5.054473876953125e-05
88 5.769729614257812e-05
88 4.243850708007812e-05
88 4.744529724121094e-05
88 4.172325134277344e-05
88 4.76837158203125e-05
88 4.839897155761719e-05
88 5.936622619628906e-05
88 5.7220458984375e-05
88 5.14984130859375e-05
88 4.220008850097656e-05
88 4.315376281738281e-05
88 4.38690185546875e-05
88 4.673004150390625e-05
88 4.553794860839844e-05
88 4.434585571289062e-05
88 4.673004150390625e-05
88 6.532669067382812e-05
88 4.816055297851562e-05
88 4.649162292480469e-05
88 6.318092346191406e-05
88 4.673004150390625e-05
88 7.033348083496094e-05
88 4.553794860839844e-05
88 4.38690185546875e-05
88 4.315376281738281e-05
88 4.601478576660156e-05
88 6.961822509765625e-05
88 6.222724914550781e-05
88 5.030632019042969e-05
88 4.601478576660156e-05
88 6.103515625e-05
88 6.246566772460938e-05
88 4.911422729492188e-05
88 4.792213439941406e-05
88 4.38690185546875e-05
88 4.410743713378906e-05
88 4.315376281738281e-05
88 4.124641418457031e-05
88 4.553794860839844e-05
88 4.434585571289062e-05
88 6.318092346191406e-05
88 4.625320434570312e-05
88 4.410743713378906e-05
88 4.482269287109375e-05
88 5.459785461425781e-05
88 4.339218139648438e-05
88 4.38690185546875e-05
88 4.38690185546875e-05
88 4.529953002929688e-05
88 4.792213439941406e-05
88 4.57763671875e-05
88 4.458427429199219e-05
88 6.365776062011719e-05
88 4.434585571289062e-05
88 6.413459777832031e-05
88 5.960464477539062e-05
88 4.410743713378906e-05
88 4.935264587402344e-05
88 4.625320434570312e-05
88 4.673004150390625e-05
88 5.054473876953125e-05
88 4.458427429199219e-05
88 4.57763671875e-05
88 4.720687866210938e-05
88 4.267692565917969e-05
88 6.532669067382812e-05
88 4.291534423828125e-05
88 4.363059997558594e-05
88 4.38690185546875e-05
88 4.363059997558594e-05
88 6.699562072753906e-05
88 4.410743713378906e-05
88 4.9591064453125e-05
88 6.008148193359375e-05
88 5.960464477539062e-05
88 5.269050598144531e-05
88 5.53131103515625e-05
88 4.267692565917969e-05
88 4.673004150390625e-05
88 4.243850708007812e-05
88 4.267692565917969e-05
88 5.340576171875e-05
88 4.458427429199219e-05
88 4.553794860839844e-05
88 4.482269287109375e-05
88 4.506111145019531e-05
88 4.363059997558594e-05
88 4.482269287109375e-05
88 4.434585571289062e-05
88 5.006790161132812e-05
88 5.292892456054688e-05
88 4.482269287109375e-05
88 4.506111145019531e-05
88 4.220008850097656e-05
88 4.744529724121094e-05
88 4.673004150390625e-05
88 4.57763671875e-05
88 4.1961669921875e-05
88 4.363059997558594e-05
88 4.363059997558594e-05
88 4.816055297851562e-05
88 4.434585571289062e-05
88 7.390975952148438e-05
88 4.529953002929688e-05
88 4.339218139648438e-05
88 8.726119995117188e-05
88 6.365776062011719e-05
88 6.699562072753906e-05
88 4.291534423828125e-05
88 4.434585571289062e-05
88 4.38690185546875e-05
88 4.339218139648438e-05
88 6.651878356933594e-05
88 6.866455078125e-05
88 4.458427429199219e-05
88 4.506111145019531e-05
88 4.38690185546875e-05
88 4.315376281738281e-05
88 6.747245788574219e-05
88 4.696846008300781e-05
88 5.507469177246094e-05
88 6.198883056640625e-05
88 6.747245788574219e-05
88 4.434585571289062e-05
88 4.458427429199219e-05
88 4.410743713378906e-05
88 4.482269287109375e-05
88 4.863739013671875e-05
88 4.57763671875e-05
88 4.38690185546875e-05
88 4.220008850097656e-05
88 5.555152893066406e-05
88 4.243850708007812e-05
88 5.841255187988281e-05
88 5.769729614257812e-05
88 4.410743713378906e-05
88 4.410743713378906e-05
88 4.673004150390625e-05
88 4.243850708007812e-05
88 4.57763671875e-05
88 4.291534423828125e-05
88 4.291534423828125e-05
88 4.339218139648438e-05
88 5.650520324707031e-05
88 4.482269287109375e-05
88 4.38690185546875e-05
88 4.911422729492188e-05
88 4.744529724121094e-05
88 4.553794860839844e-05
88 4.76837158203125e-05
88 5.269050598144531e-05
88 4.315376281738281e-05
88 7.605552673339844e-05
88 4.1961669921875e-05
88 5.888938903808594e-05
88 4.482269287109375e-05
88 5.269050598144531e-05
88 4.148483276367188e-05
88 4.506111145019531e-05
88 4.363059997558594e-05
88 4.434585571289062e-05
88 4.529953002929688e-05
88 4.744529724121094e-05
88 4.625320434570312e-05
88 4.38690185546875e-05
88 4.506111145019531e-05
88 4.291534423828125e-05
88 5.626678466796875e-05
88 5.030632019042969e-05
88 4.315376281738281e-05
88 6.67572021484375e-05
88 5.483627319335938e-05
88 4.410743713378906e-05
88 4.339218139648438e-05
88 4.243850708007812e-05
88 5.674362182617188e-05
88 5.459785461425781e-05
88 4.1961669921875e-05
88 4.267692565917969e-05
88 5.054473876953125e-05
88 4.792213439941406e-05
88 4.57763671875e-05
88 4.482269287109375e-05
88 5.817413330078125e-05
88 5.507469177246094e-05
88 4.482269287109375e-05
88 7.200241088867188e-05
88 4.076957702636719e-05
88 4.410743713378906e-05
88 4.148483276367188e-05
88 4.410743713378906e-05
88 5.817413330078125e-05
88 4.506111145019531e-05
88 4.696846008300781e-05
88 4.339218139648438e-05
88 4.529953002929688e-05
88 4.696846008300781e-05
88 4.267692565917969e-05
88 4.792213439941406e-05
88 4.506111145019531e-05
88 6.246566772460938e-05
88 4.434585571289062e-05
88 4.720687866210938e-05
88 4.434585571289062e-05
88 6.747245788574219e-05
88 4.863739013671875e-05
88 4.696846008300781e-05
88 4.315376281738281e-05
88 4.267692565917969e-05
88 5.412101745605469e-05
88 5.7220458984375e-05
88 6.747245788574219e-05
88 4.38690185546875e-05
88 5.793571472167969e-05
88 6.365776062011719e-05
88 4.38690185546875e-05
88 4.458427429199219e-05
88 4.434585571289062e-05
88 4.410743713378906e-05
88 4.339218139648438e-05
88 5.459785461425781e-05
88 4.410743713378906e-05
88 4.38690185546875e-05
88 4.363059997558594e-05
88 4.434585571289062e-05
88 4.38690185546875e-05
88 4.9591064453125e-05
88 4.482269287109375e-05
88 4.291534423828125e-05
88 4.148483276367188e-05
88 4.482269287109375e-05
88 4.458427429199219e-05
88 4.482269287109375e-05
88 4.38690185546875e-05
88 6.914138793945312e-05
88 4.315376281738281e-05
88 4.339218139648438e-05
88 4.172325134277344e-05
88 4.243850708007812e-05
88 4.553794860839844e-05
88 5.888938903808594e-05
88 4.673004150390625e-05
88 4.434585571289062e-05
88 4.220008850097656e-05
88 4.339218139648438e-05
88 4.434585571289062e-05
88 4.553794860839844e-05
88 4.482269287109375e-05
88 4.315376281738281e-05
88 5.626678466796875e-05
88 4.57763671875e-05
88 4.506111145019531e-05
88 4.339218139648438e-05
88 4.410743713378906e-05
88 4.267692565917969e-05
88 4.482269287109375e-05
88 7.2479248046875e-05
88 4.38690185546875e-05
88 4.267692565917969e-05
88 4.1961669921875e-05
88 5.865097045898438e-05
88 4.482269287109375e-05
88 4.506111145019531e-05
88 5.602836608886719e-05
88 4.220008850097656e-05
88 4.553794860839844e-05
88 4.9591064453125e-05
88 4.267692565917969e-05
88 5.197525024414062e-05
88 4.649162292480469e-05
88 5.340576171875e-05
88 6.628036499023438e-05
88 4.315376281738281e-05
88 4.172325134277344e-05
88 4.315376281738281e-05
88 4.625320434570312e-05
88 4.220008850097656e-05
88 4.816055297851562e-05
88 5.483627319335938e-05
88 5.459785461425781e-05
88 5.388259887695312e-05
88 5.316734313964844e-05
88 5.245208740234375e-05
88 6.103515625e-05
88 4.57763671875e-05
88 4.434585571289062e-05
88 4.863739013671875e-05
88 6.556510925292969e-05
88 7.200241088867188e-05
88 4.100799560546875e-05
88 4.315376281738281e-05
88 4.315376281738281e-05
88 6.055831909179688e-05
88 0.0001239776611328125
88 4.410743713378906e-05
88 4.529953002929688e-05
88 4.601478576660156e-05
88 8.797645568847656e-05
88 4.816055297851562e-05
88 6.461143493652344e-05
88 5.006790161132812e-05
88 4.935264587402344e-05
88 4.482269287109375e-05
88 5.578994750976562e-05
88 4.696846008300781e-05
88 4.363059997558594e-05
88 4.458427429199219e-05
88 4.1961669921875e-05
88 4.363059997558594e-05
88 5.14984130859375e-05
88 4.291534423828125e-05
88 5.102157592773438e-05
88 5.245208740234375e-05
88 4.291534423828125e-05
88 4.410743713378906e-05
88 4.220008850097656e-05
88 4.458427429199219e-05
88 4.38690185546875e-05
88 4.553794860839844e-05
88 6.4849853515625e-05
88 6.198883056640625e-05
88 5.412101745605469e-05
88 5.602836608886719e-05
88 5.91278076171875e-05
88 4.363059997558594e-05
88 4.720687866210938e-05
88 4.696846008300781e-05
88 6.604194641113281e-05
88 4.434585571289062e-05
88 6.508827209472656e-05
88 4.839897155761719e-05
88 4.243850708007812e-05
88 4.601478576660156e-05
88 4.38690185546875e-05
88 4.38690185546875e-05
88 4.410743713378906e-05
88 4.339218139648438e-05
88 4.553794860839844e-05
88 4.339218139648438e-05
88 4.76837158203125e-05
88 4.291534423828125e-05
88 4.673004150390625e-05
88 4.38690185546875e-05
88 5.984306335449219e-05
88 5.793571472167969e-05
88 6.842613220214844e-05
88 6.67572021484375e-05
88 4.434585571289062e-05
88 4.553794860839844e-05
88 4.506111145019531e-05
88 4.363059997558594e-05
88 6.055831909179688e-05
88 4.529953002929688e-05
88 4.38690185546875e-05
88 4.529953002929688e-05
88 4.506111145019531e-05
88 5.865097045898438e-05
88 5.674362182617188e-05
88 5.698204040527344e-05
88 4.553794860839844e-05
88 5.817413330078125e-05
88 4.363059997558594e-05
88 4.38690185546875e-05
88 4.363059997558594e-05
88 4.601478576660156e-05
88 4.458427429199219e-05
88 4.38690185546875e-05
88 4.291534423828125e-05
88 6.556510925292969e-05
88 4.506111145019531e-05
88 4.38690185546875e-05
88 4.625320434570312e-05
88 4.339218139648438e-05
88 4.410743713378906e-05
88 4.529953002929688e-05
88 4.458427429199219e-05
88 4.434585571289062e-05
88 4.410743713378906e-05
88 4.482269287109375e-05
88 4.410743713378906e-05
88 4.410743713378906e-05
88 4.38690185546875e-05
88 4.339218139648438e-05
88 4.434585571289062e-05
88 6.270408630371094e-05
88 0.0001068115234375
88 4.434585571289062e-05
88 4.1961669921875e-05
88 5.340576171875e-05
88 4.601478576660156e-05
88 6.961822509765625e-05
88 6.103515625e-05
88 4.816055297851562e-05
88 4.57763671875e-05
88 6.222724914550781e-05
88 5.698204040527344e-05
88 4.267692565917969e-05
88 4.458427429199219e-05
88 7.224082946777344e-05
88 4.57763671875e-05
88 4.267692565917969e-05
88 4.482269287109375e-05
88 4.434585571289062e-05
88 4.458427429199219e-05
88 4.267692565917969e-05
88 5.936622619628906e-05
88 5.745887756347656e-05
88 6.437301635742188e-05
88 6.079673767089844e-05
88 5.555152893066406e-05
88 5.817413330078125e-05
88 5.865097045898438e-05
88 5.245208740234375e-05
88 5.674362182617188e-05
88 4.673004150390625e-05
88 5.745887756347656e-05
88 6.365776062011719e-05
88 4.553794860839844e-05
88 4.434585571289062e-05
88 4.76837158203125e-05
88 5.507469177246094e-05
88 4.720687866210938e-05
88 4.363059997558594e-05
88 4.935264587402344e-05
88 4.315376281738281e-05
88 4.243850708007812e-05
88 6.008148193359375e-05
88 4.529953002929688e-05
88 4.363059997558594e-05
88 4.243850708007812e-05
88 4.720687866210938e-05
88 4.529953002929688e-05
88 5.769729614257812e-05
88 5.435943603515625e-05
88 6.246566772460938e-05
88 4.434585571289062e-05
88 4.363059997558594e-05
88 4.339218139648438e-05
88 6.365776062011719e-05
88 4.458427429199219e-05
88 9.369850158691406e-05
88 4.935264587402344e-05
88 7.367134094238281e-05
88 4.1961669921875e-05
88 4.506111145019531e-05
88 4.363059997558594e-05
88 4.506111145019531e-05
88 5.197525024414062e-05
88 4.291534423828125e-05
88 7.104873657226562e-05
88 5.006790161132812e-05
88 4.553794860839844e-05
88 4.363059997558594e-05
88 4.172325134277344e-05
88 4.458427429199219e-05
88 4.434585571289062e-05
88 5.483627319335938e-05
88 6.628036499023438e-05
88 4.410743713378906e-05
88 5.102157592773438e-05
88 4.172325134277344e-05
88 4.744529724121094e-05
88 4.291534423828125e-05
88 6.604194641113281e-05
88 4.363059997558594e-05
88 4.339218139648438e-05
88 4.315376281738281e-05
88 4.482269287109375e-05
88 4.38690185546875e-05
88 4.220008850097656e-05
88 7.534027099609375e-05
88 5.269050598144531e-05
88 4.553794860839844e-05
88 4.482269287109375e-05
88 4.315376281738281e-05
88 4.863739013671875e-05
88 4.744529724121094e-05
88 4.410743713378906e-05
88 6.198883056640625e-05
88 4.601478576660156e-05
88 8.440017700195312e-05
88 6.461143493652344e-05
88 5.245208740234375e-05
88 6.055831909179688e-05
88 4.601478576660156e-05
88 7.009506225585938e-05
88 4.458427429199219e-05
88 4.410743713378906e-05
88 4.553794860839844e-05
88 4.553794860839844e-05
88 4.291534423828125e-05
88 4.291534423828125e-05
88 6.699562072753906e-05
88 4.649162292480469e-05
88 4.410743713378906e-05
88 4.38690185546875e-05
88 4.410743713378906e-05
88 4.482269287109375e-05
88 4.267692565917969e-05
88 4.410743713378906e-05
88 4.363059997558594e-05
88 4.315376281738281e-05
88 6.747245788574219e-05
88 4.506111145019531e-05
88 4.339218139648438e-05
88 4.243850708007812e-05
88 4.601478576660156e-05
88 4.410743713378906e-05
88 4.243850708007812e-05
88 4.625320434570312e-05
88 5.197525024414062e-05
88 4.291534423828125e-05
88 4.339218139648438e-05
88 4.1961669921875e-05
88 5.960464477539062e-05
88 5.888938903808594e-05
88 4.38690185546875e-05
88 6.890296936035156e-05
88 6.723403930664062e-05
88 4.458427429199219e-05
88 5.602836608886719e-05
88 6.604194641113281e-05
88 4.220008850097656e-05
88 4.529953002929688e-05
88 4.458427429199219e-05
88 4.291534423828125e-05
88 4.410743713378906e-05
88 4.911422729492188e-05
88 5.602836608886719e-05
88 5.841255187988281e-05
88 4.434585571289062e-05
88 4.38690185546875e-05
88 4.839897155761719e-05
88 4.553794860839844e-05
88 4.506111145019531e-05
88 4.172325134277344e-05
88 4.529953002929688e-05
88 6.270408630371094e-05
88 5.555152893066406e-05
88 4.458427429199219e-05
88 5.745887756347656e-05
88 4.339218139648438e-05
88 4.38690185546875e-05
88 4.243850708007812e-05
88 4.553794860839844e-05
88 4.57763671875e-05
88 4.315376281738281e-05
88 4.315376281738281e-05
88 4.339218139648438e-05
88 5.91278076171875e-05
88 6.055831909179688e-05
88 5.626678466796875e-05
88 4.696846008300781e-05
88 4.315376281738281e-05
88 4.625320434570312e-05
88 4.220008850097656e-05
88 4.458427429199219e-05
88 4.363059997558594e-05
88 4.696846008300781e-05
88 5.555152893066406e-05
88 4.434585571289062e-05
88 4.291534423828125e-05
88 5.269050598144531e-05
88 4.434585571289062e-05
88 4.267692565917969e-05
88 4.482269287109375e-05
88 4.434585571289062e-05
88 4.434585571289062e-05
88 4.57763671875e-05
88 4.792213439941406e-05
88 4.863739013671875e-05
88 4.482269287109375e-05
88 4.458427429199219e-05
88 4.1961669921875e-05
88 4.363059997558594e-05
88 4.482269287109375e-05
88 5.316734313964844e-05
88 9.655952453613281e-05
88 6.723403930664062e-05
88 5.364418029785156e-05
88 4.57763671875e-05
88 4.863739013671875e-05
88 6.771087646484375e-05
88 4.363059997558594e-05
88 4.482269287109375e-05
88 4.315376281738281e-05
88 4.625320434570312e-05
88 4.434585571289062e-05
88 4.315376281738281e-05
88 4.243850708007812e-05
88 4.363059997558594e-05
88 4.482269287109375e-05
88 4.243850708007812e-05
88 4.315376281738281e-05
88 4.458427429199219e-05
88 5.054473876953125e-05
88 4.315376281738281e-05
88 4.339218139648438e-05
88 4.124641418457031e-05
88 4.553794860839844e-05
88 4.935264587402344e-05
88 4.57763671875e-05
88 6.747245788574219e-05
88 4.458427429199219e-05
88 5.364418029785156e-05
88 4.339218139648438e-05
88 4.434585571289062e-05
88 4.243850708007812e-05
88 4.601478576660156e-05
88 4.1961669921875e-05
88 4.458427429199219e-05
88 4.744529724121094e-05
88 4.172325134277344e-05
88 4.267692565917969e-05
88 4.529953002929688e-05
88 4.291534423828125e-05
88 4.291534423828125e-05
99 4.291534423828125e-05
99 4.339218139648438e-05
99 4.267692565917969e-05
99 5.817413330078125e-05
99 4.363059997558594e-05
99 4.601478576660156e-05
99 4.339218139648438e-05
99 4.887580871582031e-05
99 4.506111145019531e-05
99 4.339218139648438e-05
99 4.482269287109375e-05
99 4.172325134277344e-05
99 4.601478576660156e-05
99 5.125999450683594e-05
99 4.601478576660156e-05
99 4.601478576660156e-05
99 4.1961669921875e-05
99 4.38690185546875e-05
99 6.699562072753906e-05
99 4.553794860839844e-05
99 4.529953002929688e-05
99 4.57763671875e-05
99 4.673004150390625e-05
99 5.173683166503906e-05
99 4.339218139648438e-05
99 4.38690185546875e-05
99 5.102157592773438e-05
99 4.267692565917969e-05
99 6.556510925292969e-05
99 4.38690185546875e-05
99 4.458427429199219e-05
99 4.38690185546875e-05
99 6.747245788574219e-05
99 4.553794860839844e-05
99 6.4849853515625e-05
99 4.434585571289062e-05
99 4.315376281738281e-05
99 4.220008850097656e-05
99 4.267692565917969e-05
99 5.054473876953125e-05
99 5.650520324707031e-05
99 4.458427429199219e-05
99 4.506111145019531e-05
99 5.435943603515625e-05
99 4.434585571289062e-05
99 4.315376281738281e-05
99 4.291534423828125e-05
99 4.291534423828125e-05
99 4.434585571289062e-05
99 4.220008850097656e-05
99 4.482269287109375e-05
99 4.839897155761719e-05
99 6.723403930664062e-05
99 4.363059997558594e-05
99 4.57763671875e-05
99 4.601478576660156e-05
99 4.458427429199219e-05
99 4.792213439941406e-05
99 5.888938903808594e-05
99 6.985664367675781e-05
99 5.197525024414062e-05
99 4.649162292480469e-05
99 4.339218139648438e-05
99 4.410743713378906e-05
99 4.506111145019531e-05
99 4.1961669921875e-05
99 5.626678466796875e-05
99 4.267692565917969e-05
99 4.506111145019531e-05
99 4.911422729492188e-05
99 4.38690185546875e-05
99 4.529953002929688e-05
99 4.887580871582031e-05
99 6.628036499023438e-05
99 4.911422729492188e-05
99 5.507469177246094e-05
99 4.434585571289062e-05
99 5.435943603515625e-05
99 4.76837158203125e-05
99 4.363059997558594e-05
99 4.172325134277344e-05
99 4.458427429199219e-05
99 4.744529724121094e-05
99 6.699562072753906e-05
99 5.197525024414062e-05
99 6.270408630371094e-05
99 4.506111145019531e-05
99 4.339218139648438e-05
99 4.267692565917969e-05
99 6.413459777832031e-05
99 4.38690185546875e-05
99 4.458427429199219e-05
99 4.601478576660156e-05
99 4.553794860839844e-05
99 6.771087646484375e-05
99 6.628036499023438e-05
99 4.649162292480469e-05
99 4.363059997558594e-05
99 4.506111145019531e-05
99 4.506111145019531e-05
99 4.363059997558594e-05
99 4.220008850097656e-05
99 4.982948303222656e-05
99 5.173683166503906e-05
99 4.339218139648438e-05
99 4.506111145019531e-05
99 4.601478576660156e-05
99 4.649162292480469e-05
99 4.339218139648438e-05
99 4.458427429199219e-05
99 5.006790161132812e-05
99 4.339218139648438e-05
99 4.076957702636719e-05
99 4.124641418457031e-05
99 4.601478576660156e-05
99 6.413459777832031e-05
99 4.38690185546875e-05
99 5.841255187988281e-05
99 6.151199340820312e-05
99 4.458427429199219e-05
99 4.57763671875e-05
99 4.339218139648438e-05
99 4.434585571289062e-05
99 4.315376281738281e-05
99 4.339218139648438e-05
99 5.364418029785156e-05
99 5.936622619628906e-05
99 5.91278076171875e-05
99 5.7220458984375e-05
99 4.506111145019531e-05
99 4.291534423828125e-05
99 4.410743713378906e-05
99 5.102157592773438e-05
99 6.985664367675781e-05
99 4.911422729492188e-05
99 4.625320434570312e-05
99 4.38690185546875e-05
99 6.437301635742188e-05
99 4.57763671875e-05
99 4.339218139648438e-05
99 4.291534423828125e-05
99 4.553794860839844e-05
99 5.340576171875e-05
99 5.197525024414062e-05
99 5.340576171875e-05
99 5.507469177246094e-05
99 4.506111145019531e-05
99 4.792213439941406e-05
99 4.363059997558594e-05
99 6.4849853515625e-05
99 6.127357482910156e-05
99 5.984306335449219e-05
99 5.674362182617188e-05
99 4.458427429199219e-05
99 5.960464477539062e-05
99 4.482269287109375e-05
99 5.91278076171875e-05
99 4.506111145019531e-05
99 4.553794860839844e-05
99 4.243850708007812e-05
99 4.887580871582031e-05
99 4.76837158203125e-05
99 6.794929504394531e-05
99 6.008148193359375e-05
99 4.124641418457031e-05
99 5.006790161132812e-05
99 5.7220458984375e-05
99 5.960464477539062e-05
99 4.339218139648438e-05
99 4.243850708007812e-05
99 4.1961669921875e-05
99 4.220008850097656e-05
99 4.339218139648438e-05
99 5.078315734863281e-05
99 4.243850708007812e-05
99 4.363059997558594e-05
99 4.172325134277344e-05
99 4.887580871582031e-05
99 5.435943603515625e-05
99 6.341934204101562e-05
99 4.363059997558594e-05
99 4.267692565917969e-05
99 4.38690185546875e-05
99 4.9591064453125e-05
99 4.339218139648438e-05
99 4.1961669921875e-05
99 4.172325134277344e-05
99 4.220008850097656e-05
99 4.458427429199219e-05
99 4.458427429199219e-05
99 6.413459777832031e-05
99 4.315376281738281e-05
99 4.553794860839844e-05
99 5.245208740234375e-05
99 4.100799560546875e-05
99 4.458427429199219e-05
99 4.887580871582031e-05
99 4.744529724121094e-05
99 4.744529724121094e-05
99 5.841255187988281e-05
99 4.243850708007812e-05
99 5.078315734863281e-05
99 6.29425048828125e-05
99 5.650520324707031e-05
99 7.271766662597656e-05
99 4.243850708007812e-05
99 4.291534423828125e-05
99 4.243850708007812e-05
99 4.601478576660156e-05
99 4.1961669921875e-05
99 5.412101745605469e-05
99 4.1961669921875e-05
99 4.243850708007812e-05
99 4.172325134277344e-05
99 4.053115844726562e-05
99 4.38690185546875e-05
99 4.220008850097656e-05
99 6.365776062011719e-05
99 4.243850708007812e-05
99 4.339218139648438e-05
99 4.124641418457031e-05
99 4.410743713378906e-05
99 5.269050598144531e-05
99 7.05718994140625e-05
99 4.291534423828125e-05
99 4.529953002929688e-05
99 6.222724914550781e-05
99 4.291534423828125e-05
99 6.771087646484375e-05
99 4.935264587402344e-05
99 4.315376281738281e-05
99 4.38690185546875e-05
99 5.269050598144531e-05
99 3.981590270996094e-05
99 4.57763671875e-05
99 4.363059997558594e-05
99 4.38690185546875e-05
99 5.984306335449219e-05
99 4.38690185546875e-05
99 7.2479248046875e-05
99 4.38690185546875e-05
99 4.410743713378906e-05
99 4.434585571289062e-05
99 4.410743713378906e-05
99 6.4849853515625e-05
99 4.744529724121094e-05
99 4.434585571289062e-05
99 6.198883056640625e-05
99 4.410743713378906e-05
99 4.315376281738281e-05
99 6.651878356933594e-05
99 4.553794860839844e-05
99 5.841255187988281e-05
99 5.888938903808594e-05
99 4.172325134277344e-05
99 4.291534423828125e-05
99 4.315376281738281e-05
99 4.529953002929688e-05
99 4.625320434570312e-05
99 4.148483276367188e-05
99 4.887580871582031e-05
99 4.625320434570312e-05
99 4.553794860839844e-05
99 4.053115844726562e-05
99 5.626678466796875e-05
99 6.079673767089844e-05
99 5.054473876953125e-05
99 5.888938903808594e-05
99 4.339218139648438e-05
99 4.1961669921875e-05
99 4.887580871582031e-05
99 4.243850708007812e-05
99 4.982948303222656e-05
99 4.696846008300781e-05
99 4.744529724121094e-05
99 4.458427429199219e-05
99 6.318092346191406e-05
99 4.529953002929688e-05
99 4.744529724121094e-05
99 6.389617919921875e-05
99 4.267692565917969e-05
99 4.124641418457031e-05
99 4.243850708007812e-05
99 5.197525024414062e-05
99 4.267692565917969e-05
99 4.172325134277344e-05
99 4.124641418457031e-05
99 4.434585571289062e-05
99 6.437301635742188e-05
99 6.67572021484375e-05
99 4.363059997558594e-05
99 4.363059997558594e-05
99 5.459785461425781e-05
99 4.243850708007812e-05
99 4.506111145019531e-05
99 5.769729614257812e-05
99 4.434585571289062e-05
99 4.363059997558594e-05
99 4.243850708007812e-05
99 5.865097045898438e-05
99 5.578994750976562e-05
99 6.031990051269531e-05
99 4.339218139648438e-05
99 4.363059997558594e-05
99 6.771087646484375e-05
99 4.220008850097656e-05
99 4.339218139648438e-05
99 4.124641418457031e-05
99 6.67572021484375e-05
99 4.482269287109375e-05
99 4.220008850097656e-05
99 6.914138793945312e-05
99 6.651878356933594e-05
99 7.653236389160156e-05
99 4.315376281738281e-05
99 4.243850708007812e-05
99 6.556510925292969e-05
99 5.602836608886719e-05
99 5.292892456054688e-05
99 6.771087646484375e-05
99 5.316734313964844e-05
99 6.4849853515625e-05
99 5.221366882324219e-05
99 5.674362182617188e-05
99 4.410743713378906e-05
99 6.580352783203125e-05
99 4.434585571289062e-05
99 4.1961669921875e-05
99 4.291534423828125e-05
99 4.220008850097656e-05
99 4.529953002929688e-05
99 7.128715515136719e-05
99 4.220008850097656e-05
99 4.673004150390625e-05
99 4.410743713378906e-05
99 4.315376281738281e-05
99 4.291534423828125e-05
99 6.651878356933594e-05
99 4.172325134277344e-05
99 6.341934204101562e-05
99 5.674362182617188e-05
99 5.936622619628906e-05
99 6.055831909179688e-05
99 6.413459777832031e-05
99 4.410743713378906e-05
99 5.7220458984375e-05
99 5.984306335449219e-05
99 4.38690185546875e-05
99 4.243850708007812e-05
99 5.53131103515625e-05
99 5.91278076171875e-05
99 4.458427429199219e-05
99 4.267692565917969e-05
99 4.315376281738281e-05
99 4.57763671875e-05
99 6.508827209472656e-05
99 4.458427429199219e-05
99 4.434585571289062e-05
99 4.553794860839844e-05
99 4.601478576660156e-05
99 4.315376281738281e-05
99 4.529953002929688e-05
99 4.434585571289062e-05
99 6.341934204101562e-05
99 4.816055297851562e-05
99 4.291534423828125e-05
99 4.38690185546875e-05
99 4.410743713378906e-05
99 4.076957702636719e-05
99 6.389617919921875e-05
99 7.295608520507812e-05
99 4.291534423828125e-05
99 4.625320434570312e-05
99 7.462501525878906e-05
99 4.649162292480469e-05
99 4.744529724121094e-05
99 4.458427429199219e-05
99 4.291534423828125e-05
99 4.363059997558594e-05
99 4.673004150390625e-05
99 4.410743713378906e-05
99 4.363059997558594e-05
99 4.935264587402344e-05
99 4.243850708007812e-05
99 4.792213439941406e-05
99 4.172325134277344e-05
99 4.291534423828125e-05
99 6.4849853515625e-05
99 4.1961669921875e-05
99 4.76837158203125e-05
99 4.863739013671875e-05
99 4.148483276367188e-05
99 4.720687866210938e-05
99 4.220008850097656e-05
99 4.506111145019531e-05
99 4.315376281738281e-05
99 6.389617919921875e-05
99 4.124641418457031e-05
99 4.339218139648438e-05
99 4.315376281738281e-05
99 4.291534423828125e-05
99 4.38690185546875e-05
99 7.581710815429688e-05
99 5.102157592773438e-05
99 4.744529724121094e-05
99 5.793571472167969e-05
99 5.054473876953125e-05
99 6.341934204101562e-05
99 5.364418029785156e-05
99 4.529953002929688e-05
99 4.601478576660156e-05
99 4.410743713378906e-05
99 4.506111145019531e-05
99 4.410743713378906e-05
99 4.720687866210938e-05
99 4.291534423828125e-05
99 5.602836608886719e-05
99 4.696846008300781e-05
99 4.673004150390625e-05
99 4.243850708007812e-05
99 4.220008850097656e-05
99 6.985664367675781e-05
99 4.148483276367188e-05
99 4.363059997558594e-05
99 4.434585571289062e-05
99 4.57763671875e-05
99 7.05718994140625e-05
99 4.553794860839844e-05
99 4.529953002929688e-05
99 4.243850708007812e-05
99 4.339218139648438e-05
99 4.363059997558594e-05
99 4.76837158203125e-05
99 7.200241088867188e-05
99 6.175041198730469e-05
99 4.291534423828125e-05
99 4.339218139648438e-05
99 4.243850708007812e-05
99 5.53131103515625e-05
99 4.839897155761719e-05
99 4.220008850097656e-05
99 4.243850708007812e-05
99 4.339218139648438e-05
99 4.076957702636719e-05
99 6.604194641113281e-05
99 4.553794860839844e-05
99 4.482269287109375e-05
99 4.243850708007812e-05
99 4.434585571289062e-05
99 4.100799560546875e-05
99 4.458427429199219e-05
99 4.363059997558594e-05
99 4.00543212890625e-05
99 8.463859558105469e-05
99 4.291534423828125e-05
99 4.410743713378906e-05
99 4.434585571289062e-05
99 4.148483276367188e-05
99 4.100799560546875e-05
99 4.38690185546875e-05
99 5.984306335449219e-05
99 5.817413330078125e-05
99 6.747245788574219e-05
99 5.125999450683594e-05
99 5.936622619628906e-05
99 5.769729614257812e-05
99 5.745887756347656e-05
99 5.698204040527344e-05
99 4.291534423828125e-05
99 4.339218139648438e-05
99 4.506111145019531e-05
99 4.434585571289062e-05
99 4.339218139648438e-05
99 4.363059997558594e-05
99 4.363059997558594e-05
99 4.1961669921875e-05
99 4.053115844726562e-05
99 4.172325134277344e-05
99 4.1961669921875e-05
99 4.220008850097656e-05
99 4.434585571289062e-05
99 4.053115844726562e-05
99 4.1961669921875e-05
99 4.1961669921875e-05
99 4.410743713378906e-05
99 4.1961669921875e-05
99 6.532669067382812e-05
99 4.482269287109375e-05
99 4.291534423828125e-05
99 6.198883056640625e-05
99 4.363059997558594e-05
99 4.267692565917969e-05
99 6.198883056640625e-05
99 4.744529724121094e-05
99 4.696846008300781e-05
99 4.267692565917969e-05
99 4.434585571289062e-05
99 4.124641418457031e-05
99 4.720687866210938e-05
99 4.720687866210938e-05
99 6.508827209472656e-05
99 6.222724914550781e-05
99 4.315376281738281e-05
99 4.482269287109375e-05
99 4.792213439941406e-05
99 4.649162292480469e-05
99 4.673004150390625e-05
99 6.413459777832031e-05
99 4.315376281738281e-05
99 4.529953002929688e-05
99 4.458427429199219e-05
99 6.437301635742188e-05
99 4.363059997558594e-05
99 7.462501525878906e-05
99 4.482269287109375e-05
99 4.434585571289062e-05
99 4.339218139648438e-05
99 4.529953002929688e-05
99 4.434585571289062e-05
99 4.911422729492188e-05
99 6.747245788574219e-05
99 4.124641418457031e-05
99 4.601478576660156e-05
99 5.030632019042969e-05
99 4.363059997558594e-05
99 4.434585571289062e-05
99 4.243850708007812e-05
99 4.363059997558594e-05
99 4.720687866210938e-05
99 4.363059997558594e-05
99 4.243850708007812e-05
99 4.625320434570312e-05
99 4.744529724121094e-05
99 4.410743713378906e-05
99 5.674362182617188e-05
99 6.580352783203125e-05
99 4.553794860839844e-05
99 5.888938903808594e-05
99 4.506111145019531e-05
99 4.458427429199219e-05
99 6.532669067382812e-05
99 6.604194641113281e-05
99 6.794929504394531e-05
99 4.267692565917969e-05
99 4.315376281738281e-05
99 4.553794860839844e-05
99 4.38690185546875e-05
99 4.267692565917969e-05
99 4.696846008300781e-05
99 4.601478576660156e-05
99 4.57763671875e-05
99 4.339218139648438e-05
99 5.793571472167969e-05
99 7.724761962890625e-05
99 4.38690185546875e-05
99 5.91278076171875e-05
99 5.14984130859375e-05
99 4.625320434570312e-05
99 6.151199340820312e-05
99 6.031990051269531e-05
99 6.29425048828125e-05
99 6.365776062011719e-05
99 5.412101745605469e-05
99 4.720687866210938e-05
99 4.339218139648438e-05
99 4.315376281738281e-05
99 4.291534423828125e-05
99 4.553794860839844e-05
99 5.888938903808594e-05
99 4.720687866210938e-05
99 5.197525024414062e-05
99 4.935264587402344e-05
99 4.291534423828125e-05
99 9.489059448242188e-05
99 4.506111145019531e-05
99 4.434585571289062e-05
99 5.960464477539062e-05
99 4.363059997558594e-05
99 5.793571472167969e-05
99 4.458427429199219e-05
99 5.006790161132812e-05
99 5.865097045898438e-05
99 4.863739013671875e-05
99 5.006790161132812e-05
99 4.839897155761719e-05
99 4.529953002929688e-05
99 4.363059997558594e-05
99 5.602836608886719e-05
99 4.339218139648438e-05
99 4.57763671875e-05
99 4.625320434570312e-05
99 4.506111145019531e-05
99 4.410743713378906e-05
99 5.364418029785156e-05
99 4.506111145019531e-05
99 4.38690185546875e-05
99 4.291534423828125e-05
99 5.7220458984375e-05
99 4.315376281738281e-05
99 4.339218139648438e-05
99 4.601478576660156e-05
99 4.482269287109375e-05
99 4.458427429199219e-05
99 4.434585571289062e-05
99 4.339218139648438e-05
99 4.434585571289062e-05
99 4.267692565917969e-05
99 4.529953002929688e-05
99 4.816055297851562e-05
99 4.458427429199219e-05
99 5.006790161132812e-05
99 4.410743713378906e-05
99 4.792213439941406e-05
99 6.461143493652344e-05
99 5.698204040527344e-05
99 5.936622619628906e-05
99 5.936622619628906e-05
99 6.318092346191406e-05
99 4.553794860839844e-05
99 4.291534423828125e-05
99 4.458427429199219e-05
99 4.696846008300781e-05
99 4.339218139648438e-05
99 7.581710815429688e-05
99 4.839897155761719e-05
99 6.270408630371094e-05
99 5.102157592773438e-05
99 4.529953002929688e-05
99 5.316734313964844e-05
99 0.0001208782196044922
99 9.894371032714844e-05
99 0.0001039505004882812
99 9.775161743164062e-05
99 0.0001456737518310547
99 0.0001022815704345703
99 0.0001220703125
99 0.0001552104949951172
99 0.0001001358032226562
99 0.0001032352447509766
99 0.0001158714294433594
99 0.0001003742218017578
99 0.0001006126403808594
99 0.0001425743103027344
99 0.0001854896545410156
99 0.0001065731048583984
99 0.0001046657562255859
99 0.0001208782196044922
99 0.0001266002655029297
99 0.0001006126403808594
99 0.0001034736633300781
99 0.0001108646392822266
99 0.0001003742218017578
99 9.846687316894531e-05
99 0.000125885009765625
99 9.942054748535156e-05
99 0.0001032352447509766
99 9.918212890625e-05
99 9.989738464355469e-05
99 0.0001158714294433594
99 9.703636169433594e-05
99 9.942054748535156e-05
99 0.0001089572906494141
99 0.0001006126403808594
99 0.0001001358032226562
99 9.679794311523438e-05
99 0.0001003742218017578
99 9.918212890625e-05
99 9.72747802734375e-05
99 9.822845458984375e-05
99 0.0001018047332763672
99 0.0001032352447509766
99 0.0001008510589599609
99 0.0001008510589599609
99 0.0001032352447509766
99 0.0001006126403808594
99 0.0001065731048583984
99 0.0001022815704345703
99 0.0001363754272460938
99 0.0001118183135986328
99 0.0001006126403808594
99 9.918212890625e-05
99 0.0001242160797119141
99 0.0001006126403808594
99 9.989738464355469e-05
99 0.0001044273376464844
99 0.0001056194305419922
99 0.0001087188720703125
99 0.000102996826171875
99 0.0001556873321533203
99 0.0001125335693359375
99 0.0001010894775390625
99 9.799003601074219e-05
99 0.0001010894775390625
99 9.918212890625e-05
99 0.0001008510589599609
99 0.0001020431518554688
99 0.0001153945922851562
99 0.0001111030578613281
99 9.775161743164062e-05
99 0.0001220703125
99 0.0001127719879150391
99 0.0001008510589599609
99 0.0001020431518554688
99 0.0001192092895507812
99 0.0001392364501953125
99 0.0001211166381835938
99 0.0001289844512939453
99 0.0001103878021240234
99 0.0001041889190673828
99 0.0001015663146972656
99 9.870529174804688e-05
99 9.894371032714844e-05
99 0.0001037120819091797
99 9.894371032714844e-05
99 0.0001001358032226562
99 0.0001020431518554688
99 9.703636169433594e-05
99 9.870529174804688e-05
99 0.0001058578491210938
99 0.0001082420349121094
99 0.0001163482666015625
99 0.0001134872436523438
99 0.0001008510589599609
99 0.0001103878021240234
99 0.0001022815704345703
99 0.0001246929168701172
99 0.0001294612884521484
99 0.0001018047332763672
99 0.0001010894775390625
99 0.0001049041748046875
99 0.0001003742218017578
99 0.0001113414764404297
99 0.0001127719879150391
99 0.0001227855682373047
99 0.0001032352447509766
99 0.0001294612884521484
99 9.846687316894531e-05
99 0.0001053810119628906
99 0.0001156330108642578
99 0.0001001358032226562
99 9.965896606445312e-05
99 0.0001051425933837891
99 9.894371032714844e-05
99 9.942054748535156e-05
99 9.965896606445312e-05
99 0.0001430511474609375
99 0.0001459121704101562
99 0.0001394748687744141
99 0.0001001358032226562
99 0.0001101493835449219
99 9.989738464355469e-05
99 9.965896606445312e-05
99 0.000125885009765625
99 0.0001091957092285156
99 0.0001039505004882812
99 0.0001282691955566406
99 9.894371032714844e-05
99 9.846687316894531e-05
99 9.942054748535156e-05
99 0.0001466274261474609
99 0.0001256465911865234
99 0.0001239776611328125
99 0.0001022815704345703
99 0.0001020431518554688
99 0.0001130104064941406
99 9.942054748535156e-05
99 0.0001523494720458984
99 0.0001089572906494141
99 0.0001142024993896484
99 0.000110626220703125
99 0.0001053810119628906
99 0.0001006126403808594
99 9.918212890625e-05
99 0.0001158714294433594
99 9.965896606445312e-05
99 0.0001547336578369141
99 0.0001394748687744141
99 0.0001051425933837891
99 0.0001091957092285156
99 0.0001122951507568359
99 9.870529174804688e-05
99 9.942054748535156e-05
99 0.0001277923583984375
99 0.0001008510589599609
99 9.942054748535156e-05
99 0.0001158714294433594
99 9.918212890625e-05
99 0.0001008510589599609
99 0.0001013278961181641
99 9.870529174804688e-05
99 0.0001039505004882812
99 0.0001001358032226562
99 0.0001034736633300781
99 0.0001077651977539062
99 0.0001151561737060547
99 9.918212890625e-05
99 9.870529174804688e-05
99 0.0001089572906494141
99 0.0001130104064941406
99 0.0001158714294433594
99 0.0001115798950195312
99 9.655952453613281e-05
99 0.0001006126403808594
99 0.0001075267791748047
99 0.0001006126403808594
99 0.0001261234283447266
99 0.0001301765441894531
99 0.0001039505004882812
99 9.894371032714844e-05
99 9.870529174804688e-05
99 0.0001008510589599609
99 9.72747802734375e-05
99 9.655952453613281e-05
99 0.0001373291015625
99 9.942054748535156e-05
99 0.0001001358032226562
99 0.0001385211944580078
99 0.0001003742218017578
99 0.0001320838928222656
99 0.0001440048217773438
99 0.0001428127288818359
99 9.703636169433594e-05
99 0.0001206398010253906
99 0.0001108646392822266
99 9.918212890625e-05
99 9.72747802734375e-05
99 0.0001113414764404297
99 9.560585021972656e-05
99 9.655952453613281e-05
99 0.0001499652862548828
99 0.0001015663146972656
99 9.894371032714844e-05
99 0.0001034736633300781
99 9.822845458984375e-05
99 9.894371032714844e-05
99 9.775161743164062e-05
99 0.0001134872436523438
99 0.0001118183135986328
99 0.0001091957092285156
99 0.0001115798950195312
99 0.0001511573791503906
99 0.0001380443572998047
99 0.0001018047332763672
99 0.0001704692840576172
99 9.775161743164062e-05
99 0.0001010894775390625
99 0.0001015663146972656
99 0.0001108646392822266
99 9.775161743164062e-05
99 9.775161743164062e-05
99 9.775161743164062e-05
99 9.870529174804688e-05
99 0.0001013278961181641
99 9.965896606445312e-05
99 9.894371032714844e-05
99 0.0001385211944580078
99 0.0001049041748046875
99 0.0001466274261474609
99 9.72747802734375e-05
99 0.0001120567321777344
99 9.560585021972656e-05
99 0.0001051425933837891
99 9.703636169433594e-05
99 9.918212890625e-05
99 0.0001037120819091797
99 0.0001013278961181641
99 0.0001559257507324219
99 0.0001034736633300781
99 0.0001018047332763672
99 9.846687316894531e-05
99 0.0001492500305175781
99 9.799003601074219e-05
99 0.0001082420349121094
99 9.918212890625e-05
99 9.775161743164062e-05
99 9.703636169433594e-05
99 9.799003601074219e-05
99 9.703636169433594e-05
99 9.679794311523438e-05
99 0.0001044273376464844
99 9.775161743164062e-05
99 0.0001020431518554688
99 0.0001020431518554688
99 0.0001468658447265625
99 9.655952453613281e-05
99 0.0001058578491210938
99 0.0001146793365478516
99 0.0001587867736816406
99 0.0001170635223388672
99 9.775161743164062e-05
99 9.799003601074219e-05
99 9.870529174804688e-05
99 0.0001540184020996094
99 9.703636169433594e-05
99 9.703636169433594e-05
99 0.0001087188720703125
99 9.584426879882812e-05
99 0.0001020431518554688
99 9.870529174804688e-05
99 9.632110595703125e-05
99 9.846687316894531e-05
99 9.655952453613281e-05
99 0.0001537799835205078
99 0.0001442432403564453
99 0.0001676082611083984
99 0.0001299381256103516
99 0.0001075267791748047
99 9.799003601074219e-05
99 9.918212890625e-05
99 0.0001425743103027344
99 0.0001282691955566406
99 0.0001277923583984375
99 0.0001223087310791016
99 0.0001351833343505859
99 9.72747802734375e-05
99 9.679794311523438e-05
99 0.0001416206359863281
99 0.0001099109649658203
99 9.965896606445312e-05
99 0.0001094341278076172
99 0.0001008510589599609
99 9.751319885253906e-05
99 9.584426879882812e-05
99 0.0001120567321777344
99 9.870529174804688e-05
99 9.655952453613281e-05
99 0.0001006126403808594
99 0.0001158714294433594
99 0.0001022815704345703
99 9.989738464355469e-05
99 0.0001156330108642578
99 9.799003601074219e-05
99 0.0001447200775146484
99 9.72747802734375e-05
99 9.655952453613281e-05
99 9.72747802734375e-05
99 9.679794311523438e-05
99 0.0001010894775390625
99 9.679794311523438e-05
99 0.0001103878021240234
99 9.846687316894531e-05
99 9.918212890625e-05
99 0.0001113414764404297
99 0.0001034736633300781
99 0.0001270771026611328
99 0.0001015663146972656
99 9.72747802734375e-05
99 0.0001490116119384766
99 9.775161743164062e-05
99 9.918212890625e-05
99 0.0001537799835205078
99 9.608268737792969e-05
99 9.751319885253906e-05
99 9.822845458984375e-05
99 0.0001134872436523438
99 9.655952453613281e-05
99 0.0001037120819091797
99 9.632110595703125e-05
99 9.751319885253906e-05
99 0.0001270771026611328
99 0.0001037120819091797
99 9.894371032714844e-05
99 0.0001132488250732422
99 9.965896606445312e-05
99 9.703636169433594e-05
99 0.0001127719879150391
99 0.0001044273376464844
99 0.0001003742218017578
99 0.0001056194305419922
99 0.0001037120819091797
99 9.870529174804688e-05
99 9.822845458984375e-05
99 0.0001180171966552734
99 0.0001032352447509766
99 0.0001008510589599609
99 0.0001008510589599609
99 0.000141143798828125
99 0.0001075267791748047
99 0.0001115798950195312
99 0.0001125335693359375
99 0.0001080036163330078
99 0.0001363754272460938
99 0.000125885009765625
99 0.0001149177551269531
99 0.0001194477081298828
99 0.0001165866851806641
99 0.000125885009765625
99 0.0001027584075927734
99 9.799003601074219e-05
99 0.0001082420349121094
110 0.0001087188720703125
110 0.0001094341278076172
110 0.0001065731048583984
110 0.0001094341278076172
110 0.0001089572906494141
110 0.000141143798828125
110 0.0001122951507568359
110 0.0001072883605957031
110 0.0001266002655029297
110 0.0001118183135986328
110 0.0001151561737060547
110 0.0001730918884277344
110 0.0001084804534912109
110 0.0001220703125
110 0.0001211166381835938
110 0.00011444091796875
110 0.0001091957092285156
110 0.0001368522644042969
110 0.0001084804534912109
110 0.0001070499420166016
110 0.0001506805419921875
110 0.0001556873321533203
110 0.0001082420349121094
110 0.000110626220703125
110 0.0001168251037597656
110 0.0001277923583984375
110 0.0001082420349121094
110 0.0001113414764404297
110 0.0001282691955566406
110 0.0001223087310791016
110 0.0001132488250732422
110 0.0001103878021240234
110 0.000110626220703125
110 0.0001280307769775391
110 0.0001175403594970703
110 0.0001151561737060547
110 0.0001115798950195312
110 0.0001344680786132812
110 0.0001330375671386719
110 0.0001111030578613281
110 0.0001101493835449219
110 0.0001661777496337891
110 0.0001146793365478516
110 0.0001142024993896484
110 0.0001137256622314453
110 0.0001091957092285156
110 0.000110626220703125
110 0.0001084804534912109
110 0.0001389980316162109
110 0.0001223087310791016
110 0.0001428127288818359
110 0.0001091957092285156
110 0.0001096725463867188
110 0.0001094341278076172
110 0.0001103878021240234
110 0.000133514404296875
110 0.0001120567321777344
110 0.0001108646392822266
110 0.0001752376556396484
110 0.0001280307769775391
110 0.0001251697540283203
110 0.0001223087310791016
110 0.0001192092895507812
110 0.0001242160797119141
110 0.0001080036163330078
110 0.0001289844512939453
110 0.0001096725463867188
110 0.0001108646392822266
110 0.0001096725463867188
110 0.0001089572906494141
110 0.000141143798828125
110 0.0001127719879150391
110 0.0001399517059326172
110 0.0001108646392822266
110 0.0001096725463867188
110 0.0001180171966552734
110 0.0001072883605957031
110 0.0001149177551269531
110 0.0001184940338134766
110 0.0001065731048583984
110 0.0001151561737060547
110 0.0001199245452880859
110 0.0001111030578613281
110 0.0001211166381835938
110 0.0001082420349121094
110 0.0001058578491210938
110 0.0001540184020996094
110 0.0001113414764404297
110 0.0001668930053710938
110 0.0001306533813476562
110 0.0001454353332519531
110 0.0001397132873535156
110 0.0001428127288818359
110 0.0001392364501953125
110 0.0001368522644042969
110 0.0001952648162841797
110 0.0001683235168457031
110 0.0001566410064697266
110 0.0001077651977539062
110 0.0001103878021240234
110 0.0001325607299804688
110 0.0001091957092285156
110 0.0001096725463867188
110 0.0001122951507568359
110 0.0001370906829833984
110 0.00011444091796875
110 0.0001304149627685547
110 0.0001385211944580078
110 0.0001530647277832031
110 0.0001096725463867188
110 0.0001652240753173828
110 0.0001788139343261719
110 0.0001111030578613281
110 0.0001089572906494141
110 0.0001833438873291016
110 0.0001120567321777344
110 0.0001087188720703125
110 0.0001318454742431641
110 0.0001690387725830078
110 0.0001292228698730469
110 0.0001266002655029297
110 0.0001091957092285156
110 0.0001175403594970703
110 0.0001101493835449219
110 0.0001099109649658203
110 0.0001158714294433594
110 0.0001187324523925781
110 0.0001120567321777344
110 0.0001621246337890625
110 0.0001678466796875
110 0.000152587890625
110 0.0001587867736816406
110 0.0001556873321533203
110 0.000110626220703125
110 0.0001113414764404297
110 0.0001299381256103516
110 0.0001089572906494141
110 0.0001087188720703125
110 0.0001130104064941406
110 0.0001142024993896484
110 0.0001080036163330078
110 0.0001363754272460938
110 0.0001609325408935547
110 0.0001595020294189453
110 0.0001473426818847656
110 0.0001420974731445312
110 0.00012969970703125
110 0.0001125335693359375
110 0.0001127719879150391
110 0.0001096725463867188
110 0.0001788139343261719
110 0.0001103878021240234
110 0.0001184940338134766
110 0.0001103878021240234
110 0.000110626220703125
110 0.0001285076141357422
110 0.0001151561737060547
110 0.0001139640808105469
110 0.0001509189605712891
110 0.0001549720764160156
110 0.0001122951507568359
110 0.0001118183135986328
110 0.0001523494720458984
110 0.0001173019409179688
110 0.0001113414764404297
110 0.0001161098480224609
110 0.0001080036163330078
110 0.0001232624053955078
110 0.0001103878021240234
110 0.0001678466796875
110 0.0001091957092285156
110 0.0001134872436523438
110 0.0001201629638671875
110 0.0001587867736816406
110 0.0001118183135986328
110 0.0001096725463867188
110 0.0001125335693359375
110 0.0001101493835449219
110 0.000110626220703125
110 0.0001089572906494141
110 0.0001118183135986328
110 0.0001082420349121094
110 0.0001087188720703125
110 0.0001688003540039062
110 0.0001094341278076172
110 0.0001161098480224609
110 0.0001122951507568359
110 0.0001122951507568359
110 0.0001087188720703125
110 0.000110626220703125
110 0.0001118183135986328
110 0.0001320838928222656
110 0.0001122951507568359
110 0.0001118183135986328
110 0.0001938343048095703
110 0.0001375675201416016
110 0.0001494884490966797
110 0.0001757144927978516
110 0.0001094341278076172
110 0.0001082420349121094
110 0.0001084804534912109
110 0.0001091957092285156
110 0.0001275539398193359
110 0.0001535415649414062
110 0.0001087188720703125
110 0.0001528263092041016
110 0.0001363754272460938
110 0.0001342296600341797
110 0.0001075267791748047
110 0.0001633167266845703
110 0.0001566410064697266
110 0.0001554489135742188
110 0.0001103878021240234
110 0.0001533031463623047
110 0.0001554489135742188
110 0.0001168251037597656
110 0.0001111030578613281
110 0.0001139640808105469
110 0.0001673698425292969
110 0.0001730918884277344
110 0.0001084804534912109
110 0.0001118183135986328
110 0.0001327991485595703
110 0.0001163482666015625
110 0.0001256465911865234
110 0.0001122951507568359
110 0.0001435279846191406
110 0.0001249313354492188
110 0.0001299381256103516
110 0.0001277923583984375
110 0.0001151561737060547
110 0.0001430511474609375
110 0.0001175403594970703
110 0.0001127719879150391
110 0.0001175403594970703
110 0.00011444091796875
110 0.0001752376556396484
110 0.0001153945922851562
110 0.0001108646392822266
110 0.0001084804534912109
110 0.0001099109649658203
110 0.0001206398010253906
110 0.0001189708709716797
110 0.0001096725463867188
110 0.0001680850982666016
110 0.0001084804534912109
110 0.0001077651977539062
110 0.0001091957092285156
110 0.0001091957092285156
110 0.0001342296600341797
110 0.0001120567321777344
110 0.0001103878021240234
110 0.0001146793365478516
110 0.0001137256622314453
110 0.0001275539398193359
110 0.0001115798950195312
110 0.0001261234283447266
110 0.0001103878021240234
110 0.0001156330108642578
110 0.000133514404296875
110 0.0001125335693359375
110 0.0001223087310791016
110 0.0001065731048583984
110 0.000110626220703125
110 0.0001087188720703125
110 0.0001280307769775391
110 0.0001432895660400391
110 0.0001370906829833984
110 0.0001304149627685547
110 0.0001158714294433594
110 0.00011444091796875
110 0.0001797676086425781
110 0.0001323223114013672
110 0.0001471042633056641
110 0.0001111030578613281
110 0.0001311302185058594
110 0.0001344680786132812
110 0.0001254081726074219
110 0.0001153945922851562
110 0.0001173019409179688
110 0.0001223087310791016
110 0.0001184940338134766
110 0.0001177787780761719
110 0.0001165866851806641
110 0.0001146793365478516
110 0.0001151561737060547
110 0.0001192092895507812
110 0.0001125335693359375
110 0.0001287460327148438
110 0.0001213550567626953
110 0.0001111030578613281
110 0.0001125335693359375
110 0.0001256465911865234
110 0.0001151561737060547
110 0.0001201629638671875
110 0.0001151561737060547
110 0.0001235008239746094
110 0.0001132488250732422
110 0.0001132488250732422
110 0.0001149177551269531
110 0.000118255615234375
110 0.0001118183135986328
110 0.0001833438873291016
110 0.0001127719879150391
110 0.0001177787780761719
110 0.0001151561737060547
110 0.0001194477081298828
110 0.0001239776611328125
110 0.0001292228698730469
110 0.0001127719879150391
110 0.0001149177551269531
110 0.000118255615234375
110 0.0001788139343261719
110 0.0001788139343261719
110 0.0001375675201416016
110 0.0001163482666015625
110 0.0001678466796875
110 0.0001134872436523438
110 0.0001130104064941406
110 0.0001320838928222656
110 0.0001113414764404297
110 0.0001122951507568359
110 0.0001492500305175781
110 0.0001111030578613281
110 0.0001161098480224609
110 0.0001301765441894531
110 0.0001392364501953125
110 0.0001134872436523438
110 0.0001397132873535156
110 0.0001120567321777344
110 0.0001349449157714844
110 0.0001134872436523438
110 0.0001118183135986328
110 0.0001139640808105469
110 0.0001127719879150391
110 0.0001587867736816406
110 0.00014495849609375
110 0.0001137256622314453
110 0.0001120567321777344
110 0.0001282691955566406
110 0.0001277923583984375
110 0.0001208782196044922
110 0.0001134872436523438
110 0.0001161098480224609
110 0.0001413822174072266
110 0.0001139640808105469
110 0.0001118183135986328
110 0.0001130104064941406
110 0.0001230239868164062
110 0.0001170635223388672
110 0.0001137256622314453
110 0.0001113414764404297
110 0.0001113414764404297
110 0.0001184940338134766
110 0.0001289844512939453
110 0.0001273155212402344
110 0.0001115798950195312
110 0.0001115798950195312
110 0.0001168251037597656
110 0.0001125335693359375
110 0.0001177787780761719
110 0.000110626220703125
110 0.0001492500305175781
110 0.0001227855682373047
110 0.0001230239868164062
110 0.0001223087310791016
110 0.0001249313354492188
110 0.0001213550567626953
110 0.0001223087310791016
110 0.0001225471496582031
110 0.0001142024993896484
110 0.0001456737518310547
110 0.0001444816589355469
110 0.0001282691955566406
110 0.0001218318939208984
110 0.0001158714294433594
110 0.0001192092895507812
110 0.0001125335693359375
110 0.0001142024993896484
110 0.0001733303070068359
110 0.0002329349517822266
110 0.0001609325408935547
110 0.0002148151397705078
110 0.0001118183135986328
110 0.0001118183135986328
110 0.000110626220703125
110 0.0001118183135986328
110 0.0001735687255859375
110 0.0001113414764404297
110 0.0001118183135986328
110 0.0001134872436523438
110 0.0001270771026611328
110 0.0001127719879150391
110 0.0001215934753417969
110 0.0001184940338134766
110 0.0001437664031982422
110 0.0001168251037597656
110 0.0001184940338134766
110 0.0001175403594970703
110 0.0001735687255859375
110 0.0001163482666015625
110 0.0001184940338134766
110 0.0001502037048339844
110 0.0001194477081298828
110 0.0001137256622314453
110 0.0001127719879150391
110 0.00018310546875
110 0.0001239776611328125
110 0.0001130104064941406
110 0.0001122951507568359
110 0.0001122951507568359
110 0.0001919269561767578
110 0.0001845359802246094
110 0.0001311302185058594
110 0.0001165866851806641
110 0.0001118183135986328
110 0.0001959800720214844
110 0.0001127719879150391
110 0.0001134872436523438
110 0.0001120567321777344
110 0.0001163482666015625
110 0.0001165866851806641
110 0.0001146793365478516
110 0.0001194477081298828
110 0.0001542568206787109
110 0.0001468658447265625
110 0.0001289844512939453
110 0.0001122951507568359
110 0.0001893043518066406
110 0.0001134872436523438
110 0.0001735687255859375
110 0.0001189708709716797
110 0.0001957416534423828
110 0.0001523494720458984
110 0.0001125335693359375
110 0.0001125335693359375
110 0.0001125335693359375
110 0.00011444091796875
110 0.0001149177551269531
110 0.0001113414764404297
110 0.0001227855682373047
110 0.0001111030578613281
110 0.00011444091796875
110 0.000179290771484375
110 0.0001249313354492188
110 0.0001118183135986328
110 0.0001785755157470703
110 0.0001118183135986328
110 0.0001151561737060547
110 0.0001113414764404297
110 0.0001130104064941406
110 0.0001115798950195312
110 0.000110626220703125
110 0.000125885009765625
110 0.000133514404296875
110 0.0001192092895507812
110 0.0001616477966308594
110 0.0001657009124755859
110 0.0001757144927978516
110 0.0001389980316162109
110 0.0001137256622314453
110 0.0001111030578613281
110 0.0001108646392822266
110 0.0001115798950195312
110 0.0001304149627685547
110 0.0001347064971923828
110 0.0001068115234375
110 0.0001075267791748047
110 0.0001204013824462891
110 0.0001153945922851562
110 0.0001440048217773438
110 0.0001215934753417969
110 0.0001707077026367188
110 0.0001096725463867188
110 0.0001111030578613281
110 0.0001213550567626953
110 0.0001153945922851562
110 0.0001113414764404297
110 0.0001111030578613281
110 0.0001111030578613281
110 0.0001087188720703125
110 0.0001099109649658203
110 0.0001127719879150391
110 0.0001103878021240234
110 0.0001246929168701172
110 0.0001089572906494141
110 0.0001096725463867188
110 0.0001549720764160156
110 0.0001263618469238281
110 0.0001101493835449219
110 0.0001184940338134766
110 0.0001087188720703125
110 0.0001120567321777344
110 0.0001273155212402344
110 0.0001444816589355469
110 0.0001356601715087891
110 0.0001103878021240234
110 0.0001161098480224609
110 0.0001268386840820312
110 0.0001149177551269531
110 0.0001165866851806641
110 0.000110626220703125
110 0.0001115798950195312
110 0.0001213550567626953
110 0.0001094341278076172
110 0.0001230239868164062
110 0.0001103878021240234
110 0.0001101493835449219
110 0.0001249313354492188
110 0.000110626220703125
110 0.0001158714294433594
110 0.0001864433288574219
110 0.0001096725463867188
110 0.0001826286315917969
110 0.0001108646392822266
110 0.0001108646392822266
110 0.0001263618469238281
110 0.0001094341278076172
110 0.0001113414764404297
110 0.0001094341278076172
110 0.0001714229583740234
110 0.0001089572906494141
110 0.0001108646392822266
110 0.0001118183135986328
110 0.0001101493835449219
110 0.0001113414764404297
110 0.0001096725463867188
110 0.0001103878021240234
110 0.0001208782196044922
110 0.0001118183135986328
110 0.0001094341278076172
110 0.00020599365234375
110 0.0001103878021240234
110 0.0001094341278076172
110 0.0001795291900634766
110 0.0001096725463867188
110 0.0001981258392333984
110 0.0001280307769775391
110 0.0001578330993652344
110 0.0001547336578369141
110 0.0001382827758789062
110 0.0001132488250732422
110 0.0001277923583984375
110 0.0001072883605957031
110 0.0001523494720458984
110 0.0001544952392578125
110 0.0001401901245117188
110 0.0001282691955566406
110 0.0001130104064941406
110 0.000110626220703125
110 0.0001373291015625
110 0.0001325607299804688
110 0.0001137256622314453
110 0.00018310546875
110 0.0001134872436523438
110 0.0001120567321777344
110 0.0001983642578125
110 0.0001115798950195312
110 0.0001502037048339844
110 0.0001249313354492188
110 0.0001299381256103516
110 0.0001101493835449219
110 0.0001254081726074219
110 0.0001208782196044922
110 0.0001442432403564453
110 0.0001111030578613281
110 0.0001735687255859375
110 0.0001089572906494141
110 0.0001974105834960938
110 0.00011444091796875
110 0.0001111030578613281
110 0.000110626220703125
110 0.0001702308654785156
110 0.0001122951507568359
110 0.0001399517059326172
110 0.0001344680786132812
110 0.0001094341278076172
110 0.0001103878021240234
110 0.0001158714294433594
110 0.0001189708709716797
110 0.0001235008239746094
110 0.0001235008239746094
110 0.0001733303070068359
110 0.0001101493835449219
110 0.0001561641693115234
110 0.0001153945922851562
110 0.0001122951507568359
110 0.0001199245452880859
110 0.0001213550567626953
110 0.0001270771026611328
110 0.0001089572906494141
110 0.0001142024993896484
110 0.0001161098480224609
110 0.0001094341278076172
110 0.0001096725463867188
110 0.0001137256622314453
110 0.0001087188720703125
110 0.0001113414764404297
110 0.0001215934753417969
110 0.0001096725463867188
110 0.0001099109649658203
110 0.0001285076141357422
110 0.0001299381256103516
110 0.0001082420349121094
110 0.0001370906829833984
110 0.0001084804534912109
110 0.0001201629638671875
110 0.0001094341278076172
110 0.0001077651977539062
110 0.0001125335693359375
110 0.0001277923583984375
110 0.0001108646392822266
110 0.0001096725463867188
110 0.0001134872436523438
110 0.0001313686370849609
110 0.000148773193359375
110 0.0001091957092285156
110 0.0001087188720703125
110 0.0001237392425537109
110 0.0001125335693359375
110 0.000110626220703125
110 0.0001089572906494141
110 0.0001063346862792969
110 0.0001304149627685547
110 0.0001256465911865234
110 0.0001282691955566406
110 0.000110626220703125
110 0.0001096725463867188
110 0.0001718997955322266
110 0.0001118183135986328
110 0.0001087188720703125
110 0.0001132488250732422
110 0.0001080036163330078
110 0.0001077651977539062
110 0.0001060962677001953
110 0.0001661777496337891
110 0.0001728534698486328
110 0.0001485347747802734
110 0.00011444091796875
110 0.0001084804534912109
110 0.0001063346862792969
110 0.0001130104064941406
110 0.0001556873321533203
110 0.0001556873321533203
110 0.0001075267791748047
110 0.0001237392425537109
110 0.0001194477081298828
110 0.000110626220703125
110 0.0001084804534912109
110 0.0001528263092041016
110 0.0001089572906494141
110 0.0001096725463867188
110 0.0001628398895263672
110 0.000110626220703125
110 0.0001289844512939453
110 0.0001230239868164062
110 0.0001351833343505859
110 0.0001735687255859375
110 0.0001270771026611328
110 0.0001103878021240234
110 0.0001082420349121094
110 0.0001244544982910156
110 0.0001068115234375
110 0.0001087188720703125
110 0.0001120567321777344
110 0.0001065731048583984
110 0.0001211166381835938
110 0.0001072883605957031
110 0.0001122951507568359
110 0.0001735687255859375
110 0.0001120567321777344
110 0.0001087188720703125
110 0.0001699924468994141
110 0.0001726150512695312
110 0.0001738071441650391
110 0.0001077651977539062
110 0.0001060962677001953
110 0.0001094341278076172
110 0.0001087188720703125
110 0.0001456737518310547
110 0.0001072883605957031
110 0.0001184940338134766
110 0.0001091957092285156
110 0.0001075267791748047
110 0.0001120567321777344
110 0.0001125335693359375
110 0.0001072883605957031
110 0.0001318454742431641
110 0.0001153945922851562
110 0.0001075267791748047
110 0.0001070499420166016
110 0.0001049041748046875
110 0.0001118183135986328
110 0.0001275539398193359
110 0.0001051425933837891
110 0.0001075267791748047
110 0.0001075267791748047
110 0.0001065731048583984
110 0.0001938343048095703
110 0.0001132488250732422
110 0.0001122951507568359
110 0.0001072883605957031
110 0.0001091957092285156
110 0.0001223087310791016
110 0.0001168251037597656
110 0.0001099109649658203
110 0.0001163482666015625
110 0.0001113414764404297
110 0.0001118183135986328
110 0.0001065731048583984
110 0.0001125335693359375
110 0.0001077651977539062
110 0.0001473426818847656
110 0.0001049041748046875
110 0.0001087188720703125
110 0.0001099109649658203
110 0.0001115798950195312
110 0.0001077651977539062
110 0.0001087188720703125
110 0.0001082420349121094
110 0.0001072883605957031
110 0.0001072883605957031
110 0.0001130104064941406
110 0.0001711845397949219
110 0.000125885009765625
110 0.0001287460327148438
110 0.0001068115234375
110 0.0001330375671386719
110 0.0001544952392578125
110 0.0001542568206787109
110 0.000152587890625
110 0.0001099109649658203
110 0.0001578330993652344
110 0.0001773834228515625
110 0.0001103878021240234
110 0.0001056194305419922
110 0.0001127719879150391
110 0.0001080036163330078
110 0.0001068115234375
110 0.0001094341278076172
110 0.0001046657562255859
110 0.0001103878021240234
110 0.0001251697540283203
110 0.0001127719879150391
110 0.0001924037933349609
110 0.0001065731048583984
110 0.0001072883605957031
110 0.0001108646392822266
110 0.0001635551452636719
110 0.0001189708709716797
110 0.0001122951507568359
110 0.0001087188720703125
110 0.0001072883605957031
110 0.0001082420349121094
110 0.0001077651977539062
110 0.0001094341278076172
110 0.0001101493835449219
110 0.0001089572906494141
110 0.0001082420349121094
110 0.0001156330108642578
110 0.0001077651977539062
110 0.0001063346862792969
110 0.00011444091796875
110 0.0001780986785888672
110 0.0001587867736816406
110 0.0001077651977539062
110 0.0001726150512695312
110 0.0002100467681884766
110 0.0001072883605957031
110 0.0001022815704345703
110 0.0001037120819091797
110 0.0001044273376464844
110 0.0001068115234375
110 0.0001366138458251953
110 0.0001080036163330078
110 0.0001096725463867188
110 0.0001013278961181641
110 0.0001044273376464844
110 0.0001037120819091797
110 0.0001013278961181641
110 0.0001142024993896484
110 0.0001032352447509766
110 0.0001032352447509766
110 0.0001127719879150391
110 0.0001096725463867188
110 0.0001730918884277344
110 0.0001049041748046875
110 0.0001151561737060547
110 0.0001554489135742188
110 0.0001125335693359375
121 0.0001134872436523438
121 0.0001173019409179688
121 0.0001289844512939453
121 0.0001204013824462891
121 0.0001130104064941406
121 0.0001249313354492188
121 0.0001113414764404297
121 0.0001575946807861328
121 0.0001578330993652344
121 0.0001358985900878906
121 0.0001235008239746094
121 0.0001156330108642578
121 0.0001306533813476562
121 0.0001287460327148438
121 0.0001118183135986328
121 0.0001237392425537109
121 0.0001156330108642578
121 0.0001685619354248047
121 0.0001721382141113281
121 0.000152587890625
121 0.0001165866851806641
121 0.0001187324523925781
121 0.0001323223114013672
121 0.0001163482666015625
121 0.0001103878021240234
121 0.0001807212829589844
121 0.0001139640808105469
121 0.0001363754272460938
121 0.0001749992370605469
121 0.0001626014709472656
121 0.000110626220703125
121 0.0001137256622314453
121 0.0001266002655029297
121 0.0001165866851806641
121 0.0001275539398193359
121 0.0001173019409179688
121 0.0001122951507568359
121 0.0001146793365478516
121 0.0001187324523925781
121 0.0001163482666015625
121 0.0001120567321777344
121 0.0001118183135986328
121 0.0001139640808105469
121 0.0001146793365478516
121 0.0001306533813476562
121 0.0001287460327148438
121 0.0001156330108642578
121 0.0001332759857177734
121 0.0001125335693359375
121 0.0001122951507568359
121 0.0001122951507568359
121 0.0001189708709716797
121 0.0001115798950195312
121 0.0001208782196044922
121 0.0001316070556640625
121 0.000110626220703125
121 0.0001471042633056641
121 0.000164031982421875
121 0.0001497268676757812
121 0.0001609325408935547
121 0.0001246929168701172
121 0.0001206398010253906
121 0.0001137256622314453
121 0.0001170635223388672
121 0.0001268386840820312
121 0.0001134872436523438
121 0.0001220703125
121 0.0001139640808105469
121 0.0001130104064941406
121 0.0001122951507568359
121 0.0001137256622314453
121 0.0001800060272216797
121 0.0001130104064941406
121 0.0001153945922851562
121 0.0001533031463623047
121 0.0001165866851806641
121 0.0001120567321777344
121 0.0001227855682373047
121 0.0001170635223388672
121 0.0001626014709472656
121 0.0001666545867919922
121 0.000171661376953125
121 0.0001134872436523438
121 0.0001146793365478516
121 0.0001244544982910156
121 0.0001108646392822266
121 0.0001158714294433594
121 0.0001289844512939453
121 0.0001115798950195312
121 0.0001189708709716797
121 0.0001330375671386719
121 0.0001151561737060547
121 0.0001201629638671875
121 0.0001149177551269531
121 0.0001184940338134766
121 0.0001623630523681641
121 0.0001764297485351562
121 0.0001163482666015625
121 0.0001132488250732422
121 0.0001406669616699219
121 0.0001137256622314453
121 0.00011444091796875
121 0.0001173019409179688
121 0.0001137256622314453
121 0.0001320838928222656
121 0.0001120567321777344
121 0.000171661376953125
121 0.0001575946807861328
121 0.0001697540283203125
121 0.0001177787780761719
121 0.0001173019409179688
121 0.0001120567321777344
121 0.0001173019409179688
121 0.0001578330993652344
121 0.0001173019409179688
121 0.0001239776611328125
121 0.0001277923583984375
121 0.0001432895660400391
121 0.0001254081726074219
121 0.0001230239868164062
121 0.0001127719879150391
121 0.0001134872436523438
121 0.0001180171966552734
121 0.0001201629638671875
121 0.000118255615234375
121 0.0001125335693359375
121 0.0001130104064941406
121 0.0001120567321777344
121 0.0001122951507568359
121 0.0001780986785888672
121 0.0001153945922851562
121 0.0001351833343505859
121 0.0001142024993896484
121 0.0001111030578613281
121 0.0001358985900878906
121 0.0001373291015625
121 0.0001718997955322266
121 0.0001132488250732422
121 0.0001127719879150391
121 0.0001132488250732422
121 0.0001146793365478516
121 0.0001156330108642578
121 0.0001173019409179688
121 0.0001127719879150391
121 0.0001108646392822266
121 0.0001122951507568359
121 0.0001163482666015625
121 0.0001189708709716797
121 0.0001919269561767578
121 0.0001206398010253906
121 0.0001606941223144531
121 0.00016021728515625
121 0.0001630783081054688
121 0.0001168251037597656
121 0.0001671314239501953
121 0.0001111030578613281
121 0.0001590251922607422
121 0.00012969970703125
121 0.0001153945922851562
121 0.0001125335693359375
121 0.0001683235168457031
121 0.0001120567321777344
121 0.0001125335693359375
121 0.0001103878021240234
121 0.0001137256622314453
121 0.0001096725463867188
121 0.0001325607299804688
121 0.0001127719879150391
121 0.0001249313354492188
121 0.0001139640808105469
121 0.0001769065856933594
121 0.0001137256622314453
121 0.0001766681671142578
121 0.0001122951507568359
121 0.0001103878021240234
121 0.0001151561737060547
121 0.0001175403594970703
121 0.000133514404296875
121 0.0001120567321777344
121 0.0001165866851806641
121 0.0001797676086425781
121 0.0001149177551269531
121 0.0001616477966308594
121 0.0001165866851806641
121 0.0001482963562011719
121 0.0001468658447265625
121 0.0001127719879150391
121 0.0001878738403320312
121 0.000125885009765625
121 0.00011444091796875
121 0.00011444091796875
121 0.0001518726348876953
121 0.0001115798950195312
121 0.0001733303070068359
121 0.0001153945922851562
121 0.0001444816589355469
121 0.0001120567321777344
121 0.0001139640808105469
121 0.00011444091796875
121 0.0001146793365478516
121 0.0001134872436523438
121 0.0001375675201416016
121 0.0001113414764404297
121 0.0001149177551269531
121 0.00011444091796875
121 0.0001165866851806641
121 0.0001158714294433594
121 0.0001153945922851562
121 0.0001344680786132812
121 0.0001139640808105469
121 0.0001132488250732422
121 0.0001664161682128906
121 0.0001287460327148438
121 0.0001213550567626953
121 0.0001139640808105469
121 0.0001511573791503906
121 0.0001308917999267578
121 0.0001170635223388672
121 0.0001280307769775391
121 0.0001134872436523438
121 0.0001142024993896484
121 0.0001130104064941406
121 0.0001113414764404297
121 0.0001480579376220703
121 0.0001511573791503906
121 0.0001437664031982422
121 0.0001156330108642578
121 0.0001280307769775391
121 0.0001578330993652344
121 0.0001492500305175781
121 0.00012969970703125
121 0.0001652240753173828
121 0.0001516342163085938
121 0.0001518726348876953
121 0.0001378059387207031
121 0.0001113414764404297
121 0.0001230239868164062
121 0.0001184940338134766
121 0.0001127719879150391
121 0.0001220703125
121 0.0001111030578613281
121 0.0001113414764404297
121 0.0001192092895507812
121 0.0001318454742431641
121 0.0001838207244873047
121 0.0001122951507568359
121 0.0001113414764404297
121 0.0001158714294433594
121 0.00011444091796875
121 0.0001177787780761719
121 0.0001289844512939453
121 0.0001173019409179688
121 0.0001177787780761719
121 0.0001294612884521484
121 0.0001122951507568359
121 0.0001139640808105469
121 0.0001282691955566406
121 0.0001137256622314453
121 0.0001111030578613281
121 0.0001115798950195312
121 0.0001122951507568359
121 0.0001130104064941406
121 0.0001184940338134766
121 0.0001125335693359375
121 0.0001120567321777344
121 0.0001492500305175781
121 0.0001118183135986328
121 0.0001130104064941406
121 0.0001904964447021484
121 0.0001280307769775391
121 0.0001165866851806641
121 0.0001206398010253906
121 0.0001149177551269531
121 0.0001170635223388672
121 0.0001101493835449219
121 0.0001115798950195312
121 0.0001165866851806641
121 0.0001389980316162109
121 0.0001101493835449219
121 0.0001578330993652344
121 0.0001165866851806641
121 0.0001137256622314453
121 0.0001134872436523438
121 0.0001130104064941406
121 0.0001299381256103516
121 0.0001115798950195312
121 0.0001170635223388672
121 0.0001134872436523438
121 0.0001196861267089844
121 0.0001142024993896484
121 0.0001156330108642578
121 0.0001270771026611328
121 0.0001242160797119141
121 0.0001151561737060547
121 0.00011444091796875
121 0.0001165866851806641
121 0.0001647472381591797
121 0.0001583099365234375
121 0.0001590251922607422
121 0.0001599788665771484
121 0.0001616477966308594
121 0.0001504421234130859
121 0.0001130104064941406
121 0.0001735687255859375
121 0.0001358985900878906
121 0.0001132488250732422
121 0.0001111030578613281
121 0.0001697540283203125
121 0.000118255615234375
121 0.0001657009124755859
121 0.0001127719879150391
121 0.0001127719879150391
121 0.0001115798950195312
121 0.00016021728515625
121 0.0001130104064941406
121 0.0001459121704101562
121 0.0001118183135986328
121 0.0001132488250732422
121 0.0001096725463867188
121 0.0001134872436523438
121 0.0001111030578613281
121 0.0001082420349121094
121 0.0001091957092285156
121 0.0001127719879150391
121 0.0001103878021240234
121 0.0001094341278076172
121 0.0001184940338134766
121 0.0001194477081298828
121 0.0001146793365478516
121 0.0001132488250732422
121 0.0001273155212402344
121 0.0001721382141113281
121 0.0001435279846191406
121 0.0001170635223388672
121 0.0001289844512939453
121 0.0001127719879150391
121 0.0001187324523925781
121 0.0001175403594970703
121 0.0001118183135986328
121 0.0001108646392822266
121 0.0001323223114013672
121 0.000148773193359375
121 0.0001301765441894531
121 0.0001480579376220703
121 0.0001277923583984375
121 0.0001127719879150391
121 0.0001885890960693359
121 0.0001130104064941406
121 0.0001082420349121094
121 0.0001282691955566406
121 0.0001118183135986328
121 0.0001599788665771484
121 0.000110626220703125
121 0.0001158714294433594
121 0.0001552104949951172
121 0.0001170635223388672
121 0.00011444091796875
121 0.0001156330108642578
121 0.0001094341278076172
121 0.0001165866851806641
121 0.0001134872436523438
121 0.0001146793365478516
121 0.0001416206359863281
121 0.0001156330108642578
121 0.0001120567321777344
121 0.0001130104064941406
121 0.0001120567321777344
121 0.0001111030578613281
121 0.000110626220703125
121 0.0001270771026611328
121 0.000125885009765625
121 0.0001280307769775391
121 0.0001261234283447266
121 0.000164031982421875
121 0.0001153945922851562
121 0.0001113414764404297
121 0.0001184940338134766
121 0.0001139640808105469
121 0.0001149177551269531
121 0.0001161098480224609
121 0.0001108646392822266
121 0.0001158714294433594
121 0.000110626220703125
121 0.0001127719879150391
121 0.0001232624053955078
121 0.0001094341278076172
121 0.0001173019409179688
121 0.0001697540283203125
121 0.0001089572906494141
121 0.00012969970703125
121 0.0001163482666015625
121 0.0001099109649658203
121 0.0001134872436523438
121 0.0001156330108642578
121 0.0001156330108642578
121 0.0001113414764404297
121 0.0001168251037597656
121 0.0001120567321777344
121 0.0001208782196044922
121 0.0001089572906494141
121 0.0001094341278076172
121 0.0001173019409179688
121 0.0001118183135986328
121 0.0001108646392822266
121 0.0001108646392822266
121 0.0001084804534912109
121 0.0001149177551269531
121 0.000110626220703125
121 0.0001094341278076172
121 0.0001142024993896484
121 0.0001733303070068359
121 0.0001118183135986328
121 0.000110626220703125
121 0.0001108646392822266
121 0.0001111030578613281
121 0.0001099109649658203
121 0.0001125335693359375
121 0.0001187324523925781
121 0.0001244544982910156
121 0.0001108646392822266
121 0.0001592636108398438
121 0.0001556873321533203
121 0.0001626014709472656
121 0.0001153945922851562
121 0.0001149177551269531
121 0.0001735687255859375
121 0.0001122951507568359
121 0.0001132488250732422
121 0.0001261234283447266
121 0.0001120567321777344
121 0.0001087188720703125
121 0.0001127719879150391
121 0.0001113414764404297
121 0.0001113414764404297
121 0.0001251697540283203
121 0.0001227855682373047
121 0.0001382827758789062
121 0.0001103878021240234
121 0.0001115798950195312
121 0.0001142024993896484
121 0.0001170635223388672
121 0.0001642704010009766
121 0.0001323223114013672
121 0.0001671314239501953
121 0.0001177787780761719
121 0.0001149177551269531
121 0.0001971721649169922
121 0.0001103878021240234
121 0.0001127719879150391
121 0.0001988410949707031
121 0.0001125335693359375
121 0.0001120567321777344
121 0.0001220703125
121 0.0001230239868164062
121 0.0001766681671142578
121 0.0001137256622314453
121 0.0001132488250732422
121 0.0001394748687744141
121 0.0001120567321777344
121 0.0001113414764404297
121 0.000110626220703125
121 0.0001327991485595703
121 0.0001149177551269531
121 0.0001118183135986328
121 0.0001213550567626953
121 0.0001156330108642578
121 0.0001256465911865234
121 0.0001220703125
121 0.0001075267791748047
121 0.0001103878021240234
121 0.0001723766326904297
121 0.0001239776611328125
121 0.0001127719879150391
121 0.0001101493835449219
121 0.0001270771026611328
121 0.0001087188720703125
121 0.0001130104064941406
121 0.0001201629638671875
121 0.0001535415649414062
121 0.0001146793365478516
121 0.0001137256622314453
121 0.0001132488250732422
121 0.0001130104064941406
121 0.0001175403594970703
121 0.0001187324523925781
121 0.000141143798828125
121 0.0001337528228759766
121 0.0001740455627441406
121 0.0002005100250244141
121 0.0001139640808105469
121 0.0001142024993896484
121 0.0001118183135986328
121 0.0001091957092285156
121 0.0001146793365478516
121 0.0001459121704101562
121 0.0001420974731445312
121 0.0001146793365478516
121 0.0001132488250732422
121 0.0001409053802490234
121 0.00012969970703125
121 0.0001134872436523438
121 0.0001277923583984375
121 0.0001111030578613281
121 0.0001142024993896484
121 0.0001173019409179688
121 0.0001134872436523438
121 0.0001654624938964844
121 0.0001373291015625
121 0.0001280307769775391
121 0.0001149177551269531
121 0.0001187324523925781
121 0.0001337528228759766
121 0.00011444091796875
121 0.0001771450042724609
121 0.0001268386840820312
121 0.0001111030578613281
121 0.0001137256622314453
121 0.0001645088195800781
121 0.0001740455627441406
121 6.508827209472656e-05
121 5.340576171875e-05
121 5.054473876953125e-05
121 5.078315734863281e-05
121 5.125999450683594e-05
121 5.14984130859375e-05
121 5.102157592773438e-05
121 4.863739013671875e-05
121 5.173683166503906e-05
121 4.887580871582031e-05
121 4.982948303222656e-05
121 5.102157592773438e-05
121 5.340576171875e-05
121 5.102157592773438e-05
121 5.435943603515625e-05
121 4.935264587402344e-05
121 4.839897155761719e-05
121 4.911422729492188e-05
121 5.102157592773438e-05
121 5.006790161132812e-05
121 5.316734313964844e-05
121 5.102157592773438e-05
121 5.412101745605469e-05
121 5.53131103515625e-05
121 8.559226989746094e-05
121 8.058547973632812e-05
121 5.650520324707031e-05
121 4.911422729492188e-05
121 4.911422729492188e-05
121 5.269050598144531e-05
121 5.269050598144531e-05
121 7.319450378417969e-05
121 5.078315734863281e-05
121 7.128715515136719e-05
121 5.197525024414062e-05
121 5.173683166503906e-05
121 7.581710815429688e-05
121 5.173683166503906e-05
121 5.030632019042969e-05
121 5.006790161132812e-05
121 4.839897155761719e-05
121 6.318092346191406e-05
121 6.437301635742188e-05
121 4.911422729492188e-05
121 6.723403930664062e-05
121 4.935264587402344e-05
121 6.771087646484375e-05
121 6.67572021484375e-05
121 6.628036499023438e-05
121 6.341934204101562e-05
121 7.677078247070312e-05
121 5.102157592773438e-05
121 5.269050598144531e-05
121 5.483627319335938e-05
121 5.960464477539062e-05
121 5.102157592773438e-05
121 5.221366882324219e-05
121 5.91278076171875e-05
121 5.221366882324219e-05
121 5.865097045898438e-05
121 5.888938903808594e-05
121 5.078315734863281e-05
121 5.030632019042969e-05
121 4.863739013671875e-05
121 5.412101745605469e-05
121 7.2479248046875e-05
121 5.125999450683594e-05
121 7.462501525878906e-05
121 5.698204040527344e-05
121 4.982948303222656e-05
121 5.102157592773438e-05
121 5.078315734863281e-05
121 5.555152893066406e-05
121 5.269050598144531e-05
121 5.292892456054688e-05
121 5.102157592773438e-05
121 5.14984130859375e-05
121 5.245208740234375e-05
121 5.960464477539062e-05
121 4.982948303222656e-05
121 5.364418029785156e-05
121 5.030632019042969e-05
121 5.269050598144531e-05
121 5.841255187988281e-05
121 5.674362182617188e-05
121 5.340576171875e-05
121 7.891654968261719e-05
121 4.982948303222656e-05
121 7.677078247070312e-05
121 5.054473876953125e-05
121 5.507469177246094e-05
121 5.292892456054688e-05
121 5.173683166503906e-05
121 5.125999450683594e-05
121 4.816055297851562e-05
121 4.9591064453125e-05
121 5.14984130859375e-05
121 4.982948303222656e-05
121 5.006790161132812e-05
121 7.915496826171875e-05
121 7.176399230957031e-05
121 5.173683166503906e-05
121 7.081031799316406e-05
121 5.221366882324219e-05
121 5.030632019042969e-05
121 5.435943603515625e-05
121 5.459785461425781e-05
121 6.818771362304688e-05
121 4.982948303222656e-05
121 4.935264587402344e-05
121 8.130073547363281e-05
121 5.221366882324219e-05
121 8.654594421386719e-05
121 6.747245788574219e-05
121 6.008148193359375e-05
121 5.483627319335938e-05
121 5.102157592773438e-05
121 5.578994750976562e-05
121 5.102157592773438e-05
121 6.461143493652344e-05
121 5.578994750976562e-05
132 5.674362182617188e-05
132 5.197525024414062e-05
132 7.367134094238281e-05
132 5.388259887695312e-05
132 5.125999450683594e-05
132 5.054473876953125e-05
132 5.245208740234375e-05
132 5.269050598144531e-05
132 5.054473876953125e-05
132 5.221366882324219e-05
132 5.197525024414062e-05
132 5.14984130859375e-05
132 5.245208740234375e-05
132 8.869171142578125e-05
132 5.006790161132812e-05
132 5.102157592773438e-05
132 5.125999450683594e-05
132 5.221366882324219e-05
132 8.106231689453125e-05
132 5.197525024414062e-05
132 5.14984130859375e-05
132 5.197525024414062e-05
132 7.104873657226562e-05
132 6.151199340820312e-05
132 8.177757263183594e-05
132 5.221366882324219e-05
132 5.269050598144531e-05
132 5.173683166503906e-05
132 5.125999450683594e-05
132 0.0001952648162841797
132 0.0001189708709716797
132 0.0001320838928222656
132 0.0001473426818847656
132 0.0001225471496582031
132 0.0001909732818603516
132 0.0001368522644042969
132 0.0001230239868164062
132 0.0001220703125
132 0.0001204013824462891
132 0.0001280307769775391
132 0.0001289844512939453
132 0.0001363754272460938
132 0.0001370906829833984
132 0.0001962184906005859
132 0.0001208782196044922
132 0.0001180171966552734
132 0.0001246929168701172
132 0.0001444816589355469
132 0.0001742839813232422
132 0.0001821517944335938
132 0.0001282691955566406
132 0.0001177787780761719
132 0.0001375675201416016
132 0.0001404285430908203
132 0.0001366138458251953
132 0.0001916885375976562
132 0.0001523494720458984
132 0.0001652240753173828
132 0.0001316070556640625
132 0.0001223087310791016
132 0.0001702308654785156
132 0.0001366138458251953
132 0.0001242160797119141
132 0.0001204013824462891
132 0.0001227855682373047
132 0.0001637935638427734
132 0.0001192092895507812
132 0.0001204013824462891
132 0.0001482963562011719
132 0.0001173019409179688
132 0.0001206398010253906
132 0.000125885009765625
132 0.0001204013824462891
132 0.0001821517944335938
132 0.0001363754272460938
132 0.0001804828643798828
132 0.0001215934753417969
132 0.0001232624053955078
132 0.0001218318939208984
132 0.0001504421234130859
132 0.0001163482666015625
132 0.0001173019409179688
132 0.0001454353332519531
132 0.0001235008239746094
132 0.0001232624053955078
132 0.0001418590545654297
132 0.0001180171966552734
132 0.0001261234283447266
132 0.0001201629638671875
132 0.0001342296600341797
132 0.0001204013824462891
132 0.0001268386840820312
132 0.0001251697540283203
132 0.0001282691955566406
132 0.000133514404296875
132 0.0001895427703857422
132 0.0001242160797119141
132 0.0001659393310546875
132 0.0001184940338134766
132 0.0001244544982910156
132 0.0001206398010253906
132 0.0001318454742431641
132 0.0001168251037597656
132 0.0001213550567626953
132 0.0001227855682373047
132 0.0001208782196044922
132 0.0001192092895507812
132 0.0001208782196044922
132 0.0001220703125
132 0.0001316070556640625
132 0.0001189708709716797
132 0.0001778602600097656
132 0.0001285076141357422
132 0.0001220703125
132 0.0001206398010253906
132 0.0001192092895507812
132 0.0001189708709716797
132 0.0001175403594970703
132 0.0001199245452880859
132 0.0001287460327148438
132 0.0001378059387207031
132 0.0001220703125
132 0.0001175403594970703
132 0.0001580715179443359
132 0.0001206398010253906
132 0.0001249313354492188
132 0.0001211166381835938
132 0.0001192092895507812
132 0.0001311302185058594
132 0.0001292228698730469
132 0.0001306533813476562
132 0.0001208782196044922
132 0.0001416206359863281
132 0.0001280307769775391
132 0.0001351833343505859
132 0.0001242160797119141
132 0.0001242160797119141
132 0.0001213550567626953
132 0.0001192092895507812
132 0.0001194477081298828
132 0.0001189708709716797
132 0.0001494884490966797
132 0.0001232624053955078
132 0.0001261234283447266
132 0.0001196861267089844
132 0.0001201629638671875
132 0.0001425743103027344
132 0.0001323223114013672
132 0.0001223087310791016
132 0.0001280307769775391
132 0.0001366138458251953
132 0.0001213550567626953
132 0.0001194477081298828
132 0.0001254081726074219
132 0.0001282691955566406
132 0.0001208782196044922
132 0.0001232624053955078
132 0.0001475811004638672
132 0.0001204013824462891
132 0.0001378059387207031
132 0.0001196861267089844
132 0.0001320838928222656
132 0.0001266002655029297
132 0.0001230239868164062
132 0.0001225471496582031
132 0.0001289844512939453
132 0.0001208782196044922
132 0.0001339912414550781
132 0.0001361370086669922
132 0.0001339912414550781
132 0.0001177787780761719
132 0.0001189708709716797
132 0.0001246929168701172
132 0.0001239776611328125
132 0.0001430511474609375
132 0.0001192092895507812
132 0.0001180171966552734
132 0.0001211166381835938
132 0.0001201629638671875
132 0.0001187324523925781
132 0.0001227855682373047
132 0.0001461505889892578
132 0.0001187324523925781
132 0.0001473426818847656
132 0.0001683235168457031
132 0.0001230239868164062
132 0.0001184940338134766
132 0.0001223087310791016
132 0.0001192092895507812
132 0.0001318454742431641
132 0.0001418590545654297
132 0.000125885009765625
132 0.0001382827758789062
132 0.0001337528228759766
132 0.0001184940338134766
132 0.0001676082611083984
132 0.0001814365386962891
132 0.0001368522644042969
132 0.0001199245452880859
132 0.0001213550567626953
132 0.0001187324523925781
132 0.0001275539398193359
132 0.0001230239868164062
132 0.000217437744140625
132 0.0001962184906005859
132 0.0001299381256103516
132 0.0001177787780761719
132 0.0001196861267089844
132 0.0001227855682373047
132 0.0001537799835205078
132 0.0001237392425537109
132 0.0001223087310791016
132 0.0001196861267089844
132 0.000118255615234375
132 0.0001218318939208984
132 0.0001215934753417969
132 0.0001165866851806641
132 0.0001208782196044922
132 0.0001211166381835938
132 0.0001530647277832031
132 0.0001225471496582031
132 0.0001473426818847656
132 0.0001204013824462891
132 0.0001208782196044922
132 0.0001955032348632812
132 0.0001206398010253906
132 0.0001299381256103516
132 0.0001204013824462891
132 0.0001425743103027344
132 0.0001208782196044922
132 0.0001173019409179688
132 0.0001194477081298828
132 0.0001215934753417969
132 0.0001239776611328125
132 0.0001807212829589844
132 0.0001194477081298828
132 0.0001218318939208984
132 0.0001168251037597656
132 0.0001196861267089844
132 0.0001261234283447266
132 0.0001208782196044922
132 0.0001370906829833984
132 0.0001385211944580078
132 0.0001318454742431641
132 0.0001342296600341797
132 0.0001373291015625
132 0.0001213550567626953
132 0.0001208782196044922
132 0.0001192092895507812
132 0.0001230239868164062
132 0.0001189708709716797
132 0.000118255615234375
132 0.0001194477081298828
132 0.0002324581146240234
132 0.0001299381256103516
132 0.0001351833343505859
132 0.0001256465911865234
132 0.0001227855682373047
132 0.0001242160797119141
132 0.0001196861267089844
132 0.0001187324523925781
132 0.0001232624053955078
132 0.0001327991485595703
132 0.0001239776611328125
132 0.0001215934753417969
132 0.0001206398010253906
132 0.0001459121704101562
132 0.0001180171966552734
132 0.0001206398010253906
132 0.0001301765441894531
132 0.0001347064971923828
132 0.0001196861267089844
132 0.0001177787780761719
132 0.0001168251037597656
132 0.0001256465911865234
132 0.0001158714294433594
132 0.0001177787780761719
132 0.0001251697540283203
132 0.0001211166381835938
132 0.000125885009765625
132 0.0001249313354492188
132 0.0001456737518310547
132 0.0001306533813476562
132 0.0001275539398193359
132 0.0001277923583984375
132 0.0001392364501953125
132 0.0001249313354492188
132 0.0001235008239746094
132 0.0001263618469238281
132 0.0001349449157714844
132 0.0001220703125
132 0.0001246929168701172
132 0.0001959800720214844
132 0.0001933574676513672
132 0.000125885009765625
132 0.0001242160797119141
132 0.0001885890960693359
132 0.0001466274261474609
132 0.0001242160797119141
132 0.000125885009765625
132 0.0001854896545410156
132 0.00019073486328125
132 0.0001227855682373047
132 0.0001420974731445312
132 0.0001277923583984375
132 0.0001244544982910156
132 0.0001406669616699219
132 0.0001242160797119141
132 0.0001254081726074219
132 0.0001299381256103516
132 0.0001282691955566406
132 0.0001261234283447266
132 0.0001249313354492188
132 0.000133514404296875
132 0.0001206398010253906
132 0.0001225471496582031
132 0.0001246929168701172
132 0.0001292228698730469
132 0.0001230239868164062
132 0.0001811981201171875
132 0.0001876354217529297
132 0.0001599788665771484
132 0.0001266002655029297
132 0.0001299381256103516
132 0.0001285076141357422
132 0.0001230239868164062
132 0.0001225471496582031
132 0.0001554489135742188
132 0.0001285076141357422
132 0.0001225471496582031
132 0.0001218318939208984
132 0.0001583099365234375
132 0.0001215934753417969
132 0.0001244544982910156
132 0.0001220703125
132 0.0001294612884521484
132 0.0001370906829833984
132 0.0001263618469238281
132 0.0001227855682373047
132 0.0001323223114013672
132 0.0001313686370849609
132 0.0001373291015625
132 0.0001997947692871094
132 0.0001251697540283203
132 0.0001223087310791016
132 0.0001232624053955078
132 0.0001237392425537109
132 0.0001287460327148438
132 0.0001223087310791016
132 0.0001235008239746094
132 0.0001399517059326172
132 0.0001912117004394531
132 0.0001707077026367188
132 0.0001304149627685547
132 0.0001933574676513672
132 0.0001256465911865234
132 0.0001780986785888672
132 0.0001342296600341797
132 0.0001578330993652344
132 0.0001201629638671875
132 0.0001204013824462891
132 0.000118255615234375
132 0.0001180171966552734
132 0.0001254081726074219
132 0.0001220703125
132 0.0001688003540039062
132 0.0001683235168457031
132 0.0001757144927978516
132 0.0001738071441650391
132 0.0001671314239501953
132 0.0001406669616699219
132 0.0001614093780517578
132 0.0001642704010009766
132 0.0002222061157226562
132 0.0001187324523925781
132 0.0001912117004394531
132 0.0001187324523925781
132 0.0002148151397705078
132 0.0001196861267089844
132 0.0001223087310791016
132 0.0001215934753417969
132 0.0001933574676513672
132 0.0001254081726074219
132 0.0001244544982910156
132 0.0001218318939208984
132 0.0001196861267089844
132 0.0001413822174072266
132 0.0001194477081298828
132 0.0002188682556152344
132 0.0001199245452880859
132 0.000125885009765625
132 0.0001196861267089844
132 0.0001373291015625
132 0.0001921653747558594
132 0.0001337528228759766
132 0.0001232624053955078
132 0.0001220703125
132 0.0001404285430908203
132 0.0001807212829589844
132 0.0001325607299804688
132 0.0001199245452880859
132 0.0001187324523925781
132 0.0001242160797119141
132 0.0001187324523925781
132 0.0001175403594970703
132 0.0001194477081298828
132 0.0001997947692871094
132 0.0001196861267089844
132 0.0001561641693115234
132 0.0001833438873291016
132 0.0001237392425537109
132 0.0001382827758789062
132 0.0001366138458251953
132 0.0001225471496582031
132 0.0001313686370849609
132 0.0001177787780761719
132 0.0001246929168701172
132 0.0001199245452880859
132 0.0001344680786132812
132 0.0001180171966552734
132 0.0001201629638671875
132 0.0001213550567626953
132 0.0001196861267089844
132 0.0001211166381835938
132 0.0001320838928222656
132 0.000118255615234375
132 0.0001406669616699219
132 0.0001189708709716797
132 0.0001435279846191406
132 0.0001213550567626953
132 0.0001249313354492188
132 0.0001201629638671875
132 0.0001718997955322266
132 0.0001199245452880859
132 0.0001223087310791016
132 0.000148773193359375
132 0.0001471042633056641
132 0.0001192092895507812
132 0.0001199245452880859
132 0.0001235008239746094
132 0.000118255615234375
132 0.0001187324523925781
132 0.0001351833343505859
132 0.0001299381256103516
132 0.0001683235168457031
132 0.0001194477081298828
132 0.0001189708709716797
132 0.0001201629638671875
132 0.0001294612884521484
132 0.000133514404296875
132 0.0001728534698486328
132 0.0001897811889648438
132 0.0001535415649414062
132 0.0001196861267089844
132 0.0001239776611328125
132 0.0001261234283447266
132 0.0001585483551025391
132 0.0001204013824462891
132 0.0001211166381835938
132 0.0001189708709716797
132 0.0001225471496582031
132 0.0001368522644042969
132 0.000118255615234375
132 0.0001261234283447266
132 0.0001192092895507812
132 0.0001230239868164062
132 0.0001180171966552734
132 0.0001199245452880859
132 0.0001523494720458984
132 0.0001213550567626953
132 0.0001237392425537109
132 0.0001199245452880859
132 0.0001227855682373047
132 0.0001268386840820312
132 0.0001268386840820312
132 0.0001218318939208984
132 0.0001192092895507812
132 0.0001280307769775391
132 0.0001986026763916016
132 0.0001957416534423828
132 0.0001251697540283203
132 0.0001215934753417969
132 0.0001192092895507812
132 0.0001199245452880859
132 0.0001285076141357422
132 0.0001657009124755859
132 0.0001184940338134766
132 0.0001208782196044922
132 0.0001261234283447266
132 0.0001184940338134766
132 0.0001211166381835938
132 0.0001273155212402344
132 0.0001215934753417969
132 0.0001208782196044922
132 0.0001211166381835938
132 0.0001373291015625
132 0.0001189708709716797
132 0.0001330375671386719
132 0.0001473426818847656
132 0.0001916885375976562
132 0.0001327991485595703
132 0.0001308917999267578
132 0.0001337528228759766
132 0.0001301765441894531
132 0.0001211166381835938
132 0.0001184940338134766
132 0.0001201629638671875
132 0.0001549720764160156
132 0.000141143798828125
132 0.0001177787780761719
132 0.000118255615234375
132 0.0001416206359863281
132 0.0001690387725830078
132 0.0001897811889648438
132 0.0001845359802246094
132 0.0001745223999023438
132 0.0001883506774902344
132 0.0001544952392578125
132 0.0001158714294433594
132 0.0001931190490722656
132 0.0001158714294433594
132 0.0001151561737060547
132 0.0001170635223388672
132 0.0001416206359863281
132 0.0001149177551269531
132 0.0001220703125
132 0.0001158714294433594
132 0.0001187324523925781
132 0.0001177787780761719
132 0.0001177787780761719
132 0.0001156330108642578
132 0.0001313686370849609
132 0.0001187324523925781
132 0.0001208782196044922
132 0.0001206398010253906
132 0.0001256465911865234
132 0.0001142024993896484
132 0.0001161098480224609
132 0.0001239776611328125
132 0.0002062320709228516
143 0.00019073486328125
143 0.0001404285430908203
143 0.0001363754272460938
143 0.0001318454742431641
143 0.0001568794250488281
143 0.0002007484436035156
143 0.0001413822174072266
143 0.0001249313354492188
143 0.0001235008239746094
143 0.0001697540283203125
143 0.0001330375671386719
143 0.0001349449157714844
143 0.0001285076141357422
143 0.0001266002655029297
143 0.0001511573791503906
143 0.0001392364501953125
143 0.0001826286315917969
143 0.0001251697540283203
143 0.0001857280731201172
143 0.000141143798828125
143 0.0001223087310791016
143 0.0001366138458251953
143 0.0001273155212402344
143 0.0001285076141357422
143 0.0001220703125
143 0.0001213550567626953
143 0.0001213550567626953
143 0.0001420974731445312
143 0.0001254081726074219
143 0.0001254081726074219
143 0.0001282691955566406
143 0.0001399517059326172
143 0.0001211166381835938
143 0.0001575946807861328
143 0.0001208782196044922
143 0.0001611709594726562
143 0.0001211166381835938
143 0.0001642704010009766
143 0.0001940727233886719
143 0.0001263618469238281
143 0.0001218318939208984
143 0.0001227855682373047
143 0.0001251697540283203
143 0.0001378059387207031
143 0.0001232624053955078
143 0.0001373291015625
143 0.0001227855682373047
143 0.0001213550567626953
143 0.0001244544982910156
143 0.0001664161682128906
143 0.0001626014709472656
143 0.0001373291015625
143 0.0001227855682373047
143 0.0001435279846191406
143 0.0001568794250488281
143 0.0002090930938720703
143 0.0001223087310791016
143 0.0001444816589355469
143 0.0001275539398193359
143 0.0001211166381835938
143 0.0001268386840820312
143 0.0001215934753417969
143 0.000141143798828125
143 0.0001227855682373047
143 0.0002071857452392578
143 0.0001218318939208984
143 0.0001361370086669922
143 0.0001201629638671875
143 0.0001213550567626953
143 0.0001306533813476562
143 0.0001320838928222656
143 0.0001218318939208984
143 0.0001387596130371094
143 0.0001266002655029297
143 0.0001456737518310547
143 0.0001187324523925781
143 0.0001428127288818359
143 0.0001208782196044922
143 0.0001189708709716797
143 0.0001249313354492188
143 0.0001215934753417969
143 0.0001204013824462891
143 0.0001237392425537109
143 0.0002002716064453125
143 0.0001218318939208984
143 0.0001800060272216797
143 0.0001809597015380859
143 0.0001816749572753906
143 0.0001728534698486328
143 0.00018310546875
143 0.0001239776611328125
143 0.0001461505889892578
143 0.0001204013824462891
143 0.0001688003540039062
143 0.0001969337463378906
143 0.0001206398010253906
143 0.00014495849609375
143 0.0001225471496582031
143 0.0001461505889892578
143 0.0001225471496582031
143 0.00017547607421875
143 0.0001242160797119141
143 0.0001301765441894531
143 0.0001695156097412109
143 0.0001757144927978516
143 0.0001230239868164062
143 0.0001287460327148438
143 0.0001783370971679688
143 0.0001270771026611328
143 0.0001301765441894531
143 0.0001361370086669922
143 0.0001342296600341797
143 0.0001375675201416016
143 0.0001435279846191406
143 0.0001363754272460938
143 0.0001330375671386719
143 0.0001902580261230469
143 0.0001215934753417969
143 0.0001201629638671875
143 0.0001244544982910156
143 0.0001559257507324219
143 0.0001349449157714844
143 0.0001194477081298828
143 0.0001311302185058594
143 0.0001246929168701172
143 0.0001208782196044922
143 0.0001308917999267578
143 0.0001227855682373047
143 0.0001544952392578125
143 0.0001201629638671875
143 0.0001246929168701172
143 0.0001819133758544922
143 0.0001235008239746094
143 0.0001285076141357422
143 0.0001263618469238281
143 0.0001957416534423828
143 0.0001251697540283203
143 0.0001521110534667969
143 0.0001232624053955078
143 0.0001559257507324219
143 0.0001373291015625
143 0.0001351833343505859
143 0.0001347064971923828
143 0.0001239776611328125
143 0.0001206398010253906
143 0.0001220703125
143 0.0001316070556640625
143 0.0001220703125
143 0.00012969970703125
143 0.0001225471496582031
143 0.0002198219299316406
143 0.000225067138671875
143 0.0001211166381835938
143 0.0001916885375976562
143 0.0001211166381835938
143 0.0001199245452880859
143 0.0001485347747802734
143 0.0001220703125
143 0.0001230239868164062
143 0.0001239776611328125
143 0.00014495849609375
143 0.0001230239868164062
143 0.0001232624053955078
143 0.0002155303955078125
143 0.0001208782196044922
143 0.0001208782196044922
143 0.0001213550567626953
143 0.0001263618469238281
143 0.0001294612884521484
143 0.0001227855682373047
143 0.0001204013824462891
143 0.000133514404296875
143 0.0001380443572998047
143 0.0001237392425537109
143 0.0001306533813476562
143 0.0001423358917236328
143 0.0001239776611328125
143 0.0001213550567626953
143 0.0001223087310791016
143 0.0001218318939208984
143 0.0001256465911865234
143 0.0001902580261230469
143 0.0001230239868164062
143 0.0001225471496582031
143 0.0001223087310791016
143 0.000125885009765625
143 0.0001225471496582031
143 0.0001237392425537109
143 0.0001966953277587891
143 0.0001230239868164062
143 0.0001318454742431641
143 0.0001206398010253906
143 0.0001332759857177734
143 0.0001704692840576172
143 0.000125885009765625
143 0.0001189708709716797
143 0.0001266002655029297
143 0.0001246929168701172
143 0.0001173019409179688
143 0.0001263618469238281
143 0.0001807212829589844
143 0.0001571178436279297
143 0.0001568794250488281
143 0.0001285076141357422
143 0.0001316070556640625
143 0.0001263618469238281
143 0.0001997947692871094
143 0.0001225471496582031
143 0.0001847743988037109
143 0.000194549560546875
143 0.0001294612884521484
143 0.0001208782196044922
143 0.0001220703125
143 0.0001401901245117188
143 0.0001440048217773438
143 0.0001404285430908203
143 0.0001215934753417969
143 0.000125885009765625
143 0.000125885009765625
143 0.0001215934753417969
143 0.000125885009765625
143 0.0001204013824462891
143 0.0002126693725585938
143 0.0001316070556640625
143 0.0001201629638671875
143 0.0001575946807861328
143 0.0001201629638671875
143 0.0001301765441894531
143 0.0001192092895507812
143 0.0001242160797119141
143 0.0001938343048095703
143 0.0001289844512939453
143 0.0001218318939208984
143 0.0001266002655029297
143 0.0001220703125
143 0.0001428127288818359
143 0.0001211166381835938
143 0.0001928806304931641
143 0.0001375675201416016
143 0.0001192092895507812
143 0.0001201629638671875
143 0.0001478195190429688
143 0.0001261234283447266
143 0.0001235008239746094
143 0.0001235008239746094
143 0.0001468658447265625
143 0.0001332759857177734
143 0.0001204013824462891
143 0.0001864433288574219
143 0.0001308917999267578
143 0.0001225471496582031
143 0.0001270771026611328
143 0.0001375675201416016
143 0.0001254081726074219
143 0.0001330375671386719
143 0.0001292228698730469
143 0.0001420974731445312
143 0.0001211166381835938
143 0.0001213550567626953
143 0.0001249313354492188
143 0.0001237392425537109
143 0.0001246929168701172
143 0.0001275539398193359
143 0.0001227855682373047
143 0.0001220703125
143 0.0001204013824462891
143 0.0001375675201416016
143 0.0001194477081298828
143 0.0001389980316162109
143 0.0001261234283447266
143 0.0001518726348876953
143 0.0001275539398193359
143 0.0001220703125
143 0.0001232624053955078
143 0.0001227855682373047
143 0.0001235008239746094
143 0.0001204013824462891
143 0.0001280307769775391
143 0.0001809597015380859
143 0.0001366138458251953
143 0.0001275539398193359
143 0.0001251697540283203
143 0.0001261234283447266
143 0.0001401901245117188
143 0.0001235008239746094
143 0.0001401901245117188
143 0.0001502037048339844
143 0.0001225471496582031
143 0.0001251697540283203
143 0.0001459121704101562
143 0.0001468658447265625
143 0.0001323223114013672
143 0.0001268386840820312
143 0.0001266002655029297
143 0.0001261234283447266
143 0.0001239776611328125
143 0.0001227855682373047
143 0.0001232624053955078
143 0.0001232624053955078
143 0.0001423358917236328
143 0.0001511573791503906
143 0.0001235008239746094
143 0.0001318454742431641
143 0.0001237392425537109
143 0.0001201629638671875
143 0.0001199245452880859
143 0.00016021728515625
143 0.0001337528228759766
143 0.000141143798828125
143 0.0001380443572998047
143 0.0001225471496582031
143 0.0001232624053955078
143 0.0001201629638671875
143 0.0001242160797119141
143 0.0001232624053955078
143 0.0002102851867675781
143 0.0001301765441894531
143 0.0002055168151855469
143 0.000125885009765625
143 0.0001242160797119141
143 0.0001428127288818359
143 0.0001246929168701172
143 0.0001435279846191406
143 0.00012969970703125
143 0.0001432895660400391
143 0.0001451969146728516
143 0.0001196861267089844
143 0.0001299381256103516
143 0.0001409053802490234
143 0.0001280307769775391
143 0.0001287460327148438
143 0.0001220703125
143 0.0001301765441894531
143 0.0001268386840820312
143 0.0001263618469238281
143 0.0001418590545654297
143 0.0001180171966552734
143 0.0001425743103027344
143 0.0001215934753417969
143 0.0001239776611328125
143 0.0002050399780273438
143 0.0001213550567626953
143 0.0001244544982910156
143 0.0001230239868164062
143 0.0001232624053955078
143 0.0001251697540283203
143 0.0001308917999267578
143 0.0001409053802490234
143 0.0001966953277587891
143 0.0001235008239746094
143 0.0001440048217773438
143 0.0001237392425537109
143 0.0001256465911865234
143 0.0001249313354492188
143 0.0001688003540039062
143 0.0001618862152099609
143 0.0001654624938964844
143 0.0001659393310546875
143 0.0001254081726074219
143 0.0001232624053955078
143 0.0001461505889892578
143 0.0001218318939208984
143 0.0001292228698730469
143 0.0001242160797119141
143 0.0001246929168701172
143 0.0001235008239746094
143 0.0001273155212402344
143 0.0001308917999267578
143 0.0001232624053955078
143 0.0001235008239746094
143 0.0001401901245117188
143 0.000125885009765625
143 0.0001358985900878906
143 0.0001282691955566406
143 0.000125885009765625
143 0.0001237392425537109
143 0.0001294612884521484
143 0.0001492500305175781
143 0.0001218318939208984
143 0.0001287460327148438
143 0.0001394748687744141
143 0.0001232624053955078
143 0.0001256465911865234
143 0.0001270771026611328
143 0.000152587890625
143 0.0001244544982910156
143 0.0001378059387207031
143 0.0001435279846191406
143 0.0001237392425537109
143 0.0001413822174072266
143 0.0001437664031982422
143 0.0001249313354492188
143 0.0001246929168701172
143 0.0002074241638183594
143 0.0001246929168701172
143 0.0001256465911865234
143 0.0001225471496582031
143 0.0001304149627685547
143 0.0001571178436279297
143 0.0001916885375976562
143 0.0001237392425537109
143 0.0001201629638671875
143 0.0001194477081298828
143 0.0001246929168701172
143 0.0001273155212402344
143 0.0001244544982910156
143 0.0001223087310791016
143 0.0001237392425537109
143 0.0001249313354492188
143 0.0001232624053955078
143 0.0001423358917236328
143 0.0001211166381835938
143 0.0001277923583984375
143 0.0001275539398193359
143 0.0001232624053955078
143 0.0001273155212402344
143 0.0001232624053955078
143 0.0001220703125
143 0.000125885009765625
143 0.0001256465911865234
143 0.0001215934753417969
143 0.0001237392425537109
143 0.0001223087310791016
143 0.0001235008239746094
143 0.0001230239868164062
143 0.0001204013824462891
143 0.0001215934753417969
143 0.0001242160797119141
143 0.0001721382141113281
143 0.0001239776611328125
143 0.0001420974731445312
143 0.000125885009765625
143 0.0001275539398193359
143 0.0001244544982910156
143 0.0001254081726074219
143 0.0001394748687744141
143 0.0001266002655029297
143 0.0001399517059326172
143 0.0001263618469238281
143 0.0001430511474609375
143 0.0001227855682373047
143 0.0002038478851318359
143 0.000125885009765625
143 0.0001308917999267578
143 0.0001454353332519531
143 0.0001301765441894531
143 0.0001966953277587891
143 0.0001266002655029297
143 0.0001304149627685547
143 0.0001356601715087891
143 0.0001244544982910156
143 0.0001249313354492188
143 0.00012969970703125
143 0.0001237392425537109
143 0.0001399517059326172
143 0.0001227855682373047
143 0.0001366138458251953
143 0.0001497268676757812
143 0.000141143798828125
143 0.0001356601715087891
154 0.0001437664031982422
154 0.0001330375671386719
154 0.000133514404296875
154 0.0001380443572998047
154 0.0001370906829833984
154 0.0001311302185058594
154 0.0001313686370849609
154 0.0001323223114013672
154 0.0001456737518310547
154 0.0001418590545654297
154 0.0001349449157714844
154 0.0001378059387207031
154 0.0001375675201416016
154 0.0001392364501953125
154 0.0001673698425292969
154 0.0001881122589111328
154 0.0001845359802246094
154 0.000141143798828125
154 0.0001368522644042969
154 0.0001363754272460938
154 0.0001559257507324219
154 0.0001354217529296875
154 0.0001358985900878906
154 0.0001342296600341797
154 0.0001840591430664062
154 0.0001349449157714844
154 0.0001356601715087891
154 0.0001356601715087891
154 0.0001583099365234375
154 0.0001463890075683594
154 0.0001397132873535156
154 0.0001626014709472656
154 0.0001337528228759766
154 0.0001430511474609375
154 0.0001332759857177734
154 0.0001976490020751953
154 0.0002133846282958984
154 0.0001947879791259766
154 0.000152587890625
154 0.0001394748687744141
154 0.0001456737518310547
154 0.0001432895660400391
154 0.0001430511474609375
154 0.0001862049102783203
154 0.0001425743103027344
154 0.0001420974731445312
154 0.0001389980316162109
154 0.0001399517059326172
154 0.0001344680786132812
154 0.0001380443572998047
154 0.0001370906829833984
154 0.0001332759857177734
154 0.0001382827758789062
154 0.0001320838928222656
154 0.0001337528228759766
154 0.0001349449157714844
154 0.0001447200775146484
154 0.000141143798828125
154 0.0001399517059326172
154 0.000156402587890625
154 0.0001437664031982422
154 0.0001430511474609375
154 0.0001430511474609375
154 0.0001344680786132812
154 0.0001397132873535156
154 0.0001325607299804688
154 0.0001595020294189453
154 0.0001323223114013672
154 0.000156402587890625
154 0.0001518726348876953
154 0.0001785755157470703
154 0.0001509189605712891
154 0.0001339912414550781
154 0.0001723766326904297
154 0.0001337528228759766
154 0.0001413822174072266
154 0.0001378059387207031
154 0.0001466274261474609
154 0.0001342296600341797
154 0.0001347064971923828
154 0.0002124309539794922
154 0.0001344680786132812
154 0.0001552104949951172
154 0.0001344680786132812
154 0.0001542568206787109
154 0.0001339912414550781
154 0.0001318454742431641
154 0.0001354217529296875
154 0.0001378059387207031
154 0.0001623630523681641
154 0.0001313686370849609
154 0.0001423358917236328
154 0.0001337528228759766
154 0.0001325607299804688
154 0.0001330375671386719
154 0.0001373291015625
154 0.000133514404296875
154 0.0001332759857177734
154 0.0001480579376220703
154 0.0001554489135742188
154 0.0001308917999267578
154 0.0001325607299804688
154 0.0001394748687744141
154 0.0001635551452636719
154 0.0001442432403564453
154 0.000133514404296875
154 0.0001344680786132812
154 0.0001387596130371094
154 0.0001885890960693359
154 0.0001423358917236328
154 0.0001323223114013672
154 0.0001394748687744141
154 0.0001342296600341797
154 0.0002157688140869141
154 0.0001506805419921875
154 0.0001435279846191406
154 0.0001327991485595703
154 0.0001330375671386719
154 0.0001578330993652344
154 0.0001311302185058594
154 0.0001389980316162109
154 0.0001595020294189453
154 0.0001459121704101562
154 0.0001332759857177734
154 0.0001327991485595703
154 0.0001471042633056641
154 0.0001320838928222656
154 0.0001316070556640625
154 0.00014495849609375
154 0.0001392364501953125
154 0.000133514404296875
154 0.0001389980316162109
154 0.0002281665802001953
154 0.0002131462097167969
154 0.0001354217529296875
154 0.0001337528228759766
154 0.0001342296600341797
154 0.0001595020294189453
154 0.0001499652862548828
154 0.0001327991485595703
154 0.0001304149627685547
154 0.0001327991485595703
154 0.0001447200775146484
154 0.0001578330993652344
154 0.0001401901245117188
154 0.0001637935638427734
154 0.0001850128173828125
154 0.0001635551452636719
154 0.0001933574676513672
154 0.0001320838928222656
154 0.0001342296600341797
154 0.0001549720764160156
154 0.0002000331878662109
154 0.0001826286315917969
154 0.0002138614654541016
154 0.0001392364501953125
154 0.0001323223114013672
154 0.0001327991485595703
154 0.0001671314239501953
154 0.00014495849609375
154 0.0002248287200927734
154 0.0001518726348876953
154 0.0001311302185058594
154 0.0002171993255615234
154 0.0001342296600341797
154 0.0001871585845947266
154 0.0001358985900878906
154 0.0001304149627685547
154 0.0001320838928222656
154 0.0001962184906005859
154 0.0001306533813476562
154 0.0001330375671386719
154 0.0001363754272460938
154 0.0001308917999267578
154 0.0001299381256103516
154 0.0001361370086669922
154 0.0001363754272460938
154 0.0001294612884521484
154 0.0001299381256103516
154 0.0001385211944580078
154 0.0001881122589111328
154 0.0001306533813476562
154 0.0001437664031982422
154 0.0001378059387207031
154 0.0001554489135742188
154 0.0001318454742431641
154 0.0001373291015625
154 0.0001313686370849609
154 0.0001473426818847656
154 0.0001323223114013672
154 0.0001785755157470703
154 0.0001311302185058594
154 0.0001373291015625
154 0.0001323223114013672
154 0.0001621246337890625
154 0.0002052783966064453
154 0.0001311302185058594
154 0.0001318454742431641
154 0.0001299381256103516
154 0.0001363754272460938
154 0.0001313686370849609
154 0.0001330375671386719
154 0.0002186298370361328
154 0.0001778602600097656
154 0.0001893043518066406
154 0.0001804828643798828
154 0.0001811981201171875
154 0.0001306533813476562
154 0.0001289844512939453
154 0.0001428127288818359
154 0.0001301765441894531
154 0.0001268386840820312
154 0.0001723766326904297
154 0.0001308917999267578
154 0.0001373291015625
154 0.0001313686370849609
154 0.0001339912414550781
154 0.0001289844512939453
154 0.0001463890075683594
154 0.0001287460327148438
154 0.0001299381256103516
154 0.0001361370086669922
154 0.0001378059387207031
154 0.0001361370086669922
154 0.0001368522644042969
154 0.0001277923583984375
154 0.0001363754272460938
154 0.0001368522644042969
154 0.0001289844512939453
154 0.0001344680786132812
154 0.0001425743103027344
154 0.0001375675201416016
154 0.0001785755157470703
154 0.0001499652862548828
154 0.0001325607299804688
154 0.0001635551452636719
154 0.0001924037933349609
154 0.0001304149627685547
154 0.0001406669616699219
154 0.0001561641693115234
154 0.0001378059387207031
154 0.0001709461212158203
154 0.0001604557037353516
154 0.0001964569091796875
154 0.0001785755157470703
154 0.00016021728515625
154 0.0001292228698730469
154 0.0001461505889892578
154 0.00012969970703125
154 0.0001308917999267578
154 0.0001611709594726562
154 0.0001263618469238281
154 0.0001897811889648438
154 0.0001306533813476562
154 0.0001585483551025391
154 0.0001380443572998047
154 0.0001287460327148438
154 0.0001454353332519531
154 0.0001318454742431641
154 0.0001726150512695312
154 0.00012969970703125
154 0.0001349449157714844
154 0.0001313686370849609
154 0.0001482963562011719
154 0.0001344680786132812
154 0.0001344680786132812
154 0.0001485347747802734
154 0.0001420974731445312
154 0.0001974105834960938
154 0.0001354217529296875
154 0.0001456737518310547
154 0.0001428127288818359
154 0.0001957416534423828
154 0.0001339912414550781
154 0.0001268386840820312
154 0.0001468658447265625
154 0.0001749992370605469
154 0.0001289844512939453
154 0.0001392364501953125
154 0.0001349449157714844
154 0.0001349449157714844
154 0.0001318454742431641
154 0.000133514404296875
154 0.0001707077026367188
154 0.0001485347747802734
154 0.0001313686370849609
154 0.0002090930938720703
154 0.0001349449157714844
154 0.0001354217529296875
154 0.0001368522644042969
154 0.0001313686370849609
154 0.0001299381256103516
154 0.0001301765441894531
154 0.0001292228698730469
154 0.0001277923583984375
154 0.0001559257507324219
154 0.0001451969146728516
154 0.0001289844512939453
154 0.0001306533813476562
154 0.0001430511474609375
154 0.0001428127288818359
154 0.0001361370086669922
154 0.0001943111419677734
154 0.000133514404296875
154 0.0001311302185058594
154 0.0001299381256103516
154 0.0002126693725585938
154 0.0001306533813476562
154 0.0001301765441894531
154 0.0001294612884521484
154 0.0001366138458251953
154 0.0001413822174072266
154 0.0001440048217773438
154 0.0001478195190429688
154 0.0001513957977294922
154 0.0001285076141357422
154 0.0001292228698730469
154 0.0001466274261474609
154 0.0001330375671386719
154 0.00012969970703125
154 0.0001881122589111328
154 0.0001778602600097656
154 0.0001308917999267578
154 0.0001289844512939453
154 0.0001559257507324219
154 0.0001304149627685547
154 0.0002069473266601562
154 0.0001308917999267578
154 0.000125885009765625
154 0.0001306533813476562
154 0.0001492500305175781
154 0.0001440048217773438
154 0.0001897811889648438
154 0.0001928806304931641
154 0.0001294612884521484
154 0.0001282691955566406
154 0.0001282691955566406
154 0.0001356601715087891
154 0.0001399517059326172
154 0.0001311302185058594
154 0.0001275539398193359
154 0.0001308917999267578
154 0.0001280307769775391
154 0.0001294612884521484
154 0.0001308917999267578
154 0.0001330375671386719
154 0.0001320838928222656
154 0.0001535415649414062
154 0.0001313686370849609
154 0.0001373291015625
154 0.00014495849609375
154 0.000125885009765625
154 0.0001282691955566406
154 0.000141143798828125
154 0.0002069473266601562
154 0.0001397132873535156
154 0.00014495849609375
154 0.0001370906829833984
154 0.0001273155212402344
154 0.0001282691955566406
154 0.0001294612884521484
154 0.0001266002655029297
154 0.0001268386840820312
154 0.0001268386840820312
154 0.0001261234283447266
154 0.000141143798828125
154 0.0001437664031982422
154 0.0001380443572998047
154 0.0001380443572998047
154 0.0001275539398193359
154 0.0001287460327148438
154 0.0001266002655029297
154 0.0001311302185058594
154 0.0001311302185058594
154 0.000133514404296875
154 0.0001270771026611328
154 0.0001285076141357422
154 0.0001289844512939453
154 0.0001320838928222656
154 0.0001301765441894531
154 0.0001282691955566406
154 0.0001459121704101562
154 0.0001332759857177734
154 0.0001561641693115234
154 0.0001330375671386719
154 0.0001308917999267578
154 0.0001749992370605469
154 0.0001482963562011719
154 0.0001423358917236328
154 0.0001580715179443359
165 0.0001568794250488281
165 0.0001497268676757812
165 0.0001635551452636719
165 0.0001518726348876953
165 0.0001740455627441406
165 0.0001983642578125
165 0.0002019405364990234
165 0.0002057552337646484
165 0.0001838207244873047
165 0.0001425743103027344
165 0.0001447200775146484
165 0.0001401901245117188
165 0.0001425743103027344
165 0.0001568794250488281
165 0.0001378059387207031
165 0.0001358985900878906
165 0.0001494884490966797
165 0.0001425743103027344
165 0.0001409053802490234
165 0.0001361370086669922
165 0.000133514404296875
165 0.0001349449157714844
165 0.0002005100250244141
165 0.000164031982421875
165 0.0001430511474609375
165 0.0001382827758789062
165 0.0001416206359863281
165 0.000133514404296875
165 0.0001611709594726562
165 0.0001542568206787109
165 0.0001478195190429688
165 0.0001912117004394531
165 0.0001630783081054688
165 0.0001351833343505859
165 0.0001347064971923828
165 0.0001485347747802734
165 0.0001749992370605469
165 0.0001342296600341797
165 0.0001373291015625
165 0.000133514404296875
165 0.0001413822174072266
165 0.0001320838928222656
165 0.0001392364501953125
165 0.0001394748687744141
165 0.0002133846282958984
165 0.0002119541168212891
165 0.0001342296600341797
165 0.0001552104949951172
165 0.0001513957977294922
165 0.0001466274261474609
165 0.0001466274261474609
165 0.0001347064971923828
165 0.0001842975616455078
165 0.0001409053802490234
165 0.0001378059387207031
165 0.0001401901245117188
165 0.0001578330993652344
165 0.0001406669616699219
165 0.0001320838928222656
165 0.0001897811889648438
165 0.0001559257507324219
165 0.0001404285430908203
165 0.0001542568206787109
165 0.0001909732818603516
165 0.0001988410949707031
165 0.0001850128173828125
165 0.0001859664916992188
165 0.0001380443572998047
165 0.0001351833343505859
165 0.0001590251922607422
165 0.0002031326293945312
165 0.0001573562622070312
165 0.0001659393310546875
165 0.00014495849609375
165 0.0001354217529296875
165 0.0001463890075683594
165 0.0001342296600341797
165 0.0001440048217773438
165 0.0001533031463623047
165 0.0001339912414550781
165 0.0001575946807861328
165 0.0001654624938964844
165 0.0001447200775146484
165 0.0002260208129882812
165 0.0001523494720458984
165 0.0001344680786132812
165 0.0001366138458251953
165 0.0001373291015625
165 0.0001502037048339844
165 0.0001342296600341797
165 0.0001330375671386719
165 0.0001466274261474609
165 0.0001325607299804688
165 0.0001347064971923828
165 0.0001509189605712891
165 0.0001995563507080078
165 0.0001354217529296875
165 0.0001621246337890625
165 0.0001387596130371094
165 0.0001347064971923828
165 0.0001368522644042969
165 0.0001680850982666016
165 0.0001511573791503906
165 0.0001947879791259766
165 0.0001881122589111328
165 0.0001862049102783203
165 0.0001380443572998047
165 0.0001351833343505859
165 0.0001480579376220703
165 0.0001358985900878906
165 0.0001375675201416016
165 0.0001513957977294922
165 0.0001461505889892578
165 0.0001392364501953125
165 0.0001366138458251953
165 0.0001537799835205078
165 0.0001616477966308594
165 0.0001313686370849609
165 0.0001378059387207031
165 0.0002188682556152344
165 0.0001447200775146484
165 0.0001490116119384766
165 0.0001530647277832031
165 0.0001556873321533203
165 0.0001637935638427734
165 0.0002248287200927734
165 0.0001497268676757812
165 0.0001504421234130859
165 0.0001804828643798828
165 0.0001363754272460938
165 0.0001552104949951172
165 0.0001435279846191406
165 0.0002362728118896484
165 0.0001406669616699219
165 0.000148773193359375
165 0.0001413822174072266
165 0.0001363754272460938
165 0.0001866817474365234
165 0.000232696533203125
165 0.00014495849609375
165 0.0001401901245117188
165 0.0001373291015625
165 0.0001571178436279297
165 0.0001406669616699219
165 0.000148773193359375
165 0.0001549720764160156
165 0.0001368522644042969
165 0.0002102851867675781
165 0.0002200603485107422
165 0.0001370906829833984
165 0.0001423358917236328
165 0.0001354217529296875
165 0.0001962184906005859
165 0.0001556873321533203
165 0.0001368522644042969
165 0.0001516342163085938
165 0.0001356601715087891
165 0.0001399517059326172
165 0.0001385211944580078
165 0.0001463890075683594
165 0.0001535415649414062
165 0.0002198219299316406
165 0.0001420974731445312
165 0.0001506805419921875
165 0.0001611709594726562
165 0.0002529621124267578
165 0.0001375675201416016
165 0.000152587890625
165 0.0001506805419921875
165 0.0001494884490966797
165 0.0001506805419921875
165 0.0001618862152099609
165 0.0001490116119384766
165 0.0001361370086669922
165 0.0001389980316162109
165 0.0001363754272460938
165 0.0001518726348876953
165 0.0001425743103027344
165 0.0001363754272460938
165 0.0001394748687744141
165 0.0001728534698486328
165 0.0001568794250488281
165 0.0001385211944580078
165 0.0001389980316162109
165 0.0001595020294189453
165 0.0001718997955322266
165 0.0001692771911621094
165 0.0001418590545654297
165 0.0001840591430664062
165 0.0001373291015625
165 0.0001366138458251953
165 0.0001521110534667969
165 0.0001389980316162109
165 0.0001394748687744141
165 0.0001611709594726562
165 0.0001373291015625
165 0.0001380443572998047
165 0.0001988410949707031
165 0.0001378059387207031
165 0.0001361370086669922
165 0.0002090930938720703
165 0.0001380443572998047
165 0.0001523494720458984
165 0.0001404285430908203
165 0.0001432895660400391
165 0.0001778602600097656
165 0.0001971721649169922
165 0.0001637935638427734
165 0.0001413822174072266
165 0.0001373291015625
165 0.0001397132873535156
165 0.0001363754272460938
165 0.0001389980316162109
165 0.0001850128173828125
165 0.0001940727233886719
165 0.0001397132873535156
165 0.0001645088195800781
165 0.0001437664031982422
165 0.0001473426818847656
165 0.0001456737518310547
165 0.0001387596130371094
165 0.0001552104949951172
165 0.0001370906829833984
165 0.0001552104949951172
165 0.0001623630523681641
165 0.0001361370086669922
165 0.0001342296600341797
165 0.0001428127288818359
165 0.0001554489135742188
165 0.0001778602600097656
165 0.0001428127288818359
165 0.0002143383026123047
165 0.0002014636993408203
165 0.0001451969146728516
165 0.0001354217529296875
165 0.0001704692840576172
165 0.0001749992370605469
165 0.0001373291015625
165 0.0001430511474609375
165 0.0001437664031982422
165 0.0001420974731445312
165 0.0001969337463378906
165 0.0001430511474609375
165 0.0001406669616699219
165 0.0001497268676757812
165 0.0001606941223144531
165 0.0001380443572998047
165 0.0001380443572998047
165 0.0001473426818847656
165 0.0001363754272460938
165 0.0001349449157714844
165 0.0001828670501708984
165 0.0001375675201416016
165 0.0001721382141113281
165 0.0001919269561767578
165 0.0002052783966064453
165 0.0001919269561767578
165 0.0001850128173828125
165 0.0001909732818603516
165 0.0001909732818603516
165 0.0001950263977050781
165 0.0001401901245117188
165 0.0001366138458251953
165 0.00018310546875
165 0.0002288818359375
165 0.0001354217529296875
165 0.0001788139343261719
165 0.0001382827758789062
165 0.0001373291015625
165 0.0001535415649414062
165 0.0002071857452392578
165 0.0002062320709228516
165 0.0002055168151855469
165 0.0001502037048339844
165 0.0001356601715087891
165 0.0001397132873535156
165 0.0001931190490722656
165 0.0002243518829345703
165 0.0002090930938720703
165 0.0001556873321533203
165 0.0001358985900878906
165 0.0001368522644042969
165 0.0001606941223144531
165 0.0001389980316162109
165 0.0001530647277832031
165 0.0001704692840576172
165 0.0001373291015625
165 0.0001413822174072266
165 0.0001571178436279297
165 0.0001542568206787109
165 0.0001385211944580078
165 0.0001828670501708984
165 0.0001378059387207031
165 0.0001685619354248047
165 0.0001571178436279297
165 0.0001399517059326172
165 0.0001592636108398438
165 0.0001475811004638672
165 0.0001392364501953125
165 0.0001976490020751953
165 0.0001382827758789062
165 0.0001597404479980469
165 0.0001468658447265625
165 0.0001406669616699219
165 0.0001454353332519531
165 0.0001518726348876953
165 0.0001380443572998047
165 0.0001425743103027344
165 0.0001521110534667969
165 0.0001459121704101562
165 0.0001471042633056641
165 0.0001554489135742188
165 0.0001549720764160156
165 0.0001444816589355469
165 0.0002133846282958984
165 0.0001404285430908203
165 0.0001382827758789062
165 0.0001680850982666016
165 0.0001499652862548828
165 0.0001375675201416016
165 0.0001380443572998047
165 0.0001363754272460938
165 0.0001404285430908203
165 0.0001342296600341797
165 0.0001354217529296875
165 0.0001382827758789062
165 0.000148773193359375
165 0.0001516342163085938
165 0.000194549560546875
165 0.0001628398895263672
165 0.0001347064971923828
165 0.0001819133758544922
165 0.0001740455627441406
165 0.0001349449157714844
165 0.0001354217529296875
165 0.0001351833343505859
165 0.0001511573791503906
165 0.0001332759857177734
165 0.0001318454742431641
165 0.0001502037048339844
176 0.0001523494720458984
176 0.0001559257507324219
176 0.0001425743103027344
176 0.0001749992370605469
176 0.0001416206359863281
176 0.0001420974731445312
176 0.0001437664031982422
176 0.0001735687255859375
176 0.000171661376953125
176 0.0001611709594726562
176 0.0001432895660400391
176 0.0001428127288818359
176 0.0002603530883789062
176 0.0001456737518310547
176 0.0001440048217773438
176 0.0001423358917236328
176 0.0001616477966308594
176 0.0001571178436279297
176 0.0001478195190429688
176 0.0001466274261474609
176 0.0001428127288818359
176 0.0001981258392333984
176 0.0001988410949707031
176 0.0001993179321289062
176 0.0001957416534423828
176 0.0001997947692871094
176 0.0001473426818847656
176 0.0002415180206298828
176 0.0001468658447265625
176 0.00014495849609375
176 0.0002641677856445312
176 0.0002205371856689453
176 0.0001461505889892578
176 0.0001587867736816406
176 0.0002145767211914062
176 0.0001456737518310547
176 0.0002336502075195312
176 0.0001642704010009766
176 0.0001597404479980469
176 0.0001769065856933594
176 0.00014495849609375
176 0.000156402587890625
176 0.0001428127288818359
176 0.0001826286315917969
176 0.0001566410064697266
176 0.0001695156097412109
176 0.000152587890625
176 0.0001530647277832031
176 0.0001466274261474609
176 0.0001437664031982422
176 0.0002489089965820312
176 0.0001626014709472656
176 0.00014495849609375
176 0.0002288818359375
176 0.0001506805419921875
176 0.0001871585845947266
176 0.0001454353332519531
176 0.0001659393310546875
176 0.0001454353332519531
176 0.0001461505889892578
176 0.0001556873321533203
176 0.0001556873321533203
176 0.0001580715179443359
176 0.0001597404479980469
176 0.0001461505889892578
176 0.0002079010009765625
176 0.0002248287200927734
176 0.0002171993255615234
176 0.0002191066741943359
176 0.0002114772796630859
176 0.0002205371856689453
176 0.0002145767211914062
176 0.0002210140228271484
176 0.000225067138671875
176 0.0002071857452392578
176 0.0002350807189941406
176 0.0002243518829345703
176 0.0001490116119384766
176 0.0001387596130371094
176 0.0002202987670898438
176 0.0001471042633056641
176 0.0001502037048339844
176 0.0001959800720214844
176 0.0002131462097167969
176 0.0001707077026367188
176 0.0001492500305175781
176 0.0002117156982421875
176 0.0001544952392578125
176 0.0001459121704101562
176 0.0001466274261474609
176 0.0001740455627441406
176 0.0001440048217773438
176 0.0001490116119384766
176 0.0001609325408935547
176 0.0002024173736572266
176 0.0002007484436035156
176 0.0001955032348632812
176 0.000148773193359375
176 0.0001506805419921875
176 0.0001513957977294922
176 0.0001623630523681641
176 0.0001850128173828125
176 0.0001454353332519531
176 0.0002195835113525391
176 0.0002043247222900391
176 0.00014495849609375
176 0.0001597404479980469
176 0.0001478195190429688
176 0.0001428127288818359
176 0.0001718997955322266
176 0.0001616477966308594
176 0.0001645088195800781
176 0.0001480579376220703
176 0.0001516342163085938
176 0.0001480579376220703
176 0.0001749992370605469
176 0.0001657009124755859
176 0.0001435279846191406
176 0.0002140998840332031
176 0.0001442432403564453
176 0.0002102851867675781
176 0.0002346038818359375
176 0.0002279281616210938
176 0.0001842975616455078
176 0.0001499652862548828
176 0.0001516342163085938
176 0.0001590251922607422
176 0.0001518726348876953
176 0.0001447200775146484
176 0.0001430511474609375
176 0.0001709461212158203
176 0.0001442432403564453
176 0.0002002716064453125
176 0.0002002716064453125
176 0.0001935958862304688
176 0.0001988410949707031
176 0.0001621246337890625
176 0.0001533031463623047
176 0.0001440048217773438
176 0.0001456737518310547
176 0.0001785755157470703
176 0.0001447200775146484
176 0.0001442432403564453
176 0.0001461505889892578
176 0.0001707077026367188
176 0.0001597404479980469
176 0.0001454353332519531
176 0.0001461505889892578
176 0.0001475811004638672
176 0.0001819133758544922
176 0.0001456737518310547
176 0.0001459121704101562
176 0.0002381801605224609
176 0.0001461505889892578
176 0.0001437664031982422
176 0.0001425743103027344
176 0.000156402587890625
176 0.0001914501190185547
176 0.0001573562622070312
176 0.0001580715179443359
176 0.0001437664031982422
176 0.0001432895660400391
176 0.0001978874206542969
176 0.0001699924468994141
176 0.0002114772796630859
176 0.00016021728515625
176 0.0001609325408935547
176 0.0001466274261474609
176 0.0001404285430908203
176 0.0001597404479980469
176 0.000156402587890625
176 0.0002267360687255859
176 0.0002079010009765625
176 0.0002117156982421875
176 0.000209808349609375
176 0.000202178955078125
176 0.0001988410949707031
176 0.0001957416534423828
176 0.0001955032348632812
176 0.0001614093780517578
176 0.0001435279846191406
176 0.0001432895660400391
176 0.0001454353332519531
176 0.0001482963562011719
176 0.0002028942108154297
176 0.0001978874206542969
176 0.0002381801605224609
176 0.0001518726348876953
176 0.0001442432403564453
176 0.0001506805419921875
176 0.0001440048217773438
176 0.0001435279846191406
176 0.0001561641693115234
176 0.0002186298370361328
176 0.0001425743103027344
176 0.0001420974731445312
176 0.0001420974731445312
176 0.0001738071441650391
176 0.0001413822174072266
176 0.0001425743103027344
176 0.0001463890075683594
176 0.000148773193359375
176 0.0001418590545654297
176 0.0001425743103027344
176 0.0001428127288818359
176 0.0001635551452636719
176 0.0001597404479980469
176 0.0001420974731445312
176 0.0001430511474609375
176 0.0001442432403564453
176 0.0001618862152099609
176 0.0002024173736572266
176 0.0002200603485107422
176 0.0002255439758300781
176 0.0001995563507080078
176 0.0002193450927734375
176 0.0002140998840332031
176 0.0002162456512451172
176 0.0002157688140869141
176 0.0002052783966064453
176 0.0001554489135742188
176 0.0001935958862304688
176 0.0002090930938720703
176 0.0002269744873046875
176 0.000186920166015625
176 0.0002453327178955078
176 0.0001430511474609375
176 0.000217437744140625
176 0.0001575946807861328
176 0.0001456737518310547
176 0.0001425743103027344
176 0.0001451969146728516
176 0.0001518726348876953
176 0.0002157688140869141
176 0.0001864433288574219
176 0.0001478195190429688
176 0.0001440048217773438
176 0.0001442432403564453
176 0.0001437664031982422
176 0.0001633167266845703
176 0.0001585483551025391
176 0.0001502037048339844
176 0.0001473426818847656
176 0.0001521110534667969
176 0.0001971721649169922
176 0.0001652240753173828
176 0.0001459121704101562
176 0.0001492500305175781
176 0.0002162456512451172
176 0.00016021728515625
176 0.0001707077026367188
176 0.0001466274261474609
176 0.0001459121704101562
176 0.0001463890075683594
176 0.0001568794250488281
176 0.0002117156982421875
176 0.000164031982421875
176 0.0001614093780517578
176 0.0001437664031982422
176 0.0001442432403564453
176 0.0001423358917236328
176 0.0001561641693115234
176 0.0001497268676757812
176 0.0001420974731445312
176 0.0001506805419921875
176 0.0001456737518310547
176 0.0001575946807861328
176 0.0001540184020996094
176 0.0001435279846191406
176 0.0001418590545654297
176 0.0001404285430908203
176 0.0001623630523681641
176 0.0001530647277832031
176 0.0001456737518310547
176 0.0001406669616699219
176 0.0002269744873046875
176 0.0001413822174072266
176 0.0001947879791259766
176 0.0001418590545654297
176 0.0002071857452392578
176 0.0001420974731445312
176 0.0001595020294189453
176 0.0001447200775146484
176 0.0001459121704101562
176 0.0002100467681884766
176 0.0001571178436279297
176 0.0001473426818847656
176 0.0001597404479980469
176 0.0001418590545654297
176 0.0001618862152099609
176 0.0001556873321533203
176 0.0001647472381591797
176 0.0001466274261474609
176 0.0001447200775146484
176 0.0001690387725830078
176 0.0001451969146728516
176 0.0002293586730957031
176 0.0001637935638427734
176 0.0001490116119384766
176 0.000171661376953125
187 0.0001513957977294922
187 0.0002222061157226562
187 0.0001733303070068359
187 0.0001573562622070312
187 0.0001554489135742188
187 0.0001523494720458984
187 0.0001547336578369141
187 0.0001540184020996094
187 0.0001544952392578125
187 0.0001575946807861328
187 0.0001513957977294922
187 0.0001509189605712891
187 0.0001523494720458984
187 0.0002200603485107422
187 0.0001928806304931641
187 0.0001740455627441406
187 0.0002470016479492188
187 0.0001516342163085938
187 0.0001509189605712891
187 0.000152587890625
187 0.0001864433288574219
187 0.0001556873321533203
187 0.0001604557037353516
187 0.0001590251922607422
187 0.0001490116119384766
187 0.0001516342163085938
187 0.0001833438873291016
187 0.0001523494720458984
187 0.0001513957977294922
187 0.0001485347747802734
187 0.0001497268676757812
187 0.0002329349517822266
187 0.0001513957977294922
187 0.0001537799835205078
187 0.0001494884490966797
187 0.0001633167266845703
187 0.0001473426818847656
187 0.0001728534698486328
187 0.0001657009124755859
187 0.0001490116119384766
187 0.0001547336578369141
187 0.0001506805419921875
187 0.000148773193359375
187 0.000213623046875
187 0.0001492500305175781
187 0.0001735687255859375
187 0.0001559257507324219
187 0.0001497268676757812
187 0.0001511573791503906
187 0.0002241134643554688
187 0.0001537799835205078
187 0.0001697540283203125
187 0.0001537799835205078
187 0.0001692771911621094
187 0.0001511573791503906
187 0.0001506805419921875
187 0.0001535415649414062
187 0.0001666545867919922
187 0.0001783370971679688
187 0.0002295970916748047
187 0.0001654624938964844
187 0.0002102851867675781
187 0.0001533031463623047
187 0.0002443790435791016
187 0.0001628398895263672
187 0.0001528263092041016
187 0.00016021728515625
187 0.0001521110534667969
187 0.0001521110534667969
187 0.0001518726348876953
187 0.0001540184020996094
187 0.0001549720764160156
187 0.0001575946807861328
187 0.0002055168151855469
187 0.0001511573791503906
187 0.0001599788665771484
187 0.0001518726348876953
187 0.0001547336578369141
187 0.0001585483551025391
187 0.0002291202545166016
187 0.0001497268676757812
187 0.0001642704010009766
187 0.0001499652862548828
187 0.0001492500305175781
187 0.0001502037048339844
187 0.00022125244140625
187 0.0002233982086181641
187 0.00023651123046875
187 0.0002329349517822266
187 0.0002548694610595703
187 0.0002245903015136719
187 0.0001513957977294922
187 0.0001652240753173828
187 0.0001606941223144531
187 0.0001556873321533203
187 0.0001504421234130859
187 0.0001549720764160156
187 0.0002198219299316406
187 0.0001497268676757812
187 0.0001513957977294922
187 0.0001561641693115234
187 0.0001707077026367188
187 0.0001482963562011719
187 0.0001475811004638672
187 0.0001511573791503906
187 0.0001561641693115234
187 0.0001730918884277344
187 0.0001738071441650391
187 0.0001547336578369141
187 0.0001692771911621094
187 0.0002033710479736328
187 0.0001485347747802734
187 0.0001521110534667969
187 0.0001535415649414062
187 0.0001521110534667969
187 0.0001816749572753906
187 0.0001559257507324219
187 0.0001516342163085938
187 0.0001974105834960938
187 0.0001509189605712891
187 0.0001475811004638672
187 0.0001649856567382812
187 0.0001497268676757812
187 0.000171661376953125
187 0.0001740455627441406
187 0.0001697540283203125
187 0.0001554489135742188
187 0.0001516342163085938
187 0.0001547336578369141
187 0.0001523494720458984
187 0.0002233982086181641
187 0.0001547336578369141
187 0.0001559257507324219
187 0.0001566410064697266
187 0.0001537799835205078
187 0.0002510547637939453
187 0.0001516342163085938
187 0.0001528263092041016
187 0.0001518726348876953
187 0.0001764297485351562
187 0.0001685619354248047
187 0.0001540184020996094
187 0.0001568794250488281
187 0.0001504421234130859
187 0.0001471042633056641
187 0.0001580715179443359
187 0.0002219676971435547
187 0.0001811981201171875
187 0.0001773834228515625
187 0.0001800060272216797
187 0.0001916885375976562
187 0.0001568794250488281
187 0.0002043247222900391
187 0.0001721382141113281
187 0.0001523494720458984
187 0.0001590251922607422
187 0.0001509189605712891
187 0.0001785755157470703
187 0.0001578330993652344
187 0.0001616477966308594
187 0.0001664161682128906
187 0.0001478195190429688
187 0.0002820491790771484
187 0.0001654624938964844
187 0.0001480579376220703
187 0.0001497268676757812
187 0.0001490116119384766
187 0.0001523494720458984
187 0.0002551078796386719
187 0.0002658367156982422
187 0.0002298355102539062
187 0.0001533031463623047
187 0.0002419948577880859
187 0.0001718997955322266
187 0.0001630783081054688
187 0.0001773834228515625
187 0.0002334117889404297
187 0.0001566410064697266
187 0.0001530647277832031
187 0.0001482963562011719
187 0.0001466274261474609
187 0.0001518726348876953
187 0.0001649856567382812
187 0.0001523494720458984
187 0.0001618862152099609
187 0.0001454353332519531
187 0.0001447200775146484
187 0.0002143383026123047
187 0.0001511573791503906
187 0.0001745223999023438
187 0.0001604557037353516
187 0.0001516342163085938
187 0.0002267360687255859
187 0.0001847743988037109
187 0.000213623046875
187 0.0002005100250244141
187 0.0001993179321289062
187 0.0002017021179199219
187 0.0001995563507080078
187 0.0002002716064453125
187 0.0002012252807617188
187 0.0001633167266845703
187 0.00016021728515625
187 0.0001611709594726562
187 0.0001609325408935547
187 0.0001480579376220703
187 0.0001466274261474609
187 0.0002264976501464844
187 0.0001497268676757812
187 0.0001492500305175781
187 0.0001513957977294922
187 0.0001657009124755859
187 0.0001707077026367188
187 0.0001542568206787109
187 0.0001547336578369141
187 0.000148773193359375
187 0.0001497268676757812
187 0.0001978874206542969
187 0.000209808349609375
187 0.0001463890075683594
187 0.0001506805419921875
187 0.0001468658447265625
187 0.00014495849609375
187 0.0002179145812988281
187 0.0001504421234130859
187 0.0001473426818847656
187 0.0002090930938720703
187 0.0001673698425292969
187 0.0001490116119384766
187 0.0001490116119384766
187 0.0001456737518310547
187 0.000148773193359375
187 0.0001447200775146484
187 0.0001461505889892578
187 0.000152587890625
187 0.0001511573791503906
187 0.0001747608184814453
187 0.0001492500305175781
187 0.0001595020294189453
187 0.0001575946807861328
187 0.0001502037048339844
187 0.0001547336578369141
187 0.0001711845397949219
187 0.000186920166015625
187 0.0001595020294189453
187 0.0001575946807861328
187 0.0001575946807861328
187 0.0001463890075683594
187 0.0001933574676513672
187 0.0001592636108398438
187 0.0001533031463623047
187 0.0001490116119384766
187 0.0001621246337890625
187 0.0001668930053710938
187 0.0001552104949951172
187 0.0001585483551025391
187 0.0001509189605712891
187 0.00014495849609375
187 0.0001482963562011719
187 0.0001742839813232422
198 0.00016021728515625
198 0.0001568794250488281
198 0.0002117156982421875
198 0.0002210140228271484
198 0.0001726150512695312
198 0.000240325927734375
198 0.0001611709594726562
198 0.0001559257507324219
198 0.0001542568206787109
198 0.0001573562622070312
198 0.0001609325408935547
198 0.0001711845397949219
198 0.0001580715179443359
198 0.0001747608184814453
198 0.0001730918884277344
198 0.0001654624938964844
198 0.000213623046875
198 0.000171661376953125
198 0.0002171993255615234
198 0.0001521110534667969
198 0.0001738071441650391
198 0.0001890659332275391
198 0.0001559257507324219
198 0.00018310546875
198 0.0001840591430664062
198 0.0001749992370605469
198 0.0001552104949951172
198 0.0001542568206787109
198 0.0001590251922607422
198 0.0001902580261230469
198 0.0001573562622070312
198 0.0001556873321533203
198 0.0001583099365234375
198 0.0001835823059082031
198 0.0001533031463623047
198 0.0001542568206787109
198 0.0001604557037353516
198 0.0001723766326904297
198 0.0001559257507324219
198 0.0001802444458007812
198 0.0001530647277832031
198 0.0001924037933349609
198 0.0001590251922607422
198 0.000171661376953125
198 0.0001556873321533203
198 0.0001580715179443359
198 0.0001533031463623047
198 0.0001633167266845703
198 0.0001578330993652344
198 0.000156402587890625
198 0.0001573562622070312
198 0.0001556873321533203
198 0.0001542568206787109
198 0.0001835823059082031
198 0.0001742839813232422
198 0.0002181529998779297
198 0.0001990795135498047
198 0.0001566410064697266
198 0.0002222061157226562
198 0.0001535415649414062
198 0.0001533031463623047
198 0.0002183914184570312
198 0.0002577304840087891
198 0.0001549720764160156
198 0.0001530647277832031
198 0.0002207756042480469
198 0.0001566410064697266
198 0.0001585483551025391
198 0.0001647472381591797
198 0.0001542568206787109
198 0.0001757144927978516
198 0.0001552104949951172
198 0.0001931190490722656
198 0.0001609325408935547
198 0.0001738071441650391
198 0.0001554489135742188
198 0.0001559257507324219
198 0.0001606941223144531
198 0.0001573562622070312
198 0.0001566410064697266
198 0.0001597404479980469
198 0.0001718997955322266
198 0.0001571178436279297
198 0.0001718997955322266
198 0.0001614093780517578
198 0.0001590251922607422
198 0.00016021728515625
198 0.0001599788665771484
198 0.0001568794250488281
198 0.0001583099365234375
198 0.0001559257507324219
198 0.000179290771484375
198 0.0002548694610595703
198 0.000186920166015625
198 0.0001590251922607422
198 0.0001573562622070312
198 0.0001590251922607422
198 0.0001566410064697266
198 0.0001578330993652344
198 0.0001616477966308594
198 0.0001585483551025391
198 0.0001790523529052734
198 0.0001554489135742188
198 0.0001587867736816406
198 0.0001590251922607422
198 0.0001661777496337891
198 0.0001685619354248047
198 0.0001533031463623047
198 0.00023651123046875
198 0.0002334117889404297
198 0.0001583099365234375
198 0.0001559257507324219
198 0.0001783370971679688
198 0.0002918243408203125
198 0.0001611709594726562
198 0.000156402587890625
198 0.0001554489135742188
198 0.0001559257507324219
198 0.0001554489135742188
198 0.0001683235168457031
198 0.0001542568206787109
198 0.0001556873321533203
198 0.0001838207244873047
198 0.0002624988555908203
198 0.0001738071441650391
198 0.0001811981201171875
198 0.0002470016479492188
198 0.0002152919769287109
198 0.0001776218414306641
198 0.0002567768096923828
198 0.0001614093780517578
198 0.0002238750457763672
198 0.0001544952392578125
198 0.0001561641693115234
198 0.0001547336578369141
198 0.0001516342163085938
198 0.0001547336578369141
198 0.0002315044403076172
198 0.0001859664916992188
198 0.0002017021179199219
198 0.00020599365234375
198 0.0001559257507324219
198 0.0002133846282958984
198 0.0001549720764160156
198 0.0001616477966308594
198 0.0001542568206787109
198 0.0001554489135742188
198 0.0001554489135742188
198 0.0002100467681884766
198 0.0002167224884033203
198 0.0001604557037353516
198 0.0001642704010009766
198 0.0001745223999023438
198 0.0001575946807861328
198 0.0001556873321533203
198 0.0001759529113769531
198 0.0001614093780517578
198 0.0001811981201171875
198 0.0001749992370605469
198 0.0001785755157470703
198 0.0001845359802246094
198 0.0001556873321533203
198 0.0001544952392578125
198 0.0001749992370605469
198 0.0001575946807861328
198 0.0001528263092041016
198 0.0001533031463623047
198 0.0001542568206787109
198 0.0001540184020996094
198 0.0001678466796875
198 0.0001547336578369141
198 0.0001585483551025391
198 0.0002591609954833984
198 0.0001552104949951172
198 0.0001561641693115234
198 0.0001542568206787109
198 0.0001683235168457031
198 0.0002529621124267578
198 0.0001752376556396484
198 0.0001547336578369141
198 0.0001559257507324219
198 0.0001528263092041016
198 0.000171661376953125
198 0.000156402587890625
198 0.000152587890625
198 0.0002079010009765625
198 0.0002093315124511719
198 0.0002255439758300781
198 0.0001561641693115234
198 0.0001540184020996094
198 0.0001699924468994141
198 0.0001683235168457031
198 0.0001561641693115234
198 0.0001914501190185547
198 0.0001966953277587891
198 0.0001690387725830078
198 0.0002207756042480469
198 0.0001542568206787109
198 0.0001626014709472656
198 0.0001549720764160156
198 0.0001540184020996094
198 0.0002057552337646484
198 0.0002431869506835938
198 0.0001990795135498047
198 0.0001876354217529297
198 0.0001714229583740234
198 0.0001556873321533203
198 0.0001542568206787109
198 0.0001535415649414062
198 0.0001709461212158203
198 0.0001587867736816406
198 0.000164031982421875
198 0.0002298355102539062
198 0.0001962184906005859
198 0.0002408027648925781
198 0.0001571178436279297
198 0.0001752376556396484
198 0.0002002716064453125
198 0.0001866817474365234
198 0.0001699924468994141
198 0.0001528263092041016
198 0.0001666545867919922
198 0.0001547336578369141
198 0.0001578330993652344
198 0.0001561641693115234
198 0.0001542568206787109
198 0.0001769065856933594
198 0.0001578330993652344
198 0.0001578330993652344
198 0.0001771450042724609
209 0.0001618862152099609
209 0.0002071857452392578
209 0.0001649856567382812
209 0.0002295970916748047
209 0.0001864433288574219
209 0.0001637935638427734
209 0.0001711845397949219
209 0.0001695156097412109
209 0.0001695156097412109
209 0.0001771450042724609
209 0.0002093315124511719
209 0.0002422332763671875
209 0.0001683235168457031
209 0.0001606941223144531
209 0.0001676082611083984
209 0.0001618862152099609
209 0.0001809597015380859
209 0.0001604557037353516
209 0.0001616477966308594
209 0.0001604557037353516
209 0.0001604557037353516
209 0.0002167224884033203
209 0.0002436637878417969
209 0.0001885890960693359
209 0.0001902580261230469
209 0.0002133846282958984
209 0.0001673698425292969
209 0.0001807212829589844
209 0.0001828670501708984
209 0.00018310546875
209 0.0001747608184814453
209 0.0002133846282958984
209 0.0001668930053710938
209 0.0001776218414306641
209 0.00029754638671875
209 0.0001626014709472656
209 0.0001749992370605469
209 0.00018310546875
209 0.0001616477966308594
209 0.0002980232238769531
209 0.0001738071441650391
209 0.0001652240753173828
209 0.0001604557037353516
209 0.0001711845397949219
209 0.0001635551452636719
209 0.0001718997955322266
209 0.0001609325408935547
209 0.0001852512359619141
209 0.00028228759765625
209 0.0002539157867431641
209 0.0001614093780517578
209 0.0001697540283203125
209 0.0001702308654785156
209 0.0001697540283203125
209 0.0001666545867919922
209 0.0001649856567382812
209 0.0001690387725830078
209 0.0001807212829589844
209 0.0001657009124755859
209 0.0001609325408935547
209 0.0001840591430664062
209 0.0001811981201171875
209 0.0002095699310302734
209 0.0002624988555908203
209 0.0001604557037353516
209 0.0001590251922607422
209 0.0001688003540039062
209 0.0002076625823974609
209 0.0001609325408935547
209 0.0001606941223144531
209 0.0001611709594726562
209 0.0001838207244873047
209 0.0001616477966308594
209 0.0001647472381591797
209 0.0002369880676269531
209 0.0001876354217529297
209 0.0001702308654785156
209 0.0001621246337890625
209 0.0001604557037353516
209 0.0001609325408935547
209 0.0001628398895263672
209 0.0001623630523681641
209 0.0001659393310546875
209 0.0001726150512695312
209 0.0001728534698486328
209 0.0001645088195800781
209 0.0002553462982177734
209 0.0001645088195800781
209 0.0001659393310546875
209 0.0001595020294189453
209 0.0001637935638427734
209 0.0001745223999023438
209 0.0001788139343261719
209 0.0001609325408935547
209 0.0002248287200927734
209 0.0001614093780517578
209 0.0001738071441650391
209 0.0001676082611083984
209 0.0001599788665771484
209 0.0001566410064697266
209 0.0001678466796875
209 0.0001702308654785156
209 0.0001933574676513672
209 0.0001666545867919922
209 0.0001585483551025391
209 0.0001599788665771484
209 0.0001661777496337891
209 0.0002038478851318359
209 0.0001747608184814453
209 0.0001623630523681641
209 0.0001680850982666016
209 0.0001847743988037109
209 0.0001654624938964844
209 0.0001807212829589844
209 0.0001747608184814453
209 0.0001997947692871094
209 0.000171661376953125
209 0.0001912117004394531
209 0.0002281665802001953
209 0.0002350807189941406
209 0.0002481937408447266
209 0.0001606941223144531
209 0.0001797676086425781
209 0.0001614093780517578
209 0.0002257823944091797
209 0.0001614093780517578
209 0.0002496242523193359
209 0.0002501010894775391
209 0.0002002716064453125
209 0.0001597404479980469
209 0.0001628398895263672
209 0.0001616477966308594
209 0.0001597404479980469
209 0.0002269744873046875
209 0.000164031982421875
209 0.0002241134643554688
209 0.0001885890960693359
209 0.0002343654632568359
209 0.0001809597015380859
209 0.0001628398895263672
209 0.0001611709594726562
209 0.0001859664916992188
209 0.0001614093780517578
209 0.0002570152282714844
209 0.0001614093780517578
209 0.0001616477966308594
209 0.0001597404479980469
209 0.0001606941223144531
209 0.0001976490020751953
209 0.0001626014709472656
209 0.0001690387725830078
209 0.0001759529113769531
209 0.0001761913299560547
209 0.0001680850982666016
209 0.0001678466796875
209 0.0001630783081054688
209 0.0001845359802246094
209 0.0001609325408935547
209 0.0001616477966308594
209 0.00019073486328125
209 0.0001759529113769531
209 0.0002112388610839844
209 0.0001993179321289062
209 0.0001595020294189453
209 0.0001606941223144531
209 0.0001730918884277344
209 0.0001606941223144531
209 0.0001626014709472656
209 0.0001611709594726562
209 0.0002119541168212891
209 0.0002191066741943359
209 0.0002315044403076172
209 0.0001649856567382812
209 0.0001788139343261719
209 0.0001623630523681641
209 0.0002076625823974609
209 0.0002315044403076172
209 0.0001618862152099609
209 0.0001771450042724609
209 0.0002424716949462891
209 0.0002524852752685547
209 0.0001626014709472656
209 0.0001623630523681641
209 0.0001952648162841797
209 0.0001611709594726562
209 0.0001614093780517578
209 0.0001881122589111328
209 0.0001649856567382812
209 0.000244140625
209 0.000194549560546875
209 0.0002439022064208984
209 0.0002305507659912109
209 0.0002262592315673828
209 0.0001597404479980469
209 0.0001590251922607422
209 0.0001606941223144531
209 0.0001635551452636719
209 0.000217437744140625
209 0.0001604557037353516
209 0.0001597404479980469
209 0.0001597404479980469
209 0.0001926422119140625
209 0.0001862049102783203
209 0.0001630783081054688
209 0.0001668930053710938
209 0.0001654624938964844
209 0.0001649856567382812
209 0.0001721382141113281
209 0.0001707077026367188
209 0.000209808349609375
220 0.0001678466796875
220 0.0001697540283203125
220 0.0001709461212158203
220 0.0001745223999023438
220 0.0001676082611083984
220 0.0001721382141113281
220 0.0001673698425292969
220 0.0001738071441650391
220 0.0001747608184814453
220 0.0001697540283203125
220 0.0001661777496337891
220 0.0001685619354248047
220 0.0001688003540039062
220 0.0001680850982666016
220 0.0001676082611083984
220 0.0001714229583740234
220 0.0001685619354248047
220 0.00020599365234375
220 0.0002739429473876953
220 0.0001654624938964844
220 0.0001916885375976562
220 0.0002465248107910156
220 0.0001926422119140625
220 0.0001749992370605469
220 0.0001692771911621094
220 0.0001733303070068359
220 0.0001840591430664062
220 0.0001630783081054688
220 0.0002679824829101562
220 0.0001676082611083984
220 0.0002007484436035156
220 0.0001711845397949219
220 0.0001654624938964844
220 0.0001695156097412109
220 0.0001807212829589844
220 0.0002179145812988281
220 0.0001761913299560547
220 0.0001671314239501953
220 0.0001654624938964844
220 0.0002501010894775391
220 0.0002548694610595703
220 0.0001642704010009766
220 0.0001647472381591797
220 0.0001633167266845703
220 0.0001647472381591797
220 0.0001654624938964844
220 0.0002598762512207031
220 0.0001661777496337891
220 0.00017547607421875
220 0.0001661777496337891
220 0.0001664161682128906
220 0.0001697540283203125
220 0.0001628398895263672
220 0.00020599365234375
220 0.0002028942108154297
220 0.0002384185791015625
220 0.0002648830413818359
220 0.0002851486206054688
220 0.0002036094665527344
220 0.0002524852752685547
220 0.0002734661102294922
220 0.0001685619354248047
220 0.0001819133758544922
220 0.0002319812774658203
220 0.0001845359802246094
220 0.0001652240753173828
220 0.0001802444458007812
220 0.0001943111419677734
220 0.0001673698425292969
220 0.0001666545867919922
220 0.0001680850982666016
220 0.0001757144927978516
220 0.0001673698425292969
220 0.0001680850982666016
220 0.000164031982421875
220 0.0001978874206542969
220 0.0001931190490722656
220 0.0001800060272216797
220 0.0001783370971679688
220 0.0001769065856933594
220 0.0001795291900634766
220 0.0002653598785400391
220 0.0001697540283203125
220 0.0001702308654785156
220 0.0001933574676513672
220 0.0001628398895263672
220 0.0001626014709472656
220 0.0001780986785888672
220 0.0001642704010009766
220 0.00025177001953125
220 0.0001680850982666016
220 0.0001773834228515625
220 0.0001752376556396484
220 0.0001749992370605469
220 0.0001895427703857422
220 0.0001821517944335938
220 0.0001962184906005859
220 0.0001678466796875
220 0.0001671314239501953
220 0.0001957416534423828
220 0.00019073486328125
220 0.0001649856567382812
220 0.0001733303070068359
220 0.0001709461212158203
220 0.0001800060272216797
220 0.0001635551452636719
220 0.0001761913299560547
220 0.0001850128173828125
220 0.0001721382141113281
220 0.0001678466796875
220 0.0001654624938964844
220 0.0001685619354248047
220 0.0001659393310546875
220 0.0002317428588867188
220 0.0001790523529052734
220 0.0001635551452636719
220 0.0001645088195800781
220 0.0001668930053710938
220 0.0001661777496337891
220 0.0002074241638183594
220 0.0001683235168457031
220 0.0001642704010009766
220 0.0001790523529052734
220 0.0001654624938964844
220 0.0001943111419677734
220 0.0001978874206542969
220 0.0001621246337890625
220 0.0001683235168457031
220 0.0001664161682128906
220 0.0001983642578125
220 0.0001964569091796875
220 0.0002319812774658203
220 0.0002040863037109375
220 0.0001657009124755859
220 0.0001862049102783203
220 0.0001652240753173828
220 0.0001690387725830078
220 0.000164031982421875
220 0.0001718997955322266
220 0.0001876354217529297
220 0.0001721382141113281
220 0.0001664161682128906
220 0.0001652240753173828
220 0.0001790523529052734
220 0.0001840591430664062
220 0.0001623630523681641
220 0.0001711845397949219
220 0.0001692771911621094
220 0.0002679824829101562
220 0.0001657009124755859
220 0.0001800060272216797
220 0.0001704692840576172
220 0.0001606941223144531
220 0.0001742839813232422
220 0.0001657009124755859
220 0.0001595020294189453
220 0.0001766681671142578
220 0.00018310546875
220 0.0001873970031738281
220 0.0001943111419677734
220 0.0001802444458007812
220 0.0002579689025878906
220 0.0001785755157470703
220 0.0001807212829589844
220 0.0001647472381591797
220 0.0001628398895263672
220 0.0001661777496337891
220 0.0001671314239501953
220 0.0001690387725830078
220 0.0001692771911621094
220 0.0001671314239501953
220 0.0002636909484863281
220 0.0001657009124755859
220 0.0001714229583740234
220 0.0001704692840576172
220 0.0001635551452636719
220 0.0002398490905761719
220 0.0001709461212158203
220 0.0001647472381591797
220 0.0002417564392089844
231 0.0002539157867431641
231 0.0001873970031738281
231 0.0001823902130126953
231 0.0002131462097167969
231 0.0001680850982666016
231 0.0001695156097412109
231 0.0002651214599609375
231 0.0002186298370361328
231 0.0002157688140869141
231 0.0002200603485107422
231 0.0001785755157470703
231 0.0001661777496337891
231 0.000171661376953125
231 0.0001678466796875
231 0.0001680850982666016
231 0.0001797676086425781
231 0.0001673698425292969
231 0.0001909732818603516
231 0.0002090930938720703
231 0.0001764297485351562
231 0.0002100467681884766
231 0.0001959800720214844
231 0.0002055168151855469
231 0.0001728534698486328
231 0.000171661376953125
231 0.0001745223999023438
231 0.0001776218414306641
231 0.0001730918884277344
231 0.0001757144927978516
231 0.0001862049102783203
231 0.0002961158752441406
231 0.0001780986785888672
231 0.0001776218414306641
231 0.0001962184906005859
231 0.000274658203125
231 0.0001873970031738281
231 0.0002131462097167969
231 0.0001778602600097656
231 0.0001749992370605469
231 0.0001752376556396484
231 0.0001771450042724609
231 0.0001747608184814453
231 0.0001952648162841797
231 0.0001854896545410156
231 0.0002779960632324219
231 0.0002138614654541016
231 0.0001773834228515625
231 0.0001761913299560547
231 0.0002079010009765625
231 0.0001785755157470703
231 0.0001723766326904297
231 0.0001721382141113281
231 0.0001721382141113281
231 0.0001823902130126953
231 0.0001823902130126953
231 0.0001838207244873047
231 0.0001721382141113281
231 0.0001728534698486328
231 0.0001795291900634766
231 0.0001742839813232422
231 0.0001783370971679688
231 0.0001819133758544922
231 0.0001742839813232422
231 0.0002617835998535156
231 0.0001735687255859375
231 0.0002660751342773438
231 0.0001721382141113281
231 0.0001816749572753906
231 0.0001919269561767578
231 0.0002965927124023438
231 0.0001835823059082031
231 0.0001773834228515625
231 0.0001795291900634766
231 0.0001745223999023438
231 0.00017547607421875
231 0.0001809597015380859
231 0.0001931190490722656
231 0.0002033710479736328
231 0.0002658367156982422
231 0.0002543926239013672
231 0.0002646446228027344
231 0.0002536773681640625
231 0.0001776218414306641
231 0.0003309249877929688
231 0.0001811981201171875
231 0.0002107620239257812
231 0.0002017021179199219
231 0.0002222061157226562
231 0.0001883506774902344
231 0.0001788139343261719
231 0.0001814365386962891
231 0.0001788139343261719
231 0.0001788139343261719
231 0.0001966953277587891
231 0.0001938343048095703
231 0.0001952648162841797
231 0.0001752376556396484
231 0.0001795291900634766
231 0.0001764297485351562
231 0.0002110004425048828
231 0.0001773834228515625
231 0.0001823902130126953
231 0.0001800060272216797
231 0.0002949237823486328
231 0.0001981258392333984
231 0.0001771450042724609
231 0.0002028942108154297
231 0.0001780986785888672
231 0.0001783370971679688
231 0.0002162456512451172
231 0.0001761913299560547
231 0.0001840591430664062
231 0.0001826286315917969
231 0.00018310546875
231 0.0001833438873291016
231 0.0001761913299560547
231 0.0002624988555908203
231 0.0002100467681884766
231 0.0001938343048095703
231 0.0001776218414306641
231 0.0001854896545410156
231 0.0001783370971679688
231 0.0001766681671142578
231 0.0001826286315917969
231 0.0001857280731201172
231 0.0001726150512695312
231 0.0001800060272216797
231 0.0001766681671142578
231 0.0001761913299560547
231 0.0002067089080810547
231 0.0001764297485351562
231 0.0001790523529052734
231 0.0001878738403320312
231 0.000293731689453125
231 0.0002052783966064453
231 0.0001976490020751953
231 0.0001959800720214844
231 0.0001802444458007812
231 0.0001773834228515625
231 0.0001764297485351562
231 0.0001811981201171875
231 0.0002939701080322266
231 0.00026702880859375
231 0.0002162456512451172
231 0.000209808349609375
231 0.0001788139343261719
231 0.0001735687255859375
231 0.0001888275146484375
231 0.0001814365386962891
231 0.0001759529113769531
231 0.0001847743988037109
231 0.0001721382141113281
231 0.0001757144927978516
231 0.0001816749572753906
231 0.0001802444458007812
231 0.0001735687255859375
231 0.0001804828643798828
231 0.0001833438873291016
231 0.0002079010009765625
231 0.0002202987670898438
231 0.0002422332763671875
231 0.000244140625
231 0.0002753734588623047
231 0.0001883506774902344
231 0.0001835823059082031
231 0.0001771450042724609
231 0.000179290771484375
231 0.0001764297485351562
231 0.0001797676086425781
231 0.0001900196075439453
242 0.0001883506774902344
242 0.0002119541168212891
242 0.0001916885375976562
242 0.0002126693725585938
242 0.0002162456512451172
242 0.0002663135528564453
242 0.0002110004425048828
242 0.0002219676971435547
242 0.0002019405364990234
242 0.0002982616424560547
242 0.0002877712249755859
242 0.0001821517944335938
242 0.0001902580261230469
242 0.0001857280731201172
242 0.0002117156982421875
242 0.0002322196960449219
242 0.0001842975616455078
242 0.0001826286315917969
242 0.0001900196075439453
242 0.000194549560546875
242 0.0002789497375488281
242 0.0002737045288085938
242 0.0002779960632324219
242 0.0002238750457763672
242 0.0002324581146240234
242 0.0001835823059082031
242 0.0003104209899902344
242 0.0001828670501708984
242 0.0002081394195556641
242 0.0001871585845947266
242 0.0001823902130126953
242 0.0002176761627197266
242 0.0002112388610839844
242 0.0001888275146484375
242 0.0002033710479736328
242 0.0001811981201171875
242 0.0001893043518066406
242 0.0002906322479248047
242 0.000244140625
242 0.0002412796020507812
242 0.0002467632293701172
242 0.0002484321594238281
242 0.0002725124359130859
242 0.0002045631408691406
242 0.0002052783966064453
242 0.0001986026763916016
242 0.0001974105834960938
242 0.0001978874206542969
242 0.0002005100250244141
242 0.0001997947692871094
242 0.0001893043518066406
242 0.0002043247222900391
242 0.0001919269561767578
242 0.0001893043518066406
242 0.0001842975616455078
242 0.0002064704895019531
242 0.0001845359802246094
242 0.000202178955078125
242 0.0002069473266601562
242 0.0002179145812988281
242 0.0002973079681396484
242 0.0002505779266357422
242 0.000232696533203125
242 0.0002944469451904297
242 0.0002443790435791016
242 0.0001947879791259766
242 0.0002264976501464844
242 0.0002357959747314453
242 0.0002143383026123047
242 0.0002048015594482422
242 0.0002231597900390625
242 0.0001862049102783203
242 0.0002892017364501953
242 0.0002887248992919922
242 0.0001835823059082031
242 0.000186920166015625
242 0.0001821517944335938
242 0.0002064704895019531
242 0.0001971721649169922
242 0.0002217292785644531
242 0.0002062320709228516
242 0.0002121925354003906
242 0.0001800060272216797
242 0.0002202987670898438
242 0.0002017021179199219
242 0.0002028942108154297
242 0.0001986026763916016
242 0.0001885890960693359
242 0.000194549560546875
242 0.0001788139343261719
242 0.0001828670501708984
242 0.0001752376556396484
242 0.0001773834228515625
242 0.0002133846282958984
242 0.0001990795135498047
242 0.0001776218414306641
242 0.0002043247222900391
242 0.0002508163452148438
242 0.0001978874206542969
242 0.0002269744873046875
242 0.0001902580261230469
242 0.0001842975616455078
242 0.000179290771484375
242 0.000179290771484375
242 0.0001924037933349609
242 0.0001895427703857422
242 0.0001943111419677734
242 0.0001788139343261719
242 0.0001933574676513672
242 0.0001747608184814453
242 0.0001795291900634766
242 0.000171661376953125
242 0.00018310546875
242 0.0001766681671142578
242 0.0001735687255859375
242 0.0001964569091796875
242 0.0002040863037109375
242 0.00019073486328125
242 0.0001938343048095703
242 0.0001821517944335938
242 0.0001778602600097656
242 0.0002374649047851562
242 0.0001885890960693359
242 0.0001978874206542969
242 0.0001783370971679688
242 0.0002582073211669922
242 0.0001883506774902344
242 0.0001983642578125
242 0.0001990795135498047
242 0.0001757144927978516
242 0.0001835823059082031
242 0.0001838207244873047
242 0.0001842975616455078
242 0.0002012252807617188
242 0.0002498626708984375
242 0.0002002716064453125
242 0.0001890659332275391
242 0.0001993179321289062
242 0.0001814365386962891
242 0.0002231597900390625
242 0.0001919269561767578
242 0.0001888275146484375
242 0.0001924037933349609
242 0.0001845359802246094
242 0.0001864433288574219
242 0.0001828670501708984
242 0.0002505779266357422
242 0.0002496242523193359
242 0.0001840591430664062
242 0.0001809597015380859
242 0.0001761913299560547
242 0.0002958774566650391
242 0.0001738071441650391
242 0.0001766681671142578
242 0.0002844333648681641
242 0.00017547607421875
242 0.0001778602600097656
242 0.0002031326293945312
242 0.0001885890960693359
242 0.0002336502075195312
253 0.0001864433288574219
253 0.0001897811889648438
253 0.0001835823059082031
253 0.0001902580261230469
253 0.0002191066741943359
253 0.0002028942108154297
253 0.0001902580261230469
253 0.0001847743988037109
253 0.0001845359802246094
253 0.0001902580261230469
253 0.0001881122589111328
253 0.00019073486328125
253 0.0001845359802246094
253 0.0001826286315917969
253 0.0001864433288574219
253 0.0002219676971435547
253 0.0002288818359375
253 0.0002286434173583984
253 0.0001854896545410156
253 0.0001964569091796875
253 0.0001838207244873047
253 0.0002944469451904297
253 0.0001955032348632812
253 0.0001895427703857422
253 0.0002131462097167969
253 0.0002028942108154297
253 0.0001873970031738281
253 0.0001840591430664062
253 0.0002875328063964844
253 0.0001816749572753906
253 0.0002300739288330078
253 0.0001883506774902344
253 0.0001890659332275391
253 0.00019073486328125
253 0.0001826286315917969
253 0.0001835823059082031
253 0.0001873970031738281
253 0.000186920166015625
253 0.0001826286315917969
253 0.0001859664916992188
253 0.0001866817474365234
253 0.0001952648162841797
253 0.0001833438873291016
253 0.0001866817474365234
253 0.0001838207244873047
253 0.00019073486328125
253 0.0001878738403320312
253 0.0001826286315917969
253 0.0002145767211914062
253 0.0002191066741943359
253 0.0001800060272216797
253 0.0001852512359619141
253 0.0001850128173828125
253 0.0002379417419433594
253 0.0002038478851318359
253 0.0001986026763916016
253 0.0001864433288574219
253 0.0002279281616210938
253 0.0001888275146484375
253 0.0002264976501464844
253 0.0002040863037109375
253 0.0002186298370361328
253 0.0001883506774902344
253 0.0001888275146484375
253 0.0001826286315917969
253 0.0001847743988037109
253 0.0001926422119140625
253 0.0002057552337646484
253 0.0001924037933349609
253 0.0001971721649169922
253 0.0001885890960693359
253 0.0001847743988037109
253 0.0001938343048095703
253 0.0001859664916992188
253 0.0001986026763916016
253 0.0002286434173583984
253 0.0002100467681884766
253 0.0002179145812988281
253 0.0002081394195556641
253 0.0001997947692871094
253 0.0002932548522949219
253 0.0001931190490722656
253 0.0001897811889648438
253 0.0001873970031738281
253 0.0001924037933349609
253 0.0001840591430664062
253 0.0001919269561767578
253 0.0001842975616455078
253 0.0001828670501708984
253 0.0001838207244873047
253 0.0002293586730957031
253 0.0001850128173828125
253 0.0002138614654541016
253 0.0001935958862304688
253 0.0002923011779785156
253 0.0001859664916992188
253 0.0001835823059082031
253 0.00019073486328125
253 0.0001838207244873047
253 0.0001921653747558594
253 0.0001895427703857422
253 0.0001871585845947266
253 0.0001974105834960938
253 0.0002684593200683594
253 0.0002241134643554688
253 0.000186920166015625
253 0.0001876354217529297
253 0.0001890659332275391
253 0.0001881122589111328
253 0.0002017021179199219
253 0.0002076625823974609
253 0.0001897811889648438
253 0.0001883506774902344
253 0.0002431869506835938
253 0.0002150535583496094
253 0.0002224445343017578
253 0.0002243518829345703
253 0.0001847743988037109
253 0.0001976490020751953
253 0.0001821517944335938
253 0.0001842975616455078
253 0.0001983642578125
253 0.0001931190490722656
253 0.0001885890960693359
253 0.000244140625
253 0.0001804828643798828
253 0.0001914501190185547
253 0.0002126693725585938
253 0.0001928806304931641
253 0.0002007484436035156
253 0.0002291202545166016
253 0.0001938343048095703
253 0.00019073486328125
253 0.0001871585845947266
253 0.0001847743988037109
253 0.0001971721649169922
253 0.0001931190490722656
253 0.000186920166015625
253 0.0001902580261230469
253 0.0002079010009765625
264 0.0002489089965820312
264 0.0002102851867675781
264 0.0002133846282958984
264 0.0002048015594482422
264 0.0001983642578125
264 0.0001933574676513672
264 0.0001931190490722656
264 0.0001995563507080078
264 0.0001940727233886719
264 0.0003032684326171875
264 0.0003039836883544922
264 0.0002002716064453125
264 0.0002005100250244141
264 0.0001974105834960938
264 0.0001935958862304688
264 0.0002400875091552734
264 0.0001964569091796875
264 0.0002124309539794922
264 0.0002012252807617188
264 0.0002088546752929688
264 0.0002336502075195312
264 0.0002689361572265625
264 0.0002114772796630859
264 0.0003151893615722656
264 0.0001974105834960938
264 0.0003337860107421875
264 0.0002348423004150391
264 0.0002231597900390625
264 0.0002593994140625
264 0.0001969337463378906
264 0.0001981258392333984
264 0.0001957416534423828
264 0.0001990795135498047
264 0.0002377033233642578
264 0.0002090930938720703
264 0.0001943111419677734
264 0.0001990795135498047
264 0.0001924037933349609
264 0.0001914501190185547
264 0.0001995563507080078
264 0.0002775192260742188
264 0.0002121925354003906
264 0.0002164840698242188
264 0.0002880096435546875
264 0.0001971721649169922
264 0.0001983642578125
264 0.0002017021179199219
264 0.0001964569091796875
264 0.0001931190490722656
264 0.0001947879791259766
264 0.000194549560546875
264 0.0002925395965576172
264 0.0003468990325927734
264 0.0001926422119140625
264 0.0001947879791259766
264 0.000194549560546875
264 0.0002186298370361328
264 0.0001993179321289062
264 0.0001986026763916016
264 0.0001990795135498047
264 0.0002040863037109375
264 0.0001912117004394531
264 0.0001976490020751953
264 0.0001976490020751953
264 0.0001921653747558594
264 0.0001981258392333984
264 0.0001943111419677734
264 0.0002980232238769531
264 0.0001981258392333984
264 0.0002026557922363281
264 0.0001978874206542969
264 0.0002541542053222656
264 0.0002002716064453125
264 0.0001997947692871094
264 0.0002005100250244141
264 0.0001900196075439453
264 0.0002005100250244141
264 0.0002026557922363281
264 0.0001938343048095703
264 0.0001947879791259766
264 0.0001969337463378906
264 0.0001933574676513672
264 0.0002944469451904297
264 0.0003037452697753906
264 0.0002031326293945312
264 0.0002164840698242188
264 0.0001974105834960938
264 0.0002307891845703125
264 0.0001943111419677734
264 0.0003690719604492188
264 0.0001921653747558594
264 0.0001962184906005859
264 0.0002067089080810547
264 0.0002083778381347656
264 0.0002090930938720703
264 0.0002033710479736328
264 0.0002162456512451172
264 0.000194549560546875
264 0.0002012252807617188
264 0.0002272129058837891
264 0.000213623046875
264 0.0002942085266113281
264 0.0002336502075195312
264 0.0002882480621337891
264 0.0002150535583496094
264 0.0001947879791259766
264 0.0002133846282958984
264 0.0001969337463378906
264 0.0001933574676513672
264 0.0001938343048095703
264 0.0002048015594482422
264 0.0002987384796142578
264 0.0001950263977050781
264 0.0002777576446533203
264 0.0002071857452392578
264 0.0002958774566650391
264 0.00029754638671875
264 0.0002064704895019531
264 0.0002040863037109375
264 0.0002110004425048828
264 0.000217437744140625
264 0.0002331733703613281
264 0.0002853870391845703
264 0.0002031326293945312
264 0.0002110004425048828
264 0.0001919269561767578
264 0.0001938343048095703
264 0.0002014636993408203
264 0.0002074241638183594
264 0.0002017021179199219
275 0.0002152919769287109
275 0.0003285408020019531
275 0.0002045631408691406
275 0.0002095699310302734
275 0.0002107620239257812
275 0.0002105236053466797
275 0.0002048015594482422
275 0.0002064704895019531
275 0.0001959800720214844
275 0.0002193450927734375
275 0.0002210140228271484
275 0.0002014636993408203
275 0.0002050399780273438
275 0.0002157688140869141
275 0.0002346038818359375
275 0.0002024173736572266
275 0.0002019405364990234
275 0.0002081394195556641
275 0.00022125244140625
275 0.0002055168151855469
275 0.0001978874206542969
275 0.0002009868621826172
275 0.0002276897430419922
275 0.0002086162567138672
275 0.0002489089965820312
275 0.0001976490020751953
275 0.0002005100250244141
275 0.0002179145812988281
275 0.0002310276031494141
275 0.0002143383026123047
275 0.0002124309539794922
275 0.0002107620239257812
275 0.0002074241638183594
275 0.0002610683441162109
275 0.0002026557922363281
275 0.0002052783966064453
275 0.0002155303955078125
275 0.0002171993255615234
275 0.0002248287200927734
275 0.0002100467681884766
275 0.0003762245178222656
275 0.0001959800720214844
275 0.0002198219299316406
275 0.0002954006195068359
275 0.0002634525299072266
275 0.0002248287200927734
275 0.0001962184906005859
275 0.0001993179321289062
275 0.0002076625823974609
275 0.0001990795135498047
275 0.0003328323364257812
275 0.0002777576446533203
275 0.0002193450927734375
275 0.0002112388610839844
275 0.000217437744140625
275 0.0002207756042480469
275 0.0002150535583496094
275 0.0002233982086181641
275 0.0002956390380859375
275 0.0002121925354003906
275 0.0002024173736572266
275 0.0002968311309814453
275 0.0002031326293945312
275 0.0002069473266601562
275 0.0002005100250244141
275 0.0001976490020751953
275 0.0001981258392333984
275 0.0002307891845703125
275 0.0003001689910888672
275 0.0001988410949707031
275 0.0001978874206542969
275 0.0001971721649169922
275 0.0002605915069580078
275 0.0001957416534423828
275 0.0001993179321289062
275 0.0002040863037109375
275 0.0001974105834960938
275 0.0001997947692871094
275 0.0002324581146240234
275 0.0002009868621826172
275 0.0002083778381347656
275 0.0002119541168212891
275 0.0002233982086181641
275 0.0001978874206542969
275 0.0001964569091796875
275 0.0001962184906005859
275 0.0001959800720214844
275 0.0002424716949462891
275 0.000232696533203125
275 0.0001986026763916016
275 0.0002074241638183594
275 0.0002195835113525391
275 0.0002138614654541016
275 0.0003354549407958984
275 0.0003244876861572266
275 0.0002131462097167969
275 0.0002202987670898438
275 0.0001995563507080078
275 0.0002036094665527344
275 0.0002551078796386719
275 0.0001986026763916016
275 0.0002088546752929688
275 0.0001976490020751953
275 0.0002036094665527344
275 0.0002005100250244141
275 0.0002486705780029297
275 0.0002121925354003906
275 0.0002803802490234375
275 0.0002179145812988281
275 0.0002038478851318359
286 0.0002067089080810547
286 0.0003163814544677734
286 0.0002241134643554688
286 0.0002048015594482422
286 0.0002005100250244141
286 0.0002541542053222656
286 0.0002748966217041016
286 0.000202178955078125
286 0.0002160072326660156
286 0.0002238750457763672
286 0.0002248287200927734
286 0.0002231597900390625
286 0.0002236366271972656
286 0.0002646446228027344
286 0.0002024173736572266
286 0.0001983642578125
286 0.0002303123474121094
286 0.0002024173736572266
286 0.0002024173736572266
286 0.00030517578125
286 0.0002834796905517578
286 0.0002524852752685547
286 0.0002193450927734375
286 0.0002183914184570312
286 0.0002107620239257812
286 0.0001988410949707031
286 0.0002002716064453125
286 0.0001981258392333984
286 0.0002007484436035156
286 0.000202178955078125
286 0.0002002716064453125
286 0.0002200603485107422
286 0.0002188682556152344
286 0.0002064704895019531
286 0.0003147125244140625
286 0.0002374649047851562
286 0.0002224445343017578
286 0.0002331733703613281
286 0.0003240108489990234
286 0.0002036094665527344
286 0.0002083778381347656
286 0.0001988410949707031
286 0.0001983642578125
286 0.0002126693725585938
286 0.0002009868621826172
286 0.0002713203430175781
286 0.0002839565277099609
286 0.0002012252807617188
286 0.0002131462097167969
286 0.0002114772796630859
286 0.0002033710479736328
286 0.0002110004425048828
286 0.0002057552337646484
286 0.0002019405364990234
286 0.0002069473266601562
286 0.0002257823944091797
286 0.0002102851867675781
286 0.0002064704895019531
286 0.0002806186676025391
286 0.000263214111328125
286 0.0002856254577636719
286 0.0002653598785400391
286 0.0002636909484863281
286 0.0002055168151855469
286 0.0002501010894775391
286 0.0002057552337646484
286 0.0002024173736572266
286 0.0002200603485107422
286 0.0003330707550048828
286 0.00020599365234375
286 0.0002591609954833984
286 0.0002627372741699219
286 0.0002267360687255859
286 0.0002045631408691406
286 0.0002071857452392578
286 0.0002219676971435547
286 0.0002100467681884766
286 0.0002269744873046875
286 0.0002636909484863281
286 0.0002293586730957031
286 0.0002002716064453125
286 0.0002865791320800781
286 0.0002579689025878906
286 0.0002181529998779297
286 0.0002231597900390625
286 0.0002343654632568359
286 0.000247955322265625
286 0.0002481937408447266
286 0.0002152919769287109
286 0.0002079010009765625
286 0.0002086162567138672
286 0.0002076625823974609
286 0.0002100467681884766
286 0.0002276897430419922
286 0.0002062320709228516
286 0.0002257823944091797
286 0.0002019405364990234
286 0.0002102851867675781
286 0.0003018379211425781
286 0.0002093315124511719
286 0.0002117156982421875
286 0.0002090930938720703
286 0.0002028942108154297
286 0.0002040863037109375
286 0.0002214908599853516
286 0.0002934932708740234
286 0.0002062320709228516
286 0.0002436637878417969
286 0.0002131462097167969
286 0.0002233982086181641
297 0.0002207756042480469
297 0.0002312660217285156
297 0.0002152919769287109
297 0.0002536773681640625
297 0.0002176761627197266
297 0.0002233982086181641
297 0.0002398490905761719
297 0.0002241134643554688
297 0.0002393722534179688
297 0.0002140998840332031
297 0.0002160072326660156
297 0.0002169609069824219
297 0.0002498626708984375
297 0.0003309249877929688
297 0.0002281665802001953
297 0.0002152919769287109
297 0.0002722740173339844
297 0.0002605915069580078
297 0.0002138614654541016
297 0.0002169609069824219
297 0.0002138614654541016
297 0.0002264976501464844
297 0.0002515316009521484
297 0.0003304481506347656
297 0.0002119541168212891
297 0.0002124309539794922
297 0.0002145767211914062
297 0.0002145767211914062
297 0.0002150535583496094
297 0.0002329349517822266
297 0.0002236366271972656
297 0.0002093315124511719
297 0.0002133846282958984
297 0.0002162456512451172
297 0.0002057552337646484
297 0.0002102851867675781
297 0.0002112388610839844
297 0.0002107620239257812
297 0.0002090930938720703
297 0.0002295970916748047
297 0.0002279281616210938
297 0.0002634525299072266
297 0.0002138614654541016
297 0.0002181529998779297
297 0.0002472400665283203
297 0.0002303123474121094
297 0.0002143383026123047
297 0.0002851486206054688
297 0.0002214908599853516
297 0.0002238750457763672
297 0.0002768039703369141
297 0.0002448558807373047
297 0.0002169609069824219
297 0.0002164840698242188
297 0.0002214908599853516
297 0.0002150535583496094
297 0.0003435611724853516
297 0.0002102851867675781
297 0.0002133846282958984
297 0.0003745555877685547
297 0.0002105236053466797
297 0.0002071857452392578
297 0.0002183914184570312
297 0.0002126693725585938
297 0.0002131462097167969
297 0.0002119541168212891
297 0.0002446174621582031
297 0.0002374649047851562
297 0.0002274513244628906
297 0.00020599365234375
297 0.0002090930938720703
297 0.0002591609954833984
297 0.0002090930938720703
297 0.0002336502075195312
297 0.0002102851867675781
297 0.0002179145812988281
297 0.0002186298370361328
297 0.0002086162567138672
297 0.0002524852752685547
297 0.0003361701965332031
297 0.0003476142883300781
297 0.0002126693725585938
297 0.0002145767211914062
297 0.0002140998840332031
297 0.0002288818359375
297 0.0002558231353759766
297 0.0002398490905761719
297 0.0002844333648681641
297 0.0002093315124511719
297 0.0002279281616210938
297 0.0002207756042480469
297 0.0002651214599609375
297 0.0002682209014892578
297 0.0002079010009765625
297 0.0002110004425048828
297 0.0002205371856689453
297 0.0002613067626953125
297 0.0002429485321044922
297 0.0002360343933105469
297 0.0002160072326660156
308 0.0002155303955078125
308 0.0002665519714355469
308 0.0002243518829345703
308 0.0002834796905517578
308 0.0002717971801757812
308 0.0002641677856445312
308 0.0002238750457763672
308 0.0002763271331787109
308 0.000270843505859375
308 0.0002720355987548828
308 0.0002200603485107422
308 0.0002729892730712891
308 0.0002789497375488281
308 0.0002832412719726562
308 0.0002875328063964844
308 0.0002787113189697266
308 0.0002827644348144531
308 0.0002751350402832031
308 0.0002770423889160156
308 0.0002727508544921875
308 0.0002741813659667969
308 0.0002729892730712891
308 0.0002896785736083984
308 0.0002763271331787109
308 0.0003261566162109375
308 0.0003225803375244141
308 0.0003232955932617188
308 0.0002362728118896484
308 0.0002412796020507812
308 0.000263214111328125
308 0.0002188682556152344
308 0.0002236366271972656
308 0.000213623046875
308 0.0002276897430419922
308 0.0002188682556152344
308 0.0002188682556152344
308 0.000217437744140625
308 0.000225067138671875
308 0.0002257823944091797
308 0.0002179145812988281
308 0.000225067138671875
308 0.0002369880676269531
308 0.0002167224884033203
308 0.0002219676971435547
308 0.0002341270446777344
308 0.0002200603485107422
308 0.0002269744873046875
308 0.0002608299255371094
308 0.0002756118774414062
308 0.0002388954162597656
308 0.0002307891845703125
308 0.0002243518829345703
308 0.0002231597900390625
308 0.0002963542938232422
308 0.0002162456512451172
308 0.0002355575561523438
308 0.0003440380096435547
308 0.0002198219299316406
308 0.0002138614654541016
308 0.0002372264862060547
308 0.0002138614654541016
308 0.0002295970916748047
308 0.0002295970916748047
308 0.0003924369812011719
308 0.0002727508544921875
308 0.0002160072326660156
308 0.0002124309539794922
308 0.0002732276916503906
308 0.0002286434173583984
308 0.0003502368927001953
308 0.0002284049987792969
308 0.0002374649047851562
308 0.0002171993255615234
308 0.000370025634765625
308 0.0002138614654541016
308 0.0002140998840332031
308 0.0002224445343017578
308 0.0002241134643554688
308 0.0002264976501464844
308 0.0002226829528808594
308 0.0002193450927734375
308 0.0002398490905761719
308 0.0002157688140869141
308 0.0002858638763427734
308 0.0002548694610595703
308 0.0002160072326660156
308 0.0002155303955078125
308 0.0002179145812988281
308 0.0003714561462402344
308 0.0002264976501464844
308 0.0003616809844970703
308 0.0003576278686523438
308 0.0003368854522705078
308 0.0002391338348388672
308 0.000286102294921875
308 0.0002367496490478516
308 0.0002567768096923828
308 0.0002377033233642578
308 0.0002415180206298828
308 0.0002574920654296875
319 0.0002286434173583984
319 0.0002453327178955078
319 0.0002279281616210938
319 0.0002362728118896484
319 0.0002422332763671875
319 0.0002765655517578125
319 0.0002319812774658203
319 0.0002229213714599609
319 0.0002467632293701172
319 0.0002348423004150391
319 0.0002646446228027344
319 0.0002415180206298828
319 0.0002267360687255859
319 0.0002288818359375
319 0.0002348423004150391
319 0.0002472400665283203
319 0.0002357959747314453
319 0.000278472900390625
319 0.0002276897430419922
319 0.0002291202545166016
319 0.000362396240234375
319 0.0002286434173583984
319 0.0002470016479492188
319 0.0002899169921875
319 0.0002343654632568359
319 0.0002217292785644531
319 0.0002257823944091797
319 0.0002455711364746094
319 0.0002846717834472656
319 0.0003228187561035156
319 0.0002958774566650391
319 0.0002729892730712891
319 0.0003232955932617188
319 0.0002222061157226562
319 0.0002243518829345703
319 0.0004251003265380859
319 0.0002679824829101562
319 0.0002357959747314453
319 0.00025177001953125
319 0.0002262592315673828
319 0.0002310276031494141
319 0.0002324581146240234
319 0.0003039836883544922
319 0.0002295970916748047
319 0.0002532005310058594
319 0.0002284049987792969
319 0.000247955322265625
319 0.0002236366271972656
319 0.0002431869506835938
319 0.0002291202545166016
319 0.0002253055572509766
319 0.0002355575561523438
319 0.0003910064697265625
319 0.0002360343933105469
319 0.0002608299255371094
319 0.0002388954162597656
319 0.0002372264862060547
319 0.0003721714019775391
319 0.0002644062042236328
319 0.0002362728118896484
319 0.0002503395080566406
319 0.0002350807189941406
319 0.0002527236938476562
319 0.0002272129058837891
319 0.0002222061157226562
319 0.0002214908599853516
319 0.0002377033233642578
319 0.0002858638763427734
319 0.0003366470336914062
319 0.0002310276031494141
319 0.0002205371856689453
319 0.0002224445343017578
319 0.0002818107604980469
319 0.0003798007965087891
319 0.0002815723419189453
319 0.0002849102020263672
319 0.0002319812774658203
319 0.0002238750457763672
319 0.0002636909484863281
319 0.0003275871276855469
319 0.0002398490905761719
319 0.0003201961517333984
319 0.0003340244293212891
319 0.0002262592315673828
319 0.0003426074981689453
319 0.0002214908599853516
319 0.0002243518829345703
319 0.0002465248107910156
319 0.0002367496490478516
319 0.0002300739288330078
330 0.000244140625
330 0.0002300739288330078
330 0.0002758502960205078
330 0.0002765655517578125
330 0.0002448558807373047
330 0.0002279281616210938
330 0.0002336502075195312
330 0.0002398490905761719
330 0.0003564357757568359
330 0.000247955322265625
330 0.0002317428588867188
330 0.0002264976501464844
330 0.0002284049987792969
330 0.0003521442413330078
330 0.0002701282501220703
330 0.0002310276031494141
330 0.0002281665802001953
330 0.0003716945648193359
330 0.0002310276031494141
330 0.0002605915069580078
330 0.0002307891845703125
330 0.0002532005310058594
330 0.0002374649047851562
330 0.0002794265747070312
330 0.0002379417419433594
330 0.0002541542053222656
330 0.0003662109375
330 0.0002315044403076172
330 0.0002264976501464844
330 0.0002279281616210938
330 0.0002491474151611328
330 0.0002350807189941406
330 0.0002284049987792969
330 0.0003962516784667969
330 0.0002362728118896484
330 0.0002281665802001953
330 0.0002415180206298828
330 0.0002458095550537109
330 0.0002579689025878906
330 0.000278472900390625
330 0.0002284049987792969
330 0.0003480911254882812
330 0.0003178119659423828
330 0.0002715587615966797
330 0.0003325939178466797
330 0.0002360343933105469
330 0.0002422332763671875
330 0.0002663135528564453
330 0.0002381801605224609
330 0.0002348423004150391
330 0.0002353191375732422
330 0.0002310276031494141
330 0.0002546310424804688
330 0.0002317428588867188
330 0.0003876686096191406
330 0.0002284049987792969
330 0.0002481937408447266
330 0.0002369880676269531
330 0.0002338886260986328
330 0.0003309249877929688
330 0.0002424716949462891
330 0.0002419948577880859
330 0.0002410411834716797
330 0.0002405643463134766
330 0.0002496242523193359
330 0.0002491474151611328
330 0.0002968311309814453
330 0.0002539157867431641
330 0.0002374649047851562
330 0.0002386569976806641
330 0.0002276897430419922
330 0.0002279281616210938
330 0.0002374649047851562
330 0.0002281665802001953
330 0.0002512931823730469
330 0.0002667903900146484
330 0.0003221035003662109
330 0.0002367496490478516
330 0.0002422332763671875
330 0.0002424716949462891
341 0.0003304481506347656
341 0.0002405643463134766
341 0.0002877712249755859
341 0.0003569126129150391
341 0.0002400875091552734
341 0.0002954006195068359
341 0.0002987384796142578
341 0.0002887248992919922
341 0.0003144741058349609
341 0.0002458095550537109
341 0.0002348423004150391
341 0.0003790855407714844
341 0.0003001689910888672
341 0.0002923011779785156
341 0.0003073215484619141
341 0.0002472400665283203
341 0.0002903938293457031
341 0.0002927780151367188
341 0.0002336502075195312
341 0.0002539157867431641
341 0.0002386569976806641
341 0.0003404617309570312
341 0.0002429485321044922
341 0.0002427101135253906
341 0.0002350807189941406
341 0.0002765655517578125
341 0.0002357959747314453
341 0.0002529621124267578
341 0.0002586841583251953
341 0.0002620220184326172
341 0.0002384185791015625
341 0.0002603530883789062
341 0.0002493858337402344
341 0.0002455711364746094
341 0.0002622604370117188
341 0.0002343654632568359
341 0.0002331733703613281
341 0.0002508163452148438
341 0.0002553462982177734
341 0.0002450942993164062
341 0.0002615451812744141
341 0.0002391338348388672
341 0.0002489089965820312
341 0.0002579689025878906
341 0.0002534389495849609
341 0.0002453327178955078
341 0.0002634525299072266
341 0.0002439022064208984
341 0.000240325927734375
341 0.0003149509429931641
341 0.0003247261047363281
341 0.0003070831298828125
341 0.0002894401550292969
341 0.0002384185791015625
341 0.0002338886260986328
341 0.0002820491790771484
341 0.0003170967102050781
341 0.0002398490905761719
341 0.0003066062927246094
341 0.0002844333648681641
341 0.0002682209014892578
341 0.0002584457397460938
341 0.0002961158752441406
341 0.0002436637878417969
341 0.0002388954162597656
341 0.0002801418304443359
341 0.0002470016479492188
341 0.0002579689025878906
341 0.0002355575561523438
341 0.0002696514129638672
352 0.0002973079681396484
352 0.0003159046173095703
352 0.0002486705780029297
352 0.0003590583801269531
352 0.0002470016479492188
352 0.0002677440643310547
352 0.0002639293670654297
352 0.0003221035003662109
352 0.0002772808074951172
352 0.0002579689025878906
352 0.0002493858337402344
352 0.000263214111328125
352 0.0002584457397460938
352 0.0003724098205566406
352 0.0003602504730224609
352 0.0002844333648681641
352 0.0002791881561279297
352 0.0002529621124267578
352 0.0002703666687011719
352 0.0002415180206298828
352 0.0002548694610595703
352 0.0002446174621582031
352 0.0002973079681396484
352 0.0003573894500732422
352 0.0002896785736083984
352 0.0002803802490234375
352 0.0002388954162597656
352 0.0002386569976806641
352 0.0002384185791015625
352 0.0002501010894775391
352 0.0002830028533935547
352 0.0002412796020507812
352 0.0002374649047851562
352 0.0002889633178710938
352 0.0002391338348388672
352 0.0002615451812744141
352 0.0002546310424804688
352 0.0002524852752685547
352 0.0003430843353271484
352 0.0002443790435791016
352 0.0002415180206298828
352 0.0002384185791015625
352 0.0002543926239013672
352 0.0002503395080566406
352 0.0002510547637939453
352 0.0002875328063964844
352 0.0002608299255371094
352 0.0002427101135253906
352 0.0002865791320800781
352 0.0002593994140625
352 0.0003430843353271484
352 0.0002439022064208984
352 0.0002846717834472656
352 0.0002574920654296875
352 0.0003240108489990234
352 0.0002744197845458984
352 0.000255584716796875
352 0.0002629756927490234
352 0.0002543926239013672
352 0.0002617835998535156
352 0.0002379417419433594
352 0.0002627372741699219
352 0.0002422332763671875
352 0.0002422332763671875
352 0.0002498626708984375
352 0.0002512931823730469
352 0.0002706050872802734
352 0.0002987384796142578
352 0.0002653598785400391
352 0.0002415180206298828
352 0.0003886222839355469
352 0.0002920627593994141
352 0.0004532337188720703
352 0.0002896785736083984
352 0.0002481937408447266
352 0.0002424716949462891
352 0.0002722740173339844
352 0.0002415180206298828
352 0.0002412796020507812
352 0.0002677440643310547
363 0.0002508163452148438
363 0.0002586841583251953
363 0.0003542900085449219
363 0.0002827644348144531
363 0.0002667903900146484
363 0.0002679824829101562
363 0.0002694129943847656
363 0.0002779960632324219
363 0.00026702880859375
363 0.0002763271331787109
363 0.0003716945648193359
363 0.0002694129943847656
363 0.0002818107604980469
363 0.0002684593200683594
363 0.0002512931823730469
363 0.0003211498260498047
363 0.0003283023834228516
363 0.0002634525299072266
363 0.0002613067626953125
363 0.0003583431243896484
363 0.0003664493560791016
363 0.0002748966217041016
363 0.0002639293670654297
363 0.0002505779266357422
363 0.0002658367156982422
363 0.0003120899200439453
363 0.0002458095550537109
363 0.0003595352172851562
363 0.0003695487976074219
363 0.0002653598785400391
363 0.0002543926239013672
363 0.0002601146697998047
363 0.0002949237823486328
363 0.0002560615539550781
363 0.0002501010894775391
363 0.0002691745758056641
363 0.0002541542053222656
363 0.0002565383911132812
363 0.0002875328063964844
363 0.0002486705780029297
363 0.0002460479736328125
363 0.0003058910369873047
363 0.0002501010894775391
363 0.0002782344818115234
363 0.0003142356872558594
363 0.0003137588500976562
363 0.0003049373626708984
363 0.0003077983856201172
363 0.0003068447113037109
363 0.0003049373626708984
363 0.0003294944763183594
363 0.0004138946533203125
363 0.0002672672271728516
363 0.0003232955932617188
363 0.0003473758697509766
363 0.0003137588500976562
363 0.0002677440643310547
363 0.0002734661102294922
363 0.0002493858337402344
363 0.0002562999725341797
374 0.0002677440643310547
374 0.0002641677856445312
374 0.0002601146697998047
374 0.000270843505859375
374 0.0002741813659667969
374 0.00029754638671875
374 0.0002613067626953125
374 0.0002710819244384766
374 0.0002820491790771484
374 0.0002682209014892578
374 0.0002536773681640625
374 0.0002927780151367188
374 0.0002834796905517578
374 0.0002803802490234375
374 0.0002920627593994141
374 0.0002536773681640625
374 0.0002553462982177734
374 0.0002968311309814453
374 0.0002598762512207031
374 0.0002722740173339844
374 0.0002658367156982422
374 0.0002579689025878906
374 0.0002551078796386719
374 0.0003452301025390625
374 0.0002584457397460938
374 0.0003066062927246094
374 0.0002565383911132812
374 0.0003912448883056641
374 0.0004038810729980469
374 0.0002524852752685547
374 0.0002505779266357422
374 0.0002689361572265625
374 0.0002722740173339844
374 0.0002501010894775391
374 0.0003378391265869141
374 0.0002562999725341797
374 0.0003793239593505859
374 0.0003378391265869141
374 0.0003421306610107422
374 0.0002512931823730469
374 0.000263214111328125
374 0.0003235340118408203
374 0.0002508163452148438
374 0.0002572536468505859
374 0.0002520084381103516
374 0.0002884864807128906
374 0.0002696514129638672
374 0.0002524852752685547
374 0.0002849102020263672
374 0.0003135204315185547
374 0.0002584457397460938
374 0.0002884864807128906
374 0.0002930164337158203
374 0.0002951622009277344
374 0.0002655982971191406
374 0.0002713203430175781
374 0.0003173351287841797
374 0.0002655982971191406
374 0.0002515316009521484
374 0.0002591609954833984
374 0.0002532005310058594
374 0.0002734661102294922
374 0.0002834796905517578
374 0.0002844333648681641
374 0.0002584457397460938
374 0.0002748966217041016
374 0.0002744197845458984
374 0.0002574920654296875
374 0.0002574920654296875
374 0.0003058910369873047
385 0.0002901554107666016
385 0.0002794265747070312
385 0.0002808570861816406
385 0.0002889633178710938
385 0.0002815723419189453
385 0.0002818107604980469
385 0.0003182888031005859
385 0.0002765655517578125
385 0.0002717971801757812
385 0.0002818107604980469
385 0.0002582073211669922
385 0.0002775192260742188
385 0.0002892017364501953
385 0.0002715587615966797
385 0.0002791881561279297
385 0.0002834796905517578
385 0.0002753734588623047
385 0.0002977848052978516
385 0.0003321170806884766
385 0.0002808570861816406
385 0.0002794265747070312
385 0.0002703666687011719
385 0.0003001689910888672
385 0.0002677440643310547
385 0.0002734661102294922
385 0.0002810955047607422
385 0.0002882480621337891
385 0.0002882480621337891
385 0.0003244876861572266
385 0.0002787113189697266
385 0.0002727508544921875
385 0.0002725124359130859
385 0.0002818107604980469
385 0.0002622604370117188
385 0.0002875328063964844
385 0.0002672672271728516
385 0.0003428459167480469
385 0.0002641677856445312
385 0.0002655982971191406
385 0.0004293918609619141
385 0.0002720355987548828
385 0.0003478527069091797
385 0.00028228759765625
385 0.0002722740173339844
385 0.0003075599670410156
385 0.0003497600555419922
385 0.00026702880859375
385 0.0002753734588623047
385 0.0002775192260742188
385 0.0002660751342773438
385 0.0003328323364257812
385 0.0003759860992431641
385 0.0003452301025390625
385 0.0002675056457519531
385 0.000331878662109375
385 0.000263214111328125
385 0.0002644062042236328
385 0.0003783702850341797
385 0.0002639293670654297
385 0.0002694129943847656
396 0.0002870559692382812
396 0.0002717971801757812
396 0.0003023147583007812
396 0.0002846717834472656
396 0.0003011226654052734
396 0.000301361083984375
396 0.0002753734588623047
396 0.0002930164337158203
396 0.0002837181091308594
396 0.0002794265747070312
396 0.0003237724304199219
396 0.0002994537353515625
396 0.0002744197845458984
396 0.0003504753112792969
396 0.0002839565277099609
396 0.0002913475036621094
396 0.0003597736358642578
396 0.0002751350402832031
396 0.0003235340118408203
396 0.0002875328063964844
396 0.0004549026489257812
396 0.0004649162292480469
396 0.0004370212554931641
396 0.0002810955047607422
396 0.0003111362457275391
396 0.0002880096435546875
396 0.0003015995025634766
396 0.0003473758697509766
396 0.0002751350402832031
396 0.0002753734588623047
396 0.0002713203430175781
396 0.0003232955932617188
396 0.0002777576446533203
396 0.0003075599670410156
396 0.0002880096435546875
396 0.0002787113189697266
396 0.0002892017364501953
396 0.0002744197845458984
396 0.000278472900390625
396 0.0002915859222412109
396 0.0004441738128662109
396 0.0002729892730712891
396 0.0002882480621337891
396 0.0003108978271484375
396 0.0002787113189697266
396 0.0002982616424560547
396 0.0002758502960205078
396 0.0002720355987548828
396 0.0002985000610351562
396 0.0002758502960205078
407 0.0002803802490234375
407 0.0003063678741455078
407 0.0002810955047607422
407 0.0003085136413574219
407 0.0002799034118652344
407 0.0003113746643066406
407 0.0003328323364257812
407 0.0002863407135009766
407 0.0003020763397216797
407 0.0003015995025634766
407 0.0002930164337158203
407 0.0002765655517578125
407 0.0002779960632324219
407 0.0003137588500976562
407 0.0002770423889160156
407 0.0002915859222412109
407 0.0003950595855712891
407 0.0004518032073974609
407 0.0004460811614990234
407 0.0003015995025634766
407 0.0003113746643066406
407 0.0002739429473876953
407 0.0002901554107666016
407 0.0002779960632324219
407 0.000293731689453125
407 0.0003092288970947266
407 0.0003082752227783203
407 0.0002741813659667969
407 0.0003695487976074219
407 0.0002841949462890625
407 0.0002725124359130859
407 0.0004816055297851562
407 0.0005142688751220703
407 0.0004363059997558594
407 0.0002701282501220703
407 0.0003001689910888672
407 0.0002970695495605469
407 0.0002698898315429688
407 0.0003268718719482422
407 0.00030517578125
407 0.0002748966217041016
407 0.000331878662109375
407 0.0002706050872802734
407 0.0003480911254882812
407 0.00028228759765625
407 0.0002667903900146484
407 0.0003554821014404297
407 0.00029754638671875
407 0.0003798007965087891
407 0.0003209114074707031
407 0.0002801418304443359
407 0.0002679824829101562
407 0.0002753734588623047
407 0.0003349781036376953
407 0.0002782344818115234
407 0.0003120899200439453
407 0.0002796649932861328
407 0.0002744197845458984
407 0.0002923011779785156
407 0.0003161430358886719
418 0.0002989768981933594
418 0.0003130435943603516
418 0.0002903938293457031
418 0.0003061294555664062
418 0.0004756450653076172
418 0.0002782344818115234
418 0.0003020763397216797
418 0.00028228759765625
418 0.0003399848937988281
418 0.0003619194030761719
418 0.0003504753112792969
418 0.0003082752227783203
418 0.0003087520599365234
418 0.00040435791015625
418 0.0002923011779785156
418 0.0003240108489990234
418 0.0002930164337158203
418 0.0003261566162109375
418 0.000400543212890625
418 0.000293731689453125
418 0.0003118515014648438
418 0.0003557205200195312
418 0.0003514289855957031
418 0.0003497600555419922
418 0.0003690719604492188
418 0.0003607273101806641
418 0.0003554821014404297
418 0.0003538131713867188
418 0.0004425048828125
418 0.0003454685211181641
418 0.0003721714019775391
418 0.0003898143768310547
418 0.000324249267578125
418 0.0005211830139160156
418 0.0003025531768798828
418 0.0002951622009277344
418 0.0002839565277099609
418 0.0002927780151367188
418 0.0003998279571533203
418 0.0002856254577636719
418 0.0002946853637695312
418 0.0002899169921875
418 0.0002889633178710938
418 0.0004467964172363281
418 0.0003714561462402344
418 0.0002887248992919922
418 0.0002830028533935547
418 0.0002849102020263672
418 0.0002846717834472656
418 0.0003170967102050781
429 0.0003328323364257812
429 0.0003046989440917969
429 0.0003519058227539062
429 0.0003161430358886719
429 0.0003390312194824219
429 0.0002968311309814453
429 0.0003197193145751953
429 0.0003082752227783203
429 0.0003080368041992188
429 0.0003056526184082031
429 0.0002949237823486328
429 0.0003252029418945312
429 0.0004119873046875
429 0.0003156661987304688
429 0.0003175735473632812
429 0.0002913475036621094
429 0.00030517578125
429 0.0002913475036621094
429 0.0002913475036621094
429 0.0003035068511962891
429 0.0002992153167724609
429 0.0002956390380859375
429 0.000286102294921875
429 0.0002918243408203125
429 0.0003209114074707031
429 0.0002994537353515625
429 0.0003027915954589844
429 0.0003838539123535156
429 0.0003688335418701172
429 0.0003311634063720703
429 0.0003871917724609375
429 0.0003042221069335938
429 0.0003759860992431641
429 0.0002906322479248047
429 0.0003221035003662109
429 0.0002870559692382812
429 0.0003769397735595703
429 0.0002863407135009766
429 0.0003859996795654297
429 0.0004339218139648438
440 0.0003190040588378906
440 0.0003190040588378906
440 0.0002994537353515625
440 0.0003275871276855469
440 0.00037384033203125
440 0.0003068447113037109
440 0.0003364086151123047
440 0.0004754066467285156
440 0.0003154277801513672
440 0.0003228187561035156
440 0.0002994537353515625
440 0.0003306865692138672
440 0.0003015995025634766
440 0.0003566741943359375
440 0.0003023147583007812
440 0.0003230571746826172
440 0.0003035068511962891
440 0.0004124641418457031
440 0.0003111362457275391
440 0.0003204345703125
440 0.0004034042358398438
440 0.0003206729888916016
440 0.0003156661987304688
440 0.0003006458282470703
440 0.0003147125244140625
440 0.0004022121429443359
440 0.0003361701965332031
440 0.00030517578125
440 0.0003201961517333984
440 0.0003054141998291016
440 0.0002989768981933594
440 0.0003132820129394531
440 0.0003025531768798828
440 0.0003130435943603516
440 0.0003147125244140625
440 0.0002999305725097656
440 0.0003142356872558594
440 0.0004248619079589844
440 0.0003364086151123047
440 0.0002973079681396484
440 0.0002954006195068359
440 0.0003118515014648438
440 0.0003106594085693359
440 0.0003857612609863281
440 0.0002992153167724609
440 0.0002980232238769531
440 0.0003004074096679688
440 0.0002985000610351562
440 0.0002994537353515625
440 0.0003986358642578125
451 0.0003252029418945312
451 0.0003120899200439453
451 0.0003297328948974609
451 0.0003554821014404297
451 0.0004782676696777344
451 0.0003149509429931641
451 0.0003955364227294922
451 0.0003032684326171875
451 0.0003256797790527344
451 0.0003273487091064453
451 0.0005292892456054688
451 0.0003311634063720703
451 0.0003197193145751953
451 0.0003180503845214844
451 0.0003294944763183594
451 0.0003287792205810547
451 0.0003440380096435547
451 0.0003087520599365234
451 0.0003235340118408203
451 0.0003314018249511719
451 0.0003330707550048828
451 0.0003485679626464844
451 0.0003232955932617188
451 0.0004446506500244141
451 0.0004429817199707031
451 0.0003311634063720703
451 0.0003402233123779297
451 0.0003321170806884766
451 0.0003409385681152344
451 0.0003113746643066406
451 0.0003278255462646484
451 0.0003130435943603516
451 0.0005178451538085938
451 0.0003139972686767578
451 0.0003333091735839844
451 0.0003111362457275391
451 0.00035858154296875
451 0.0003068447113037109
451 0.0003321170806884766
451 0.0003154277801513672
462 0.0003638267517089844
462 0.0003533363342285156
462 0.0003230571746826172
462 0.0003497600555419922
462 0.0003430843353271484
462 0.0003337860107421875
462 0.0003540515899658203
462 0.0003225803375244141
462 0.0003266334533691406
462 0.0003230571746826172
462 0.0003998279571533203
462 0.0003180503845214844
462 0.0004003047943115234
462 0.0003156661987304688
462 0.0003249645233154297
462 0.0004024505615234375
462 0.0003120899200439453
462 0.0004220008850097656
462 0.0003147125244140625
462 0.0003302097320556641
462 0.0003070831298828125
462 0.00032806396484375
462 0.0003228187561035156
462 0.0003387928009033203
462 0.0004549026489257812
462 0.0003857612609863281
462 0.000354766845703125
462 0.000308990478515625
462 0.000339508056640625
462 0.0003402233123779297
462 0.0003314018249511719
462 0.0003387928009033203
462 0.0004112720489501953
462 0.0003139972686767578
462 0.0003190040588378906
462 0.0003321170806884766
462 0.0003592967987060547
462 0.0003228187561035156
462 0.0003218650817871094
462 0.0003199577331542969
473 0.0003221035003662109
473 0.0003437995910644531
473 0.0003211498260498047
473 0.0003411769866943359
473 0.0003445148468017578
473 0.0003192424774169922
473 0.0003478527069091797
473 0.0003426074981689453
473 0.0003278255462646484
473 0.0003411769866943359
473 0.0003428459167480469
473 0.0003228187561035156
473 0.0003576278686523438
473 0.0003378391265869141
473 0.0003292560577392578
473 0.0003676414489746094
473 0.0003263950347900391
473 0.0003721714019775391
473 0.0003342628479003906
473 0.0003490447998046875
473 0.0003378391265869141
473 0.0003745555877685547
473 0.00032806396484375
473 0.0003566741943359375
473 0.0003268718719482422
473 0.0003337860107421875
473 0.0004305839538574219
473 0.0004384517669677734
473 0.0004341602325439453
473 0.0004320144653320312
473 0.0003769397735595703
473 0.0004339218139648438
473 0.0003652572631835938
473 0.0003423690795898438
473 0.0003519058227539062
473 0.0003342628479003906
473 0.0004010200500488281
473 0.0003376007080078125
473 0.0003397464752197266
473 0.0006189346313476562
484 0.0005533695220947266
484 0.0005915164947509766
484 0.0003747940063476562
484 0.0003345012664794922
484 0.0003399848937988281
484 0.0003981590270996094
484 0.0004329681396484375
484 0.0003964900970458984
484 0.0004153251647949219
484 0.0003302097320556641
484 0.0003716945648193359
484 0.0003523826599121094
484 0.0003337860107421875
484 0.0003514289855957031
484 0.0003457069396972656
484 0.0003647804260253906
484 0.00038909912109375
484 0.0003302097320556641
484 0.0004446506500244141
484 0.0003962516784667969
484 0.0003345012664794922
484 0.0004053115844726562
484 0.0003380775451660156
484 0.0003340244293212891
484 0.0003511905670166016
484 0.0003275871276855469
484 0.0003311634063720703
484 0.0003352165222167969
484 0.0003855228424072266
484 0.0003316402435302734
484 0.0004506111145019531
484 0.0004985332489013672
484 0.0003399848937988281
484 0.0004739761352539062
484 0.0004205703735351562
484 0.0003595352172851562
484 0.0004127025604248047
484 0.0004129409790039062
484 0.0003554821014404297
484 0.0003554821014404297
495 0.0003492832183837891
495 0.0003724098205566406
495 0.0003981590270996094
495 0.0003736019134521484
495 0.0003504753112792969
495 0.0003888607025146484
495 0.0004384517669677734
495 0.0005576610565185547
495 0.0003409385681152344
495 0.0003423690795898438
495 0.0003440380096435547
495 0.0003366470336914062
495 0.0003621578216552734
495 0.0004007816314697266
495 0.0003924369812011719
495 0.0003545284271240234
495 0.0003552436828613281
495 0.00034332275390625
495 0.0003614425659179688
495 0.0003666877746582031
495 0.0003421306610107422
495 0.0003368854522705078
495 0.0003631114959716797
495 0.0004379749298095703
495 0.0005598068237304688
495 0.0004220008850097656
495 0.0003476142883300781
495 0.0003616809844970703
495 0.0004277229309082031
495 0.0003392696380615234
495 0.0003387928009033203
495 0.000362396240234375
495 0.0003976821899414062
495 0.0003690719604492188
495 0.0004346370697021484
495 0.0003554821014404297
495 0.0003643035888671875
495 0.0003423690795898438
495 0.0003437995910644531
495 0.0003597736358642578
506 0.0003592967987060547
506 0.0003647804260253906
506 0.0003614425659179688
506 0.0003731250762939453
506 0.0003714561462402344
506 0.0004701614379882812
506 0.0004024505615234375
506 0.0005152225494384766
506 0.0003774166107177734
506 0.0003707408905029297
506 0.0003685951232910156
506 0.0003616809844970703
506 0.0003838539123535156
506 0.0003473758697509766
506 0.0004851818084716797
506 0.0004932880401611328
506 0.0003569126129150391
506 0.0004818439483642578
506 0.0003869533538818359
506 0.0003719329833984375
506 0.0003571510314941406
506 0.0003407001495361328
506 0.0003588199615478516
506 0.0003795623779296875
506 0.000354766845703125
506 0.0003521442413330078
506 0.0003943443298339844
506 0.0004057884216308594
506 0.0003459453582763672
506 0.0003678798675537109
517 0.0004200935363769531
517 0.0003616809844970703
517 0.0003945827484130859
517 0.0003871917724609375
517 0.0003879070281982422
517 0.0003516674041748047
517 0.0003955364227294922
517 0.0003812313079833984
517 0.0003638267517089844
517 0.0004560947418212891
517 0.0004754066467285156
517 0.0004420280456542969
517 0.0003972053527832031
517 0.0004260540008544922
517 0.000362396240234375
517 0.0003836154937744141
517 0.0003895759582519531
517 0.0004055500030517578
517 0.0003705024719238281
517 0.0004749298095703125
517 0.0003769397735595703
517 0.0004107952117919922
517 0.0003743171691894531
517 0.0003607273101806641
517 0.0004384517669677734
517 0.0004410743713378906
517 0.0004153251647949219
517 0.0004038810729980469
517 0.0003588199615478516
517 0.0003895759582519531
528 0.0003933906555175781
528 0.0003752708435058594
528 0.000392913818359375
528 0.0004127025604248047
528 0.0003943443298339844
528 0.0004439353942871094
528 0.0003824234008789062
528 0.0004069805145263672
528 0.0003979206085205078
528 0.0004167556762695312
528 0.0003798007965087891
528 0.0003867149353027344
528 0.0004003047943115234
528 0.0003802776336669922
528 0.0003740787506103516
528 0.0004255771636962891
528 0.0003781318664550781
528 0.0003678798675537109
528 0.0003781318664550781
528 0.0003898143768310547
528 0.0003767013549804688
528 0.0003840923309326172
528 0.0003826618194580078
528 0.0003778934478759766
528 0.0003752708435058594
528 0.0003726482391357422
528 0.0003633499145507812
528 0.0003845691680908203
528 0.0004117488861083984
528 0.0006303787231445312
528 0.0006146430969238281
528 0.0003702640533447266
528 0.00037384033203125
528 0.0004696846008300781
528 0.0003614425659179688
528 0.0003595352172851562
528 0.0003838539123535156
528 0.0003814697265625
528 0.0004010200500488281
528 0.0004589557647705078
539 0.0003764629364013672
539 0.0003609657287597656
539 0.0003876686096191406
539 0.0004878044128417969
539 0.0003938674926757812
539 0.0003879070281982422
539 0.0003659725189208984
539 0.0003695487976074219
539 0.0004298686981201172
539 0.0003681182861328125
539 0.0003900527954101562
539 0.0004851818084716797
539 0.0004031658172607422
539 0.0004637241363525391
539 0.0003812313079833984
539 0.000377655029296875
539 0.0003941059112548828
539 0.0004854202270507812
539 0.0004119873046875
539 0.0005261898040771484
539 0.0003745555877685547
539 0.0005173683166503906
539 0.0003800392150878906
539 0.0004220008850097656
539 0.0003952980041503906
539 0.0004270076751708984
539 0.0003919601440429688
539 0.0003757476806640625
539 0.0004048347473144531
539 0.0004687309265136719
550 0.0004701614379882812
550 0.0004012584686279297
550 0.0004227161407470703
550 0.0004708766937255859
550 0.0005023479461669922
550 0.0004017353057861328
550 0.0004031658172607422
550 0.0003910064697265625
550 0.0004205703735351562
550 0.0004036426544189453
550 0.0004029273986816406
550 0.0003762245178222656
550 0.0003807544708251953
550 0.0004086494445800781
550 0.0003807544708251953
550 0.0004742145538330078
550 0.0004477500915527344
550 0.0004544258117675781
550 0.0004606246948242188
550 0.0004444122314453125
561 0.0004522800445556641
561 0.0004494190216064453
561 0.0004479885101318359
561 0.0004377365112304688
561 0.0004050731658935547
561 0.0003848075866699219
561 0.0005292892456054688
561 0.0004000663757324219
561 0.0004475116729736328
561 0.0004265308380126953
561 0.0004031658172607422
561 0.0004022121429443359
561 0.0003914833068847656
561 0.0005042552947998047
561 0.0003921985626220703
561 0.0004684925079345703
561 0.0004091262817382812
561 0.0004105567932128906
561 0.0003907680511474609
561 0.0003998279571533203
561 0.0003969669342041016
561 0.0003769397735595703
561 0.0003800392150878906
561 0.0004804134368896484
561 0.00046539306640625
561 0.0004134178161621094
561 0.0004096031188964844
561 0.0003960132598876953
561 0.0003840923309326172
561 0.0003912448883056641
572 0.0004208087921142578
572 0.0004177093505859375
572 0.0004260540008544922
572 0.0003907680511474609
572 0.0004248619079589844
572 0.0004022121429443359
572 0.0003859996795654297
572 0.0003952980041503906
572 0.0006663799285888672
572 0.0003960132598876953
572 0.0004127025604248047
572 0.0003936290740966797
572 0.0003931522369384766
572 0.0004026889801025391
572 0.0004265308380126953
572 0.0004172325134277344
572 0.0003907680511474609
572 0.0003881454467773438
572 0.0004427433013916016
572 0.0004332065582275391
572 0.0004870891571044922
572 0.0003974437713623047
572 0.0004496574401855469
572 0.0003960132598876953
572 0.0003914833068847656
572 0.0004296302795410156
572 0.0003871917724609375
572 0.0004086494445800781
572 0.0003981590270996094
572 0.0004136562347412109
583 0.0004956722259521484
583 0.0004215240478515625
583 0.0004084110260009766
583 0.0004148483276367188
583 0.00041961669921875
583 0.0004022121429443359
583 0.0005137920379638672
583 0.0004417896270751953
583 0.0003981590270996094
583 0.0003964900970458984
583 0.0003907680511474609
583 0.0005180835723876953
583 0.0005176067352294922
583 0.0004985332489013672
583 0.0004992485046386719
583 0.0004203319549560547
583 0.0004608631134033203
583 0.0005164146423339844
583 0.0004446506500244141
583 0.0004320144653320312
583 0.000408172607421875
583 0.0004191398620605469
583 0.0005304813385009766
583 0.0004124641418457031
583 0.000438690185546875
583 0.0004017353057861328
583 0.0003941059112548828
583 0.0003933906555175781
583 0.0004236698150634766
583 0.0004193782806396484
594 0.0004067420959472656
594 0.0004258155822753906
594 0.0004267692565917969
594 0.0004107952117919922
594 0.0004150867462158203
594 0.0004260540008544922
594 0.0004370212554931641
594 0.0004069805145263672
594 0.0005424022674560547
594 0.0006132125854492188
594 0.0005125999450683594
594 0.0005202293395996094
594 0.0005340576171875
594 0.0004518032073974609
594 0.0004789829254150391
594 0.0004346370697021484
594 0.0004489421844482422
594 0.0004377365112304688
594 0.0004041194915771484
594 0.0004165172576904297
605 0.0004131793975830078
605 0.0004169940948486328
605 0.0005099773406982422
605 0.0004358291625976562
605 0.0004115104675292969
605 0.0004293918609619141
605 0.0004084110260009766
605 0.0004916191101074219
605 0.0004446506500244141
605 0.0004389286041259766
605 0.00041961669921875
605 0.0004401206970214844
605 0.0004198551177978516
605 0.0004377365112304688
605 0.0004241466522216797
605 0.0004460811614990234
605 0.0004506111145019531
605 0.0004162788391113281
605 0.0004749298095703125
605 0.0004835128784179688
616 0.0004203319549560547
616 0.0004343986511230469
616 0.0004334449768066406
616 0.0004293918609619141
616 0.000423431396484375
616 0.0004417896270751953
616 0.0004251003265380859
616 0.0004289150238037109
616 0.0004217624664306641
616 0.0004467964172363281
616 0.0004229545593261719
616 0.0007550716400146484
616 0.0004298686981201172
616 0.0004174709320068359
616 0.0004293918609619141
616 0.0004661083221435547
616 0.0005209445953369141
616 0.0005235671997070312
616 0.0005013942718505859
616 0.0005273818969726562
616 0.0005252361297607422
616 0.0005269050598144531
616 0.0005397796630859375
616 0.0004448890686035156
616 0.00046539306640625
616 0.0004801750183105469
616 0.0004394054412841797
616 0.000431060791015625
616 0.000461578369140625
616 0.0004317760467529297
627 0.0004591941833496094
627 0.0005123615264892578
627 0.0005180835723876953
627 0.0005207061767578125
627 0.0004327297210693359
627 0.0004479885101318359
627 0.0004661083221435547
627 0.0004470348358154297
627 0.0004911422729492188
627 0.0004453659057617188
627 0.0005092620849609375
627 0.0004260540008544922
627 0.0004839897155761719
627 0.0004417896270751953
627 0.0004534721374511719
627 0.0004496574401855469
627 0.0004253387451171875
627 0.000492095947265625
627 0.0004520416259765625
627 0.0004420280456542969
638 0.0004465579986572266
638 0.0004398822784423828
638 0.0004527568817138672
638 0.0004398822784423828
638 0.000446319580078125
638 0.00045013427734375
638 0.0004470348358154297
638 0.0005021095275878906
638 0.0004520416259765625
638 0.000438690185546875
638 0.0004413127899169922
638 0.0004472732543945312
638 0.0004489421844482422
638 0.0004451274871826172
638 0.0004546642303466797
638 0.0004518032073974609
638 0.0005738735198974609
638 0.0004522800445556641
638 0.0004503726959228516
638 0.0005822181701660156
649 0.0004861354827880859
649 0.0005168914794921875
649 0.0004627704620361328
649 0.0004446506500244141
649 0.0004575252532958984
649 0.0004684925079345703
649 0.0004765987396240234
649 0.0004842281341552734
649 0.0004868507385253906
649 0.0004961490631103516
649 0.0005667209625244141
649 0.0005426406860351562
649 0.0006029605865478516
649 0.0005006790161132812
649 0.0004687309265136719
649 0.0004551410675048828
649 0.0004677772521972656
649 0.0004680156707763672
649 0.0004413127899169922
649 0.0004825592041015625
660 0.0004720687866210938
660 0.0004565715789794922
660 0.0004804134368896484
660 0.0004472732543945312
660 0.0004625320434570312
660 0.0004625320434570312
660 0.0004553794860839844
660 0.0005645751953125
660 0.0004839897155761719
660 0.0004765987396240234
660 0.0004761219024658203
660 0.0004701614379882812
660 0.0004587173461914062
660 0.0004591941833496094
660 0.0004518032073974609
660 0.0005254745483398438
660 0.0005669593811035156
660 0.0005850791931152344
660 0.0004742145538330078
660 0.0004549026489257812
671 0.0004637241363525391
671 0.0004878044128417969
671 0.0004906654357910156
671 0.0004849433898925781
671 0.0005257129669189453
671 0.0004937648773193359
671 0.0004825592041015625
671 0.0004990100860595703
671 0.0004694461822509766
671 0.0004782676696777344
671 0.0005245208740234375
671 0.0006356239318847656
671 0.0005221366882324219
671 0.0004632472991943359
671 0.0005049705505371094
671 0.0005521774291992188
671 0.0005249977111816406
671 0.0004682540893554688
671 0.0006082057952880859
671 0.0005762577056884766
682 0.0004625320434570312
682 0.0004737377166748047
682 0.0005960464477539062
682 0.0005035400390625
682 0.0005023479461669922
682 0.0005297660827636719
682 0.0005645751953125
682 0.0005121231079101562
682 0.0004756450653076172
682 0.0004975795745849609
682 0.0005350112915039062
682 0.000507354736328125
682 0.0004861354827880859
682 0.0004742145538330078
682 0.0004682540893554688
682 0.0005860328674316406
682 0.00060272216796875
682 0.0004730224609375
682 0.0004708766937255859
682 0.0004703998565673828
693 0.0004675388336181641
693 0.0004658699035644531
693 0.0004754066467285156
693 0.0004885196685791016
693 0.0005099773406982422
693 0.0005118846893310547
693 0.0006706714630126953
693 0.0004730224609375
693 0.0004670619964599609
693 0.0004642009735107422
693 0.0005419254302978516
693 0.0005335807800292969
693 0.0005028247833251953
693 0.0006120204925537109
693 0.0004818439483642578
693 0.0005087852478027344
693 0.0004990100860595703
693 0.0005185604095458984
693 0.0005066394805908203
693 0.0004899501800537109
704 0.0004842281341552734
704 0.0004868507385253906
704 0.0004892349243164062
704 0.0005056858062744141
704 0.0005061626434326172
704 0.000507354736328125
704 0.0005295276641845703
704 0.0005016326904296875
704 0.0005223751068115234
704 0.0005471706390380859
704 0.0005054473876953125
704 0.0005550384521484375
704 0.0005025863647460938
704 0.0005042552947998047
704 0.0004866123199462891
704 0.0004925727844238281
704 0.0004804134368896484
704 0.0005116462707519531
704 0.0005409717559814453
704 0.0004956722259521484
715 0.0004761219024658203
715 0.0004894733428955078
715 0.0005137920379638672
715 0.0004830360412597656
715 0.0004851818084716797
715 0.0005030632019042969
715 0.0005054473876953125
715 0.0004961490631103516
715 0.0005216598510742188
715 0.0004909038543701172
726 0.0005033016204833984
726 0.0005130767822265625
726 0.0005028247833251953
726 0.0005273818969726562
726 0.0005135536193847656
726 0.0005207061767578125
726 0.000499725341796875
726 0.0005009174346923828
726 0.0005049705505371094
726 0.0005316734313964844
726 0.0005741119384765625
726 0.0005178451538085938
726 0.0004889965057373047
726 0.000514984130859375
726 0.0005135536193847656
726 0.0005140304565429688
726 0.0006434917449951172
726 0.0006296634674072266
726 0.0006060600280761719
726 0.0005815029144287109
737 0.0005512237548828125
737 0.0005979537963867188
737 0.0005199909210205078
737 0.0005481243133544922
737 0.0005099773406982422
737 0.0005207061767578125
737 0.0005323886871337891
737 0.0005316734313964844
737 0.0005271434783935547
737 0.0004928112030029297
737 0.0005064010620117188
737 0.0005688667297363281
737 0.0005764961242675781
737 0.0005292892456054688
737 0.0005049705505371094
737 0.0006270408630371094
737 0.0005059242248535156
737 0.0005097389221191406
737 0.0005331039428710938
737 0.0005719661712646484
748 0.0005311965942382812
748 0.0005438327789306641
748 0.0005156993865966797
748 0.0005056858062744141
748 0.0005357265472412109
748 0.0005443096160888672
748 0.0005507469177246094
748 0.0006372928619384766
748 0.0005977153778076172
748 0.0005452632904052734
759 0.0005784034729003906
759 0.0005857944488525391
759 0.0005311965942382812
759 0.0005707740783691406
759 0.0005459785461425781
759 0.0005481243133544922
759 0.0005576610565185547
759 0.0005564689636230469
759 0.0005717277526855469
759 0.0005626678466796875
759 0.0005981922149658203
759 0.00054168701171875
759 0.0005340576171875
759 0.0005581378936767578
759 0.0005321502685546875
759 0.0005702972412109375
759 0.0005536079406738281
759 0.0005276203155517578
759 0.000576019287109375
759 0.0005667209625244141
770 0.0005962848663330078
770 0.0005283355712890625
770 0.0005764961242675781
770 0.0005311965942382812
770 0.0005562305450439453
770 0.0005784034729003906
770 0.0005633831024169922
770 0.0005512237548828125
770 0.0005891323089599609
770 0.0005686283111572266
792 0.0005922317504882812
792 0.0005698204040527344
792 0.0005702972412109375
792 0.0006325244903564453
792 0.0005848407745361328
792 0.0005664825439453125
792 0.0005552768707275391
792 0.0006783008575439453
792 0.0005691051483154297
792 0.0005834102630615234
792 0.0005676746368408203
792 0.0008401870727539062
792 0.0005412101745605469
792 0.0005414485931396484
792 0.0005476474761962891
792 0.0005404949188232422
792 0.0005617141723632812
792 0.0009818077087402344
792 0.0009477138519287109
792 0.0009398460388183594
792 0.0008912086486816406
792 0.0008523464202880859
792 0.0006279945373535156
792 0.0005426406860351562
792 0.0006239414215087891
792 0.0005497932434082031
792 0.0005657672882080078
792 0.0005853176116943359
792 0.0006070137023925781
792 0.0005545616149902344
803 0.0006961822509765625
803 0.0005950927734375
803 0.0006089210510253906
803 0.0005626678466796875
803 0.0006070137023925781
803 0.000576019287109375
803 0.0005476474761962891
803 0.0005745887756347656
803 0.0007066726684570312
803 0.0006563663482666016
814 0.0006272792816162109
814 0.0007021427154541016
814 0.0007383823394775391
814 0.0006518363952636719
814 0.0006303787231445312
814 0.0005757808685302734
814 0.0005567073822021484
814 0.0005652904510498047
814 0.0006036758422851562
814 0.0009899139404296875
825 0.001019716262817383
825 0.001001596450805664
825 0.0009953975677490234
825 0.0009534358978271484
825 0.0005829334259033203
825 0.0005655288696289062
825 0.0006060600280761719
825 0.0006864070892333984
825 0.0006737709045410156
825 0.0007390975952148438
825 0.0006306171417236328
825 0.0007550716400146484
825 0.0006771087646484375
825 0.0005784034729003906
825 0.0005891323089599609
825 0.0005838871002197266
825 0.0005710124969482422
825 0.0005848407745361328
825 0.0005927085876464844
825 0.0006096363067626953
836 0.0006990432739257812
836 0.0006139278411865234
836 0.0006678104400634766
836 0.0006115436553955078
836 0.0006020069122314453
836 0.0006792545318603516
836 0.0006840229034423828
836 0.0006721019744873047
836 0.0005898475646972656
836 0.0006303787231445312
847 0.0009777545928955078
847 0.0005993843078613281
847 0.0006117820739746094
847 0.0006372928619384766
847 0.0005905628204345703
847 0.0009443759918212891
847 0.0006208419799804688
847 0.0006463527679443359
847 0.0006015300750732422
847 0.0006003379821777344
858 0.0006017684936523438
858 0.0006146430969238281
858 0.0007200241088867188
858 0.0006229877471923828
858 0.0006120204925537109
858 0.0006875991821289062
858 0.000675201416015625
858 0.0006470680236816406
858 0.0006966590881347656
858 0.0006189346313476562
869 0.0006387233734130859
869 0.0006422996520996094
869 0.0006694793701171875
869 0.0006148815155029297
869 0.0007088184356689453
869 0.0006310939788818359
869 0.0006465911865234375
869 0.0006666183471679688
869 0.0006308555603027344
869 0.0006873607635498047
880 0.0006542205810546875
880 0.0007750988006591797
880 0.0006296634674072266
880 0.0006597042083740234
880 0.0006401538848876953
880 0.0006852149963378906
880 0.0006380081176757812
880 0.0007925033569335938
880 0.0006494522094726562
880 0.0006318092346191406
891 0.0007278919219970703
891 0.0006537437438964844
891 0.0006630420684814453
891 0.0006778240203857422
891 0.0006303787231445312
891 0.0006780624389648438
891 0.0006773471832275391
891 0.0007367134094238281
891 0.0007326602935791016
891 0.0007276535034179688
891 0.0007450580596923828
891 0.0007643699645996094
891 0.0007951259613037109
891 0.0007662773132324219
891 0.0006701946258544922
891 0.0006582736968994141
891 0.0006406307220458984
891 0.0006682872772216797
891 0.0006844997406005859
891 0.0008211135864257812
902 0.0006401538848876953
902 0.0006682872772216797
902 0.0006875991821289062
902 0.001024007797241211
902 0.0006787776947021484
902 0.0008072853088378906
902 0.0006327629089355469
902 0.0006694793701171875
902 0.0006346702575683594
902 0.0006492137908935547
913 0.0006492137908935547
913 0.000682830810546875
913 0.0007472038269042969
913 0.0008139610290527344
913 0.0007460117340087891
913 0.0006616115570068359
913 0.0007374286651611328
913 0.0006613731384277344
913 0.0006799697875976562
913 0.0006701946258544922
924 0.0007338523864746094
924 0.0008444786071777344
924 0.0007541179656982422
924 0.0007331371307373047
924 0.0007483959197998047
924 0.0006504058837890625
924 0.0008685588836669922
924 0.0007364749908447266
924 0.0007393360137939453
924 0.0006916522979736328
935 0.000675201416015625
935 0.0007486343383789062
935 0.0007410049438476562
935 0.000751495361328125
935 0.0007865428924560547
935 0.0006737709045410156
935 0.0007174015045166016
935 0.0007758140563964844
935 0.000690460205078125
935 0.0007171630859375
946 0.0007715225219726562
946 0.0006849765777587891
946 0.001186847686767578
946 0.001117467880249023
946 0.0006804466247558594
946 0.0006852149963378906
946 0.0007028579711914062
946 0.0007917881011962891
946 0.0008141994476318359
946 0.0007588863372802734
957 0.001159191131591797
957 0.001196384429931641
957 0.001202583312988281
957 0.001234054565429688
957 0.0008363723754882812
957 0.0007364749908447266
957 0.0007841587066650391
957 0.0006821155548095703
957 0.0006918907165527344
957 0.001240730285644531
968 0.001248359680175781
968 0.001212358474731445
968 0.001239299774169922
968 0.0007016658782958984
968 0.0007169246673583984
968 0.000759124755859375
968 0.0007345676422119141
968 0.0009202957153320312
968 0.001227855682373047
968 0.00135350227355957
1001 0.0007777214050292969
1001 0.0007474422454833984
1001 0.0007388591766357422
1001 0.0007536411285400391
1001 0.0007576942443847656
1001 0.0007460117340087891
1001 0.0007498264312744141
1001 0.0007379055023193359
1001 0.0007371902465820312
1001 0.0007605552673339844
1012 0.0008094310760498047
1012 0.0008332729339599609
1012 0.0008015632629394531
1012 0.0007822513580322266
1012 0.0008440017700195312
1012 0.0008866786956787109
1012 0.0007903575897216797
1012 0.0007646083831787109
1012 0.0008299350738525391
1012 0.0007865428924560547
1023 0.0007824897766113281
1023 0.0007941722869873047
1023 0.0007724761962890625
1023 0.00080108642578125
1023 0.0009334087371826172
1023 0.0007944107055664062
1023 0.0007698535919189453
1023 0.0007567405700683594
1023 0.0007607936859130859
1023 0.0007879734039306641
1034 0.0007669925689697266
1034 0.0007607936859130859
1034 0.0007545948028564453
1034 0.0007596015930175781
1034 0.0007703304290771484
1034 0.0007786750793457031
1034 0.0007898807525634766
1034 0.0007760524749755859
1034 0.0007700920104980469
1034 0.0007772445678710938
1056 0.0007870197296142578
1056 0.0008146762847900391
1056 0.0008251667022705078
1056 0.0008022785186767578
1056 0.0007884502410888672
1056 0.0008671283721923828
1056 0.0007784366607666016
1056 0.0007810592651367188
1056 0.0008647441864013672
1056 0.0007796287536621094
1067 0.0008096694946289062
1067 0.0007984638214111328
1067 0.000835418701171875
1067 0.0008282661437988281
1067 0.0008516311645507812
1067 0.0008492469787597656
1067 0.0008766651153564453
1067 0.0007872581481933594
1067 0.0008378028869628906
1067 0.0008006095886230469
1078 0.0008301734924316406
1078 0.0008394718170166016
1078 0.0008294582366943359
1078 0.0008196830749511719
1078 0.0008111000061035156
1078 0.0008101463317871094
1078 0.0008900165557861328
1078 0.000835418701171875
1078 0.0008115768432617188
1078 0.0008058547973632812
1089 0.0008542537689208984
1089 0.0008203983306884766
1089 0.0008227825164794922
1089 0.0008535385131835938
1089 0.0009140968322753906
1089 0.0008358955383300781
1089 0.0009012222290039062
1089 0.0008003711700439453
1089 0.001289129257202148
1089 0.0009865760803222656
1111 0.001452207565307617
1111 0.0009074211120605469
1111 0.0015106201171875
1111 0.001016378402709961
1111 0.0008356571197509766
1111 0.0008742809295654297
1111 0.0008645057678222656
1111 0.001402139663696289
1111 0.0008656978607177734
1111 0.0008616447448730469
1122 0.0008480548858642578
1122 0.0008368492126464844
1122 0.000858306884765625
1122 0.0008342266082763672
1122 0.0008418560028076172
1122 0.0008614063262939453
1122 0.0008521080017089844
1122 0.0008566379547119141
1122 0.001127719879150391
1122 0.0009789466857910156
1133 0.0008955001831054688
1133 0.0009059906005859375
1133 0.0008456707000732422
1133 0.0008609294891357422
1133 0.0008699893951416016
1133 0.0008685588836669922
1133 0.0008769035339355469
1133 0.000881195068359375
1133 0.001505374908447266
1133 0.0009567737579345703
1155 0.0009005069732666016
1155 0.0009126663208007812
1155 0.0008907318115234375
1155 0.0009050369262695312
1155 0.0008807182312011719
1155 0.0009069442749023438
1155 0.0008606910705566406
1155 0.0008881092071533203
1155 0.0009105205535888672
1155 0.0009829998016357422
1177 0.0009031295776367188
1177 0.0009009838104248047
1177 0.0009794235229492188
1177 0.0009095668792724609
1177 0.0009739398956298828
1177 0.001031637191772461
1177 0.0009109973907470703
1177 0.0009133815765380859
1177 0.001008987426757812
1177 0.0009219646453857422
1188 0.0009071826934814453
1188 0.0009303092956542969
1188 0.0009150505065917969
1188 0.001001119613647461
1188 0.0009281635284423828
1188 0.001055717468261719
1188 0.001062393188476562
1188 0.0009329319000244141
1188 0.0009126663208007812
1188 0.0009465217590332031
1210 0.0009920597076416016
1210 0.001008987426757812
1210 0.0009555816650390625
1210 0.001111745834350586
1210 0.0009872913360595703
1210 0.0009469985961914062
1210 0.001059770584106445
1210 0.0009467601776123047
1210 0.0009682178497314453
1210 0.001055240631103516
1232 0.001081466674804688
1232 0.0009596347808837891
1232 0.001004934310913086
1232 0.0009701251983642578
1232 0.00102543830871582
1232 0.001708269119262695
1232 0.000957489013671875
1232 0.0009627342224121094
1232 0.0009820461273193359
1232 0.001020669937133789
1254 0.001045703887939453
1254 0.001009225845336914
1254 0.001083135604858398
1254 0.0009920597076416016
1254 0.001081705093383789
1254 0.001784563064575195
1254 0.0009901523590087891
1254 0.001197338104248047
1254 0.001027107238769531
1254 0.001080989837646484
1265 0.001053094863891602
1265 0.001047611236572266
1265 0.001118898391723633
1265 0.001097202301025391
1265 0.001005172729492188
1265 0.001058816909790039
1265 0.001018047332763672
1265 0.001010656356811523
1265 0.001006364822387695
1265 0.001130580902099609
1287 0.001027822494506836
1287 0.001173257827758789
1287 0.001153230667114258
1287 0.001035928726196289
1287 0.001196861267089844
1287 0.0009999275207519531
1287 0.001028776168823242
1287 0.001028060913085938
1287 0.001023054122924805
1287 0.001112699508666992
1320 0.001055479049682617
1320 0.001076221466064453
1320 0.001182794570922852
1320 0.001412868499755859
1320 0.001136541366577148
1320 0.00108647346496582
1320 0.001079320907592773
1320 0.001204013824462891
1320 0.001159906387329102
1320 0.001086711883544922
1331 0.001077651977539062
1331 0.001114606857299805
1331 0.001116275787353516
1331 0.001036643981933594
1331 0.001223325729370117
1331 0.001095294952392578
1331 0.001194238662719727
1331 0.001117467880249023
1331 0.001072406768798828
1331 0.001098871231079102
1353 0.00126957893371582
1353 0.001124143600463867
1353 0.001073837280273438
1353 0.00109410285949707
1353 0.001146793365478516
1353 0.001477718353271484
1353 0.001487255096435547
1353 0.001455545425415039
1353 0.001453399658203125
1353 0.00154423713684082
1386 0.001149654388427734
1386 0.001156091690063477
1386 0.001141786575317383
1386 0.0012359619140625
1386 0.001285791397094727
1386 0.001209020614624023
1386 0.001888513565063477
1386 0.001935720443725586
1386 0.001992940902709961
1386 0.001786470413208008
1408 0.001119613647460938
1408 0.001226186752319336
1408 0.001115560531616211
1408 0.001249790191650391
1408 0.001271724700927734
1408 0.001272201538085938
1408 0.001201868057250977
1408 0.001163721084594727
1408 0.0012359619140625
1408 0.001165866851806641
1430 0.001238584518432617
1430 0.001219272613525391
1430 0.001272439956665039
1430 0.001484870910644531
1430 0.001265287399291992
1430 0.001418828964233398
1430 0.001253604888916016
1430 0.001166105270385742
1430 0.001609563827514648
1430 0.001678943634033203
1463 0.001707792282104492
1463 0.001533985137939453
1463 0.001199960708618164
1463 0.001191616058349609
1463 0.001183271408081055
1463 0.001195669174194336
1463 0.001275539398193359
1463 0.001262426376342773
1463 0.001192092895507812
1463 0.001243352890014648
1485 0.001218557357788086
1485 0.001218557357788086
1485 0.001225709915161133
1485 0.001224756240844727
1485 0.001238346099853516
1485 0.001290559768676758
1485 0.001237630844116211
1485 0.001287460327148438
1485 0.001337289810180664
1485 0.001328468322753906
1518 0.001326322555541992
1518 0.001272439956665039
1518 0.001283645629882812
1518 0.001486063003540039
1518 0.001268863677978516
1518 0.001341342926025391
1518 0.001366138458251953
1518 0.001265048980712891
1518 0.001343488693237305
1518 0.001313209533691406
1540 0.001974105834960938
1540 0.001286745071411133
1540 0.002164125442504883
1540 0.002204656600952148
1540 0.002243757247924805
1540 0.001389980316162109
1540 0.001485109329223633
1540 0.001304864883422852
1540 0.001372575759887695
1540 0.001406669616699219
1573 0.001383304595947266
1573 0.001410484313964844
1573 0.001410484313964844
1573 0.001377105712890625
1573 0.001382589340209961
1573 0.00143885612487793
1573 0.001549243927001953
1573 0.001485586166381836
1573 0.00137639045715332
1573 0.001397132873535156
1606 0.001417636871337891
1606 0.001385927200317383
1606 0.00136876106262207
1606 0.001376628875732422
1606 0.001567840576171875
1606 0.001369476318359375
1606 0.001350641250610352
1606 0.001401185989379883
1606 0.001457452774047852
1606 0.001554727554321289
1639 0.001466751098632812
1639 0.001420021057128906
1639 0.001573085784912109
1639 0.00140833854675293
1639 0.001492738723754883
1639 0.001486063003540039
1639 0.001550436019897461
1639 0.001420736312866211
1639 0.001466512680053711
1639 0.001614570617675781
1672 0.001465082168579102
1672 0.00162196159362793
1672 0.001444816589355469
1672 0.001447200775146484
1672 0.001471757888793945
1672 0.001501321792602539
1672 0.001517534255981445
1672 0.001660346984863281
1672 0.001518726348876953
1672 0.00150609016418457
1705 0.001532554626464844
1705 0.001551151275634766
1705 0.001471519470214844
1705 0.001637935638427734
1705 0.001570940017700195
1705 0.001474857330322266
1705 0.001462697982788086
1705 0.001476764678955078
1705 0.001544713973999023
1705 0.001653432846069336
1749 0.001650571823120117
1749 0.001646280288696289
1749 0.00164031982421875
1749 0.001648664474487305
1749 0.001636505126953125
1749 0.001666545867919922
1749 0.001601219177246094
1749 0.001779079437255859
1749 0.001591205596923828
1749 0.001793622970581055
1793 0.002296924591064453
1793 0.001554727554321289
1793 0.001565456390380859
1793 0.001774072647094727
1793 0.001702547073364258
1793 0.001594781875610352
1793 0.001734495162963867
1793 0.001754283905029297
1793 0.001810550689697266
1793 0.001760244369506836
1826 0.001654624938964844
1826 0.00165867805480957
1826 0.001610517501831055
1826 0.001676559448242188
1826 0.001832008361816406
1826 0.001657485961914062
1826 0.001720905303955078
1826 0.001636266708374023
1826 0.00169825553894043
1826 0.001838922500610352
1870 0.002043485641479492
1870 0.001621246337890625
1870 0.001684665679931641
1870 0.00174403190612793
1870 0.001724004745483398
1870 0.001829624176025391
1870 0.00165867805480957
1870 0.00168919563293457
1870 0.001778364181518555
1870 0.001830816268920898
1925 0.002016067504882812
1925 0.001914501190185547
1925 0.001816511154174805
1925 0.001717805862426758
1925 0.001848220825195312
1925 0.001833438873291016
1925 0.001781702041625977
1925 0.001893520355224609
1925 0.001773357391357422
1925 0.001887083053588867
1969 0.00190281867980957
1969 0.001831293106079102
1969 0.001891136169433594
1969 0.001786947250366211
1969 0.001789331436157227
1969 0.002509355545043945
1969 0.001898288726806641
1969 0.001797676086425781
1969 0.001894474029541016
1969 0.001964807510375977
2013 0.001855850219726562
2013 0.001951217651367188
2013 0.001879692077636719
2013 0.001977205276489258
2013 0.001991033554077148
2013 0.001861095428466797
2013 0.001867055892944336
2013 0.001879453659057617
2013 0.001852512359619141
2013 0.00278472900390625
2068 0.001929998397827148
2068 0.001930713653564453
2068 0.002043962478637695
2068 0.002025365829467773
2068 0.001921653747558594
2068 0.002797842025756836
2068 0.002034664154052734
2068 0.002028465270996094
2068 0.002014398574829102
2068 0.001985549926757812
2123 0.002442359924316406
2123 0.002508878707885742
2123 0.00248408317565918
2123 0.002895116806030273
2123 0.002005100250244141
2123 0.002356290817260742
2123 0.002073526382446289
2123 0.001960277557373047
2123 0.002098798751831055
2123 0.002073526382446289
2189 0.002247810363769531
2189 0.002192258834838867
2189 0.002197742462158203
2189 0.002067089080810547
2189 0.002125024795532227
2189 0.00215601921081543
2189 0.002049446105957031
2189 0.002166986465454102
2189 0.002447605133056641
2189 0.002360820770263672
2233 0.002413749694824219
2233 0.002532482147216797
2233 0.002143144607543945
2233 0.002216100692749023
2233 0.002253532409667969
2233 0.002154111862182617
2233 0.002132415771484375
2233 0.002111911773681641
2233 0.002209663391113281
2233 0.002982378005981445
2310 0.002707004547119141
2310 0.002411842346191406
2310 0.002398014068603516
2310 0.002532005310058594
2310 0.002493143081665039
2310 0.002657651901245117
2310 0.002472877502441406
2310 0.002411603927612305
2310 0.002584457397460938
2310 0.002717018127441406
2376 0.002679586410522461
2376 0.002649068832397461
2376 0.002496480941772461
2376 0.002466440200805664
2376 0.002788066864013672
2376 0.002297401428222656
2376 0.002630233764648438
2376 0.002308368682861328
2376 0.002417325973510742
2376 0.00259089469909668
2453 0.002633333206176758
2453 0.002653598785400391
2453 0.00289463996887207
2453 0.002869129180908203
2453 0.00294947624206543
2453 0.00290226936340332
2453 0.003010749816894531
2453 0.002604961395263672
2453 0.002430200576782227
2453 0.002943992614746094
2530 0.002491950988769531
2530 0.002539396286010742
2530 0.002561330795288086
2530 0.002496242523193359
2530 0.002610206604003906
2530 0.002568244934082031
2530 0.002527236938476562
2530 0.002580881118774414
2530 0.002693653106689453
2530 0.002612590789794922
2618 0.00285029411315918
2618 0.003210783004760742
2618 0.003064155578613281
2618 0.003022670745849609
2618 0.002899408340454102
2618 0.002872467041015625
2618 0.002869367599487305
2618 0.002855300903320312
2618 0.002906322479248047
2618 0.002860784530639648
2706 0.002912759780883789
2706 0.002729892730712891
2706 0.00273585319519043
2706 0.002774715423583984
2706 0.002877712249755859
2706 0.002787351608276367
2706 0.002890348434448242
2706 0.003549337387084961
2706 0.002842187881469727
2706 0.003175020217895508
2794 0.002931833267211914
2794 0.00340580940246582
2794 0.002977132797241211
2794 0.003035545349121094
2794 0.003036022186279297
2794 0.003211498260498047
2794 0.002832889556884766
2794 0.002916336059570312
2794 0.003026723861694336
2794 0.003126382827758789
2904 0.003040313720703125
2904 0.003134727478027344
2904 0.003050804138183594
2904 0.002947568893432617
2904 0.00303959846496582
2904 0.00323486328125
2904 0.003146648406982422
2904 0.003233194351196289
2904 0.003139734268188477
2904 0.003120183944702148
3014 0.003245115280151367
3014 0.003668069839477539
3014 0.003347396850585938
3014 0.003379583358764648
3014 0.003327369689941406
3014 0.003183364868164062
3014 0.003203868865966797
3014 0.003200054168701172
3014 0.003325462341308594
3014 0.003386974334716797
3135 0.003557920455932617
3135 0.003561019897460938
3135 0.003666400909423828
3135 0.003485202789306641
3135 0.003531455993652344
3135 0.00350499153137207
3135 0.003559589385986328
3135 0.0035858154296875
3135 0.00360417366027832
3135 0.004277944564819336
3267 0.003683328628540039
3267 0.003764629364013672
3267 0.003901243209838867
3267 0.003797292709350586
3267 0.003771543502807617
3267 0.003816604614257812
3267 0.003923416137695312
3267 0.003856658935546875
3267 0.003812313079833984
3267 0.003908395767211914
3410 0.004028797149658203
3410 0.003808498382568359
3410 0.004302263259887695
3410 0.003940105438232422
3410 0.00418543815612793
3410 0.004076004028320312
3410 0.003861427307128906
3410 0.003924369812011719
3410 0.003804445266723633
3410 0.004291057586669922
3564 0.004400730133056641
3564 0.004297971725463867
3564 0.004171609878540039
3564 0.004359960556030273
3564 0.00407099723815918
3564 0.004089593887329102
3564 0.00418853759765625
3564 0.004422187805175781
3564 0.004195928573608398
3564 0.005136251449584961
3729 0.005120515823364258
3729 0.004805326461791992
3729 0.005044221878051758
3729 0.005185842514038086
3729 0.004278659820556641
3729 0.004368066787719727
3729 0.00437164306640625
3729 0.004446506500244141
3729 0.004296064376831055
3729 0.005002975463867188
3916 0.004827976226806641
3916 0.004669189453125
3916 0.004665613174438477
3916 0.004642248153686523
3916 0.00473785400390625
3916 0.004747867584228516
3916 0.005050897598266602
3916 0.004739522933959961
3916 0.004806280136108398
3916 0.005236387252807617
4125 0.005586147308349609
4125 0.005022764205932617
4125 0.005663156509399414
4125 0.005826234817504883
4125 0.00541996955871582
4125 0.00554347038269043
4125 0.005244731903076172
4125 0.005099296569824219
4125 0.005426645278930664
4125 0.005632400512695312
4356 0.005524158477783203
4356 0.005588531494140625
4356 0.005361318588256836
4356 0.005390644073486328
4356 0.00566864013671875
4356 0.005680084228515625
4356 0.005485773086547852
4356 0.00606083869934082
4356 0.005958318710327148
4356 0.006166934967041016
4609 0.006328582763671875
4609 0.006395816802978516
4609 0.006011009216308594
4609 0.006015777587890625
4609 0.006295204162597656
4609 0.006331920623779297
4609 0.005881786346435547
4609 0.006068229675292969
4609 0.007036685943603516
4609 0.007155418395996094
4895 0.006884098052978516
4895 0.006995201110839844
4895 0.006554603576660156
4895 0.006630897521972656
4895 0.006530284881591797
4895 0.006949901580810547
4895 0.007037878036499023
4895 0.007165431976318359
4895 0.007563352584838867
4895 0.007657051086425781
5225 0.007410526275634766
5225 0.007553815841674805
5225 0.007106542587280273
5225 0.007172346115112305
5225 0.007348060607910156
5225 0.00693058967590332
5225 0.007193326950073242
5225 0.008252859115600586
5225 0.007307291030883789
5225 0.008447885513305664
5588 0.007967710494995117
5588 0.0078277587890625
5588 0.008351802825927734
5588 0.008439302444458008
5588 0.008604764938354492
5588 0.008653879165649414
5588 0.008474588394165039
5588 0.008346796035766602
5588 0.007788658142089844
5588 0.009797334671020508
6017 0.009309053421020508
6017 0.00903630256652832
6017 0.009758472442626953
6017 0.00870823860168457
6017 0.008731603622436523
6017 0.009366273880004883
6017 0.009067058563232422
6017 0.009116172790527344
6017 0.009253025054931641
6017 0.01041364669799805
6523 0.01056337356567383
6523 0.01052618026733398
6523 0.01066064834594727
6523 0.01032829284667969
6523 0.0107581615447998
6523 0.01041221618652344
6523 0.01018834114074707
6523 0.01021361351013184
6523 0.01011300086975098
6523 0.01154184341430664
7117 0.01242232322692871
7117 0.01142787933349609
7117 0.0116124153137207
7117 0.01130437850952148
7117 0.01164531707763672
7117 0.01192140579223633
7117 0.01210761070251465
7117 0.01121401786804199
7117 0.0121619701385498
7117 0.01326322555541992
7821 0.01372361183166504
7821 0.01348257064819336
7821 0.01359891891479492
7821 0.01352691650390625
7821 0.01469898223876953
7821 0.01323509216308594
7821 0.01430821418762207
7821 0.01342248916625977
7821 0.01345109939575195
7821 0.01623320579528809
8690 0.01575517654418945
8690 0.01584172248840332
8690 0.0166163444519043
8690 0.01647138595581055
8690 0.01576471328735352
8690 0.01567697525024414
8690 0.01594257354736328
8690 0.01705026626586914
8690 0.01588630676269531
8690 0.01995515823364258
9779 0.01862454414367676
9779 0.01898455619812012
9779 0.01848220825195312
9779 0.02062177658081055
9779 0.01927685737609863
9779 0.02022600173950195
9779 0.01934599876403809
9779 0.01919245719909668
9779 0.01959729194641113
9779 0.02315258979797363
11165 0.02362799644470215
11165 0.02376556396484375
11165 0.02347302436828613
11165 0.02339649200439453
11165 0.0233309268951416
11165 0.02303242683410645
11165 0.02311229705810547
11165 0.02366924285888672
11165 0.02346372604370117
11165 0.03083014488220215
13035 0.03041625022888184
13035 0.03338098526000977
13035 0.0305635929107666
13035 0.03026413917541504
13035 0.0309755802154541
13035 0.03072166442871094
13035 0.03100705146789551
13035 0.03457093238830566
13035 0.03100848197937012
13035 0.04107475280761719
15631 0.0442206859588623
15631 0.04456591606140137
15631 0.04095363616943359
15631 0.04197907447814941
15631 0.04094457626342773
15631 0.04161882400512695
15631 0.04064011573791504
15631 0.04161715507507324
15631 0.0415794849395752
15631 0.06066799163818359
19536 0.05930709838867188
19536 0.06209111213684082
19536 0.05989241600036621
19536 0.06553959846496582
19536 0.06100177764892578
19536 0.06078720092773438
19536 0.06058907508850098
19536 0.06387162208557129
19536 0.0602729320526123
19536 0.1011059284210205
26048 0.1017765998840332
26048 0.1045527458190918
26048 0.1019978523254395
26048 0.1002688407897949
26048 0.1017608642578125
26048 0.1024749279022217
26048 0.1031475067138672
26048 0.1041121482849121
26048 0.1015820503234863
26048 0.2203986644744873
39050 0.21848464012146
39050 0.2172310352325439
39050 0.2245247364044189
39050 0.219836950302124
39050 0.2173571586608887
39050 0.2202744483947754
39050 0.2237451076507568
39050 0.2182254791259766
39050 0.2160131931304932


==> Figures/others/test_1/3_costs/construction_time.txt <==
1 0.0002577304840087891
88 0.0002505779266357422
88 0.0002427101135253906
88 0.0002362728118896484
88 0.0002353191375732422
88 0.0003249645233154297
88 0.0002369880676269531
88 0.0003077983856201172
88 0.0002374649047851562
88 0.00023651123046875
88 0.0002548694610595703
88 0.0002398490905761719
88 0.0002443790435791016
88 0.0002419948577880859
88 0.0002498626708984375
88 0.000255584716796875
88 0.0002470016479492188
88 0.0002429485321044922
88 0.0002377033233642578
88 0.0003101825714111328
88 0.0002434253692626953
88 0.0002427101135253906
88 0.0002794265747070312
88 0.0002381801605224609
88 0.0003447532653808594
88 0.0002427101135253906
88 0.0002412796020507812
88 0.0003330707550048828
88 0.000247955322265625
88 0.0002377033233642578
88 0.0002439022064208984
88 0.0002381801605224609
88 0.0002522468566894531
88 0.0002498626708984375
88 0.0002348423004150391
88 0.0002722740173339844
88 0.0002393722534179688
88 0.0002384185791015625
88 0.0002369880676269531
88 0.0002381801605224609
88 0.0003027915954589844
88 0.0002486705780029297
88 0.0002605915069580078
88 0.0002686977386474609
88 0.0002486705780029297
88 0.000247955322265625
88 0.0002350807189941406
88 0.0002372264862060547
88 0.0002954006195068359
88 0.0002374649047851562
88 0.0002608299255371094
88 0.0003805160522460938
88 0.00023651123046875
88 0.0003273487091064453
88 0.0003724098205566406
88 0.0002372264862060547
88 0.0002377033233642578
88 0.000263214111328125
88 0.0002429485321044922
88 0.0002462863922119141
88 0.0004816055297851562
88 0.0002343654632568359
88 0.0002567768096923828
88 0.0002393722534179688
88 0.0002419948577880859
88 0.0002412796020507812
88 0.0002381801605224609
88 0.0003719329833984375
88 0.0002579689025878906
88 0.0002501010894775391
88 0.0002796649932861328
88 0.0002357959747314453
88 0.0002512931823730469
88 0.0002415180206298828
88 0.0002419948577880859
88 0.0002381801605224609
88 0.0002582073211669922
88 0.0002577304840087891
88 0.0002367496490478516
88 0.0002589225769042969
88 0.0002491474151611328
88 0.0002577304840087891
88 0.0002508163452148438
88 0.0002491474151611328
88 0.0002381801605224609
88 0.000240325927734375
88 0.0002996921539306641
88 0.0002377033233642578
88 0.000255584716796875
88 0.0002982616424560547
88 0.0002396106719970703
88 0.0002341270446777344
88 0.0002474784851074219
88 0.0002360343933105469
88 0.0002758502960205078
88 0.0002374649047851562
88 0.0002374649047851562
88 0.0002422332763671875
88 0.0002446174621582031
88 0.0002613067626953125
88 0.0002176761627197266
88 0.000232696533203125
88 0.0002493858337402344
88 0.0002336502075195312
88 0.0002214908599853516
88 0.0002386569976806641
88 0.0002145767211914062
88 0.0002903938293457031
88 0.0002160072326660156
88 0.0002152919769287109
88 0.0002503395080566406
88 0.0002176761627197266
88 0.0002338886260986328
88 0.0002634525299072266
88 0.0002372264862060547
88 0.0002167224884033203
88 0.0002191066741943359
88 0.0003619194030761719
88 0.0002183914184570312
88 0.0002410411834716797
88 0.0002207756042480469
88 0.0002257823944091797
88 0.0002186298370361328
88 0.0002145767211914062
88 0.0002520084381103516
88 0.0002167224884033203
88 0.0002334117889404297
88 0.0002145767211914062
88 0.0002217292785644531
88 0.0002369880676269531
88 0.0002150535583496094
88 0.0002958774566650391
88 0.0002207756042480469
88 0.000217437744140625
88 0.0002110004425048828
88 0.0002148151397705078
88 0.0002126693725585938
88 0.0002157688140869141
88 0.0003521442413330078
88 0.0002565383911132812
88 0.0003328323364257812
88 0.0002522468566894531
88 0.0002195835113525391
88 0.0002117156982421875
88 0.0002405643463134766
88 0.0002117156982421875
88 0.0002107620239257812
88 0.0002107620239257812
88 0.0002257823944091797
88 0.0002343654632568359
88 0.0002152919769287109
88 0.0002465248107910156
88 0.0002148151397705078
88 0.0002305507659912109
88 0.0002112388610839844
88 0.000240325927734375
88 0.0002181529998779297
88 0.0002598762512207031
88 0.0002117156982421875
88 0.0002121925354003906
88 0.0002186298370361328
88 0.0002269744873046875
88 0.0002982616424560547
88 0.0003154277801513672
88 0.0002129077911376953
88 0.0002286434173583984
88 0.0002231597900390625
88 0.0002207756042480469
88 0.000217437744140625
88 0.0002217292785644531
88 0.0002260208129882812
88 0.0002133846282958984
88 0.0002155303955078125
88 0.0003306865692138672
88 0.0003182888031005859
88 0.0003275871276855469
88 0.0002121925354003906
88 0.0002121925354003906
88 0.0002124309539794922
88 0.0002243518829345703
88 0.0002343654632568359
88 0.0002095699310302734
88 0.0002133846282958984
88 0.0002169609069824219
88 0.0002722740173339844
88 0.0002157688140869141
88 0.0002856254577636719
88 0.0002100467681884766
88 0.0002596378326416016
88 0.0002334117889404297
88 0.0002119541168212891
88 0.0002319812774658203
88 0.0002210140228271484
88 0.0002181529998779297
88 0.000217437744140625
88 0.0002195835113525391
88 0.0002140998840332031
88 0.0003528594970703125
88 0.0002121925354003906
88 0.0003294944763183594
88 0.0003650188446044922
88 0.0002484321594238281
88 0.0002171993255615234
88 0.0002493858337402344
88 0.0002150535583496094
88 0.0002167224884033203
88 0.0002205371856689453
88 0.0002121925354003906
88 0.0002102851867675781
88 0.0002138614654541016
88 0.0002558231353759766
88 0.0002253055572509766
88 0.0002131462097167969
88 0.0002331733703613281
88 0.0002100467681884766
88 0.000217437744140625
88 0.0002100467681884766
88 0.0002105236053466797
88 0.0002110004425048828
88 0.0002131462097167969
88 0.0002872943878173828
88 0.0002114772796630859
88 0.0002229213714599609
88 0.0002305507659912109
88 0.0002288818359375
88 0.0002248287200927734
88 0.0002191066741943359
88 0.0002100467681884766
88 0.0002152919769287109
88 0.0002155303955078125
88 0.0002336502075195312
88 0.0002117156982421875
88 0.0002112388610839844
88 0.0002126693725585938
88 0.0002117156982421875
88 0.0002121925354003906
88 0.0002124309539794922
88 0.0002171993255615234
88 0.0002553462982177734
88 0.0002210140228271484
88 0.0003044605255126953
88 0.0002124309539794922
88 0.0002169609069824219
88 0.0002150535583496094
88 0.0002179145812988281
88 0.0002129077911376953
88 0.000213623046875
88 0.0002324581146240234
88 0.0002226829528808594
88 0.0002114772796630859
88 0.0002188682556152344
88 0.0002121925354003906
88 0.0002605915069580078
88 0.0002748966217041016
88 0.0002219676971435547
88 0.0002450942993164062
88 0.0002167224884033203
88 0.0002286434173583984
88 0.0002114772796630859
88 0.0002243518829345703
88 0.0002219676971435547
88 0.0002119541168212891
88 0.0002226829528808594
88 0.0002090930938720703
88 0.0002105236053466797
88 0.0002133846282958984
88 0.00028228759765625
88 0.0002312660217285156
88 0.0002138614654541016
88 0.00025177001953125
88 0.0002107620239257812
88 0.0002303123474121094
88 0.000209808349609375
88 0.0002124309539794922
88 0.0002887248992919922
88 0.0002269744873046875
88 0.000225067138671875
88 0.0002102851867675781
88 0.0002138614654541016
88 0.0002162456512451172
88 0.000217437744140625
88 0.0002622604370117188
88 0.0002222061157226562
88 0.0002076625823974609
88 0.0002725124359130859
88 0.0002081394195556641
88 0.0002362728118896484
88 0.0002095699310302734
88 0.0002107620239257812
88 0.0002102851867675781
88 0.0002181529998779297
88 0.0002312660217285156
88 0.0002067089080810547
88 0.0002338886260986328
88 0.0003457069396972656
88 0.0002055168151855469
88 0.0002069473266601562
88 0.0002074241638183594
88 0.0002155303955078125
88 0.0002057552337646484
88 0.0002131462097167969
88 0.0002102851867675781
88 0.0002238750457763672
88 0.0002079010009765625
88 0.0002255439758300781
88 0.0002286434173583984
88 0.00022125244140625
88 0.0002417564392089844
88 0.0002114772796630859
88 0.0002071857452392578
88 0.0002179145812988281
88 0.0002217292785644531
88 0.0002374649047851562
88 0.0002105236053466797
88 0.0002119541168212891
88 0.0002248287200927734
88 0.0002121925354003906
88 0.0002572536468505859
88 0.0002193450927734375
88 0.0002105236053466797
88 0.0002257823944091797
88 0.0002114772796630859
88 0.0002129077911376953
88 0.0002243518829345703
88 0.0002222061157226562
88 0.0002131462097167969
88 0.0002202987670898438
88 0.0002164840698242188
88 0.0002222061157226562
88 0.0002102851867675781
88 0.0002121925354003906
88 0.0002143383026123047
88 0.0002148151397705078
88 0.0002248287200927734
88 0.0002100467681884766
88 0.0002295970916748047
88 0.0002126693725585938
88 0.0002119541168212891
88 0.0002288818359375
88 0.0002710819244384766
88 0.0002541542053222656
88 0.0002222061157226562
88 0.0002248287200927734
88 0.0002245903015136719
88 0.0002114772796630859
88 0.0002160072326660156
88 0.0002589225769042969
88 0.0002126693725585938
88 0.0002737045288085938
88 0.0002119541168212891
88 0.0002379417419433594
88 0.0005018711090087891
88 0.0002107620239257812
88 0.0002233982086181641
88 0.0002148151397705078
88 0.0002286434173583984
88 0.0002105236053466797
88 0.0002627372741699219
88 0.0002129077911376953
88 0.0002176761627197266
88 0.0002167224884033203
88 0.0002117156982421875
88 0.0002186298370361328
88 0.0002238750457763672
88 0.0002224445343017578
88 0.0002124309539794922
88 0.0002307891845703125
88 0.0002138614654541016
88 0.0002210140228271484
88 0.0002117156982421875
88 0.0002088546752929688
88 0.0002169609069824219
88 0.0002233982086181641
88 0.0002188682556152344
88 0.0002162456512451172
88 0.0002100467681884766
88 0.0002143383026123047
88 0.0002176761627197266
88 0.0002121925354003906
88 0.0002105236053466797
88 0.0002102851867675781
88 0.000213623046875
88 0.0002584457397460938
88 0.0002107620239257812
88 0.0002110004425048828
88 0.000209808349609375
88 0.0002093315124511719
88 0.000213623046875
88 0.0002243518829345703
88 0.0002338886260986328
88 0.0002343654632568359
88 0.0002160072326660156
88 0.0002131462097167969
88 0.0002171993255615234
88 0.0002105236053466797
88 0.0002181529998779297
88 0.0002095699310302734
88 0.000209808349609375
88 0.0002093315124511719
88 0.000209808349609375
88 0.0002207756042480469
88 0.0002152919769287109
88 0.0002498626708984375
88 0.000209808349609375
88 0.0002202987670898438
88 0.0002121925354003906
88 0.0003333091735839844
88 0.0002119541168212891
88 0.0002155303955078125
88 0.0002348423004150391
88 0.000209808349609375
88 0.0002129077911376953
88 0.0002186298370361328
88 0.0002336502075195312
88 0.0002276897430419922
88 0.0002076625823974609
88 0.0003290176391601562
88 0.0003378391265869141
88 0.000209808349609375
88 0.0002233982086181641
88 0.000209808349609375
88 0.0002665519714355469
88 0.0002162456512451172
88 0.0002076625823974609
88 0.0002660751342773438
88 0.0002303123474121094
88 0.0002348423004150391
88 0.0002110004425048828
88 0.0002160072326660156
88 0.0002081394195556641
88 0.0002155303955078125
88 0.0003097057342529297
88 0.0003366470336914062
88 0.0002083778381347656
88 0.0002088546752929688
88 0.0002071857452392578
88 0.0002081394195556641
88 0.0002186298370361328
88 0.0002086162567138672
88 0.0002150535583496094
88 0.0002150535583496094
88 0.0002124309539794922
88 0.0002384185791015625
88 0.0002086162567138672
88 0.0002176761627197266
88 0.0002193450927734375
88 0.0002086162567138672
88 0.0002086162567138672
88 0.0002121925354003906
88 0.0002324581146240234
88 0.0002310276031494141
88 0.000225067138671875
88 0.0002248287200927734
88 0.0002236366271972656
88 0.0002436637878417969
88 0.0002193450927734375
88 0.0002231597900390625
88 0.0002105236053466797
88 0.0002117156982421875
88 0.0002143383026123047
88 0.0002171993255615234
88 0.0002138614654541016
88 0.0002238750457763672
88 0.0002167224884033203
88 0.0002100467681884766
88 0.0002610683441162109
88 0.0002124309539794922
88 0.0002965927124023438
88 0.0002121925354003906
88 0.0002157688140869141
88 0.0002214908599853516
88 0.0002138614654541016
88 0.0002751350402832031
88 0.0002160072326660156
88 0.0002114772796630859
88 0.0002102851867675781
88 0.0002133846282958984
88 0.0002315044403076172
88 0.0002143383026123047
88 0.0002386569976806641
88 0.0002105236053466797
88 0.0002274513244628906
88 0.0002124309539794922
88 0.0002269744873046875
88 0.0002245903015136719
88 0.0002124309539794922
88 0.0002295970916748047
88 0.0002114772796630859
88 0.0002195835113525391
88 0.0002112388610839844
88 0.0002110004425048828
88 0.0002133846282958984
88 0.0002310276031494141
88 0.0002169609069824219
88 0.000213623046875
88 0.0002181529998779297
88 0.0002193450927734375
88 0.000225067138671875
88 0.0002195835113525391
88 0.0002133846282958984
88 0.0002186298370361328
88 0.0002198219299316406
88 0.0002622604370117188
88 0.0002183914184570312
88 0.0002121925354003906
88 0.0002276897430419922
88 0.0002121925354003906
88 0.0004634857177734375
88 0.000213623046875
88 0.0002126693725585938
88 0.0002424716949462891
88 0.000213623046875
88 0.0002267360687255859
88 0.0002155303955078125
88 0.0002148151397705078
88 0.0002319812774658203
88 0.0002248287200927734
88 0.0002255439758300781
88 0.0002133846282958984
88 0.0002193450927734375
88 0.000255584716796875
88 0.0002253055572509766
88 0.0002505779266357422
88 0.0002253055572509766
88 0.0002188682556152344
88 0.0002181529998779297
88 0.0002107620239257812
88 0.0003509521484375
88 0.0002171993255615234
88 0.0002112388610839844
88 0.0002269744873046875
88 0.0002107620239257812
88 0.0003032684326171875
88 0.0002121925354003906
88 0.0002121925354003906
88 0.0002121925354003906
88 0.0002129077911376953
88 0.0004596710205078125
88 0.0002114772796630859
88 0.0002231597900390625
88 0.0002131462097167969
88 0.0002126693725585938
88 0.0002777576446533203
88 0.0002152919769287109
88 0.0003366470336914062
88 0.0003168582916259766
88 0.0005259513854980469
88 0.0002162456512451172
88 0.000225067138671875
88 0.0002152919769287109
88 0.00022125244140625
88 0.0002412796020507812
88 0.0002448558807373047
88 0.0002167224884033203
88 0.0002381801605224609
88 0.0002112388610839844
88 0.0002107620239257812
88 0.0002157688140869141
88 0.0002150535583496094
88 0.0002112388610839844
88 0.0002222061157226562
88 0.0002219676971435547
88 0.0002119541168212891
88 0.0002224445343017578
88 0.0002107620239257812
88 0.0002276897430419922
88 0.0002167224884033203
88 0.0002217292785644531
88 0.0002193450927734375
88 0.0002779960632324219
88 0.0002121925354003906
88 0.0002162456512451172
88 0.0002171993255615234
88 0.0002210140228271484
88 0.0002222061157226562
88 0.0002105236053466797
88 0.0002269744873046875
88 0.0002140998840332031
88 0.0002374649047851562
88 0.0002281665802001953
88 0.0002336502075195312
88 0.0002462863922119141
88 0.0002427101135253906
88 0.0002207756042480469
88 0.0002300739288330078
88 0.0002188682556152344
88 0.0002155303955078125
88 0.0002129077911376953
88 0.0002164840698242188
88 0.0002152919769287109
88 0.0002114772796630859
88 0.0002179145812988281
88 0.0002126693725585938
88 0.0002241134643554688
88 0.0002162456512451172
88 0.0002238750457763672
88 0.0002133846282958984
88 0.0002119541168212891
88 0.0002138614654541016
88 0.0002105236053466797
88 0.0002226829528808594
88 0.0002164840698242188
88 0.0002410411834716797
88 0.0002117156982421875
88 0.0002160072326660156
88 0.0002107620239257812
88 0.0002148151397705078
88 0.0002303123474121094
88 0.0002124309539794922
88 0.0002419948577880859
88 0.0002148151397705078
88 0.0003170967102050781
88 0.0002505779266357422
88 0.0002133846282958984
88 0.0002515316009521484
88 0.0002167224884033203
88 0.0002219676971435547
88 0.0002253055572509766
88 0.0002140998840332031
88 0.0002241134643554688
88 0.0002193450927734375
88 0.0002140998840332031
88 0.0002112388610839844
88 0.0002179145812988281
88 0.0002167224884033203
88 0.0002117156982421875
88 0.0002312660217285156
88 0.0003330707550048828
88 0.0002238750457763672
88 0.0002152919769287109
88 0.0002112388610839844
88 0.000217437744140625
88 0.0002105236053466797
88 0.0002298355102539062
88 0.000217437744140625
88 0.0002121925354003906
88 0.0002114772796630859
88 0.0002346038818359375
88 0.0002217292785644531
88 0.0002126693725585938
88 0.0002129077911376953
88 0.0002131462097167969
88 0.0002245903015136719
88 0.0002155303955078125
88 0.0002171993255615234
88 0.0004110336303710938
88 0.000209808349609375
88 0.0002510547637939453
88 0.0002331733703613281
88 0.0002152919769287109
88 0.0002186298370361328
88 0.0002143383026123047
88 0.0002896785736083984
88 0.0002138614654541016
88 0.0002171993255615234
88 0.0002384185791015625
88 0.0002183914184570312
88 0.0002276897430419922
88 0.0002117156982421875
88 0.0002207756042480469
88 0.0002131462097167969
88 0.0002226829528808594
88 0.0002140998840332031
88 0.0002138614654541016
88 0.0002162456512451172
88 0.0002186298370361328
88 0.0002241134643554688
88 0.0002179145812988281
88 0.0002195835113525391
88 0.0002171993255615234
88 0.0003366470336914062
88 0.0003068447113037109
88 0.0002167224884033203
88 0.0002160072326660156
88 0.0002155303955078125
88 0.0002264976501464844
88 0.0002148151397705078
88 0.0002992153167724609
88 0.0002150535583496094
88 0.000213623046875
88 0.0002102851867675781
88 0.0002138614654541016
88 0.0002181529998779297
88 0.000213623046875
88 0.0002255439758300781
88 0.0003101825714111328
88 0.000213623046875
88 0.0002126693725585938
88 0.0002315044403076172
88 0.0002131462097167969
88 0.0002119541168212891
88 0.0002946853637695312
88 0.0003299713134765625
88 0.0002126693725585938
88 0.0002148151397705078
88 0.0002110004425048828
88 0.0002171993255615234
88 0.000213623046875
88 0.0002353191375732422
88 0.0002231597900390625
88 0.0002319812774658203
88 0.0002186298370361328
88 0.0002264976501464844
88 0.0002126693725585938
88 0.0002224445343017578
88 0.000213623046875
88 0.0002524852752685547
88 0.0002152919769287109
88 0.0002362728118896484
88 0.0002171993255615234
88 0.0002243518829345703
88 0.0002133846282958984
88 0.0002152919769287109
88 0.0002124309539794922
88 0.0002202987670898438
88 0.0002315044403076172
88 0.0002272129058837891
88 0.0002281665802001953
88 0.0002129077911376953
88 0.0002431869506835938
88 0.0002160072326660156
88 0.0002129077911376953
88 0.0002124309539794922
88 0.0002126693725585938
88 0.0002129077911376953
88 0.0002164840698242188
88 0.0002114772796630859
88 0.0002152919769287109
88 0.0002388954162597656
88 0.0002155303955078125
88 0.0002341270446777344
88 0.0002129077911376953
88 0.0002255439758300781
88 0.0002255439758300781
88 0.0002388954162597656
88 0.0002179145812988281
88 0.000213623046875
88 0.0002188682556152344
88 0.0002140998840332031
88 0.0002143383026123047
88 0.0002124309539794922
88 0.0002138614654541016
88 0.0002243518829345703
88 0.0002229213714599609
88 0.0002148151397705078
88 0.0002191066741943359
88 0.0002133846282958984
88 0.0002217292785644531
88 0.0002167224884033203
88 0.0002200603485107422
88 0.0002336502075195312
88 0.0002100467681884766
88 0.0002322196960449219
88 0.0002138614654541016
88 0.0002140998840332031
88 0.0002145767211914062
88 0.0002119541168212891
88 0.0002224445343017578
88 0.0002162456512451172
88 0.0002379417419433594
88 0.0002298355102539062
88 0.0002312660217285156
88 0.0002288818359375
88 0.0002138614654541016
88 0.0002470016479492188
88 0.0002260208129882812
88 0.0002229213714599609
88 0.0002086162567138672
88 0.0002100467681884766
88 0.0002124309539794922
88 0.0002133846282958984
88 0.0003528594970703125
88 0.0002095699310302734
88 0.0002272129058837891
88 0.0002176761627197266
88 0.000217437744140625
88 0.0002100467681884766
88 0.0002090930938720703
88 0.0002171993255615234
88 0.0002112388610839844
88 0.0002284049987792969
88 0.0002102851867675781
88 0.0002977848052978516
88 0.0002110004425048828
88 0.000209808349609375
88 0.0002095699310302734
88 0.0002167224884033203
88 0.0002236366271972656
88 0.0002157688140869141
88 0.0002112388610839844
88 0.0002155303955078125
88 0.000270843505859375
88 0.0002210140228271484
88 0.0002107620239257812
88 0.0002601146697998047
88 0.0002167224884033203
88 0.0002110004425048828
88 0.0002348423004150391
88 0.0002083778381347656
88 0.0002167224884033203
88 0.0002162456512451172
88 0.0002088546752929688
88 0.0002179145812988281
88 0.000217437744140625
88 0.0002334117889404297
88 0.0002105236053466797
88 0.0002093315124511719
88 0.0002100467681884766
88 0.0002319812774658203
88 0.0002243518829345703
88 0.0002229213714599609
88 0.0002245903015136719
88 0.0002191066741943359
88 0.0002114772796630859
88 0.0002324581146240234
88 0.0002233982086181641
88 0.0002164840698242188
88 0.0002110004425048828
88 0.0002176761627197266
88 0.0002112388610839844
88 0.0002129077911376953
88 0.0002107620239257812
88 0.0002210140228271484
88 0.0002150535583496094
88 0.0002160072326660156
88 0.000213623046875
88 0.000209808349609375
88 0.0002701282501220703
88 0.0002102851867675781
88 0.0002181529998779297
88 0.0002732276916503906
88 0.0002093315124511719
88 0.0002443790435791016
88 0.0002088546752929688
88 0.0002093315124511719
88 0.0002088546752929688
88 0.000209808349609375
88 0.0002076625823974609
88 0.0002462863922119141
88 0.0002186298370361328
88 0.0002090930938720703
88 0.0002160072326660156
88 0.0002090930938720703
88 0.0002124309539794922
88 0.0002083778381347656
88 0.0002150535583496094
88 0.0002343654632568359
88 0.0002110004425048828
88 0.0002214908599853516
88 0.0002076625823974609
88 0.0002176761627197266
88 0.0002140998840332031
88 0.0002186298370361328
88 0.0002160072326660156
88 0.0002090930938720703
88 0.0002248287200927734
88 0.0002086162567138672
88 0.0003306865692138672
88 0.0002260208129882812
88 0.000209808349609375
88 0.0002169609069824219
88 0.0005035400390625
88 0.0002219676971435547
88 0.0002362728118896484
88 0.0002090930938720703
88 0.0002715587615966797
88 0.0002148151397705078
88 0.0002145767211914062
88 0.0002093315124511719
88 0.0002193450927734375
88 0.0002837181091308594
88 0.0002448558807373047
88 0.0002105236053466797
88 0.0002079010009765625
88 0.0002071857452392578
88 0.00022125244140625
88 0.0002491474151611328
88 0.0002214908599853516
88 0.0002105236053466797
88 0.0002160072326660156
88 0.0002112388610839844
88 0.0002255439758300781
88 0.0002291202545166016
88 0.0002181529998779297
88 0.0002148151397705078
88 0.0002086162567138672
88 0.000209808349609375
88 0.0002245903015136719
88 0.0002093315124511719
88 0.0002231597900390625
88 0.0002088546752929688
88 0.0002143383026123047
88 0.0002076625823974609
88 0.0002317428588867188
88 0.0002274513244628906
88 0.0002262592315673828
88 0.0002088546752929688
88 0.0002083778381347656
88 0.0002119541168212891
88 0.0002644062042236328
88 0.0002081394195556641
88 0.0002067089080810547
88 0.0002379417419433594
88 0.0002131462097167969
88 0.0002255439758300781
88 0.000232696533203125
88 0.0002200603485107422
88 0.0002088546752929688
88 0.0002858638763427734
88 0.0002076625823974609
88 0.0002107620239257812
88 0.0002090930938720703
88 0.0002388954162597656
88 0.0002396106719970703
88 0.0002343654632568359
88 0.0002152919769287109
88 0.0002148151397705078
88 0.0002355575561523438
88 0.0002124309539794922
88 0.0002195835113525391
88 0.0002079010009765625
88 0.0002179145812988281
88 0.0002095699310302734
88 0.0002262592315673828
88 0.0002121925354003906
88 0.0002238750457763672
88 0.000225067138671875
88 0.0002107620239257812
88 0.0002930164337158203
88 0.0002143383026123047
88 0.0002105236053466797
88 0.0002090930938720703
88 0.0002803802490234375
88 0.0002849102020263672
88 0.0002086162567138672
88 0.0002646446228027344
88 0.0002100467681884766
88 0.0002329349517822266
88 0.0002100467681884766
88 0.0002162456512451172
88 0.0002117156982421875
88 0.0002126693725585938
88 0.000278472900390625
88 0.000270843505859375
88 0.0002107620239257812
88 0.0002429485321044922
88 0.0002119541168212891
88 0.0002481937408447266
88 0.0002133846282958984
88 0.0002291202545166016
88 0.0002193450927734375
88 0.0002055168151855469
88 0.0002853870391845703
88 0.0002079010009765625
88 0.0002124309539794922
88 0.0002102851867675781
88 0.0002140998840332031
88 0.0002076625823974609
88 0.0002143383026123047
88 0.0002305507659912109
88 0.0002076625823974609
88 0.0002150535583496094
88 0.0002145767211914062
88 0.0002086162567138672
88 0.0002133846282958984
88 0.0002245903015136719
88 0.0002331733703613281
88 0.0002291202545166016
88 0.0002279281616210938
88 0.0002081394195556641
88 0.0002150535583496094
88 0.0002090930938720703
88 0.000217437744140625
88 0.0002150535583496094
88 0.0002248287200927734
88 0.0002229213714599609
88 0.0002257823944091797
88 0.0002124309539794922
88 0.0002102851867675781
88 0.0002171993255615234
88 0.0002753734588623047
88 0.0002331733703613281
88 0.0002167224884033203
88 0.0002152919769287109
88 0.0002081394195556641
88 0.0003521442413330078
88 0.0002169609069824219
88 0.0002267360687255859
88 0.0002102851867675781
88 0.0002093315124511719
88 0.0002105236053466797
88 0.0002205371856689453
88 0.0002152919769287109
88 0.0002157688140869141
88 0.0002114772796630859
88 0.0002281665802001953
88 0.0002176761627197266
88 0.0002090930938720703
88 0.0002422332763671875
88 0.0002102851867675781
88 0.0002093315124511719
88 0.0002100467681884766
88 0.0002195835113525391
88 0.0002076625823974609
88 0.0002353191375732422
88 0.0002191066741943359
88 0.00022125244140625
88 0.000286102294921875
88 0.0002219676971435547
88 0.0002863407135009766
88 0.0002167224884033203
88 0.0002064704895019531
88 0.0002095699310302734
88 0.0002129077911376953
88 0.0002074241638183594
88 0.0002627372741699219
88 0.0002195835113525391
88 0.000301361083984375
88 0.0002257823944091797
88 0.0002090930938720703
88 0.0002164840698242188
88 0.0002083778381347656
88 0.0002310276031494141
88 0.0002076625823974609
88 0.0002133846282958984
88 0.0002303123474121094
88 0.0003716945648193359
88 0.0003652572631835938
88 0.0002071857452392578
88 0.0002079010009765625
88 0.0002262592315673828
88 0.0002150535583496094
88 0.0002167224884033203
88 0.0002129077911376953
88 0.0002133846282958984
88 0.0002269744873046875
88 0.0002074241638183594
88 0.0002262592315673828
88 0.0002210140228271484
88 0.000232696533203125
88 0.0002183914184570312
88 0.0004260540008544922
88 0.0002324581146240234
88 0.0002171993255615234
88 0.0002346038818359375
88 0.0002119541168212891
88 0.0002219676971435547
88 0.0002067089080810547
88 0.0002076625823974609
88 0.0002083778381347656
88 0.0002083778381347656
88 0.0002069473266601562
88 0.0002083778381347656
88 0.0002231597900390625
88 0.0002207756042480469
88 0.0002288818359375
88 0.0002076625823974609
88 0.0002191066741943359
88 0.0002076625823974609
88 0.0002117156982421875
88 0.0002064704895019531
88 0.0002114772796630859
88 0.0002150535583496094
88 0.0002224445343017578
88 0.0002114772796630859
88 0.0002107620239257812
88 0.0002160072326660156
88 0.000308990478515625
88 0.0002095699310302734
88 0.0002207756042480469
88 0.0002129077911376953
88 0.0002069473266601562
88 0.0002164840698242188
88 0.0002143383026123047
88 0.0002169609069824219
88 0.0002145767211914062
88 0.0002088546752929688
88 0.0002088546752929688
88 0.0002093315124511719
88 0.0002369880676269531
88 0.0002107620239257812
88 0.0002119541168212891
88 0.0002131462097167969
88 0.0002076625823974609
88 0.0002102851867675781
88 0.0002317428588867188
88 0.0002067089080810547
88 0.0002069473266601562
88 0.0002167224884033203
88 0.0002079010009765625
88 0.0002274513244628906
88 0.0002186298370361328
88 0.0002565383911132812
88 0.0003368854522705078
88 0.0002155303955078125
88 0.0002193450927734375
88 0.000209808349609375
88 0.0002934932708740234
88 0.0002264976501464844
88 0.0002152919769287109
88 0.0002853870391845703
88 0.0002145767211914062
88 0.0002918243408203125
88 0.0002295970916748047
88 0.0002160072326660156
88 0.0002233982086181641
88 0.0002794265747070312
88 0.0002338886260986328
88 0.000209808349609375
88 0.0002269744873046875
88 0.0002279281616210938
88 0.0002160072326660156
88 0.0002114772796630859
88 0.0002107620239257812
88 0.0002920627593994141
88 0.0002107620239257812
88 0.0002164840698242188
88 0.0002140998840332031
88 0.0002105236053466797
88 0.0002257823944091797
88 0.0002434253692626953
99 0.0002737045288085938
99 0.0002565383911132812
99 0.0002455711364746094
99 0.000247955322265625
99 0.000244140625
99 0.0002598762512207031
99 0.0002448558807373047
99 0.0002453327178955078
99 0.0002520084381103516
99 0.0002446174621582031
99 0.0002646446228027344
99 0.0002689361572265625
99 0.0002431869506835938
99 0.000263214111328125
99 0.0002453327178955078
99 0.000274658203125
99 0.0002448558807373047
99 0.0002481937408447266
99 0.0002608299255371094
99 0.0002434253692626953
99 0.0002713203430175781
99 0.0002458095550537109
99 0.0002439022064208984
99 0.0002634525299072266
99 0.0002470016479492188
99 0.0002608299255371094
99 0.000247955322265625
99 0.0002529621124267578
99 0.0002439022064208984
99 0.0002436637878417969
99 0.0002658367156982422
99 0.0002720355987548828
99 0.0004181861877441406
99 0.0002551078796386719
99 0.0002615451812744141
99 0.0002434253692626953
99 0.000244140625
99 0.0002470016479492188
99 0.0002424716949462891
99 0.0002634525299072266
99 0.0002443790435791016
99 0.0002443790435791016
99 0.0002596378326416016
99 0.0002489089965820312
99 0.000244140625
99 0.0002439022064208984
99 0.0002429485321044922
99 0.0002582073211669922
99 0.0002470016479492188
99 0.0002439022064208984
99 0.0002455711364746094
99 0.0003254413604736328
99 0.0002982616424560547
99 0.0002446174621582031
99 0.0003223419189453125
99 0.0002400875091552734
99 0.0002446174621582031
99 0.0002465248107910156
99 0.0002417564392089844
99 0.0003252029418945312
99 0.0002453327178955078
99 0.0002751350402832031
99 0.0002448558807373047
99 0.0002453327178955078
99 0.0002617835998535156
99 0.0002470016479492188
99 0.0003428459167480469
99 0.0002453327178955078
99 0.0002450942993164062
99 0.0002560615539550781
99 0.0002436637878417969
99 0.0003418922424316406
99 0.0002498626708984375
99 0.0002522468566894531
99 0.0002591609954833984
99 0.0002565383911132812
99 0.0002496242523193359
99 0.00026702880859375
99 0.0002512931823730469
99 0.0002534389495849609
99 0.0002508163452148438
99 0.0002515316009521484
99 0.0002644062042236328
99 0.0002503395080566406
99 0.0004191398620605469
99 0.0002427101135253906
99 0.0002493858337402344
99 0.0003008842468261719
99 0.0002434253692626953
99 0.0002446174621582031
99 0.0002458095550537109
99 0.0002639293670654297
99 0.0002446174621582031
99 0.0002489089965820312
99 0.0002572536468505859
99 0.0002465248107910156
99 0.0003523826599121094
99 0.0002529621124267578
99 0.0003817081451416016
99 0.0002799034118652344
99 0.0002450942993164062
99 0.0002565383911132812
99 0.0002548694610595703
99 0.00025177001953125
99 0.0002510547637939453
99 0.0002512931823730469
99 0.0002799034118652344
99 0.0003092288970947266
99 0.0002458095550537109
99 0.0002436637878417969
99 0.0002439022064208984
99 0.0002610683441162109
99 0.0002698898315429688
99 0.0002408027648925781
99 0.0002586841583251953
99 0.0002460479736328125
99 0.0002570152282714844
99 0.0002419948577880859
99 0.0002458095550537109
99 0.0002546310424804688
99 0.0002491474151611328
99 0.0002665519714355469
99 0.0002453327178955078
99 0.0002543926239013672
99 0.0002453327178955078
99 0.0002903938293457031
99 0.0002551078796386719
99 0.0002462863922119141
99 0.0003180503845214844
99 0.0002501010894775391
99 0.0002486705780029297
99 0.0002427101135253906
99 0.0002439022064208984
99 0.000244140625
99 0.0002448558807373047
99 0.0002562999725341797
99 0.0002455711364746094
99 0.0002436637878417969
99 0.0002501010894775391
99 0.0002448558807373047
99 0.0002446174621582031
99 0.000244140625
99 0.000244140625
99 0.0002908706665039062
99 0.0002484321594238281
99 0.0002443790435791016
99 0.0004434585571289062
99 0.0002453327178955078
99 0.0002450942993164062
99 0.0002470016479492188
99 0.000263214111328125
99 0.0002715587615966797
99 0.0002522468566894531
99 0.0002551078796386719
99 0.0002553462982177734
99 0.0002586841583251953
99 0.0002634525299072266
99 0.0002419948577880859
99 0.0002615451812744141
99 0.0002412796020507812
99 0.0002405643463134766
99 0.0002396106719970703
99 0.0002498626708984375
99 0.0002462863922119141
99 0.0002455711364746094
99 0.0002713203430175781
99 0.0002410411834716797
99 0.0002591609954833984
99 0.0002431869506835938
99 0.0002474784851074219
99 0.0002431869506835938
99 0.0002448558807373047
99 0.0004868507385253906
99 0.0002446174621582031
99 0.0002415180206298828
99 0.0002586841583251953
99 0.0002534389495849609
99 0.0002751350402832031
99 0.0002431869506835938
99 0.0002439022064208984
99 0.0002777576446533203
99 0.0002598762512207031
99 0.0002424716949462891
99 0.0002460479736328125
99 0.0002427101135253906
99 0.0002419948577880859
99 0.0002546310424804688
99 0.0002417564392089844
99 0.0002758502960205078
99 0.0002450942993164062
99 0.000240325927734375
99 0.0002725124359130859
99 0.0002505779266357422
99 0.0002434253692626953
99 0.0002422332763671875
99 0.0002455711364746094
99 0.0003821849822998047
99 0.0002419948577880859
99 0.0002837181091308594
99 0.0003001689910888672
99 0.0002429485321044922
99 0.0003476142883300781
99 0.000240325927734375
99 0.0002410411834716797
99 0.0002791881561279297
99 0.0004708766937255859
99 0.0002417564392089844
99 0.0002505779266357422
99 0.0002474784851074219
99 0.0002417564392089844
99 0.0002553462982177734
99 0.0003218650817871094
99 0.0002417564392089844
99 0.0002529621124267578
99 0.000255584716796875
99 0.0002391338348388672
99 0.0002613067626953125
99 0.0002665519714355469
99 0.0002434253692626953
99 0.0002405643463134766
99 0.0002446174621582031
99 0.0003538131713867188
99 0.0002460479736328125
99 0.0002486705780029297
99 0.0002536773681640625
99 0.0002913475036621094
99 0.0002689361572265625
99 0.0002412796020507812
99 0.0002446174621582031
99 0.0002689361572265625
99 0.0002436637878417969
99 0.0002436637878417969
99 0.0002834796905517578
99 0.0002460479736328125
99 0.0002520084381103516
99 0.0002381801605224609
99 0.0002522468566894531
99 0.0004494190216064453
99 0.0002429485321044922
99 0.0002443790435791016
99 0.0003175735473632812
99 0.0003247261047363281
99 0.0002429485321044922
99 0.0002541542053222656
99 0.0002424716949462891
99 0.0002489089965820312
99 0.0002424716949462891
99 0.0002472400665283203
99 0.00025177001953125
99 0.0002386569976806641
99 0.0002491474151611328
99 0.0002405643463134766
99 0.0002384185791015625
99 0.0002424716949462891
99 0.0002379417419433594
99 0.0002694129943847656
99 0.0002381801605224609
99 0.0002405643463134766
99 0.00023651123046875
99 0.0002543926239013672
99 0.0002360343933105469
99 0.0002477169036865234
99 0.0002470016479492188
99 0.0002422332763671875
99 0.0003225803375244141
99 0.0002608299255371094
99 0.0002391338348388672
99 0.0002470016479492188
99 0.000244140625
99 0.0002372264862060547
99 0.0002439022064208984
99 0.0002598762512207031
99 0.0002396106719970703
99 0.0002639293670654297
99 0.0002393722534179688
99 0.0002546310424804688
99 0.0002393722534179688
99 0.0002508163452148438
99 0.0002422332763671875
99 0.0002381801605224609
99 0.000255584716796875
99 0.0002350807189941406
99 0.0002551078796386719
99 0.0005352497100830078
99 0.0002384185791015625
99 0.0002498626708984375
99 0.000247955322265625
99 0.0002374649047851562
99 0.0002732276916503906
99 0.0002431869506835938
99 0.0002412796020507812
99 0.0002396106719970703
99 0.0002360343933105469
99 0.0002486705780029297
99 0.0002377033233642578
99 0.0002467632293701172
99 0.0002369880676269531
99 0.0002393722534179688
99 0.0002400875091552734
99 0.0002336502075195312
99 0.0002489089965820312
99 0.0002512931823730469
99 0.0002620220184326172
99 0.0002653598785400391
99 0.0002386569976806641
99 0.0002384185791015625
99 0.0002393722534179688
99 0.0002379417419433594
99 0.000255584716796875
99 0.0002422332763671875
99 0.0002408027648925781
99 0.0003454685211181641
99 0.0002369880676269531
99 0.0002369880676269531
99 0.0002558231353759766
99 0.0002384185791015625
99 0.0002360343933105469
99 0.0002388954162597656
99 0.0002660751342773438
99 0.0002498626708984375
99 0.0002346038818359375
99 0.0002434253692626953
99 0.0002379417419433594
99 0.0002360343933105469
99 0.0002388954162597656
99 0.0002474784851074219
99 0.0002603530883789062
99 0.0002474784851074219
99 0.0002410411834716797
99 0.0002245903015136719
99 0.0002331733703613281
99 0.0002329349517822266
99 0.0002257823944091797
99 0.0002257823944091797
99 0.0002286434173583984
99 0.0002396106719970703
99 0.0002255439758300781
99 0.0002362728118896484
99 0.0002226829528808594
99 0.0002498626708984375
99 0.0002305507659912109
99 0.0002374649047851562
99 0.0002343654632568359
99 0.0002279281616210938
99 0.0002408027648925781
99 0.0002412796020507812
99 0.0002963542938232422
99 0.0002310276031494141
99 0.0002284049987792969
99 0.0002353191375732422
99 0.0002336502075195312
99 0.0002305507659912109
99 0.0002295970916748047
99 0.0002284049987792969
99 0.000247955322265625
99 0.0002276897430419922
99 0.0003237724304199219
99 0.0002388954162597656
99 0.0002305507659912109
99 0.0002312660217285156
99 0.0002863407135009766
99 0.0002388954162597656
99 0.0002467632293701172
99 0.0002574920654296875
99 0.0002310276031494141
99 0.0002257823944091797
99 0.0002322196960449219
99 0.0002381801605224609
99 0.0002222061157226562
99 0.0002424716949462891
99 0.0002281665802001953
99 0.0002241134643554688
99 0.0002262592315673828
99 0.0002286434173583984
99 0.0002777576446533203
99 0.0002639293670654297
99 0.0002770423889160156
99 0.0002269744873046875
99 0.0002446174621582031
99 0.0002272129058837891
99 0.0002269744873046875
99 0.0002300739288330078
99 0.0002288818359375
99 0.0002412796020507812
99 0.0002248287200927734
99 0.0002253055572509766
99 0.0002295970916748047
99 0.0002601146697998047
99 0.0002388954162597656
99 0.0002267360687255859
99 0.0002322196960449219
99 0.0003192424774169922
99 0.0002253055572509766
99 0.0002284049987792969
99 0.0002305507659912109
99 0.0002243518829345703
99 0.0003070831298828125
99 0.0002269744873046875
99 0.0002262592315673828
99 0.0002267360687255859
99 0.0002446174621582031
99 0.0002584457397460938
99 0.0002245903015136719
99 0.0002443790435791016
99 0.0002243518829345703
99 0.0002460479736328125
99 0.0002262592315673828
99 0.0002236366271972656
99 0.0002315044403076172
99 0.0002360343933105469
99 0.0002510547637939453
99 0.000244140625
99 0.0002334117889404297
99 0.0004558563232421875
99 0.0002343654632568359
99 0.0002584457397460938
99 0.0002286434173583984
99 0.0002343654632568359
99 0.0002453327178955078
99 0.000232696533203125
99 0.0002965927124023438
99 0.0002427101135253906
99 0.0002348423004150391
99 0.0002291202545166016
99 0.0002753734588623047
99 0.0002286434173583984
99 0.0002431869506835938
99 0.0002543926239013672
99 0.0002341270446777344
99 0.0002832412719726562
99 0.0002257823944091797
99 0.0002553462982177734
99 0.0002262592315673828
99 0.0002255439758300781
99 0.0002927780151367188
99 0.0002262592315673828
99 0.0003514289855957031
99 0.000232696533203125
99 0.0002257823944091797
99 0.0002276897430419922
99 0.0002241134643554688
99 0.0002379417419433594
99 0.0002257823944091797
99 0.0002455711364746094
99 0.0002398490905761719
99 0.0002260208129882812
99 0.0003015995025634766
99 0.0002462863922119141
99 0.0002341270446777344
99 0.0002245903015136719
99 0.0002367496490478516
99 0.0002655982971191406
99 0.0002248287200927734
99 0.0002260208129882812
99 0.0002324581146240234
99 0.0002410411834716797
99 0.0002315044403076172
99 0.0002460479736328125
99 0.0002243518829345703
99 0.0002348423004150391
99 0.0003507137298583984
99 0.0002429485321044922
99 0.0002255439758300781
99 0.0002260208129882812
99 0.0002241134643554688
99 0.0002334117889404297
99 0.0002853870391845703
99 0.0003361701965332031
99 0.0002276897430419922
99 0.0003173351287841797
99 0.0002288818359375
99 0.0002541542053222656
99 0.0005486011505126953
99 0.0002396106719970703
99 0.0002355575561523438
99 0.0002541542053222656
99 0.0002317428588867188
99 0.0002350807189941406
99 0.0002293586730957031
99 0.0002408027648925781
99 0.0002589225769042969
99 0.0002584457397460938
99 0.0002348423004150391
99 0.0002307891845703125
99 0.0002276897430419922
99 0.0002307891845703125
99 0.0002284049987792969
99 0.0002305507659912109
99 0.0002391338348388672
99 0.0002360343933105469
99 0.0002675056457519531
99 0.0002288818359375
99 0.0003101825714111328
99 0.0002419948577880859
99 0.0002267360687255859
99 0.0002286434173583984
99 0.0002303123474121094
99 0.0002269744873046875
99 0.0002448558807373047
99 0.0002367496490478516
99 0.0002443790435791016
99 0.0002293586730957031
99 0.0003538131713867188
99 0.0002510547637939453
99 0.0002286434173583984
99 0.0002362728118896484
99 0.0002298355102539062
99 0.0002393722534179688
99 0.00025177001953125
99 0.0002293586730957031
99 0.0002510547637939453
99 0.0002486705780029297
99 0.0002288818359375
99 0.0002300739288330078
99 0.0002510547637939453
99 0.0002281665802001953
99 0.0003077983856201172
99 0.0002276897430419922
99 0.0002293586730957031
99 0.0002293586730957031
99 0.0002284049987792969
99 0.0002551078796386719
99 0.0002431869506835938
99 0.0002486705780029297
99 0.0002319812774658203
99 0.0002286434173583984
99 0.0002293586730957031
99 0.0002355575561523438
99 0.0002377033233642578
99 0.0002336502075195312
99 0.0002264976501464844
99 0.0002295970916748047
99 0.0002298355102539062
99 0.0002291202545166016
99 0.0002794265747070312
99 0.0002293586730957031
99 0.0002393722534179688
99 0.0002298355102539062
99 0.0002272129058837891
99 0.000247955322265625
99 0.0002350807189941406
99 0.0002415180206298828
99 0.0002450942993164062
99 0.0002291202545166016
99 0.0002355575561523438
99 0.0002267360687255859
99 0.0002317428588867188
99 0.0002405643463134766
99 0.0002422332763671875
99 0.0002336502075195312
99 0.0002329349517822266
99 0.0002322196960449219
99 0.0002348423004150391
99 0.0002279281616210938
99 0.0003027915954589844
99 0.0002338886260986328
99 0.000232696533203125
99 0.0002293586730957031
99 0.0002315044403076172
99 0.0002360343933105469
99 0.0002293586730957031
99 0.0002565383911132812
99 0.0002312660217285156
99 0.0002405643463134766
99 0.0002291202545166016
99 0.0003376007080078125
99 0.0002691745758056641
99 0.0002369880676269531
99 0.0002334117889404297
99 0.0002322196960449219
99 0.0002737045288085938
99 0.0003838539123535156
99 0.0002415180206298828
99 0.0002300739288330078
99 0.0002336502075195312
99 0.0002348423004150391
99 0.0002596378326416016
99 0.0002372264862060547
99 0.0003530979156494141
99 0.0002369880676269531
99 0.0002310276031494141
99 0.0002310276031494141
99 0.0002429485321044922
99 0.0002284049987792969
99 0.0002591609954833984
99 0.0002341270446777344
99 0.0002329349517822266
99 0.0002300739288330078
99 0.0002307891845703125
99 0.0002458095550537109
99 0.0002255439758300781
99 0.0002298355102539062
99 0.0002295970916748047
99 0.0002343654632568359
99 0.0003705024719238281
99 0.0002305507659912109
99 0.0002253055572509766
99 0.0002295970916748047
99 0.0002288818359375
99 0.0002362728118896484
99 0.0002460479736328125
99 0.0002369880676269531
99 0.0002470016479492188
99 0.0002343654632568359
99 0.0002341270446777344
99 0.0002350807189941406
99 0.000232696533203125
99 0.0002381801605224609
99 0.0002315044403076172
99 0.0002336502075195312
99 0.0002329349517822266
99 0.0002346038818359375
99 0.0002331733703613281
99 0.0002422332763671875
99 0.0002691745758056641
99 0.0002396106719970703
99 0.0002300739288330078
99 0.0002410411834716797
99 0.0002288818359375
99 0.0002534389495849609
99 0.0002281665802001953
99 0.0002276897430419922
99 0.0002305507659912109
99 0.0002274513244628906
99 0.0002458095550537109
99 0.0002276897430419922
99 0.0002698898315429688
99 0.0002291202545166016
99 0.0002319812774658203
99 0.0002434253692626953
99 0.0002524852752685547
99 0.0003161430358886719
99 0.0002467632293701172
99 0.0002460479736328125
99 0.0002608299255371094
99 0.0002515316009521484
99 0.0002539157867431641
99 0.0002477169036865234
99 0.0002486705780029297
99 0.0002548694610595703
99 0.00026702880859375
99 0.0002486705780029297
99 0.0003681182861328125
99 0.0002501010894775391
99 0.0002462863922119141
99 0.0002684593200683594
99 0.0002446174621582031
99 0.0002450942993164062
99 0.0002474784851074219
99 0.0002484321594238281
99 0.0003101825714111328
99 0.0002453327178955078
99 0.0002470016479492188
99 0.0002610683441162109
99 0.0002465248107910156
99 0.0002443790435791016
99 0.0002901554107666016
99 0.0002486705780029297
99 0.0002453327178955078
99 0.0002579689025878906
99 0.0002417564392089844
99 0.0002579689025878906
99 0.000263214111328125
99 0.0002586841583251953
99 0.0002431869506835938
99 0.0002431869506835938
99 0.0002737045288085938
99 0.0002470016479492188
99 0.0002408027648925781
99 0.0003283023834228516
99 0.0002560615539550781
99 0.0002429485321044922
99 0.0003268718719482422
99 0.0003261566162109375
99 0.0002574920654296875
99 0.0002434253692626953
99 0.0002541542053222656
99 0.0002415180206298828
99 0.0002462863922119141
99 0.0002899169921875
99 0.0002462863922119141
99 0.0002560615539550781
99 0.0002427101135253906
99 0.0002548694610595703
99 0.0002422332763671875
99 0.0002565383911132812
99 0.0002398490905761719
99 0.0002489089965820312
99 0.0004262924194335938
99 0.000286102294921875
99 0.0002427101135253906
99 0.0002596378326416016
99 0.0002431869506835938
99 0.0002532005310058594
99 0.000244140625
99 0.0002474784851074219
99 0.0002593994140625
99 0.0002484321594238281
99 0.0002450942993164062
99 0.0002686977386474609
99 0.0002427101135253906
99 0.0002815723419189453
99 0.0002551078796386719
99 0.0002651214599609375
99 0.0002431869506835938
99 0.0002534389495849609
99 0.0002467632293701172
99 0.0002417564392089844
99 0.0002541542053222656
99 0.0002565383911132812
99 0.0002434253692626953
99 0.0002629756927490234
99 0.0002493858337402344
99 0.0002417564392089844
99 0.0002422332763671875
99 0.0003287792205810547
99 0.0002398490905761719
99 0.0002410411834716797
99 0.0003085136413574219
99 0.0002658367156982422
99 0.0002436637878417969
99 0.0004017353057861328
99 0.0003049373626708984
99 0.0003628730773925781
99 0.0002429485321044922
99 0.0002429485321044922
99 0.0002415180206298828
99 0.0002424716949462891
99 0.0002579689025878906
99 0.000240325927734375
99 0.0002417564392089844
99 0.0003354549407958984
99 0.000255584716796875
99 0.0002477169036865234
99 0.0002427101135253906
99 0.0002455711364746094
99 0.0002408027648925781
99 0.0004303455352783203
99 0.0002694129943847656
99 0.0002696514129638672
99 0.0002598762512207031
99 0.0003328323364257812
99 0.0002641677856445312
99 0.0002408027648925781
99 0.0002465248107910156
99 0.0002768039703369141
99 0.0002396106719970703
99 0.0003476142883300781
99 0.0002758502960205078
99 0.000247955322265625
99 0.0002465248107910156
99 0.0002624988555908203
99 0.0002610683441162109
99 0.0003578662872314453
99 0.0002419948577880859
99 0.0002560615539550781
99 0.0002651214599609375
99 0.0002582073211669922
99 0.0002560615539550781
99 0.0002422332763671875
99 0.0002446174621582031
99 0.0002422332763671875
99 0.0002458095550537109
99 0.0002400875091552734
99 0.0002722740173339844
99 0.0002446174621582031
99 0.0002872943878173828
99 0.0002627372741699219
99 0.0002462863922119141
99 0.0002396106719970703
99 0.0002489089965820312
99 0.0002453327178955078
99 0.0002548694610595703
99 0.0002412796020507812
99 0.0002484321594238281
99 0.0002417564392089844
99 0.0002429485321044922
99 0.0003163814544677734
99 0.0002565383911132812
99 0.0002424716949462891
99 0.0002651214599609375
99 0.0002574920654296875
99 0.0003063678741455078
99 0.0002417564392089844
99 0.0002615451812744141
99 0.0003762245178222656
99 0.0003707408905029297
99 0.0002613067626953125
99 0.0002417564392089844
99 0.0002408027648925781
99 0.0002775192260742188
99 0.0002408027648925781
99 0.0002410411834716797
99 0.0002486705780029297
99 0.0002400875091552734
99 0.000240325927734375
99 0.0002763271331787109
99 0.0002493858337402344
99 0.0002536773681640625
99 0.0003221035003662109
99 0.000247955322265625
99 0.0002434253692626953
99 0.0002553462982177734
99 0.0002443790435791016
99 0.0002431869506835938
99 0.0002493858337402344
99 0.0002439022064208984
99 0.0002429485321044922
99 0.0002465248107910156
99 0.0002498626708984375
99 0.0002424716949462891
99 0.0002586841583251953
99 0.0004308223724365234
99 0.0003190040588378906
99 0.0002446174621582031
99 0.0002498626708984375
99 0.000244140625
99 0.0002520084381103516
99 0.0002489089965820312
99 0.0002522468566894531
99 0.0002431869506835938
99 0.0002615451812744141
99 0.0002484321594238281
99 0.0002446174621582031
99 0.0003483295440673828
99 0.0002622604370117188
99 0.0002543926239013672
99 0.0002775192260742188
99 0.0002453327178955078
99 0.0002503395080566406
99 0.0002603530883789062
99 0.0002481937408447266
99 0.0002434253692626953
99 0.0002782344818115234
99 0.0002448558807373047
99 0.0002446174621582031
99 0.0002589225769042969
99 0.0002422332763671875
99 0.0002446174621582031
99 0.0002553462982177734
99 0.0002436637878417969
99 0.0002944469451904297
99 0.0002522468566894531
99 0.0002803802490234375
99 0.0002489089965820312
99 0.0002503395080566406
99 0.0002439022064208984
99 0.0002434253692626953
99 0.0002434253692626953
99 0.0002713203430175781
99 0.0002439022064208984
99 0.0003120899200439453
99 0.0002574920654296875
99 0.0005307197570800781
99 0.0002419948577880859
99 0.0002608299255371094
99 0.0002496242523193359
99 0.0002429485321044922
99 0.0002434253692626953
99 0.0002541542053222656
99 0.0002429485321044922
99 0.0002431869506835938
99 0.0002567768096923828
99 0.0002412796020507812
99 0.0002448558807373047
99 0.00026702880859375
99 0.0002419948577880859
99 0.0002508163452148438
99 0.0002501010894775391
99 0.0002472400665283203
99 0.0002448558807373047
99 0.0002510547637939453
99 0.0002565383911132812
99 0.0002956390380859375
99 0.0002551078796386719
99 0.0003757476806640625
99 0.0002439022064208984
99 0.0002436637878417969
99 0.0002560615539550781
99 0.0002434253692626953
99 0.0002503395080566406
99 0.0002884864807128906
99 0.0002510547637939453
99 0.0002436637878417969
99 0.0002562999725341797
99 0.0002436637878417969
99 0.0002465248107910156
99 0.0002562999725341797
99 0.0002453327178955078
99 0.0002486705780029297
99 0.0002543926239013672
99 0.0002465248107910156
99 0.00025177001953125
99 0.0002522468566894531
99 0.0002622604370117188
99 0.0002434253692626953
99 0.000247955322265625
99 0.0002553462982177734
99 0.0002460479736328125
99 0.0002427101135253906
99 0.0002596378326416016
99 0.0002725124359130859
99 0.0002574920654296875
99 0.0002675056457519531
99 0.0002574920654296875
99 0.0002610683441162109
99 0.0002493858337402344
99 0.0002658367156982422
99 0.0002598762512207031
99 0.0002505779266357422
99 0.0002424716949462891
99 0.0002589225769042969
99 0.0002477169036865234
99 0.0002498626708984375
99 0.0002512931823730469
99 0.0004365444183349609
99 0.0004341602325439453
99 0.0002472400665283203
99 0.0002460479736328125
99 0.0002644062042236328
99 0.0002434253692626953
99 0.0003323554992675781
99 0.0002562999725341797
99 0.0002460479736328125
99 0.0002450942993164062
99 0.000244140625
99 0.0002443790435791016
99 0.0002458095550537109
99 0.0002458095550537109
99 0.0002498626708984375
99 0.0003254413604736328
99 0.0003085136413574219
99 0.0002570152282714844
99 0.0002596378326416016
99 0.0002450942993164062
99 0.0002472400665283203
99 0.0002434253692626953
99 0.0002694129943847656
99 0.00030517578125
99 0.0002455711364746094
99 0.0002453327178955078
99 0.0002553462982177734
99 0.0002443790435791016
99 0.0002439022064208984
99 0.0003192424774169922
99 0.0002446174621582031
99 0.0002446174621582031
99 0.0002510547637939453
99 0.0002448558807373047
99 0.000247955322265625
99 0.0002706050872802734
99 0.000244140625
99 0.000255584716796875
99 0.0002486705780029297
99 0.0003464221954345703
99 0.0002601146697998047
99 0.0002436637878417969
99 0.0002665519714355469
99 0.0002520084381103516
99 0.0002450942993164062
99 0.0002450942993164062
99 0.0002725124359130859
99 0.0002450942993164062
99 0.0002465248107910156
99 0.0002446174621582031
99 0.0002510547637939453
99 0.000244140625
99 0.0002663135528564453
99 0.0002446174621582031
99 0.0002446174621582031
99 0.0002691745758056641
99 0.0002470016479492188
99 0.0002439022064208984
99 0.0002985000610351562
99 0.0002439022064208984
99 0.0002448558807373047
99 0.0002577304840087891
99 0.0002503395080566406
99 0.000263214111328125
99 0.0002450942993164062
99 0.0002446174621582031
99 0.0002472400665283203
99 0.0002977848052978516
99 0.0002460479736328125
99 0.0002439022064208984
99 0.0003311634063720703
99 0.0002486705780029297
99 0.0002620220184326172
99 0.0002636909484863281
99 0.0002813339233398438
110 0.0002760887145996094
110 0.0003018379211425781
110 0.0002779960632324219
110 0.0002834796905517578
110 0.0002856254577636719
110 0.0003347396850585938
110 0.0002717971801757812
110 0.0002875328063964844
110 0.0002889633178710938
110 0.0004506111145019531
110 0.0002796649932861328
110 0.0002765655517578125
110 0.0002806186676025391
110 0.0002896785736083984
110 0.0002808570861816406
110 0.0002863407135009766
110 0.0003445148468017578
110 0.0002946853637695312
110 0.0002801418304443359
110 0.0002796649932861328
110 0.0003032684326171875
110 0.0002894401550292969
110 0.0002779960632324219
110 0.0002751350402832031
110 0.0002911090850830078
110 0.000274658203125
110 0.0002748966217041016
110 0.0002973079681396484
110 0.0003206729888916016
110 0.0002849102020263672
110 0.0002753734588623047
110 0.0002853870391845703
110 0.0003223419189453125
110 0.0003046989440917969
110 0.0002818107604980469
110 0.0002758502960205078
110 0.0003561973571777344
110 0.0003097057342529297
110 0.0002737045288085938
110 0.0002748966217041016
110 0.0003490447998046875
110 0.0002796649932861328
110 0.0002858638763427734
110 0.0002939701080322266
110 0.0002851486206054688
110 0.0002803802490234375
110 0.0002779960632324219
110 0.0002844333648681641
110 0.0002739429473876953
110 0.0002803802490234375
110 0.0002727508544921875
110 0.0002775192260742188
110 0.0002744197845458984
110 0.0002789497375488281
110 0.0002853870391845703
110 0.0002775192260742188
110 0.0002841949462890625
110 0.00030517578125
110 0.0002930164337158203
110 0.000278472900390625
110 0.0004088878631591797
110 0.0003168582916259766
110 0.0002942085266113281
110 0.0003178119659423828
110 0.0003368854522705078
110 0.0002741813659667969
110 0.0002851486206054688
110 0.0002985000610351562
110 0.0002772808074951172
110 0.0002725124359130859
110 0.0002770423889160156
110 0.0002803802490234375
110 0.0002908706665039062
110 0.0002772808074951172
110 0.0002858638763427734
110 0.0002887248992919922
110 0.0002794265747070312
110 0.0002796649932861328
110 0.0002884864807128906
110 0.0003068447113037109
110 0.0002768039703369141
110 0.0002865791320800781
110 0.0003101825714111328
110 0.0002794265747070312
110 0.0002863407135009766
110 0.0002739429473876953
110 0.0002741813659667969
110 0.0002844333648681641
110 0.0002739429473876953
110 0.0002925395965576172
110 0.0002775192260742188
110 0.0002779960632324219
110 0.0002970695495605469
110 0.0002768039703369141
110 0.0002758502960205078
110 0.0002915859222412109
110 0.0002799034118652344
110 0.0002760887145996094
110 0.0003023147583007812
110 0.0003073215484619141
110 0.0002946853637695312
110 0.0002858638763427734
110 0.0002815723419189453
110 0.0003168582916259766
110 0.0002796649932861328
110 0.0002968311309814453
110 0.0002741813659667969
110 0.0002942085266113281
110 0.0002772808074951172
110 0.000278472900390625
110 0.0003075599670410156
110 0.0002720355987548828
110 0.0002737045288085938
110 0.0002820491790771484
110 0.00032806396484375
110 0.0003039836883544922
110 0.0002837181091308594
110 0.0003061294555664062
110 0.0003187656402587891
110 0.0002806186676025391
110 0.0002880096435546875
110 0.0002977848052978516
110 0.0002801418304443359
110 0.0002751350402832031
110 0.0002951622009277344
110 0.0002961158752441406
110 0.0004146099090576172
110 0.0002779960632324219
110 0.0002887248992919922
110 0.0002827644348144531
110 0.0002923011779785156
110 0.0002727508544921875
110 0.0002968311309814453
110 0.0004792213439941406
110 0.0002918243408203125
110 0.0004327297210693359
110 0.0002760887145996094
110 0.0002849102020263672
110 0.0002849102020263672
110 0.0002911090850830078
110 0.0002839565277099609
110 0.0002918243408203125
110 0.0002894401550292969
110 0.0002834796905517578
110 0.0002844333648681641
110 0.0002849102020263672
110 0.0002834796905517578
110 0.0002868175506591797
110 0.0002856254577636719
110 0.0002887248992919922
110 0.0002830028533935547
110 0.0002958774566650391
110 0.0002827644348144531
110 0.0002970695495605469
110 0.0002999305725097656
110 0.0002839565277099609
110 0.0002830028533935547
110 0.0002825260162353516
110 0.0002915859222412109
110 0.0002834796905517578
110 0.0002973079681396484
110 0.0002956390380859375
110 0.0002818107604980469
110 0.0002839565277099609
110 0.0003018379211425781
110 0.0004403591156005859
110 0.00028228759765625
110 0.0005390644073486328
110 0.0003237724304199219
110 0.0002863407135009766
110 0.0002863407135009766
110 0.0002803802490234375
110 0.0002810955047607422
110 0.0002992153167724609
110 0.0003030300140380859
110 0.0002844333648681641
110 0.0002858638763427734
110 0.0002944469451904297
110 0.0002868175506591797
110 0.0002844333648681641
110 0.0002899169921875
110 0.0002942085266113281
110 0.0002799034118652344
110 0.0002803802490234375
110 0.0002956390380859375
110 0.0002870559692382812
110 0.0003151893615722656
110 0.0002880096435546875
110 0.0003004074096679688
110 0.0002801418304443359
110 0.0002849102020263672
110 0.0003564357757568359
110 0.0002961158752441406
110 0.0002825260162353516
110 0.0002789497375488281
110 0.0002834796905517578
110 0.0002806186676025391
110 0.0002868175506591797
110 0.0003461837768554688
110 0.0003671646118164062
110 0.0002770423889160156
110 0.0002796649932861328
110 0.0002791881561279297
110 0.0002956390380859375
110 0.0002825260162353516
110 0.0003044605255126953
110 0.0002987384796142578
110 0.0002818107604980469
110 0.0002830028533935547
110 0.0002794265747070312
110 0.0002946853637695312
110 0.0004417896270751953
110 0.0002932548522949219
110 0.0002789497375488281
110 0.0002870559692382812
110 0.0002839565277099609
110 0.0003373622894287109
110 0.0002956390380859375
110 0.0002958774566650391
110 0.0002772808074951172
110 0.0002782344818115234
110 0.0002980232238769531
110 0.0002892017364501953
110 0.0002791881561279297
110 0.0003044605255126953
110 0.0002887248992919922
110 0.0002841949462890625
110 0.0002794265747070312
110 0.00037384033203125
110 0.0003635883331298828
110 0.0002770423889160156
110 0.0002820491790771484
110 0.0002918243408203125
110 0.0002779960632324219
110 0.0002763271331787109
110 0.0002775192260742188
110 0.0002994537353515625
110 0.0002791881561279297
110 0.0002858638763427734
110 0.0003087520599365234
110 0.0002789497375488281
110 0.0002908706665039062
110 0.0002839565277099609
110 0.0002989768981933594
110 0.0003123283386230469
110 0.0002763271331787109
110 0.0002892017364501953
110 0.0002863407135009766
110 0.0002849102020263672
110 0.0002837181091308594
110 0.0002865791320800781
110 0.0002973079681396484
110 0.0004889965057373047
110 0.0002856254577636719
110 0.000286102294921875
110 0.000293731689453125
110 0.0004296302795410156
110 0.0003006458282470703
110 0.00028228759765625
110 0.0002870559692382812
110 0.0002939701080322266
110 0.0003359317779541016
110 0.0003011226654052734
110 0.0002827644348144531
110 0.0002913475036621094
110 0.0002968311309814453
110 0.0003135204315185547
110 0.0002880096435546875
110 0.0002911090850830078
110 0.0003030300140380859
110 0.0002951622009277344
110 0.0003080368041992188
110 0.0002901554107666016
110 0.0002851486206054688
110 0.0002863407135009766
110 0.0003023147583007812
110 0.0002851486206054688
110 0.0002870559692382812
110 0.0002870559692382812
110 0.0003123283386230469
110 0.0003945827484130859
110 0.0004594326019287109
110 0.0002856254577636719
110 0.0002956390380859375
110 0.0002944469451904297
110 0.0003464221954345703
110 0.0002865791320800781
110 0.0002853870391845703
110 0.0003046989440917969
110 0.0002884864807128906
110 0.0005145072937011719
110 0.0002932548522949219
110 0.0002851486206054688
110 0.0003042221069335938
110 0.0002858638763427734
110 0.0005724430084228516
110 0.0002911090850830078
110 0.0002875328063964844
110 0.00035858154296875
110 0.0003402233123779297
110 0.0002934932708740234
110 0.000308990478515625
110 0.0002870559692382812
110 0.0002999305725097656
110 0.0002977848052978516
110 0.0002870559692382812
110 0.0003352165222167969
110 0.000286102294921875
110 0.0002970695495605469
110 0.0002846717834472656
110 0.0002911090850830078
110 0.0002839565277099609
110 0.0004184246063232422
110 0.0004475116729736328
110 0.0003123283386230469
110 0.0002942085266113281
110 0.0002884864807128906
110 0.0002877712249755859
110 0.00030517578125
110 0.0003130435943603516
110 0.0002894401550292969
110 0.0002882480621337891
110 0.0003130435943603516
110 0.0003058910369873047
110 0.0003535747528076172
110 0.0002911090850830078
110 0.0003836154937744141
110 0.0002939701080322266
110 0.000286102294921875
110 0.0002932548522949219
110 0.0003132820129394531
110 0.0002944469451904297
110 0.0002865791320800781
110 0.0002970695495605469
110 0.0002837181091308594
110 0.0003092288970947266
110 0.000408172607421875
110 0.0002925395965576172
110 0.0002887248992919922
110 0.0002844333648681641
110 0.0003130435943603516
110 0.0002851486206054688
110 0.0002846717834472656
110 0.0002849102020263672
110 0.0003073215484619141
110 0.0002844333648681641
110 0.0002837181091308594
110 0.0002899169921875
110 0.0003032684326171875
110 0.0002932548522949219
110 0.0002849102020263672
110 0.0003926753997802734
110 0.0003042221069335938
110 0.0002899169921875
110 0.0002894401550292969
110 0.0003020763397216797
110 0.0003223419189453125
110 0.0002853870391845703
110 0.0002846717834472656
110 0.0002942085266113281
110 0.0002877712249755859
110 0.0002994537353515625
110 0.0002856254577636719
110 0.0002858638763427734
110 0.0002856254577636719
110 0.0002841949462890625
110 0.0002846717834472656
110 0.0002841949462890625
110 0.0003161430358886719
110 0.0002882480621337891
110 0.0002946853637695312
110 0.0003716945648193359
110 0.0003213882446289062
110 0.0003042221069335938
110 0.0002844333648681641
110 0.0002856254577636719
110 0.0003066062927246094
110 0.0002875328063964844
110 0.0003032684326171875
110 0.0002918243408203125
110 0.0002965927124023438
110 0.0002853870391845703
110 0.0002846717834472656
110 0.0003104209899902344
110 0.0002851486206054688
110 0.0002882480621337891
110 0.0002961158752441406
110 0.0002856254577636719
110 0.0002963542938232422
110 0.0002932548522949219
110 0.0003161430358886719
110 0.0003073215484619141
110 0.0002918243408203125
110 0.0003082752227783203
110 0.0003137588500976562
110 0.0003244876861572266
110 0.0002944469451904297
110 0.0003039836883544922
110 0.0002868175506591797
110 0.0003037452697753906
110 0.0002844333648681641
110 0.0002834796905517578
110 0.0003249645233154297
110 0.0003044605255126953
110 0.0002875328063964844
110 0.0002841949462890625
110 0.0004167556762695312
110 0.0003201961517333984
110 0.0003156661987304688
110 0.0003054141998291016
110 0.0002992153167724609
110 0.0002920627593994141
110 0.0003106594085693359
110 0.0003015995025634766
110 0.0003349781036376953
110 0.000301361083984375
110 0.0002932548522949219
110 0.0002930164337158203
110 0.0002989768981933594
110 0.0002987384796142578
110 0.0002970695495605469
110 0.0003752708435058594
110 0.0003094673156738281
110 0.0002894401550292969
110 0.0003082752227783203
110 0.0003020763397216797
110 0.0002846717834472656
110 0.0002853870391845703
110 0.0002946853637695312
110 0.0002856254577636719
110 0.0002915859222412109
110 0.0003724098205566406
110 0.0003173351287841797
110 0.0002899169921875
110 0.0002996921539306641
110 0.0003035068511962891
110 0.0003061294555664062
110 0.000301361083984375
110 0.0002965927124023438
110 0.0002875328063964844
110 0.0003066062927246094
110 0.000286102294921875
110 0.0002889633178710938
110 0.0002863407135009766
110 0.0003018379211425781
110 0.0002856254577636719
110 0.0003025531768798828
110 0.0002856254577636719
110 0.000293731689453125
110 0.0002841949462890625
110 0.000293731689453125
110 0.0002961158752441406
110 0.0003044605255126953
110 0.00030517578125
110 0.0002851486206054688
110 0.0002834796905517578
110 0.0003654956817626953
110 0.0003058910369873047
110 0.0003349781036376953
110 0.0002870559692382812
110 0.0002686977386474609
110 0.0002880096435546875
110 0.0002677440643310547
110 0.000274658203125
110 0.0002808570861816406
110 0.00029754638671875
110 0.0002970695495605469
110 0.0002710819244384766
110 0.0003159046173095703
110 0.0002810955047607422
110 0.0002834796905517578
110 0.0002884864807128906
110 0.0002686977386474609
110 0.0002908706665039062
110 0.0002782344818115234
110 0.0002710819244384766
110 0.0002849102020263672
110 0.0002849102020263672
110 0.0002706050872802734
110 0.0002849102020263672
110 0.0002930164337158203
110 0.0003011226654052734
110 0.0002877712249755859
110 0.0002913475036621094
110 0.0003204345703125
110 0.0002748966217041016
110 0.0002839565277099609
110 0.0002818107604980469
110 0.0002830028533935547
110 0.0003423690795898438
110 0.0002682209014892578
110 0.0002660751342773438
110 0.0002813339233398438
110 0.0002763271331787109
110 0.0002675056457519531
110 0.0002744197845458984
110 0.0002830028533935547
110 0.0002729892730712891
110 0.0002772808074951172
110 0.000286102294921875
110 0.0002801418304443359
110 0.0002985000610351562
110 0.0002672672271728516
110 0.0002918243408203125
110 0.0002770423889160156
110 0.0002729892730712891
110 0.0002663135528564453
110 0.0002789497375488281
110 0.0004303455352783203
110 0.0002686977386474609
110 0.000270843505859375
110 0.0003306865692138672
110 0.0003058910369873047
110 0.0002875328063964844
110 0.0002756118774414062
110 0.000331878662109375
110 0.0002770423889160156
110 0.0002737045288085938
110 0.0002834796905517578
110 0.000270843505859375
110 0.0002744197845458984
110 0.0002884864807128906
110 0.0002925395965576172
110 0.0002872943878173828
110 0.0002813339233398438
110 0.0002970695495605469
110 0.0002944469451904297
110 0.0002775192260742188
110 0.0002853870391845703
110 0.0002896785736083984
110 0.0002725124359130859
110 0.0003368854522705078
110 0.0002777576446533203
110 0.0002696514129638672
110 0.0002691745758056641
110 0.0002720355987548828
110 0.0002744197845458984
110 0.0002729892730712891
110 0.0002720355987548828
110 0.0002958774566650391
110 0.00028228759765625
110 0.0002908706665039062
110 0.0002751350402832031
110 0.0002863407135009766
110 0.0002927780151367188
110 0.0002756118774414062
110 0.0002818107604980469
110 0.0002706050872802734
110 0.0003082752227783203
110 0.0002744197845458984
110 0.0002698898315429688
110 0.0003914833068847656
110 0.0003404617309570312
110 0.0002748966217041016
110 0.0002706050872802734
110 0.000278472900390625
110 0.0003921985626220703
110 0.0003037452697753906
110 0.0002751350402832031
110 0.0003099441528320312
110 0.0002920627593994141
110 0.0003099441528320312
110 0.0004341602325439453
110 0.0002732276916503906
110 0.0003287792205810547
110 0.0002803802490234375
110 0.0002839565277099609
110 0.0002832412719726562
110 0.0002973079681396484
110 0.0003726482391357422
110 0.0002703666687011719
110 0.0002911090850830078
110 0.0002808570861816406
110 0.0002889633178710938
110 0.0002739429473876953
110 0.0002698898315429688
110 0.0002944469451904297
110 0.0002789497375488281
110 0.0002844333648681641
110 0.0002725124359130859
110 0.0002906322479248047
110 0.0002710819244384766
110 0.0002849102020263672
110 0.0002839565277099609
110 0.0002691745758056641
110 0.0002765655517578125
110 0.0002825260162353516
110 0.0003480911254882812
110 0.0002722740173339844
110 0.0002706050872802734
110 0.0002815723419189453
110 0.0002675056457519531
110 0.0002706050872802734
110 0.0002713203430175781
110 0.0002658367156982422
110 0.0002641677856445312
110 0.0002777576446533203
110 0.0002665519714355469
110 0.0002658367156982422
110 0.0002663135528564453
110 0.0002901554107666016
110 0.0002834796905517578
110 0.0002868175506591797
110 0.0002758502960205078
110 0.0002677440643310547
110 0.0003056526184082031
110 0.0002667903900146484
110 0.0002667903900146484
110 0.0003085136413574219
110 0.0002655982971191406
110 0.0002703666687011719
110 0.0003571510314941406
110 0.0002713203430175781
110 0.0002655982971191406
110 0.0002815723419189453
110 0.0002810955047607422
110 0.0002841949462890625
110 0.0002954006195068359
110 0.0002787113189697266
110 0.0002839565277099609
110 0.0002701282501220703
110 0.0002663135528564453
110 0.0002732276916503906
110 0.0003020763397216797
110 0.0002763271331787109
110 0.0002696514129638672
110 0.0003783702850341797
110 0.0002696514129638672
110 0.0002655982971191406
110 0.0002651214599609375
110 0.0002758502960205078
110 0.0002775192260742188
110 0.0002844333648681641
110 0.0002672672271728516
110 0.0002760887145996094
110 0.0002777576446533203
110 0.0002698898315429688
110 0.0002799034118652344
110 0.0002815723419189453
110 0.000270843505859375
110 0.0002706050872802734
110 0.0002772808074951172
110 0.0002939701080322266
110 0.0004327297210693359
110 0.0002665519714355469
110 0.0002737045288085938
110 0.0003647804260253906
110 0.0002701282501220703
110 0.0002655982971191406
110 0.0002701282501220703
110 0.0002768039703369141
110 0.0002744197845458984
110 0.0002729892730712891
110 0.000286102294921875
110 0.0002665519714355469
110 0.0002663135528564453
110 0.0002872943878173828
110 0.0002703666687011719
110 0.0004076957702636719
110 0.0002663135528564453
110 0.0002982616424560547
110 0.0003123283386230469
110 0.0002892017364501953
110 0.0002768039703369141
110 0.0002803802490234375
110 0.0002663135528564453
110 0.0002648830413818359
110 0.0002689361572265625
110 0.0002727508544921875
110 0.0002636909484863281
110 0.0002694129943847656
110 0.0002756118774414062
110 0.0002884864807128906
110 0.0002646446228027344
110 0.0002777576446533203
110 0.0002965927124023438
110 0.0002691745758056641
110 0.0002629756927490234
110 0.0002741813659667969
110 0.0002620220184326172
110 0.0004417896270751953
110 0.0002722740173339844
110 0.0002703666687011719
110 0.0002610683441162109
110 0.0002672672271728516
110 0.0002622604370117188
110 0.0002760887145996094
110 0.0002624988555908203
110 0.0002689361572265625
110 0.0002923011779785156
110 0.0002872943878173828
110 0.000286102294921875
110 0.0002620220184326172
110 0.0002689361572265625
110 0.0004198551177978516
110 0.0002624988555908203
110 0.0002677440643310547
110 0.0002613067626953125
110 0.0002608299255371094
110 0.0002596378326416016
110 0.0002598762512207031
110 0.0002648830413818359
110 0.0002722740173339844
110 0.0002660751342773438
110 0.0002617835998535156
110 0.0003008842468261719
110 0.0002644062042236328
110 0.0002636909484863281
110 0.0002787113189697266
110 0.0002570152282714844
110 0.0002584457397460938
110 0.0002710819244384766
110 0.0003063678741455078
110 0.0002562999725341797
110 0.0002624988555908203
110 0.0002820491790771484
110 0.0002605915069580078
110 0.0002567768096923828
110 0.000301361083984375
110 0.0002624988555908203
110 0.0002660751342773438
110 0.0002727508544921875
110 0.0002562999725341797
110 0.0002562999725341797
110 0.0002825260162353516
110 0.0002567768096923828
110 0.0002665519714355469
110 0.000270843505859375
110 0.0002589225769042969
110 0.0002577304840087891
110 0.000270843505859375
110 0.0002615451812744141
110 0.0002617835998535156
110 0.0002629756927490234
110 0.0002691745758056641
110 0.0002598762512207031
110 0.0002574920654296875
110 0.0002610683441162109
110 0.0002868175506591797
110 0.0002582073211669922
110 0.0002558231353759766
110 0.0002655982971191406
110 0.0002551078796386719
110 0.0002572536468505859
110 0.0002672672271728516
110 0.0002720355987548828
110 0.0002613067626953125
110 0.0002582073211669922
110 0.0002913475036621094
110 0.0002565383911132812
110 0.0003237724304199219
110 0.0002660751342773438
110 0.0002593994140625
110 0.0002663135528564453
110 0.0002570152282714844
110 0.0002572536468505859
110 0.0003683567047119141
110 0.0002725124359130859
110 0.0002577304840087891
110 0.0002882480621337891
110 0.0002610683441162109
110 0.0002572536468505859
110 0.0002598762512207031
110 0.0002572536468505859
110 0.0002589225769042969
110 0.0002560615539550781
110 0.0002653598785400391
110 0.0002684593200683594
110 0.0002796649932861328
110 0.0002493858337402344
110 0.0002570152282714844
110 0.0002489089965820312
110 0.0002467632293701172
110 0.0002484321594238281
110 0.0002534389495849609
110 0.0002520084381103516
110 0.0003268718719482422
110 0.0002629756927490234
110 0.0002586841583251953
110 0.0002498626708984375
110 0.0002629756927490234
110 0.0002658367156982422
110 0.0002501010894775391
110 0.0002601146697998047
110 0.0002515316009521484
110 0.0002520084381103516
110 0.0002501010894775391
110 0.0002562999725341797
110 0.0004489421844482422
110 0.0002753734588623047
121 0.0002760887145996094
121 0.0002739429473876953
121 0.0003063678741455078
121 0.0002930164337158203
121 0.0002782344818115234
121 0.0002779960632324219
121 0.0004649162292480469
121 0.0002908706665039062
121 0.0002734661102294922
121 0.0002760887145996094
121 0.0002923011779785156
121 0.0002760887145996094
121 0.0002753734588623047
121 0.0002732276916503906
121 0.0002825260162353516
121 0.0002875328063964844
121 0.0004980564117431641
121 0.0002799034118652344
121 0.0002832412719726562
121 0.0003018379211425781
121 0.0002808570861816406
121 0.0002851486206054688
121 0.0002779960632324219
121 0.0002839565277099609
121 0.0002772808074951172
121 0.0002734661102294922
121 0.0003950595855712891
121 0.0002858638763427734
121 0.0002830028533935547
121 0.0002815723419189453
121 0.0002729892730712891
121 0.0003156661987304688
121 0.000274658203125
121 0.0002973079681396484
121 0.0002858638763427734
121 0.0002737045288085938
121 0.0002777576446533203
121 0.0002737045288085938
121 0.0002765655517578125
121 0.0002741813659667969
121 0.0002946853637695312
121 0.0002837181091308594
121 0.000278472900390625
121 0.0002939701080322266
121 0.0002825260162353516
121 0.0002942085266113281
121 0.0002744197845458984
121 0.00028228759765625
121 0.0003073215484619141
121 0.0002775192260742188
121 0.000293731689453125
121 0.0003066062927246094
121 0.0002741813659667969
121 0.000274658203125
121 0.0002777576446533203
121 0.0002830028533935547
121 0.0002741813659667969
121 0.0002772808074951172
121 0.0002882480621337891
121 0.0003581047058105469
121 0.0002996921539306641
121 0.0002725124359130859
121 0.0002911090850830078
121 0.0002806186676025391
121 0.0002808570861816406
121 0.0002768039703369141
121 0.0002806186676025391
121 0.0002868175506591797
121 0.0002830028533935547
121 0.0002939701080322266
121 0.0002775192260742188
121 0.0003504753112792969
121 0.0002734661102294922
121 0.000274658203125
121 0.0003118515014648438
121 0.0003583431243896484
121 0.0002737045288085938
121 0.0002751350402832031
121 0.0002732276916503906
121 0.0003592967987060547
121 0.0002830028533935547
121 0.0003325939178466797
121 0.0002765655517578125
121 0.0002729892730712891
121 0.0002830028533935547
121 0.0002851486206054688
121 0.0003085136413574219
121 0.0002908706665039062
121 0.0002963542938232422
121 0.0002741813659667969
121 0.0002751350402832031
121 0.0003607273101806641
121 0.0003206729888916016
121 0.0003113746643066406
121 0.0002720355987548828
121 0.0002865791320800781
121 0.0003981590270996094
121 0.0002839565277099609
121 0.0002837181091308594
121 0.0002796649932861328
121 0.0002999305725097656
121 0.000301361083984375
121 0.0002858638763427734
121 0.0002808570861816406
121 0.0002925395965576172
121 0.0002880096435546875
121 0.0002753734588623047
121 0.0003142356872558594
121 0.0002870559692382812
121 0.0002737045288085938
121 0.0002734661102294922
121 0.0002908706665039062
121 0.0002837181091308594
121 0.0002813339233398438
121 0.0002765655517578125
121 0.0002732276916503906
121 0.0002732276916503906
121 0.0002951622009277344
121 0.0003004074096679688
121 0.0002858638763427734
121 0.0002732276916503906
121 0.0003566741943359375
121 0.0002877712249755859
121 0.0002760887145996094
121 0.0004668235778808594
121 0.0002748966217041016
121 0.0003802776336669922
121 0.0003540515899658203
121 0.0002756118774414062
121 0.0002753734588623047
121 0.0002856254577636719
121 0.0002765655517578125
121 0.000278472900390625
121 0.000274658203125
121 0.0002958774566650391
121 0.0002748966217041016
121 0.0002768039703369141
121 0.0003023147583007812
121 0.0003123283386230469
121 0.0002918243408203125
121 0.0002913475036621094
121 0.0002856254577636719
121 0.0002796649932861328
121 0.0002820491790771484
121 0.0003199577331542969
121 0.000274658203125
121 0.0004041194915771484
121 0.0002756118774414062
121 0.0005314350128173828
121 0.0003075599670410156
121 0.0003833770751953125
121 0.0002763271331787109
121 0.000278472900390625
121 0.0002751350402832031
121 0.0002734661102294922
121 0.0002768039703369141
121 0.0002748966217041016
121 0.0003039836883544922
121 0.000278472900390625
121 0.0002744197845458984
121 0.0002732276916503906
121 0.0002939701080322266
121 0.0002913475036621094
121 0.0002775192260742188
121 0.0002903938293457031
121 0.0002801418304443359
121 0.0002763271331787109
121 0.0002770423889160156
121 0.0002803802490234375
121 0.0003139972686767578
121 0.0002868175506591797
121 0.0002729892730712891
121 0.000274658203125
121 0.0002741813659667969
121 0.0003750324249267578
121 0.0002748966217041016
121 0.0002830028533935547
121 0.0002739429473876953
121 0.0003476142883300781
121 0.0002756118774414062
121 0.000270843505859375
121 0.0002808570861816406
121 0.0003054141998291016
121 0.0002727508544921875
121 0.0002727508544921875
121 0.0003230571746826172
121 0.0003149509429931641
121 0.0002803802490234375
121 0.0002820491790771484
121 0.0002818107604980469
121 0.000274658203125
121 0.0002799034118652344
121 0.0002734661102294922
121 0.0002830028533935547
121 0.0002744197845458984
121 0.0002725124359130859
121 0.0002725124359130859
121 0.0002827644348144531
121 0.0003061294555664062
121 0.0002737045288085938
121 0.0002977848052978516
121 0.0002727508544921875
121 0.0002775192260742188
121 0.0002851486206054688
121 0.0002722740173339844
121 0.0003213882446289062
121 0.000301361083984375
121 0.0003006458282470703
121 0.0002782344818115234
121 0.0002768039703369141
121 0.0003786087036132812
121 0.0003602504730224609
121 0.0002787113189697266
121 0.0002751350402832031
121 0.0002777576446533203
121 0.0003681182861328125
121 0.0002815723419189453
121 0.0002758502960205078
121 0.0002925395965576172
121 0.0003025531768798828
121 0.0003602504730224609
121 0.0002741813659667969
121 0.0002722740173339844
121 0.0003037452697753906
121 0.0002906322479248047
121 0.0002727508544921875
121 0.0002977848052978516
121 0.0004291534423828125
121 0.0002934932708740234
121 0.0002942085266113281
121 0.0004477500915527344
121 0.0002958774566650391
121 0.0004856586456298828
121 0.0002796649932861328
121 0.000270843505859375
121 0.0003540515899658203
121 0.0002858638763427734
121 0.0002839565277099609
121 0.000484466552734375
121 0.0002701282501220703
121 0.0002751350402832031
121 0.0002710819244384766
121 0.0002725124359130859
121 0.000270843505859375
121 0.000274658203125
121 0.0003502368927001953
121 0.0002689361572265625
121 0.0002696514129638672
121 0.0002870559692382812
121 0.0002865791320800781
121 0.0002732276916503906
121 0.0002729892730712891
121 0.0002696514129638672
121 0.0004200935363769531
121 0.0002694129943847656
121 0.0003042221069335938
121 0.0002806186676025391
121 0.0002737045288085938
121 0.0002706050872802734
121 0.0004072189331054688
121 0.0002818107604980469
121 0.0002706050872802734
121 0.0002815723419189453
121 0.0002834796905517578
121 0.0002698898315429688
121 0.0003054141998291016
121 0.0005788803100585938
121 0.0002870559692382812
121 0.0002725124359130859
121 0.0002703666687011719
121 0.0002996921539306641
121 0.0002713203430175781
121 0.0002744197845458984
121 0.0002722740173339844
121 0.0002844333648681641
121 0.0002682209014892578
121 0.0002698898315429688
121 0.0004820823669433594
121 0.0002858638763427734
121 0.0002980232238769531
121 0.0002686977386474609
121 0.0002837181091308594
121 0.0002963542938232422
121 0.0002894401550292969
121 0.0002825260162353516
121 0.0003080368041992188
121 0.0003001689910888672
121 0.0002779960632324219
121 0.0002710819244384766
121 0.0002758502960205078
121 0.0002880096435546875
121 0.0003094673156738281
121 0.0002758502960205078
121 0.0002710819244384766
121 0.0002715587615966797
121 0.0002803802490234375
121 0.0002765655517578125
121 0.00042724609375
121 0.0002806186676025391
121 0.0003004074096679688
121 0.0004718303680419922
121 0.0002710819244384766
121 0.0002815723419189453
121 0.0002768039703369141
121 0.0002858638763427734
121 0.0002753734588623047
121 0.0002713203430175781
121 0.0002794265747070312
121 0.0003015995025634766
121 0.0002686977386474609
121 0.0002863407135009766
121 0.00028228759765625
121 0.0002882480621337891
121 0.0002717971801757812
121 0.0002703666687011719
121 0.0003178119659423828
121 0.0002779960632324219
121 0.0002770423889160156
121 0.0002691745758056641
121 0.0002958774566650391
121 0.0002751350402832031
121 0.0002789497375488281
121 0.0002884864807128906
121 0.0005261898040771484
121 0.0002727508544921875
121 0.0002698898315429688
121 0.0002901554107666016
121 0.0002694129943847656
121 0.0002760887145996094
121 0.0002698898315429688
121 0.0003337860107421875
121 0.0002706050872802734
121 0.000270843505859375
121 0.0002772808074951172
121 0.0002727508544921875
121 0.0002744197845458984
121 0.0002796649932861328
121 0.0002827644348144531
121 0.0002942085266113281
121 0.0002753734588623047
121 0.0002903938293457031
121 0.0002703666687011719
121 0.0002775192260742188
121 0.000278472900390625
121 0.0002698898315429688
121 0.0003359317779541016
121 0.0002696514129638672
121 0.0002748966217041016
121 0.0002782344818115234
121 0.0002911090850830078
121 0.0003037452697753906
121 0.0002686977386474609
121 0.0002787113189697266
121 0.0002686977386474609
121 0.0002763271331787109
121 0.0002961158752441406
121 0.0002717971801757812
121 0.0002660751342773438
121 0.0002906322479248047
121 0.0002655982971191406
121 0.0003259181976318359
121 0.0002686977386474609
121 0.0002691745758056641
121 0.0002756118774414062
121 0.0002686977386474609
121 0.0002665519714355469
121 0.0003287792205810547
121 0.0002655982971191406
121 0.0002713203430175781
121 0.0002739429473876953
121 0.0002686977386474609
121 0.0002882480621337891
121 0.0004301071166992188
121 0.0002655982971191406
121 0.0002803802490234375
121 0.0002644062042236328
121 0.0002787113189697266
121 0.0003614425659179688
121 0.0002655982971191406
121 0.0002663135528564453
121 0.0002851486206054688
121 0.0002779960632324219
121 0.0002894401550292969
121 0.0002639293670654297
121 0.0003237724304199219
121 0.0002739429473876953
121 0.0002892017364501953
121 0.0002641677856445312
121 0.0002694129943847656
121 0.0002939701080322266
121 0.0002641677856445312
121 0.0002882480621337891
121 0.0003185272216796875
121 0.0002646446228027344
121 0.0002684593200683594
121 0.0002734661102294922
121 0.0002686977386474609
121 0.0002834796905517578
121 0.0002818107604980469
121 0.0002763271331787109
121 0.0003507137298583984
121 0.0002660751342773438
121 0.0002698898315429688
121 0.0002915859222412109
121 0.0002732276916503906
121 0.0002679824829101562
121 0.0002903938293457031
121 0.0003407001495361328
121 0.0002710819244384766
121 0.0003921985626220703
121 0.0003240108489990234
121 0.0002653598785400391
121 0.0002791881561279297
121 0.0003671646118164062
121 0.0002658367156982422
121 0.0003650188446044922
121 0.000286102294921875
121 0.0002686977386474609
121 0.0004217624664306641
121 0.0002696514129638672
121 0.0002677440643310547
121 0.0002694129943847656
121 0.0002677440643310547
121 0.0004072189331054688
121 0.0002820491790771484
121 0.0003676414489746094
121 0.0002751350402832031
121 0.0002768039703369141
121 0.0002729892730712891
121 0.0004119873046875
121 0.000339508056640625
121 0.0004239082336425781
121 0.0002663135528564453
121 0.0002927780151367188
121 0.0004289150238037109
121 0.0004780292510986328
121 0.0002679824829101562
121 0.0004706382751464844
121 0.0002827644348144531
121 0.0002689361572265625
121 0.0002791881561279297
121 0.0002682209014892578
121 0.0004215240478515625
121 0.0002684593200683594
121 0.0002691745758056641
121 0.0002720355987548828
121 0.0002684593200683594
121 0.0002892017364501953
121 0.0002768039703369141
121 0.0002725124359130859
121 0.0003664493560791016
121 0.0002691745758056641
121 0.0002696514129638672
121 0.0002958774566650391
121 0.0002834796905517578
121 0.0003435611724853516
121 0.0002865791320800781
121 0.0002677440643310547
121 0.0002691745758056641
121 0.0002691745758056641
121 0.0003468990325927734
121 0.0002684593200683594
121 0.0002713203430175781
121 0.0002882480621337891
121 0.0002868175506591797
121 0.0002827644348144531
121 0.0002772808074951172
121 0.0002779960632324219
121 0.0002760887145996094
121 0.0002684593200683594
121 0.0003156661987304688
121 0.0002710819244384766
121 0.0002751350402832031
121 0.0002794265747070312
121 0.0002801418304443359
121 0.0002689361572265625
121 0.0002684593200683594
121 0.0002701282501220703
121 0.0002932548522949219
121 0.0003023147583007812
121 0.0002806186676025391
121 0.0002727508544921875
121 0.0002677440643310547
121 0.0002949237823486328
121 0.0002684593200683594
121 0.0002748966217041016
121 0.0002837181091308594
121 0.0002710819244384766
121 0.0002713203430175781
121 0.0002689361572265625
121 0.0004217624664306641
121 0.0002999305725097656
121 0.0002703666687011719
121 0.0002691745758056641
121 0.0002706050872802734
121 0.0002703666687011719
121 0.0002691745758056641
121 0.0002679824829101562
121 0.00029754638671875
121 0.0002720355987548828
121 0.0002782344818115234
121 0.0002698898315429688
121 0.0003056526184082031
121 0.0002682209014892578
121 0.0002727508544921875
121 0.0002684593200683594
121 0.0002868175506591797
121 0.0002727508544921875
121 0.0003340244293212891
121 0.0002846717834472656
121 0.0003061294555664062
121 0.0002710819244384766
121 0.0002777576446533203
121 0.0002701282501220703
121 0.0002689361572265625
121 0.0002734661102294922
121 0.0002748966217041016
121 0.00028228759765625
121 0.0002684593200683594
121 0.0003309249877929688
121 0.0004022121429443359
121 0.0002803802490234375
121 0.0002679824829101562
121 0.0002894401550292969
121 0.0002665519714355469
121 0.0002679824829101562
121 0.0002787113189697266
121 0.0002689361572265625
121 0.0002665519714355469
121 0.0003015995025634766
121 0.0002965927124023438
121 0.0002775192260742188
121 0.00028228759765625
121 0.0002796649932861328
121 0.000270843505859375
121 0.000274658203125
121 0.0002701282501220703
121 0.0002658367156982422
121 0.0003042221069335938
121 0.0002658367156982422
121 0.0002679824829101562
121 0.0002710819244384766
121 0.0002658367156982422
121 0.0002794265747070312
121 0.0002672672271728516
121 0.0002706050872802734
121 0.000324249267578125
121 0.0002744197845458984
121 0.0002667903900146484
121 0.0003321170806884766
121 0.000274658203125
121 0.0004763603210449219
121 0.0003008842468261719
121 0.0002710819244384766
121 0.00026702880859375
121 0.00026702880859375
121 0.0002665519714355469
121 0.0002703666687011719
121 0.0003256797790527344
121 0.0002682209014892578
121 0.0002772808074951172
121 0.0003452301025390625
121 0.0003247261047363281
121 0.000270843505859375
121 0.000274658203125
121 0.0002651214599609375
121 0.0002710819244384766
121 0.000293731689453125
121 0.000270843505859375
121 0.0002672672271728516
121 0.0002958774566650391
121 0.0002679824829101562
121 0.0002827644348144531
121 0.0002925395965576172
121 0.0002765655517578125
121 0.0003612041473388672
121 0.0002648830413818359
121 0.0002739429473876953
121 0.00026702880859375
121 0.0002677440643310547
121 0.0002818107604980469
121 0.0002667903900146484
121 0.0002648830413818359
121 0.0002877712249755859
121 0.0002760887145996094
121 0.0002748966217041016
121 0.0002925395965576172
121 0.0002949237823486328
121 0.0002696514129638672
121 0.000278472900390625
121 0.0002799034118652344
121 0.0002942085266113281
121 0.0002689361572265625
121 0.0004243850708007812
121 0.0002665519714355469
121 0.0002710819244384766
121 0.0002667903900146484
121 0.00028228759765625
121 0.0003042221069335938
121 0.0002756118774414062
121 0.00029754638671875
121 0.0002768039703369141
121 0.0002892017364501953
121 0.0002648830413818359
121 0.0002837181091308594
121 0.0003759860992431641
121 0.0002794265747070312
121 0.0002868175506591797
121 0.0003075599670410156
121 0.0002660751342773438
121 0.0002710819244384766
121 0.0003156661987304688
121 0.0002753734588623047
121 0.0002689361572265625
121 0.0002713203430175781
121 0.0002663135528564453
121 0.0002658367156982422
121 0.0003104209899902344
121 0.0002653598785400391
121 0.0002660751342773438
121 0.0003001689910888672
121 0.0002658367156982422
121 0.0003020763397216797
121 0.0002720355987548828
121 0.0002679824829101562
121 0.0003263950347900391
121 0.0002648830413818359
121 0.0002634525299072266
121 0.0002787113189697266
121 0.0002944469451904297
121 0.0002715587615966797
121 0.0002658367156982422
121 0.0002655982971191406
121 0.0002703666687011719
121 0.0003015995025634766
121 0.0002996921539306641
121 0.0002837181091308594
121 0.0002686977386474609
121 0.0002672672271728516
121 0.0003221035003662109
132 0.0002913475036621094
132 0.0002911090850830078
132 0.0003020763397216797
132 0.0002892017364501953
132 0.000293731689453125
132 0.0002889633178710938
132 0.0003142356872558594
132 0.0002944469451904297
132 0.0004529953002929688
132 0.0005331039428710938
132 0.0005428791046142578
132 0.0003035068511962891
132 0.0002970695495605469
132 0.0004580020904541016
132 0.0002956390380859375
132 0.0003647804260253906
132 0.0002977848052978516
132 0.0003025531768798828
132 0.0003266334533691406
132 0.0003037452697753906
132 0.0003540515899658203
132 0.0003039836883544922
132 0.0003156661987304688
132 0.0002946853637695312
132 0.0002951622009277344
132 0.0003857612609863281
132 0.0003767013549804688
132 0.0002958774566650391
132 0.0003030300140380859
132 0.0003037452697753906
132 0.0002992153167724609
132 0.0002989768981933594
132 0.0002980232238769531
132 0.0002985000610351562
132 0.0002982616424560547
132 0.0003070831298828125
132 0.0003306865692138672
132 0.0003001689910888672
132 0.0003025531768798828
132 0.0003120899200439453
132 0.0003309249877929688
132 0.0003020763397216797
132 0.0002987384796142578
132 0.0002987384796142578
132 0.0003008842468261719
132 0.0003139972686767578
132 0.0002987384796142578
132 0.0002980232238769531
132 0.0003080368041992188
132 0.0003011226654052734
132 0.00037384033203125
132 0.0003039836883544922
132 0.0002992153167724609
132 0.0003085136413574219
132 0.0003340244293212891
132 0.0003011226654052734
132 0.0002982616424560547
132 0.0003139972686767578
132 0.0002970695495605469
132 0.0002961158752441406
132 0.0003995895385742188
132 0.0003032684326171875
132 0.00029754638671875
132 0.0002973079681396484
132 0.0003199577331542969
132 0.0002970695495605469
132 0.0003161430358886719
132 0.0005240440368652344
132 0.0003125667572021484
132 0.0003113746643066406
132 0.0003108978271484375
132 0.0003206729888916016
132 0.0003201961517333984
132 0.00031280517578125
132 0.0002973079681396484
132 0.0004000663757324219
132 0.0002963542938232422
132 0.0002944469451904297
132 0.0004587173461914062
132 0.0004482269287109375
132 0.0003633499145507812
132 0.0002963542938232422
132 0.0003106594085693359
132 0.0003306865692138672
132 0.0003118515014648438
132 0.0003297328948974609
132 0.0003144741058349609
132 0.0003173351287841797
132 0.0002954006195068359
132 0.0003390312194824219
132 0.0003180503845214844
132 0.00031280517578125
132 0.0003190040588378906
132 0.0003113746643066406
132 0.00030517578125
132 0.0003428459167480469
132 0.0003046989440917969
132 0.0003139972686767578
132 0.0003185272216796875
132 0.0003175735473632812
132 0.0003170967102050781
132 0.0004115104675292969
132 0.0003037452697753906
132 0.0003068447113037109
132 0.0004665851593017578
132 0.0004153251647949219
132 0.0003044605255126953
132 0.0003116130828857422
132 0.0003097057342529297
132 0.0003104209899902344
132 0.0003023147583007812
132 0.0003221035003662109
132 0.0003032684326171875
132 0.0003044605255126953
132 0.0003221035003662109
132 0.0003061294555664062
132 0.0003082752227783203
132 0.0003347396850585938
132 0.0003042221069335938
132 0.0003113746643066406
132 0.0003106594085693359
132 0.00031280517578125
132 0.0003120899200439453
132 0.0005974769592285156
132 0.0003049373626708984
132 0.0003032684326171875
132 0.0003275871276855469
132 0.0003130435943603516
132 0.0003027915954589844
132 0.0003921985626220703
132 0.0003228187561035156
132 0.0003061294555664062
132 0.0003573894500732422
132 0.0003027915954589844
132 0.0003032684326171875
132 0.0003378391265869141
132 0.0003311634063720703
132 0.0003018379211425781
132 0.0003414154052734375
132 0.0003049373626708984
132 0.0003197193145751953
132 0.0004072189331054688
132 0.0003285408020019531
132 0.0003025531768798828
132 0.0003130435943603516
132 0.000324249267578125
132 0.0005319118499755859
132 0.0003263950347900391
132 0.0003054141998291016
132 0.0003392696380615234
132 0.0003058910369873047
132 0.0003061294555664062
132 0.0003056526184082031
132 0.0003418922424316406
132 0.0003726482391357422
132 0.0003831386566162109
132 0.0003132820129394531
132 0.0003075599670410156
132 0.0003063678741455078
132 0.0003232955932617188
132 0.0003118515014648438
132 0.0003232955932617188
132 0.0004894733428955078
132 0.0003199577331542969
132 0.00031280517578125
132 0.0003869533538818359
132 0.0003108978271484375
132 0.0003170967102050781
132 0.0003156661987304688
132 0.0003283023834228516
132 0.0003335475921630859
132 0.0003046989440917969
132 0.00030517578125
132 0.0003099441528320312
132 0.0003347396850585938
132 0.0003306865692138672
132 0.000347137451171875
132 0.0003068447113037109
132 0.0003054141998291016
132 0.0003058910369873047
132 0.0003263950347900391
132 0.0003132820129394531
132 0.0003099441528320312
132 0.0003180503845214844
132 0.0003180503845214844
132 0.0003087520599365234
132 0.0003063678741455078
132 0.00030517578125
132 0.0003404617309570312
132 0.0003159046173095703
132 0.0005002021789550781
132 0.0003151893615722656
132 0.0003173351287841797
132 0.0003092288970947266
132 0.0003070831298828125
132 0.0004327297210693359
132 0.0003278255462646484
132 0.0004007816314697266
132 0.0003106594085693359
132 0.0003113746643066406
132 0.0003056526184082031
132 0.0003058910369873047
132 0.0003354549407958984
132 0.0003244876861572266
132 0.0003106594085693359
132 0.0003063678741455078
132 0.0003287792205810547
132 0.0003385543823242188
132 0.0003042221069335938
132 0.0003044605255126953
132 0.0003886222839355469
132 0.0003144741058349609
132 0.0003156661987304688
132 0.00030517578125
132 0.0003118515014648438
132 0.0003087520599365234
132 0.0003294944763183594
132 0.0003130435943603516
132 0.0005033016204833984
132 0.0003056526184082031
132 0.0003345012664794922
132 0.0003120899200439453
132 0.00030517578125
132 0.0003106594085693359
132 0.0003206729888916016
132 0.0003049373626708984
132 0.0003116130828857422
132 0.0003058910369873047
132 0.0003101825714111328
132 0.0003094673156738281
132 0.00031280517578125
132 0.0003430843353271484
132 0.0003161430358886719
132 0.0003299713134765625
132 0.000316619873046875
132 0.000316619873046875
132 0.0003156661987304688
132 0.0004684925079345703
132 0.0003111362457275391
132 0.0005662441253662109
132 0.0003180503845214844
132 0.0003085136413574219
132 0.0003023147583007812
132 0.0003221035003662109
132 0.0003273487091064453
132 0.0003018379211425781
132 0.0003201961517333984
132 0.0003132820129394531
132 0.000530242919921875
132 0.0004355907440185547
132 0.0003199577331542969
132 0.0003213882446289062
132 0.0003168582916259766
132 0.0003421306610107422
132 0.0003197193145751953
132 0.0003025531768798828
132 0.0003035068511962891
132 0.0003132820129394531
132 0.0003297328948974609
132 0.0003032684326171875
132 0.0003225803375244141
132 0.0003073215484619141
132 0.0003113746643066406
132 0.0006012916564941406
132 0.0003025531768798828
132 0.0003197193145751953
132 0.0003113746643066406
132 0.00034332275390625
132 0.0003249645233154297
132 0.0003080368041992188
132 0.0003199577331542969
132 0.0003042221069335938
132 0.0003278255462646484
132 0.0003025531768798828
132 0.0003137588500976562
132 0.0003049373626708984
132 0.0003113746643066406
132 0.0003097057342529297
132 0.0003154277801513672
132 0.0003228187561035156
132 0.000324249267578125
132 0.0003345012664794922
132 0.0003314018249511719
132 0.000316619873046875
132 0.0003147125244140625
132 0.0003247261047363281
132 0.0003385543823242188
132 0.0003268718719482422
132 0.0003392696380615234
132 0.00032806396484375
132 0.0004162788391113281
132 0.0003767013549804688
132 0.0003302097320556641
132 0.0003218650817871094
132 0.0003328323364257812
132 0.0003333091735839844
132 0.0003244876861572266
132 0.0003156661987304688
132 0.00031280517578125
132 0.0003139972686767578
132 0.0003421306610107422
132 0.0003607273101806641
132 0.0003857612609863281
132 0.0003142356872558594
132 0.0003223419189453125
132 0.0003859996795654297
132 0.0003867149353027344
132 0.0003833770751953125
132 0.0003125667572021484
132 0.00032806396484375
132 0.0003278255462646484
132 0.0003345012664794922
132 0.0003407001495361328
132 0.0003168582916259766
132 0.0003118515014648438
132 0.0003116130828857422
132 0.0003407001495361328
132 0.0003116130828857422
132 0.0003118515014648438
132 0.0003116130828857422
132 0.0004317760467529297
132 0.0003299713134765625
132 0.0004456043243408203
132 0.0003108978271484375
132 0.0003337860107421875
132 0.0003981590270996094
132 0.0003602504730224609
132 0.0003113746643066406
132 0.0003182888031005859
132 0.0003235340118408203
132 0.0003387928009033203
132 0.0003116130828857422
132 0.0005016326904296875
132 0.0003156661987304688
132 0.0003123283386230469
132 0.0003266334533691406
132 0.0003163814544677734
132 0.0003187656402587891
132 0.0003116130828857422
132 0.0003407001495361328
132 0.0003216266632080078
132 0.0003602504730224609
132 0.0003530979156494141
132 0.0003466606140136719
132 0.0003151893615722656
132 0.0003106594085693359
132 0.0003185272216796875
132 0.0003480911254882812
132 0.0003123283386230469
132 0.000316619873046875
132 0.0003104209899902344
132 0.0003421306610107422
132 0.0003590583801269531
132 0.0003111362457275391
132 0.0003187656402587891
132 0.0003464221954345703
132 0.0003168582916259766
132 0.0004413127899169922
132 0.0003798007965087891
132 0.0003027915954589844
132 0.0003027915954589844
132 0.0003216266632080078
132 0.0003859996795654297
132 0.0003368854522705078
132 0.0003108978271484375
132 0.0004632472991943359
132 0.0003428459167480469
132 0.0003569126129150391
132 0.0003707408905029297
132 0.0003054141998291016
132 0.0003285408020019531
132 0.0003085136413574219
132 0.0003080368041992188
132 0.0003039836883544922
132 0.0003213882446289062
132 0.0003199577331542969
132 0.0003054141998291016
132 0.0003106594085693359
132 0.0003228187561035156
132 0.0003271102905273438
132 0.0002992153167724609
132 0.0003108978271484375
132 0.0003054141998291016
132 0.0005750656127929688
132 0.0003666877746582031
132 0.0003111362457275391
132 0.0002996921539306641
132 0.0003023147583007812
132 0.0002996921539306641
132 0.0003213882446289062
132 0.0003004074096679688
132 0.0003080368041992188
132 0.0003137588500976562
132 0.0003376007080078125
132 0.0003368854522705078
132 0.0002996921539306641
132 0.0003046989440917969
132 0.0002999305725097656
132 0.0003349781036376953
132 0.0003058910369873047
132 0.0003049373626708984
132 0.0003032684326171875
132 0.0003056526184082031
132 0.0003032684326171875
132 0.0002980232238769531
132 0.0003724098205566406
132 0.0003077983856201172
132 0.0003001689910888672
132 0.0003151893615722656
132 0.0003011226654052734
132 0.0003981590270996094
132 0.0003223419189453125
132 0.0003092288970947266
132 0.0003001689910888672
132 0.0003108978271484375
132 0.0004041194915771484
132 0.0003032684326171875
132 0.0003020763397216797
132 0.0002994537353515625
132 0.0003147125244140625
132 0.0003130435943603516
132 0.0002994537353515625
132 0.0003130435943603516
132 0.0003159046173095703
132 0.0003237724304199219
132 0.0003256797790527344
132 0.0003156661987304688
132 0.0004639625549316406
132 0.0003025531768798828
132 0.0003144741058349609
132 0.0003151893615722656
132 0.0003290176391601562
132 0.0003392696380615234
132 0.0003008842468261719
132 0.0003025531768798828
132 0.0002999305725097656
132 0.0003066062927246094
132 0.0003027915954589844
132 0.000301361083984375
132 0.0002985000610351562
132 0.0003306865692138672
132 0.0003027915954589844
132 0.0002996921539306641
132 0.0003061294555664062
132 0.0003139972686767578
132 0.0003054141998291016
132 0.0002985000610351562
132 0.0003018379211425781
132 0.0003209114074707031
132 0.0003209114074707031
132 0.0003030300140380859
132 0.0003008842468261719
132 0.0003073215484619141
132 0.0004084110260009766
132 0.0003883838653564453
132 0.00030517578125
132 0.0003015995025634766
132 0.0003001689910888672
132 0.0003168582916259766
132 0.0003120899200439453
132 0.0003168582916259766
132 0.0003695487976074219
132 0.0003895759582519531
132 0.00030517578125
132 0.0003077983856201172
132 0.0003023147583007812
132 0.0003175735473632812
132 0.0002977848052978516
132 0.0003001689910888672
132 0.0003004074096679688
132 0.0004584789276123047
132 0.0003647804260253906
132 0.0002970695495605469
132 0.0003027915954589844
132 0.0003271102905273438
132 0.0003225803375244141
132 0.0003073215484619141
132 0.0003085136413574219
132 0.0003006458282470703
132 0.0003066062927246094
132 0.0003120899200439453
132 0.0002999305725097656
132 0.0002994537353515625
132 0.0003142356872558594
132 0.0003249645233154297
132 0.0003225803375244141
132 0.0003070831298828125
132 0.0003035068511962891
132 0.0003001689910888672
132 0.0003135204315185547
132 0.0003180503845214844
132 0.0003228187561035156
132 0.000308990478515625
132 0.0003037452697753906
132 0.0003082752227783203
132 0.0003843307495117188
132 0.0003054141998291016
132 0.0003004074096679688
132 0.0003139972686767578
132 0.0003244876861572266
132 0.0002994537353515625
132 0.0003044605255126953
132 0.0003044605255126953
132 0.0003325939178466797
132 0.00029754638671875
132 0.0002987384796142578
132 0.0003042221069335938
132 0.0003378391265869141
132 0.0003056526184082031
132 0.0002994537353515625
132 0.0002987384796142578
132 0.0003511905670166016
132 0.0003161430358886719
132 0.0003032684326171875
132 0.0003068447113037109
132 0.0002992153167724609
132 0.0003213882446289062
132 0.0003054141998291016
132 0.0003032684326171875
132 0.0002925395965576172
132 0.0002946853637695312
132 0.0002887248992919922
132 0.0002965927124023438
132 0.0002892017364501953
132 0.0002818107604980469
132 0.0004892349243164062
132 0.0002870559692382812
132 0.0003006458282470703
132 0.0002841949462890625
132 0.0003387928009033203
132 0.0002958774566650391
132 0.0003144741058349609
132 0.0002992153167724609
132 0.0002946853637695312
132 0.0002851486206054688
132 0.0003757476806640625
132 0.0003044605255126953
132 0.0002903938293457031
132 0.0002868175506591797
132 0.0003182888031005859
143 0.0003287792205810547
143 0.0003194808959960938
143 0.0003085136413574219
143 0.0003120899200439453
143 0.0003321170806884766
143 0.000316619873046875
143 0.00031280517578125
143 0.0003235340118408203
143 0.0003311634063720703
143 0.0003740787506103516
143 0.000377655029296875
143 0.0003075599670410156
143 0.000453948974609375
143 0.0003321170806884766
143 0.0003542900085449219
143 0.0003345012664794922
143 0.0003099441528320312
143 0.0003161430358886719
143 0.0003230571746826172
143 0.0003316402435302734
143 0.0003111362457275391
143 0.0003230571746826172
143 0.0003139972686767578
143 0.0003194808959960938
143 0.0003187656402587891
143 0.0003116130828857422
143 0.0003104209899902344
143 0.0003132820129394531
143 0.0003194808959960938
143 0.000308990478515625
143 0.0003035068511962891
143 0.0003249645233154297
143 0.0003423690795898438
143 0.0003221035003662109
143 0.0003087520599365234
143 0.0003080368041992188
143 0.0003139972686767578
143 0.0003116130828857422
143 0.0003077983856201172
143 0.0003104209899902344
143 0.0003366470336914062
143 0.0003254413604736328
143 0.0003087520599365234
143 0.0003063678741455078
143 0.0003137588500976562
143 0.0003552436828613281
143 0.0003232955932617188
143 0.0003244876861572266
143 0.0003061294555664062
143 0.0003094673156738281
143 0.0003216266632080078
143 0.0003101825714111328
143 0.0003092288970947266
143 0.0003123283386230469
143 0.0004637241363525391
143 0.0004401206970214844
143 0.0004634857177734375
143 0.0003204345703125
143 0.0003333091735839844
143 0.0003151893615722656
143 0.0003063678741455078
143 0.0003118515014648438
143 0.0003118515014648438
143 0.0003116130828857422
143 0.0003125667572021484
143 0.0003144741058349609
143 0.0003097057342529297
143 0.0003628730773925781
143 0.0003082752227783203
143 0.0003049373626708984
143 0.0003163814544677734
143 0.0003428459167480469
143 0.00030517578125
143 0.0003042221069335938
143 0.0003066062927246094
143 0.0003805160522460938
143 0.0003240108489990234
143 0.0003278255462646484
143 0.0003142356872558594
143 0.0003187656402587891
143 0.0003170967102050781
143 0.0003170967102050781
143 0.0003077983856201172
143 0.0002999305725097656
143 0.0003073215484619141
143 0.000308990478515625
143 0.0003612041473388672
143 0.0003216266632080078
143 0.0004785060882568359
143 0.0003137588500976562
143 0.0003180503845214844
143 0.00032806396484375
143 0.0003428459167480469
143 0.0003225803375244141
143 0.0003180503845214844
143 0.0003137588500976562
143 0.0003073215484619141
143 0.0003082752227783203
143 0.0004734992980957031
143 0.0003116130828857422
143 0.0003349781036376953
143 0.0003314018249511719
143 0.000308990478515625
143 0.0003075599670410156
143 0.0003039836883544922
143 0.0003209114074707031
143 0.0003104209899902344
143 0.0003216266632080078
143 0.0004665851593017578
143 0.000469207763671875
143 0.0003035068511962891
143 0.0003187656402587891
143 0.0003407001495361328
143 0.0003037452697753906
143 0.0003046989440917969
143 0.0003044605255126953
143 0.0003173351287841797
143 0.0003144741058349609
143 0.0003037452697753906
143 0.0003230571746826172
143 0.0003108978271484375
143 0.0003080368041992188
143 0.0003359317779541016
143 0.0003085136413574219
143 0.0003020763397216797
143 0.0003020763397216797
143 0.0003218650817871094
143 0.000347137451171875
143 0.0003075599670410156
143 0.0003077983856201172
143 0.0003123283386230469
143 0.0003044605255126953
143 0.0003218650817871094
143 0.0003261566162109375
143 0.0003023147583007812
143 0.0003895759582519531
143 0.0003042221069335938
143 0.0003256797790527344
143 0.0003101825714111328
143 0.0003075599670410156
143 0.0003070831298828125
143 0.0003328323364257812
143 0.0003294944763183594
143 0.0003001689910888672
143 0.0003030300140380859
143 0.000308990478515625
143 0.0003170967102050781
143 0.0003604888916015625
143 0.0003049373626708984
143 0.0003192424774169922
143 0.0003263950347900391
143 0.0003194808959960938
143 0.0003156661987304688
143 0.0003044605255126953
143 0.0003993511199951172
143 0.0003206729888916016
143 0.0003118515014648438
143 0.000335693359375
143 0.0003023147583007812
143 0.0003123283386230469
143 0.0003411769866943359
143 0.0003118515014648438
143 0.0003137588500976562
143 0.000301361083984375
143 0.0003213882446289062
143 0.0003044605255126953
143 0.0003063678741455078
143 0.0003321170806884766
143 0.0003139972686767578
143 0.0003502368927001953
143 0.0003316402435302734
143 0.0003206729888916016
143 0.0003094673156738281
143 0.0003130435943603516
143 0.0003221035003662109
143 0.0003039836883544922
143 0.0003206729888916016
143 0.0003058910369873047
143 0.0003259181976318359
143 0.0003323554992675781
143 0.0003058910369873047
143 0.0003118515014648438
143 0.0003182888031005859
143 0.0003049373626708984
143 0.0003046989440917969
143 0.0003178119659423828
143 0.0003185272216796875
143 0.0003237724304199219
143 0.0003380775451660156
143 0.0003118515014648438
143 0.000331878662109375
143 0.0003042221069335938
143 0.0003118515014648438
143 0.0003030300140380859
143 0.0003268718719482422
143 0.0003077983856201172
143 0.0003039836883544922
143 0.0003015995025634766
143 0.0003504753112792969
143 0.0003170967102050781
143 0.0003156661987304688
143 0.0003015995025634766
143 0.0003070831298828125
143 0.0003151893615722656
143 0.0003190040588378906
143 0.0003044605255126953
143 0.0003015995025634766
143 0.0003311634063720703
143 0.0003211498260498047
143 0.0003058910369873047
143 0.0003435611724853516
143 0.000301361083984375
143 0.0003330707550048828
143 0.0003385543823242188
143 0.0003304481506347656
143 0.0003390312194824219
143 0.0003147125244140625
143 0.0003149509429931641
143 0.0003955364227294922
143 0.0003085136413574219
143 0.0003173351287841797
143 0.0003056526184082031
143 0.0003757476806640625
143 0.0003638267517089844
143 0.0003015995025634766
143 0.0003209114074707031
143 0.0003178119659423828
143 0.0003054141998291016
143 0.0003404617309570312
143 0.0002999305725097656
143 0.0003004074096679688
143 0.0003068447113037109
143 0.00030517578125
143 0.0003223419189453125
143 0.0002987384796142578
143 0.0003042221069335938
143 0.0003001689910888672
143 0.0003190040588378906
143 0.0003151893615722656
143 0.0002996921539306641
143 0.0003192424774169922
143 0.0003507137298583984
143 0.0003099441528320312
143 0.0003249645233154297
143 0.0002989768981933594
143 0.0002994537353515625
143 0.0004751682281494141
143 0.0004682540893554688
143 0.0003039836883544922
143 0.0003266334533691406
143 0.0004823207855224609
143 0.0002999305725097656
143 0.0003194808959960938
143 0.0002982616424560547
143 0.0003538131713867188
143 0.0003478527069091797
143 0.0002987384796142578
143 0.0003831386566162109
143 0.0003218650817871094
143 0.0003199577331542969
143 0.0003316402435302734
143 0.0003397464752197266
143 0.0003812313079833984
143 0.0003001689910888672
143 0.0002987384796142578
143 0.0003075599670410156
143 0.0004062652587890625
143 0.0003895759582519531
143 0.0003643035888671875
143 0.0003008842468261719
143 0.0003032684326171875
143 0.0002996921539306641
143 0.0003058910369873047
143 0.0003049373626708984
143 0.0003020763397216797
143 0.0003149509429931641
143 0.0003101825714111328
143 0.0003180503845214844
143 0.0003049373626708984
143 0.0003254413604736328
143 0.0003380775451660156
143 0.0003018379211425781
143 0.0003042221069335938
143 0.0002965927124023438
143 0.0003862380981445312
143 0.0003108978271484375
143 0.0003182888031005859
143 0.0003001689910888672
143 0.0003080368041992188
143 0.0004570484161376953
143 0.0003497600555419922
143 0.0003042221069335938
143 0.0003042221069335938
143 0.0003066062927246094
143 0.0003821849822998047
143 0.0003719329833984375
143 0.0002973079681396484
143 0.000301361083984375
143 0.0003011226654052734
143 0.0003154277801513672
143 0.0002980232238769531
143 0.0003023147583007812
143 0.0003376007080078125
143 0.0003077983856201172
143 0.0002970695495605469
143 0.00031280517578125
143 0.0002987384796142578
143 0.0003075599670410156
143 0.0003104209899902344
143 0.0003139972686767578
143 0.0003354549407958984
143 0.0003130435943603516
143 0.0003225803375244141
143 0.000301361083984375
143 0.0003345012664794922
143 0.0003244876861572266
143 0.0003287792205810547
143 0.0003571510314941406
143 0.0003104209899902344
143 0.0003600120544433594
143 0.0003290176391601562
143 0.0003113746643066406
143 0.00029754638671875
143 0.0003767013549804688
143 0.0003552436828613281
143 0.000377655029296875
143 0.0003130435943603516
143 0.0003018379211425781
143 0.0002992153167724609
143 0.0005893707275390625
143 0.00029754638671875
143 0.0002992153167724609
143 0.0002996921539306641
143 0.0003030300140380859
143 0.0002968311309814453
143 0.0003130435943603516
143 0.00031280517578125
143 0.0003058910369873047
143 0.0003199577331542969
143 0.0003244876861572266
143 0.000308990478515625
143 0.0003187656402587891
143 0.0003094673156738281
143 0.0003225803375244141
143 0.0002999305725097656
143 0.0004622936248779297
143 0.0002996921539306641
143 0.0003118515014648438
143 0.0003011226654052734
143 0.000316619873046875
143 0.0002999305725097656
143 0.0003666877746582031
143 0.0002999305725097656
143 0.0003216266632080078
143 0.0003099441528320312
143 0.0004632472991943359
143 0.0005745887756347656
143 0.0003046989440917969
143 0.0002989768981933594
143 0.0003020763397216797
143 0.0003004074096679688
143 0.0003616809844970703
143 0.0003883838653564453
143 0.0006198883056640625
143 0.0003838539123535156
143 0.0004878044128417969
143 0.0003194808959960938
143 0.0003039836883544922
143 0.0002994537353515625
143 0.0003278255462646484
143 0.0004730224609375
143 0.0002973079681396484
143 0.0003027915954589844
143 0.0003266334533691406
143 0.0003142356872558594
143 0.0003139972686767578
143 0.0002977848052978516
143 0.0004551410675048828
143 0.0002987384796142578
143 0.0002942085266113281
143 0.0003254413604736328
143 0.0003092288970947266
143 0.0003275871276855469
143 0.0003182888031005859
143 0.0003299713134765625
143 0.0002994537353515625
143 0.0003271102905273438
143 0.0002977848052978516
143 0.0003116130828857422
143 0.0003042221069335938
143 0.0003023147583007812
143 0.0003006458282470703
143 0.0003316402435302734
143 0.0003032684326171875
143 0.0003106594085693359
143 0.0003018379211425781
143 0.0003056526184082031
143 0.0003380775451660156
143 0.0003211498260498047
143 0.0003161430358886719
143 0.0003066062927246094
143 0.0003092288970947266
143 0.0003125667572021484
143 0.0003027915954589844
143 0.0004014968872070312
143 0.0003201961517333984
143 0.000308990478515625
143 0.0003056526184082031
143 0.0003058910369873047
143 0.0003199577331542969
143 0.0004343986511230469
143 0.0003044605255126953
143 0.0003054141998291016
143 0.0003006458282470703
143 0.000308990478515625
143 0.0003283023834228516
143 0.0003407001495361328
143 0.0003111362457275391
143 0.0003039836883544922
143 0.0003032684326171875
143 0.0003182888031005859
143 0.0003256797790527344
143 0.0003211498260498047
143 0.000301361083984375
143 0.0003228187561035156
143 0.0003139972686767578
143 0.0003068447113037109
143 0.0003049373626708984
143 0.0003254413604736328
143 0.0003347396850585938
143 0.0003030300140380859
143 0.0005006790161132812
143 0.0003046989440917969
143 0.0003180503845214844
143 0.0003869533538818359
143 0.0003225803375244141
143 0.0003035068511962891
143 0.0003020763397216797
143 0.0003006458282470703
143 0.0003762245178222656
143 0.0003130435943603516
143 0.0002989768981933594
143 0.0003235340118408203
143 0.0003221035003662109
143 0.0003325939178466797
143 0.0003054141998291016
143 0.00031280517578125
143 0.0003130435943603516
143 0.0003345012664794922
143 0.000316619873046875
143 0.0003032684326171875
143 0.0003199577331542969
143 0.0003211498260498047
143 0.0003168582916259766
143 0.0003030300140380859
143 0.0003082752227783203
143 0.0003018379211425781
143 0.0003302097320556641
143 0.0003037452697753906
143 0.0003416538238525391
154 0.0003430843353271484
154 0.0003352165222167969
154 0.0003314018249511719
154 0.0003354549407958984
154 0.0003538131713867188
154 0.0003721714019775391
154 0.0004162788391113281
154 0.0003635883331298828
154 0.0003304481506347656
154 0.0005424022674560547
154 0.0005838871002197266
154 0.0003554821014404297
154 0.0003314018249511719
154 0.0003535747528076172
154 0.00035858154296875
154 0.0003757476806640625
154 0.0003571510314941406
154 0.0003314018249511719
154 0.0003349781036376953
154 0.0003321170806884766
154 0.0003361701965332031
154 0.0003659725189208984
154 0.0003314018249511719
154 0.0003321170806884766
154 0.0003335475921630859
154 0.0003418922424316406
154 0.0003399848937988281
154 0.0003359317779541016
154 0.0003387928009033203
154 0.0003781318664550781
154 0.0003468990325927734
154 0.0003530979156494141
154 0.0003499984741210938
154 0.0003306865692138672
154 0.0003335475921630859
154 0.0003316402435302734
154 0.00034332275390625
154 0.0003628730773925781
154 0.0003361701965332031
154 0.0003390312194824219
154 0.0003397464752197266
154 0.0003454685211181641
154 0.0003402233123779297
154 0.0003397464752197266
154 0.0003492832183837891
154 0.0003328323364257812
154 0.0003397464752197266
154 0.0003480911254882812
154 0.0003569126129150391
154 0.00037384033203125
154 0.0003595352172851562
154 0.0003385543823242188
154 0.0003490447998046875
154 0.00034332275390625
154 0.0003628730773925781
154 0.0003440380096435547
154 0.0003442764282226562
154 0.0003364086151123047
154 0.0003430843353271484
154 0.0003480911254882812
154 0.0003559589385986328
154 0.0003323554992675781
154 0.0003285408020019531
154 0.0003294944763183594
154 0.0003390312194824219
154 0.0003323554992675781
154 0.0003683567047119141
154 0.0003290176391601562
154 0.000339508056640625
154 0.0003292560577392578
154 0.0003561973571777344
154 0.0003368854522705078
154 0.0003480911254882812
154 0.0003309249877929688
154 0.000339508056640625
154 0.0003345012664794922
154 0.0003521442413330078
154 0.0003511905670166016
154 0.0003423690795898438
154 0.0003373622894287109
154 0.0003325939178466797
154 0.0003325939178466797
154 0.0003736019134521484
154 0.0003616809844970703
154 0.0003345012664794922
154 0.0003409385681152344
154 0.0003321170806884766
154 0.0003266334533691406
154 0.0004279613494873047
154 0.0003976821899414062
154 0.0003533363342285156
154 0.0003864765167236328
154 0.000331878662109375
154 0.0003297328948974609
154 0.0003297328948974609
154 0.0003368854522705078
154 0.0006043910980224609
154 0.0003495216369628906
154 0.0003292560577392578
154 0.0003273487091064453
154 0.0003468990325927734
154 0.0003290176391601562
154 0.0003299713134765625
154 0.0003409385681152344
154 0.0003335475921630859
154 0.0003423690795898438
154 0.0003600120544433594
154 0.0003383159637451172
154 0.0003664493560791016
154 0.0003273487091064453
154 0.0003302097320556641
154 0.0003554821014404297
154 0.0003814697265625
154 0.0004076957702636719
154 0.0004341602325439453
154 0.0003330707550048828
154 0.0003252029418945312
154 0.000339508056640625
154 0.0003278255462646484
154 0.0003457069396972656
154 0.0003292560577392578
154 0.0003478527069091797
154 0.0003294944763183594
154 0.0003345012664794922
154 0.0004179477691650391
154 0.0003252029418945312
154 0.0003261566162109375
154 0.0003368854522705078
154 0.0003302097320556641
154 0.0003252029418945312
154 0.000324249267578125
154 0.0003843307495117188
154 0.0003232955932617188
154 0.0004827976226806641
154 0.0003354549407958984
154 0.000347137451171875
154 0.0003287792205810547
154 0.0003271102905273438
154 0.0003256797790527344
154 0.0003287792205810547
154 0.0003445148468017578
154 0.0003552436828613281
154 0.0003380775451660156
154 0.0003354549407958984
154 0.0003478527069091797
154 0.0003392696380615234
154 0.0003387928009033203
154 0.0003461837768554688
154 0.000331878662109375
154 0.0003325939178466797
154 0.0003261566162109375
154 0.0003423690795898438
154 0.0005397796630859375
154 0.0003495216369628906
154 0.0003249645233154297
154 0.0003337860107421875
154 0.0003378391265869141
154 0.0003373622894287109
154 0.0003380775451660156
154 0.0003252029418945312
154 0.0003263950347900391
154 0.00032806396484375
154 0.0003240108489990234
154 0.0003435611724853516
154 0.0003912448883056641
154 0.0003232955932617188
154 0.0003387928009033203
154 0.00032806396484375
154 0.0003552436828613281
154 0.0003306865692138672
154 0.0003240108489990234
154 0.0003309249877929688
154 0.0003354549407958984
154 0.000354766845703125
154 0.0004060268402099609
154 0.0003428459167480469
154 0.0003752708435058594
154 0.0003266334533691406
154 0.0003480911254882812
154 0.0004065036773681641
154 0.0003464221954345703
154 0.0003530979156494141
154 0.0003335475921630859
154 0.0003247261047363281
154 0.0003368854522705078
154 0.0003480911254882812
154 0.0003306865692138672
154 0.0003223419189453125
154 0.0004096031188964844
154 0.0003285408020019531
154 0.0003831386566162109
154 0.0003943443298339844
154 0.0003435611724853516
154 0.0003213882446289062
154 0.0003240108489990234
154 0.0004599094390869141
154 0.0003306865692138672
154 0.0003550052642822266
154 0.0003411769866943359
154 0.0003333091735839844
154 0.0003275871276855469
154 0.0003221035003662109
154 0.0003707408905029297
154 0.0003497600555419922
154 0.0003213882446289062
154 0.0003271102905273438
154 0.0003244876861572266
154 0.0003435611724853516
154 0.0005016326904296875
154 0.0005235671997070312
154 0.0003666877746582031
154 0.0003416538238525391
154 0.0003247261047363281
154 0.0003285408020019531
154 0.0003380775451660156
154 0.0003259181976318359
154 0.0003449916839599609
154 0.0003271102905273438
154 0.0003263950347900391
154 0.0003330707550048828
154 0.0003457069396972656
154 0.0004410743713378906
154 0.0003392696380615234
154 0.0003764629364013672
154 0.0003261566162109375
154 0.0003559589385986328
154 0.0003340244293212891
154 0.0003254413604736328
154 0.0003252029418945312
154 0.0003235340118408203
154 0.0003697872161865234
154 0.0003342628479003906
154 0.0004317760467529297
154 0.0004098415374755859
154 0.0003292560577392578
154 0.0003244876861572266
154 0.0003287792205810547
154 0.0003526210784912109
154 0.0004277229309082031
154 0.0003347396850585938
154 0.0003769397735595703
154 0.0004107952117919922
154 0.0004067420959472656
154 0.0003240108489990234
154 0.0003235340118408203
154 0.0003249645233154297
154 0.0003430843353271484
154 0.0003240108489990234
154 0.0003263950347900391
154 0.0003316402435302734
154 0.0003361701965332031
154 0.00032806396484375
154 0.0003235340118408203
154 0.0003592967987060547
154 0.0004320144653320312
154 0.0003244876861572266
154 0.0003426074981689453
154 0.0003492832183837891
154 0.0003371238708496094
154 0.0003249645233154297
154 0.0003285408020019531
154 0.0003430843353271484
154 0.0003633499145507812
154 0.0005016326904296875
154 0.0004327297210693359
154 0.0003275871276855469
154 0.0003213882446289062
154 0.0003328323364257812
154 0.0003476142883300781
154 0.0004010200500488281
154 0.0003337860107421875
154 0.0004000663757324219
154 0.0006301403045654297
154 0.0003924369812011719
154 0.00034332275390625
154 0.0003237724304199219
154 0.0003254413604736328
154 0.0003249645233154297
154 0.0003283023834228516
154 0.0003402233123779297
154 0.0003311634063720703
154 0.0003478527069091797
154 0.0003273487091064453
154 0.0003380775451660156
154 0.0003383159637451172
154 0.0003278255462646484
154 0.0003297328948974609
154 0.0003240108489990234
154 0.0003230571746826172
154 0.0003447532653808594
154 0.0003440380096435547
154 0.0003206729888916016
154 0.0003225803375244141
154 0.0003316402435302734
154 0.0003237724304199219
154 0.0003385543823242188
154 0.0003426074981689453
154 0.0003209114074707031
154 0.0003407001495361328
154 0.0003366470336914062
154 0.0003201961517333984
154 0.0003788471221923828
154 0.0003442764282226562
154 0.0003819465637207031
154 0.0003275871276855469
154 0.000324249267578125
154 0.0003197193145751953
154 0.0003452301025390625
154 0.0003511905670166016
154 0.0003728866577148438
154 0.0003376007080078125
154 0.0003283023834228516
154 0.0003168582916259766
154 0.0003709793090820312
154 0.0004289150238037109
154 0.0003333091735839844
154 0.0003252029418945312
154 0.0003206729888916016
154 0.000331878662109375
154 0.0003533363342285156
154 0.0003287792205810547
154 0.0005433559417724609
154 0.0003283023834228516
154 0.0003232955932617188
154 0.0003447532653808594
154 0.0003373622894287109
154 0.0003385543823242188
154 0.0003407001495361328
154 0.000324249267578125
154 0.0003294944763183594
154 0.0003268718719482422
154 0.0003170967102050781
154 0.0003223419189453125
154 0.0003347396850585938
154 0.0003156661987304688
154 0.0003161430358886719
154 0.0003149509429931641
154 0.0003297328948974609
154 0.0003564357757568359
154 0.0003156661987304688
154 0.0003192424774169922
154 0.0003161430358886719
154 0.0003161430358886719
154 0.0003809928894042969
154 0.0003905296325683594
154 0.0003156661987304688
154 0.0003371238708496094
154 0.0003147125244140625
154 0.0003144741058349609
154 0.0003342628479003906
154 0.0003185272216796875
154 0.0003192424774169922
154 0.0003306865692138672
154 0.0003190040588378906
154 0.0003404617309570312
154 0.0003154277801513672
154 0.0003209114074707031
154 0.0003223419189453125
154 0.0004899501800537109
154 0.0003199577331542969
154 0.0003244876861572266
154 0.0003259181976318359
154 0.0003290176391601562
154 0.0003294944763183594
154 0.0003366470336914062
154 0.0003221035003662109
154 0.0003149509429931641
154 0.0003516674041748047
154 0.0003218650817871094
154 0.0003249645233154297
154 0.0003628730773925781
154 0.0003354549407958984
154 0.0003147125244140625
154 0.0003159046173095703
154 0.0003283023834228516
154 0.0003287792205810547
154 0.0003302097320556641
154 0.0003142356872558594
154 0.0003216266632080078
154 0.0003256797790527344
154 0.0003204345703125
154 0.0003178119659423828
154 0.0003299713134765625
154 0.0003201961517333984
154 0.0003347396850585938
154 0.0003268718719482422
154 0.0003180503845214844
154 0.0003144741058349609
154 0.0003857612609863281
154 0.0003473758697509766
165 0.0003368854522705078
165 0.0003533363342285156
165 0.0003600120544433594
165 0.0003476142883300781
165 0.0003414154052734375
165 0.0003416538238525391
165 0.0003397464752197266
165 0.0003414154052734375
165 0.0003602504730224609
165 0.0004520416259765625
165 0.0003635883331298828
165 0.0003678798675537109
165 0.0003702640533447266
165 0.0003340244293212891
165 0.0003337860107421875
165 0.0003373622894287109
165 0.0003633499145507812
165 0.0003578662872314453
165 0.0003671646118164062
165 0.0003376007080078125
165 0.0003507137298583984
165 0.0003509521484375
165 0.0003561973571777344
165 0.0004847049713134766
165 0.0003387928009033203
165 0.0003516674041748047
165 0.0003409385681152344
165 0.0003385543823242188
165 0.0003402233123779297
165 0.0003464221954345703
165 0.0003387928009033203
165 0.0003666877746582031
165 0.0003764629364013672
165 0.0003519058227539062
165 0.0003459453582763672
165 0.0003545284271240234
165 0.0003595352172851562
165 0.0003595352172851562
165 0.0004115104675292969
165 0.0003378391265869141
165 0.0003445148468017578
165 0.0003371238708496094
165 0.0003368854522705078
165 0.00037384033203125
165 0.0003778934478759766
165 0.0003702640533447266
165 0.0003573894500732422
165 0.0003447532653808594
165 0.0003418922424316406
165 0.0003430843353271484
165 0.0003862380981445312
165 0.0003678798675537109
165 0.0003466606140136719
165 0.0003426074981689453
165 0.0003447532653808594
165 0.000347137451171875
165 0.0003805160522460938
165 0.0003690719604492188
165 0.0003390312194824219
165 0.0003499984741210938
165 0.00035858154296875
165 0.0003581047058105469
165 0.0003590583801269531
165 0.0003430843353271484
165 0.0003495216369628906
165 0.0003492832183837891
165 0.0004177093505859375
165 0.0003392696380615234
165 0.0003416538238525391
165 0.0003490447998046875
165 0.0003509521484375
165 0.0003440380096435547
165 0.0003533363342285156
165 0.0003550052642822266
165 0.0003473758697509766
165 0.0003380775451660156
165 0.0003380775451660156
165 0.0003414154052734375
165 0.0003483295440673828
165 0.0003602504730224609
165 0.0003633499145507812
165 0.0003378391265869141
165 0.0003490447998046875
165 0.00034332275390625
165 0.0003437995910644531
165 0.0003678798675537109
165 0.0003590583801269531
165 0.0003407001495361328
165 0.0003504753112792969
165 0.0003542900085449219
165 0.0003397464752197266
165 0.0003399848937988281
165 0.0003492832183837891
165 0.0003666877746582031
165 0.000446319580078125
165 0.0003602504730224609
165 0.0003426074981689453
165 0.0003390312194824219
165 0.0003385543823242188
165 0.0004465579986572266
165 0.0003638267517089844
165 0.0003540515899658203
165 0.0003559589385986328
165 0.0003416538238525391
165 0.0003421306610107422
165 0.0003483295440673828
165 0.0003478527069091797
165 0.000339508056640625
165 0.0003442764282226562
165 0.0003387928009033203
165 0.0003492832183837891
165 0.0003731250762939453
165 0.0004236698150634766
165 0.0003554821014404297
165 0.0003428459167480469
165 0.0003402233123779297
165 0.000339508056640625
165 0.0005245208740234375
165 0.0004305839538574219
165 0.0003614425659179688
165 0.0003368854522705078
165 0.000347137451171875
165 0.0003378391265869141
165 0.0003788471221923828
165 0.0003645420074462891
165 0.0003485679626464844
165 0.0003349781036376953
165 0.0003390312194824219
165 0.000335693359375
165 0.0003530979156494141
165 0.0003671646118164062
165 0.000335693359375
165 0.0003352165222167969
165 0.0003783702850341797
165 0.0003376007080078125
165 0.0003612041473388672
165 0.0003650188446044922
165 0.0003459453582763672
165 0.000339508056640625
165 0.0003588199615478516
165 0.0003314018249511719
165 0.0003936290740966797
165 0.0003576278686523438
165 0.0003311634063720703
165 0.0003330707550048828
165 0.0003936290740966797
165 0.0003373622894287109
165 0.0003452301025390625
165 0.0003414154052734375
165 0.0003542900085449219
165 0.0003373622894287109
165 0.0003416538238525391
165 0.0003404617309570312
165 0.0003292560577392578
165 0.0003335475921630859
165 0.0003325939178466797
165 0.000354766845703125
165 0.0003485679626464844
165 0.0003309249877929688
165 0.0003321170806884766
165 0.0003333091735839844
165 0.0003514289855957031
165 0.0005109310150146484
165 0.0003504753112792969
165 0.0003409385681152344
165 0.0003323554992675781
165 0.0003404617309570312
165 0.0003325939178466797
165 0.0003597736358642578
165 0.0003581047058105469
165 0.0003347396850585938
165 0.0004441738128662109
165 0.0003366470336914062
165 0.0003330707550048828
165 0.0003449916839599609
165 0.0003528594970703125
165 0.0003468990325927734
165 0.0003435611724853516
165 0.0003325939178466797
165 0.0003702640533447266
165 0.000335693359375
165 0.0003399848937988281
165 0.0003321170806884766
165 0.0003361701965332031
165 0.0003533363342285156
165 0.0003578662872314453
165 0.0006158351898193359
165 0.0003674030303955078
165 0.0003709793090820312
165 0.0003566741943359375
165 0.0003383159637451172
165 0.0003335475921630859
165 0.0003633499145507812
165 0.0003452301025390625
165 0.0004260540008544922
165 0.0003459453582763672
165 0.0003368854522705078
165 0.0004105567932128906
165 0.0003345012664794922
165 0.0003314018249511719
165 0.0003361701965332031
165 0.0003294944763183594
165 0.0003325939178466797
165 0.0003561973571777344
165 0.000331878662109375
165 0.0003490447998046875
165 0.0003829002380371094
165 0.0003693103790283203
165 0.0003366470336914062
165 0.0003328323364257812
165 0.0003442764282226562
165 0.0003712177276611328
165 0.0003409385681152344
165 0.0003333091735839844
165 0.0005321502685546875
165 0.0003404617309570312
165 0.0003542900085449219
165 0.0003509521484375
165 0.0003442764282226562
165 0.0003354549407958984
165 0.0005245208740234375
165 0.0003328323364257812
165 0.0003340244293212891
165 0.0003390312194824219
165 0.0003316402435302734
165 0.0003376007080078125
165 0.000331878662109375
165 0.0003323554992675781
165 0.0003354549407958984
165 0.0003345012664794922
165 0.0003361701965332031
165 0.0003385543823242188
165 0.0003337860107421875
165 0.0003387928009033203
165 0.0003950595855712891
165 0.0005230903625488281
165 0.0003447532653808594
165 0.0003342628479003906
165 0.0003383159637451172
165 0.0004007816314697266
165 0.0003392696380615234
165 0.0003342628479003906
165 0.0003325939178466797
165 0.0003340244293212891
165 0.0003502368927001953
165 0.0003478527069091797
165 0.0003330707550048828
165 0.0003335475921630859
165 0.0003490447998046875
165 0.0004425048828125
165 0.0003468990325927734
165 0.0003523826599121094
165 0.0003423690795898438
165 0.0003390312194824219
165 0.0003392696380615234
165 0.0003373622894287109
165 0.0003650188446044922
165 0.0003554821014404297
165 0.0003404617309570312
165 0.0003380775451660156
165 0.0003373622894287109
165 0.0003378391265869141
165 0.0003709793090820312
165 0.0003638267517089844
165 0.0003366470336914062
165 0.0004000663757324219
165 0.0003345012664794922
165 0.0003561973571777344
165 0.0003452301025390625
165 0.0003654956817626953
165 0.0003628730773925781
165 0.0003340244293212891
165 0.0003387928009033203
165 0.0003314018249511719
165 0.0004489421844482422
165 0.0003378391265869141
165 0.0003309249877929688
165 0.0003311634063720703
165 0.0003347396850585938
165 0.0003402233123779297
165 0.0003564357757568359
165 0.0003621578216552734
165 0.0003721714019775391
165 0.0003330707550048828
165 0.0003328323364257812
165 0.0003325939178466797
165 0.0005640983581542969
165 0.0003361701965332031
165 0.0003457069396972656
165 0.0003447532653808594
165 0.0003399848937988281
165 0.0003709793090820312
165 0.0003888607025146484
165 0.0003859996795654297
165 0.0003883838653564453
165 0.0003521442413330078
165 0.0003564357757568359
165 0.0003430843353271484
165 0.0003540515899658203
165 0.0003724098205566406
165 0.0003504753112792969
165 0.0003416538238525391
165 0.000354766845703125
165 0.0003511905670166016
165 0.0003707408905029297
165 0.0003399848937988281
165 0.0003430843353271484
165 0.000347137451171875
165 0.0003533363342285156
165 0.0004181861877441406
165 0.0003514289855957031
165 0.0003418922424316406
165 0.0003414154052734375
165 0.0003468990325927734
165 0.0003397464752197266
165 0.0003402233123779297
165 0.0003645420074462891
165 0.0003719329833984375
165 0.0003762245178222656
165 0.0003340244293212891
165 0.0003468990325927734
165 0.0003499984741210938
165 0.0003430843353271484
165 0.0003621578216552734
165 0.0003857612609863281
165 0.0003368854522705078
165 0.0003383159637451172
165 0.0003373622894287109
165 0.0003340244293212891
165 0.0003437995910644531
165 0.0003516674041748047
165 0.0003464221954345703
165 0.0003352165222167969
165 0.0003476142883300781
165 0.0003440380096435547
165 0.0003485679626464844
165 0.0003960132598876953
165 0.0003333091735839844
165 0.0003352165222167969
165 0.0003635883331298828
176 0.0003809928894042969
176 0.0003759860992431641
176 0.0003588199615478516
176 0.0003602504730224609
176 0.0005764961242675781
176 0.0003559589385986328
176 0.0003778934478759766
176 0.0003569126129150391
176 0.0005223751068115234
176 0.0005524158477783203
176 0.000370025634765625
176 0.0003559589385986328
176 0.0003764629364013672
176 0.0004451274871826172
176 0.0003628730773925781
176 0.0003752708435058594
176 0.0003552436828613281
176 0.0003552436828613281
176 0.0003683567047119141
176 0.0003812313079833984
176 0.0003650188446044922
176 0.0003690719604492188
176 0.0003595352172851562
176 0.0003921985626220703
176 0.0003829002380371094
176 0.0003817081451416016
176 0.0003657341003417969
176 0.0003788471221923828
176 0.0003712177276611328
176 0.0003612041473388672
176 0.0003707408905029297
176 0.0003571510314941406
176 0.0003659725189208984
176 0.0003919601440429688
176 0.0003786087036132812
176 0.0003571510314941406
176 0.0003635883331298828
176 0.000354766845703125
176 0.0003545284271240234
176 0.0003538131713867188
176 0.0003943443298339844
176 0.0003688335418701172
176 0.0003600120544433594
176 0.0003767013549804688
176 0.0003659725189208984
176 0.0003671646118164062
176 0.0003659725189208984
176 0.0003552436828613281
176 0.0003633499145507812
176 0.0003926753997802734
176 0.000560760498046875
176 0.0003542900085449219
176 0.0003564357757568359
176 0.0003707408905029297
176 0.0003540515899658203
176 0.0003573894500732422
176 0.0003528594970703125
176 0.0003643035888671875
176 0.0004012584686279297
176 0.0005247592926025391
176 0.0003762245178222656
176 0.0003528594970703125
176 0.0003590583801269531
176 0.0003523826599121094
176 0.0003550052642822266
176 0.0004026889801025391
176 0.0004000663757324219
176 0.0004031658172607422
176 0.0003669261932373047
176 0.0003855228424072266
176 0.0003552436828613281
176 0.0003499984741210938
176 0.0003705024719238281
176 0.0003712177276611328
176 0.0003759860992431641
176 0.0003612041473388672
176 0.0003545284271240234
176 0.0003516674041748047
176 0.0003530979156494141
176 0.0003960132598876953
176 0.0003652572631835938
176 0.0003752708435058594
176 0.00037384033203125
176 0.0003817081451416016
176 0.0005443096160888672
176 0.0003836154937744141
176 0.0003824234008789062
176 0.0003902912139892578
176 0.0004217624664306641
176 0.0003559589385986328
176 0.0003707408905029297
176 0.0003590583801269531
176 0.0003542900085449219
176 0.0003588199615478516
176 0.0003843307495117188
176 0.0004339218139648438
176 0.000431060791015625
176 0.0004370212554931641
176 0.0003602504730224609
176 0.0003612041473388672
176 0.0003540515899658203
176 0.0003592967987060547
176 0.0003607273101806641
176 0.0003705024719238281
176 0.0004069805145263672
176 0.0003631114959716797
176 0.0003538131713867188
176 0.000362396240234375
176 0.0003871917724609375
176 0.0003728866577148438
176 0.0003626346588134766
176 0.0003788471221923828
176 0.000385284423828125
176 0.0003724098205566406
176 0.0003519058227539062
176 0.0003557205200195312
176 0.0003516674041748047
176 0.0003705024719238281
176 0.0003535747528076172
176 0.0004627704620361328
176 0.0003736019134521484
176 0.0003626346588134766
176 0.0003511905670166016
176 0.0003564357757568359
176 0.0003507137298583984
176 0.0003690719604492188
176 0.0003647804260253906
176 0.0003771781921386719
176 0.0003859996795654297
176 0.0003569126129150391
176 0.0003705024719238281
176 0.0003590583801269531
176 0.0003590583801269531
176 0.0003576278686523438
176 0.0003628730773925781
176 0.0003662109375
176 0.0003569126129150391
176 0.0003576278686523438
176 0.0003745555877685547
176 0.0003705024719238281
176 0.0003530979156494141
176 0.0003602504730224609
176 0.0003745555877685547
176 0.0003943443298339844
176 0.0004773139953613281
176 0.0003681182861328125
176 0.0003952980041503906
176 0.000370025634765625
176 0.0003540515899658203
176 0.0003478527069091797
176 0.0003635883331298828
176 0.0003499984741210938
176 0.0003526210784912109
176 0.0003492832183837891
176 0.0003533363342285156
176 0.0003504753112792969
176 0.000362396240234375
176 0.0003507137298583984
176 0.0003507137298583984
176 0.0005490779876708984
176 0.0003633499145507812
176 0.0003578662872314453
176 0.0003774166107177734
176 0.0003688335418701172
176 0.0003764629364013672
176 0.0003492832183837891
176 0.0003473758697509766
176 0.0003578662872314453
176 0.0003640651702880859
176 0.0003633499145507812
176 0.0003795623779296875
176 0.0003669261932373047
176 0.0003657341003417969
176 0.0003685951232910156
176 0.0003461837768554688
176 0.0003614425659179688
176 0.0003576278686523438
176 0.0003571510314941406
176 0.0003635883331298828
176 0.0003592967987060547
176 0.0003993511199951172
176 0.0003626346588134766
176 0.0005259513854980469
176 0.0003497600555419922
176 0.0003476142883300781
176 0.0003442764282226562
176 0.0003576278686523438
176 0.0003569126129150391
176 0.0003604888916015625
176 0.0003461837768554688
176 0.0003499984741210938
176 0.0003483295440673828
176 0.0003678798675537109
176 0.0004045963287353516
176 0.0003666877746582031
176 0.0003483295440673828
176 0.0003473758697509766
176 0.0003485679626464844
176 0.0003464221954345703
176 0.0003621578216552734
176 0.0004124641418457031
176 0.0004174709320068359
176 0.0004229545593261719
176 0.0003480911254882812
176 0.0003592967987060547
176 0.000347137451171875
176 0.0005733966827392578
176 0.0003581047058105469
176 0.0003564357757568359
176 0.0003542900085449219
176 0.0003495216369628906
176 0.0003535747528076172
176 0.0003454685211181641
176 0.0003597736358642578
176 0.0004582405090332031
176 0.0003762245178222656
176 0.0003480911254882812
176 0.0004222393035888672
176 0.0003538131713867188
176 0.0003459453582763672
176 0.0003452301025390625
176 0.0003728866577148438
176 0.0003697872161865234
176 0.0003986358642578125
176 0.0003621578216552734
176 0.0003445148468017578
176 0.0003507137298583984
176 0.0003447532653808594
176 0.0003645420074462891
176 0.0003466606140136719
176 0.0003490447998046875
176 0.0003702640533447266
176 0.0003774166107177734
176 0.0003530979156494141
176 0.0006616115570068359
176 0.0003468990325927734
176 0.0003480911254882812
176 0.0003728866577148438
176 0.0003714561462402344
176 0.0003824234008789062
176 0.0003461837768554688
176 0.0003466606140136719
176 0.0003702640533447266
176 0.0003707408905029297
176 0.0003561973571777344
176 0.0003659725189208984
176 0.0003514289855957031
176 0.0003769397735595703
176 0.0003459453582763672
176 0.0003447532653808594
176 0.0003664493560791016
176 0.000362396240234375
176 0.0003757476806640625
176 0.0003464221954345703
176 0.0003705024719238281
176 0.0003480911254882812
176 0.0003631114959716797
176 0.0003716945648193359
176 0.0003743171691894531
176 0.0003805160522460938
176 0.0003693103790283203
176 0.0003631114959716797
176 0.00035858154296875
176 0.0003578662872314453
176 0.0003550052642822266
176 0.0003535747528076172
176 0.0003516674041748047
176 0.0003495216369628906
176 0.0003612041473388672
176 0.0003907680511474609
176 0.0003557205200195312
176 0.0004172325134277344
176 0.0003533363342285156
176 0.0003473758697509766
176 0.0003485679626464844
176 0.0003521442413330078
176 0.0003809928894042969
176 0.0003838539123535156
176 0.0003583431243896484
176 0.0003533363342285156
176 0.0003526210784912109
176 0.0003569126129150391
176 0.0003893375396728516
176 0.0003674030303955078
176 0.0003612041473388672
176 0.0003530979156494141
176 0.0003535747528076172
176 0.0003566741943359375
176 0.0003767013549804688
176 0.0003638267517089844
176 0.0003724098205566406
176 0.00041961669921875
176 0.0003917217254638672
176 0.0003943443298339844
176 0.0003643035888671875
176 0.0003666877746582031
176 0.0003514289855957031
176 0.0003507137298583984
176 0.0003497600555419922
176 0.0003926753997802734
187 0.0004014968872070312
187 0.0004792213439941406
187 0.0003991127014160156
187 0.0004022121429443359
187 0.0004606246948242188
187 0.0003793239593505859
187 0.0003726482391357422
187 0.0003769397735595703
187 0.0003750324249267578
187 0.0003943443298339844
187 0.0004229545593261719
187 0.0003833770751953125
187 0.000385284423828125
187 0.0003824234008789062
187 0.0003809928894042969
187 0.0003714561462402344
187 0.0003731250762939453
187 0.0003731250762939453
187 0.0004086494445800781
187 0.0003905296325683594
187 0.0003845691680908203
187 0.00037384033203125
187 0.0003957748413085938
187 0.0004003047943115234
187 0.0004010200500488281
187 0.0003848075866699219
187 0.0003817081451416016
187 0.0003917217254638672
187 0.0003709793090820312
187 0.0003726482391357422
187 0.0003871917724609375
187 0.0003843307495117188
187 0.0003912448883056641
187 0.0004177093505859375
187 0.0005538463592529297
187 0.0003857612609863281
187 0.0003750324249267578
187 0.0003726482391357422
187 0.0003769397735595703
187 0.0003728866577148438
187 0.0003731250762939453
187 0.0003721714019775391
187 0.00037384033203125
187 0.0003993511199951172
187 0.0004377365112304688
187 0.0005071163177490234
187 0.0004630088806152344
187 0.0003864765167236328
187 0.000377655029296875
187 0.00038909912109375
187 0.0004065036773681641
187 0.0004088878631591797
187 0.0003855228424072266
187 0.0003871917724609375
187 0.0003886222839355469
187 0.0003883838653564453
187 0.0003836154937744141
187 0.0006022453308105469
187 0.0004010200500488281
187 0.0003740787506103516
187 0.0003736019134521484
187 0.0004398822784423828
187 0.0003736019134521484
187 0.0005800724029541016
187 0.0003881454467773438
187 0.0003731250762939453
187 0.0003764629364013672
187 0.0003736019134521484
187 0.0003726482391357422
187 0.0003728866577148438
187 0.0003857612609863281
187 0.000392913818359375
187 0.000377655029296875
187 0.0003743171691894531
187 0.0005252361297607422
187 0.0003767013549804688
187 0.0004093647003173828
187 0.0003774166107177734
187 0.0003881454467773438
187 0.0003957748413085938
187 0.0003874301910400391
187 0.0003924369812011719
187 0.0003883838653564453
187 0.0003736019134521484
187 0.0003759860992431641
187 0.0005784034729003906
187 0.0006587505340576172
187 0.0003824234008789062
187 0.0004017353057861328
187 0.0003883838653564453
187 0.0004122257232666016
187 0.0004100799560546875
187 0.0003781318664550781
187 0.0003798007965087891
187 0.0003767013549804688
187 0.0003979206085205078
187 0.0003716945648193359
187 0.0003743171691894531
187 0.0003774166107177734
187 0.0003721714019775391
187 0.0003728866577148438
187 0.0003912448883056641
187 0.00040435791015625
187 0.0004165172576904297
187 0.0004019737243652344
187 0.0003807544708251953
187 0.0003945827484130859
187 0.0003981590270996094
187 0.0003716945648193359
187 0.0004072189331054688
187 0.0004091262817382812
187 0.0003757476806640625
187 0.0003736019134521484
187 0.0003795623779296875
187 0.0004084110260009766
187 0.0003759860992431641
187 0.0004012584686279297
187 0.0003933906555175781
187 0.0003771781921386719
187 0.0004000663757324219
187 0.0003733634948730469
187 0.0003869533538818359
187 0.0004019737243652344
187 0.0003874301910400391
187 0.0003726482391357422
187 0.0003716945648193359
187 0.0003867149353027344
187 0.0004034042358398438
187 0.0004041194915771484
187 0.0004181861877441406
187 0.0004372596740722656
187 0.0004441738128662109
187 0.0004417896270751953
187 0.0004429817199707031
187 0.0004405975341796875
187 0.0003743171691894531
187 0.0003976821899414062
187 0.00037384033203125
187 0.0003747940063476562
187 0.0003879070281982422
187 0.0003774166107177734
187 0.0003805160522460938
187 0.0004799365997314453
187 0.0003757476806640625
187 0.0004298686981201172
187 0.0003864765167236328
187 0.0003917217254638672
187 0.0004231929779052734
187 0.0004866123199462891
187 0.0004191398620605469
187 0.0003912448883056641
187 0.0003781318664550781
187 0.0003778934478759766
187 0.0003736019134521484
187 0.0003778934478759766
187 0.0003747940063476562
187 0.0003755092620849609
187 0.0004343986511230469
187 0.0003843307495117188
187 0.0004091262817382812
187 0.0004105567932128906
187 0.0003910064697265625
187 0.0003747940063476562
187 0.0003819465637207031
187 0.0003778934478759766
187 0.0003790855407714844
187 0.0004074573516845703
187 0.0003676414489746094
187 0.0004403591156005859
187 0.0003938674926757812
187 0.0003685951232910156
187 0.000370025634765625
187 0.0004208087921142578
187 0.0003809928894042969
187 0.0004031658172607422
187 0.0004765987396240234
187 0.0003695487976074219
187 0.0003702640533447266
187 0.0003941059112548828
187 0.0003743171691894531
187 0.0003757476806640625
187 0.0003759860992431641
187 0.0003771781921386719
187 0.0003671646118164062
187 0.0003643035888671875
187 0.0003838539123535156
187 0.0003643035888671875
187 0.0003814697265625
187 0.0003674030303955078
187 0.0003819465637207031
187 0.0005211830139160156
187 0.000415802001953125
187 0.0004174709320068359
187 0.0004270076751708984
187 0.0004332065582275391
187 0.0004429817199707031
187 0.0004520416259765625
187 0.0004549026489257812
187 0.0003952980041503906
187 0.0003864765167236328
187 0.0003716945648193359
187 0.0003652572631835938
187 0.0004024505615234375
187 0.0003905296325683594
187 0.0003752708435058594
187 0.0003774166107177734
187 0.0004069805145263672
187 0.0003695487976074219
187 0.0003640651702880859
187 0.0003657341003417969
187 0.0004732608795166016
187 0.0003972053527832031
187 0.0003755092620849609
187 0.0003833770751953125
187 0.0003600120544433594
187 0.0003595352172851562
187 0.0003566741943359375
187 0.0003740787506103516
187 0.00037384033203125
187 0.0003635883331298828
187 0.0003812313079833984
187 0.00057220458984375
187 0.0004115104675292969
187 0.0004003047943115234
187 0.0003879070281982422
187 0.0003607273101806641
187 0.0003805160522460938
187 0.0003762245178222656
187 0.0003728866577148438
187 0.0003840923309326172
187 0.0003728866577148438
187 0.0003848075866699219
187 0.0003976821899414062
187 0.0003905296325683594
187 0.0003643035888671875
187 0.0003795623779296875
187 0.0003683567047119141
187 0.0003600120544433594
187 0.0003836154937744141
187 0.0003955364227294922
187 0.0004231929779052734
187 0.0004134178161621094
187 0.0003960132598876953
187 0.0003681182861328125
187 0.0003678798675537109
187 0.0003664493560791016
187 0.0003640651702880859
187 0.000362396240234375
187 0.0003812313079833984
187 0.0004000663757324219
187 0.0004441738128662109
187 0.0003676414489746094
187 0.0003669261932373047
187 0.0003755092620849609
187 0.0003693103790283203
187 0.000453948974609375
187 0.0004186630249023438
187 0.0003683567047119141
187 0.0003678798675537109
187 0.0003998279571533203
198 0.0004117488861083984
198 0.0004088878631591797
198 0.0004007816314697266
198 0.0004186630249023438
198 0.0004842281341552734
198 0.0003921985626220703
198 0.0004220008850097656
198 0.0003864765167236328
198 0.0003924369812011719
198 0.0003972053527832031
198 0.0003964900970458984
198 0.0003948211669921875
198 0.0003788471221923828
198 0.0003798007965087891
198 0.0003845691680908203
198 0.0003793239593505859
198 0.0004181861877441406
198 0.0003910064697265625
198 0.0004014968872070312
198 0.0003991127014160156
198 0.0003983974456787109
198 0.0003905296325683594
198 0.0003783702850341797
198 0.0003981590270996094
198 0.0003805160522460938
198 0.0003821849822998047
198 0.0003807544708251953
198 0.0003807544708251953
198 0.0003788471221923828
198 0.0004451274871826172
198 0.0003993511199951172
198 0.0004146099090576172
198 0.0003859996795654297
198 0.0003793239593505859
198 0.0003807544708251953
198 0.0005092620849609375
198 0.0003793239593505859
198 0.0003905296325683594
198 0.0003845691680908203
198 0.0003886222839355469
198 0.0004034042358398438
198 0.0003972053527832031
198 0.0004124641418457031
198 0.0003933906555175781
198 0.0004184246063232422
198 0.0003876686096191406
198 0.0003905296325683594
198 0.0004093647003173828
198 0.0003840923309326172
198 0.000385284423828125
198 0.0004391670227050781
198 0.0003924369812011719
198 0.0003917217254638672
198 0.0003898143768310547
198 0.0005412101745605469
198 0.0004191398620605469
198 0.0003895759582519531
198 0.0004036426544189453
198 0.0004067420959472656
198 0.0003976821899414062
198 0.0003919601440429688
198 0.000385284423828125
198 0.0003859996795654297
198 0.0003888607025146484
198 0.0003881454467773438
198 0.0003917217254638672
198 0.0003936290740966797
198 0.0004060268402099609
198 0.0006232261657714844
198 0.0004763603210449219
198 0.0004279613494873047
198 0.0003848075866699219
198 0.0004019737243652344
198 0.0004296302795410156
198 0.0004017353057861328
198 0.0003955364227294922
198 0.0004122257232666016
198 0.0004131793975830078
198 0.0003941059112548828
198 0.0003907680511474609
198 0.00048065185546875
198 0.000396728515625
198 0.0003871917724609375
198 0.0004801750183105469
198 0.0003838539123535156
198 0.0004036426544189453
198 0.0003921985626220703
198 0.0004251003265380859
198 0.0004520416259765625
198 0.0004229545593261719
198 0.0004000663757324219
198 0.000385284423828125
198 0.0003855228424072266
198 0.0003905296325683594
198 0.0003829002380371094
198 0.0003886222839355469
198 0.0003821849822998047
198 0.0005173683166503906
198 0.0003850460052490234
198 0.0004715919494628906
198 0.0006203651428222656
198 0.0003850460052490234
198 0.0007297992706298828
198 0.0003874301910400391
198 0.0004489421844482422
198 0.0003905296325683594
198 0.0004034042358398438
198 0.0004673004150390625
198 0.0003898143768310547
198 0.0003864765167236328
198 0.0004475116729736328
198 0.0003883838653564453
198 0.00038909912109375
198 0.0004985332489013672
198 0.0003900527954101562
198 0.0003838539123535156
198 0.0004012584686279297
198 0.0004205703735351562
198 0.0004119873046875
198 0.0003919601440429688
198 0.0004777908325195312
198 0.0003850460052490234
198 0.0003979206085205078
198 0.0003819465637207031
198 0.0003807544708251953
198 0.0003874301910400391
198 0.0004363059997558594
198 0.0004203319549560547
198 0.0004029273986816406
198 0.0004119873046875
198 0.0004270076751708984
198 0.0004165172576904297
198 0.0004136562347412109
198 0.0004086494445800781
198 0.0003886222839355469
198 0.0003826618194580078
198 0.0004029273986816406
198 0.0003995895385742188
198 0.0003845691680908203
198 0.0003948211669921875
198 0.0003974437713623047
198 0.0003831386566162109
198 0.0004193782806396484
198 0.0005118846893310547
198 0.0004038810729980469
198 0.0005195140838623047
198 0.0004091262817382812
198 0.0004160404205322266
198 0.0003914833068847656
198 0.0004565715789794922
198 0.0004582405090332031
198 0.0004868507385253906
198 0.0004115104675292969
198 0.00040435791015625
198 0.0004980564117431641
198 0.0003974437713623047
198 0.0003907680511474609
198 0.0003950595855712891
198 0.0004105567932128906
198 0.0004065036773681641
198 0.0003829002380371094
198 0.0004045963287353516
198 0.0004112720489501953
198 0.0003824234008789062
198 0.0004074573516845703
198 0.0003819465637207031
198 0.0004618167877197266
198 0.0004050731658935547
198 0.0005273818969726562
198 0.0004141330718994141
198 0.0004160404205322266
198 0.0003924369812011719
198 0.0003976821899414062
198 0.0004408359527587891
198 0.0004091262817382812
198 0.0004169940948486328
198 0.0004053115844726562
198 0.0003995895385742188
198 0.0003874301910400391
198 0.0004036426544189453
198 0.0003926753997802734
198 0.0004112720489501953
198 0.0003833770751953125
198 0.0004425048828125
198 0.0005025863647460938
198 0.0003988742828369141
198 0.0003964900970458984
198 0.0004327297210693359
198 0.0003883838653564453
198 0.0003960132598876953
198 0.0003962516784667969
198 0.00038909912109375
198 0.0003979206085205078
198 0.0003881454467773438
198 0.0003988742828369141
198 0.000385284423828125
198 0.0003814697265625
198 0.0003867149353027344
198 0.0003845691680908203
198 0.0003952980041503906
198 0.0004241466522216797
198 0.0004231929779052734
198 0.0004088878631591797
198 0.0004587173461914062
198 0.0004458427429199219
198 0.0004718303680419922
198 0.0004570484161376953
198 0.0004630088806152344
198 0.0004384517669677734
198 0.0004038810729980469
198 0.0003826618194580078
198 0.0003855228424072266
198 0.0004022121429443359
198 0.0004019737243652344
198 0.0003998279571533203
198 0.0004048347473144531
198 0.0004055500030517578
198 0.0003998279571533203
198 0.0004045963287353516
198 0.0004160404205322266
198 0.0003902912139892578
198 0.0003859996795654297
198 0.0003821849822998047
198 0.0003769397735595703
198 0.000377655029296875
198 0.0003790855407714844
198 0.0004057884216308594
198 0.0003857612609863281
198 0.0004067420959472656
198 0.0004067420959472656
209 0.0004131793975830078
209 0.0004270076751708984
209 0.0004222393035888672
209 0.0004374980926513672
209 0.0004293918609619141
209 0.0004143714904785156
209 0.0004489421844482422
209 0.0006489753723144531
209 0.0004220008850097656
209 0.0004022121429443359
209 0.0004053115844726562
209 0.0004117488861083984
209 0.0004034042358398438
209 0.0004155635833740234
209 0.0004065036773681641
209 0.0004210472106933594
209 0.0004131793975830078
209 0.0005612373352050781
209 0.0003969669342041016
209 0.0004398822784423828
209 0.0003964900970458984
209 0.0004208087921142578
209 0.0004935264587402344
209 0.0004065036773681641
209 0.0003974437713623047
209 0.0004925727844238281
209 0.0003976821899414062
209 0.0003972053527832031
209 0.0004045963287353516
209 0.0004205703735351562
209 0.0004141330718994141
209 0.000396728515625
209 0.0003960132598876953
209 0.0003974437713623047
209 0.0003974437713623047
209 0.0004079341888427734
209 0.0003993511199951172
209 0.0004124641418457031
209 0.0004079341888427734
209 0.0004367828369140625
209 0.0004017353057861328
209 0.0004010200500488281
209 0.0004644393920898438
209 0.0003983974456787109
209 0.0004773139953613281
209 0.0004167556762695312
209 0.0004246234893798828
209 0.0004184246063232422
209 0.0004110336303710938
209 0.0004327297210693359
209 0.0003991127014160156
209 0.0004198551177978516
209 0.0006437301635742188
209 0.0003964900970458984
209 0.0004065036773681641
209 0.0004045963287353516
209 0.0004181861877441406
209 0.0004093647003173828
209 0.0004241466522216797
209 0.0004160404205322266
209 0.0005934238433837891
209 0.0006268024444580078
209 0.0003945827484130859
209 0.0006234645843505859
209 0.0004117488861083984
209 0.0004069805145263672
209 0.0004031658172607422
209 0.0003955364227294922
209 0.0004079341888427734
209 0.0004296302795410156
209 0.0004177093505859375
209 0.0004200935363769531
209 0.0004599094390869141
209 0.0006163120269775391
209 0.0005180835723876953
209 0.0004026889801025391
209 0.0004112720489501953
209 0.0004105567932128906
209 0.0004024505615234375
209 0.0003941059112548828
209 0.0004024505615234375
209 0.0004177093505859375
209 0.0004093647003173828
209 0.000400543212890625
209 0.0004026889801025391
209 0.0003962516784667969
209 0.0004124641418457031
209 0.0003974437713623047
209 0.0004124641418457031
209 0.0003950595855712891
209 0.0003998279571533203
209 0.0003995895385742188
209 0.0004003047943115234
209 0.0004315376281738281
209 0.0004067420959472656
209 0.0003995895385742188
209 0.0004024505615234375
209 0.0003998279571533203
209 0.0004169940948486328
209 0.0004141330718994141
209 0.0003964900970458984
209 0.0004706382751464844
209 0.0004045963287353516
209 0.000423431396484375
209 0.0005052089691162109
209 0.0004119873046875
209 0.0004506111145019531
209 0.0005819797515869141
209 0.0003962516784667969
209 0.0004062652587890625
209 0.0006365776062011719
209 0.0003952980041503906
209 0.0003943443298339844
209 0.0004343986511230469
209 0.0004851818084716797
209 0.0003948211669921875
209 0.0004751682281494141
209 0.0004594326019287109
209 0.0004703998565673828
209 0.0004904270172119141
209 0.0004796981811523438
209 0.0004608631134033203
209 0.0004880428314208984
209 0.0005693435668945312
209 0.0004525184631347656
209 0.0004639625549316406
209 0.0005118846893310547
209 0.0004487037658691406
209 0.0004706382751464844
209 0.0004251003265380859
209 0.0005464553833007812
209 0.0004284381866455078
209 0.0004155635833740234
209 0.0004773139953613281
209 0.0006561279296875
209 0.0004239082336425781
209 0.0004215240478515625
209 0.0004198551177978516
209 0.0004100799560546875
209 0.0005159378051757812
209 0.0004298686981201172
209 0.0004298686981201172
209 0.0004851818084716797
209 0.000415802001953125
209 0.0004630088806152344
209 0.0004141330718994141
209 0.0004401206970214844
209 0.0004351139068603516
209 0.0004541873931884766
209 0.0004360675811767578
209 0.0004189014434814453
209 0.0004329681396484375
209 0.0004622936248779297
209 0.0004420280456542969
209 0.0004274845123291016
209 0.0004589557647705078
209 0.0004034042358398438
209 0.0004105567932128906
209 0.0004277229309082031
209 0.0004220008850097656
209 0.0004129409790039062
209 0.0004103183746337891
209 0.0004098415374755859
209 0.0004112720489501953
209 0.0004277229309082031
209 0.0004205703735351562
209 0.0004107952117919922
209 0.0004191398620605469
209 0.0004301071166992188
209 0.0004312992095947266
209 0.0004262924194335938
209 0.0004346370697021484
209 0.0004029273986816406
209 0.0004088878631591797
209 0.0004112720489501953
209 0.0004255771636962891
209 0.0004069805145263672
209 0.0004336833953857422
209 0.0004105567932128906
209 0.0004086494445800781
209 0.0004153251647949219
209 0.0004432201385498047
209 0.0004172325134277344
209 0.0004763603210449219
209 0.0004246234893798828
209 0.0004367828369140625
209 0.0004086494445800781
209 0.0004205703735351562
209 0.0004105567932128906
209 0.0004241466522216797
209 0.0004136562347412109
209 0.0006060600280761719
209 0.0004675388336181641
209 0.00041961669921875
209 0.0004048347473144531
209 0.0004751682281494141
209 0.0004012584686279297
209 0.0004148483276367188
209 0.0004596710205078125
209 0.0004177093505859375
209 0.0003998279571533203
209 0.0004124641418457031
209 0.0004036426544189453
209 0.0004036426544189453
209 0.0004048347473144531
209 0.0004136562347412109
209 0.0004017353057861328
209 0.00040435791015625
209 0.0004184246063232422
209 0.0004169940948486328
220 0.0004210472106933594
220 0.0004975795745849609
220 0.0004541873931884766
220 0.0004341602325439453
220 0.0004224777221679688
220 0.0005173683166503906
220 0.0004212856292724609
220 0.0004177093505859375
220 0.00043487548828125
220 0.0004398822784423828
220 0.0004417896270751953
220 0.0004546642303466797
220 0.0004193782806396484
220 0.0004243850708007812
220 0.0004293918609619141
220 0.0004322528839111328
220 0.0004224777221679688
220 0.00042724609375
220 0.0005273818969726562
220 0.0005009174346923828
220 0.0004067420959472656
220 0.0004732608795166016
220 0.0004062652587890625
220 0.0004150867462158203
220 0.0005097389221191406
220 0.0004374980926513672
220 0.0004346370697021484
220 0.0006406307220458984
220 0.0004098415374755859
220 0.0004091262817382812
220 0.0004146099090576172
220 0.0004198551177978516
220 0.0004212856292724609
220 0.0004169940948486328
220 0.0004096031188964844
220 0.0004105567932128906
220 0.0004477500915527344
220 0.0004107952117919922
220 0.0004239082336425781
220 0.000423431396484375
220 0.0004086494445800781
220 0.0004162788391113281
220 0.0004854202270507812
220 0.0004057884216308594
220 0.0004093647003173828
220 0.0004189014434814453
220 0.0004074573516845703
220 0.0004076957702636719
220 0.0004107952117919922
220 0.0004093647003173828
220 0.0004076957702636719
220 0.0004084110260009766
220 0.0004093647003173828
220 0.0004363059997558594
220 0.0005044937133789062
220 0.0004062652587890625
220 0.000408172607421875
220 0.0004370212554931641
220 0.0004110336303710938
220 0.0004057884216308594
220 0.0004374980926513672
220 0.0004086494445800781
220 0.0004098415374755859
220 0.0004079341888427734
220 0.0004069805145263672
220 0.0004055500030517578
220 0.0004112720489501953
220 0.0004143714904785156
220 0.0004127025604248047
220 0.0004112720489501953
220 0.0004475116729736328
220 0.0004432201385498047
220 0.00041961669921875
220 0.0004365444183349609
220 0.0004189014434814453
220 0.0004191398620605469
220 0.0004212856292724609
220 0.0005347728729248047
220 0.0004127025604248047
220 0.0004312992095947266
220 0.0004229545593261719
220 0.0004336833953857422
220 0.0004267692565917969
220 0.0004351139068603516
220 0.0005822181701660156
220 0.0004794597625732422
220 0.0004191398620605469
220 0.0004220008850097656
220 0.000423431396484375
220 0.0004262924194335938
220 0.0004212856292724609
220 0.0004227161407470703
220 0.0005180835723876953
220 0.0004177093505859375
220 0.0004084110260009766
220 0.0004942417144775391
220 0.0004172325134277344
220 0.0004236698150634766
220 0.000438690185546875
220 0.000446319580078125
220 0.0004127025604248047
220 0.0004103183746337891
220 0.000408172607421875
220 0.0004160404205322266
220 0.0004396438598632812
220 0.0004258155822753906
220 0.0004086494445800781
220 0.0004038810729980469
220 0.0004308223724365234
220 0.0004832744598388672
220 0.0006442070007324219
220 0.0004231929779052734
220 0.0004148483276367188
220 0.0004208087921142578
220 0.0004062652587890625
220 0.0004122257232666016
220 0.0004248619079589844
220 0.0004281997680664062
220 0.0004322528839111328
220 0.0004224777221679688
220 0.0004067420959472656
220 0.0004220008850097656
220 0.0004303455352783203
220 0.0005450248718261719
220 0.0004253387451171875
220 0.0004799365997314453
220 0.00043487548828125
220 0.0004167556762695312
220 0.0004150867462158203
220 0.0004394054412841797
220 0.0004165172576904297
220 0.0004007816314697266
220 0.0004403591156005859
220 0.0003991127014160156
220 0.0006246566772460938
220 0.0004091262817382812
220 0.0004222393035888672
220 0.0005023479461669922
220 0.0004286766052246094
220 0.0004172325134277344
220 0.0003998279571533203
220 0.0004153251647949219
220 0.0004193782806396484
220 0.0005698204040527344
220 0.0005948543548583984
220 0.0003998279571533203
220 0.0004086494445800781
220 0.0004298686981201172
220 0.0004048347473144531
220 0.0004475116729736328
220 0.0004220008850097656
220 0.0004341602325439453
220 0.0004265308380126953
220 0.0004248619079589844
220 0.0004315376281738281
220 0.0003991127014160156
220 0.0004937648773193359
220 0.0004086494445800781
220 0.0004229545593261719
220 0.0004243850708007812
220 0.0004115104675292969
220 0.0004107952117919922
220 0.0004339218139648438
220 0.0004014968872070312
220 0.0004508495330810547
220 0.0004069805145263672
220 0.0004222393035888672
220 0.0006382465362548828
220 0.0004019737243652344
220 0.0005183219909667969
220 0.0004165172576904297
220 0.0003972053527832031
220 0.0004041194915771484
220 0.0004146099090576172
220 0.0004162788391113281
220 0.0005013942718505859
220 0.0004878044128417969
220 0.0004060268402099609
220 0.0004122257232666016
220 0.0004534721374511719
231 0.0004472732543945312
231 0.0004172325134277344
231 0.0004420280456542969
231 0.0005130767822265625
231 0.0005042552947998047
231 0.0004835128784179688
231 0.0004401206970214844
231 0.0006704330444335938
231 0.0004215240478515625
231 0.0004224777221679688
231 0.0004353523254394531
231 0.0004208087921142578
231 0.0004954338073730469
231 0.0004363059997558594
231 0.0004167556762695312
231 0.0004308223724365234
231 0.0004162788391113281
231 0.0004172325134277344
231 0.0004355907440185547
231 0.0004422664642333984
231 0.0004994869232177734
231 0.0004301071166992188
231 0.0004243850708007812
231 0.0004239082336425781
231 0.0004243850708007812
231 0.0004317760467529297
231 0.0006623268127441406
231 0.0004253387451171875
231 0.0004565715789794922
231 0.0004639625549316406
231 0.0004646778106689453
231 0.0004639625549316406
231 0.0004796981811523438
231 0.0004820823669433594
231 0.0004415512084960938
231 0.0005145072937011719
231 0.0004248619079589844
231 0.0004401206970214844
231 0.0004665851593017578
231 0.0004396438598632812
231 0.0004312992095947266
231 0.000438690185546875
231 0.0004668235778808594
231 0.0004494190216064453
231 0.0004446506500244141
231 0.0004775524139404297
231 0.0004529953002929688
231 0.0004718303680419922
231 0.0004520416259765625
231 0.0005741119384765625
231 0.0004379749298095703
231 0.0005495548248291016
231 0.0004267692565917969
231 0.0004267692565917969
231 0.0004308223724365234
231 0.0004260540008544922
231 0.0004277229309082031
231 0.0004374980926513672
231 0.0004289150238037109
231 0.0004439353942871094
231 0.0004417896270751953
231 0.0004243850708007812
231 0.0004532337188720703
231 0.0004856586456298828
231 0.0004458427429199219
231 0.0004246234893798828
231 0.0004427433013916016
231 0.0004305839538574219
231 0.0004553794860839844
231 0.0004522800445556641
231 0.0004358291625976562
231 0.0004632472991943359
231 0.0006656646728515625
231 0.0006763935089111328
231 0.0004291534423828125
231 0.0004429817199707031
231 0.0004377365112304688
231 0.0004322528839111328
231 0.0004396438598632812
231 0.0004444122314453125
231 0.0004329681396484375
231 0.0004427433013916016
231 0.0006895065307617188
231 0.0004594326019287109
231 0.0004594326019287109
231 0.0004551410675048828
231 0.0004601478576660156
231 0.0004701614379882812
231 0.0004570484161376953
231 0.0004668235778808594
231 0.0004622936248779297
231 0.0004532337188720703
231 0.0004842281341552734
231 0.0004384517669677734
231 0.0004391670227050781
231 0.000476837158203125
231 0.0004446506500244141
231 0.0004324913024902344
231 0.0004332065582275391
231 0.0006883144378662109
231 0.0005795955657958984
231 0.0004317760467529297
231 0.0006473064422607422
231 0.0004379749298095703
231 0.0006856918334960938
231 0.0004460811614990234
231 0.0004565715789794922
231 0.0004560947418212891
231 0.0004467964172363281
231 0.0004565715789794922
231 0.0004718303680419922
231 0.0004487037658691406
231 0.0004351139068603516
231 0.0004835128784179688
231 0.0004467964172363281
231 0.0004508495330810547
231 0.0004448890686035156
231 0.0004448890686035156
231 0.0004336833953857422
231 0.0006456375122070312
231 0.0004496574401855469
231 0.0004525184631347656
231 0.0004706382751464844
231 0.0004553794860839844
231 0.0004525184631347656
231 0.0004384517669677734
231 0.0004594326019287109
231 0.000469207763671875
231 0.0004875659942626953
231 0.0004487037658691406
231 0.0004322528839111328
231 0.0004327297210693359
231 0.0004680156707763672
231 0.0004498958587646484
231 0.0004694461822509766
231 0.0004584789276123047
231 0.0004444122314453125
231 0.0004472732543945312
231 0.0004658699035644531
231 0.0006749629974365234
231 0.0004465579986572266
231 0.0004684925079345703
231 0.0004329681396484375
231 0.0004365444183349609
231 0.0005223751068115234
231 0.000431060791015625
231 0.0004563331604003906
231 0.0004420280456542969
231 0.0004336833953857422
231 0.0004291534423828125
231 0.0004303455352783203
231 0.0004305839538574219
231 0.0004286766052246094
231 0.0004315376281738281
231 0.0004425048828125
231 0.0004436969757080078
231 0.0004403591156005859
231 0.0004334449768066406
231 0.0004296302795410156
231 0.0004487037658691406
231 0.0004568099975585938
231 0.0004515647888183594
231 0.0004558563232421875
231 0.0004394054412841797
231 0.0004589557647705078
231 0.0004580020904541016
231 0.0004408359527587891
231 0.0004391670227050781
231 0.0004606246948242188
231 0.0005772113800048828
242 0.0004484653472900391
242 0.0004627704620361328
242 0.0007464885711669922
242 0.0005369186401367188
242 0.0004603862762451172
242 0.0005040168762207031
242 0.0004487037658691406
242 0.0004565715789794922
242 0.0004541873931884766
242 0.000446319580078125
242 0.0004496574401855469
242 0.0004546642303466797
242 0.0004522800445556641
242 0.0004475116729736328
242 0.0004611015319824219
242 0.0004830360412597656
242 0.0004663467407226562
242 0.0004675388336181641
242 0.0005137920379638672
242 0.0005109310150146484
242 0.0004973411560058594
242 0.0004620552062988281
242 0.0004658699035644531
242 0.0004651546478271484
242 0.0004825592041015625
242 0.0005173683166503906
242 0.0004467964172363281
242 0.000446319580078125
242 0.0004472732543945312
242 0.0004837512969970703
242 0.0004854202270507812
242 0.0004968643188476562
242 0.000469207763671875
242 0.0004589557647705078
242 0.0005428791046142578
242 0.0004713535308837891
242 0.0004494190216064453
242 0.000457763671875
242 0.0004508495330810547
242 0.0004546642303466797
242 0.0004580020904541016
242 0.0004544258117675781
242 0.0004560947418212891
242 0.0004789829254150391
242 0.0004887580871582031
242 0.0004708766937255859
242 0.0004639625549316406
242 0.0004830360412597656
242 0.0004758834838867188
242 0.0004730224609375
242 0.0004510879516601562
242 0.0005009174346923828
242 0.0005619525909423828
242 0.0004732608795166016
242 0.0005729198455810547
242 0.0004587173461914062
242 0.0004527568817138672
242 0.00045013427734375
242 0.00046539306640625
242 0.0004498958587646484
242 0.0004487037658691406
242 0.0004625320434570312
242 0.0006299018859863281
242 0.0005030632019042969
242 0.0005235671997070312
242 0.000469207763671875
242 0.0004682540893554688
242 0.0004527568817138672
242 0.0004551410675048828
242 0.0004568099975585938
242 0.0004611015319824219
242 0.0004689693450927734
242 0.0004484653472900391
242 0.0004732608795166016
242 0.0004637241363525391
242 0.000476837158203125
242 0.0004527568817138672
242 0.0004711151123046875
242 0.0004572868347167969
242 0.0004529953002929688
242 0.0004620552062988281
242 0.000446319580078125
242 0.0004656314849853516
242 0.0004487037658691406
242 0.0004515647888183594
242 0.0005483627319335938
242 0.0004572868347167969
242 0.0004565715789794922
242 0.0004460811614990234
242 0.0004396438598632812
242 0.0004494190216064453
242 0.0004382133483886719
242 0.0004432201385498047
242 0.0004496574401855469
242 0.0004503726959228516
242 0.0004477500915527344
242 0.0004589557647705078
242 0.0006709098815917969
242 0.0004391670227050781
242 0.0004916191101074219
242 0.0004570484161376953
242 0.0004863739013671875
242 0.0004742145538330078
242 0.0004849433898925781
242 0.0004637241363525391
242 0.0005583763122558594
242 0.0005288124084472656
242 0.0004327297210693359
242 0.0004684925079345703
242 0.0005095005035400391
242 0.0004475116729736328
242 0.0006101131439208984
242 0.0004391670227050781
242 0.0004603862762451172
242 0.0004341602325439453
242 0.0004403591156005859
242 0.0004339218139648438
242 0.0004315376281738281
242 0.0004355907440185547
242 0.0004343986511230469
242 0.0004847049713134766
242 0.0004353523254394531
242 0.00043487548828125
242 0.0004324913024902344
242 0.0004341602325439453
242 0.0007028579711914062
242 0.0007064342498779297
242 0.0004334449768066406
242 0.0004885196685791016
242 0.0004363059997558594
242 0.0004327297210693359
242 0.0004343986511230469
242 0.0004317760467529297
242 0.0004541873931884766
242 0.0004391670227050781
242 0.0004460811614990234
242 0.0004487037658691406
242 0.0004532337188720703
242 0.0004360675811767578
242 0.0005583763122558594
242 0.0004992485046386719
242 0.0004398822784423828
242 0.0004441738128662109
242 0.00046539306640625
242 0.0004525184631347656
242 0.0004472732543945312
242 0.0004503726959228516
242 0.0004477500915527344
242 0.0004522800445556641
242 0.0004453659057617188
242 0.0004820823669433594
242 0.0004537105560302734
242 0.0004274845123291016
242 0.0004413127899169922
242 0.0004634857177734375
242 0.0004274845123291016
242 0.0004689693450927734
242 0.0004408359527587891
242 0.0004518032073974609
242 0.0004498958587646484
253 0.0004718303680419922
253 0.0004475116729736328
253 0.000446319580078125
253 0.0004470348358154297
253 0.0004467964172363281
253 0.0004453659057617188
253 0.0004756450653076172
253 0.0004601478576660156
253 0.0004487037658691406
253 0.0005331039428710938
253 0.0005764961242675781
253 0.0004909038543701172
253 0.0004494190216064453
253 0.0005886554718017578
253 0.0004479885101318359
253 0.0004572868347167969
253 0.0004487037658691406
253 0.0004477500915527344
253 0.0004472732543945312
253 0.0004503726959228516
253 0.0004496574401855469
253 0.0004632472991943359
253 0.0004551410675048828
253 0.0004599094390869141
253 0.0004680156707763672
253 0.0005011558532714844
253 0.0005030632019042969
253 0.0004584789276123047
253 0.0004711151123046875
253 0.0004734992980957031
253 0.0004601478576660156
253 0.0005362033843994141
253 0.0004634857177734375
253 0.0004498958587646484
253 0.0004508495330810547
253 0.0005078315734863281
253 0.0004487037658691406
253 0.0004432201385498047
253 0.0004739761352539062
253 0.0004715919494628906
253 0.000469207763671875
253 0.0004804134368896484
253 0.0004544258117675781
253 0.0004558563232421875
253 0.0004632472991943359
253 0.0004591941833496094
253 0.0004668235778808594
253 0.0004503726959228516
253 0.0004749298095703125
253 0.0004470348358154297
253 0.0004467964172363281
253 0.0004518032073974609
253 0.0004742145538330078
253 0.0004928112030029297
253 0.0004479885101318359
253 0.0004482269287109375
253 0.0004584789276123047
253 0.0004646778106689453
253 0.0004618167877197266
253 0.0004734992980957031
253 0.000461578369140625
253 0.0004875659942626953
253 0.0004582405090332031
253 0.0004775524139404297
253 0.0004477500915527344
253 0.0004498958587646484
253 0.0007269382476806641
253 0.0004591941833496094
253 0.0004696846008300781
253 0.0004596710205078125
253 0.0004670619964599609
253 0.0004510879516601562
253 0.0004491806030273438
253 0.0004482269287109375
253 0.0004556179046630859
253 0.000446319580078125
253 0.0004580020904541016
253 0.0004885196685791016
253 0.0004670619964599609
253 0.0004484653472900391
253 0.0004482269287109375
253 0.0004801750183105469
253 0.0004572868347167969
253 0.0004618167877197266
253 0.0004603862762451172
253 0.0004670619964599609
253 0.0004537105560302734
253 0.0004541873931884766
253 0.0004470348358154297
253 0.0005381107330322266
253 0.0004789829254150391
253 0.0005166530609130859
253 0.0005340576171875
253 0.0004544258117675781
253 0.0004515647888183594
253 0.0004713535308837891
253 0.0004684925079345703
253 0.0004611015319824219
253 0.0004932880401611328
253 0.0004594326019287109
253 0.0004663467407226562
253 0.0004582405090332031
253 0.0004613399505615234
253 0.0004587173461914062
253 0.0004498958587646484
253 0.0004608631134033203
253 0.0004649162292480469
253 0.0004885196685791016
253 0.0004849433898925781
253 0.0004651546478271484
253 0.0004827976226806641
253 0.0004761219024658203
253 0.0004448890686035156
253 0.0004460811614990234
253 0.0004889965057373047
253 0.0004734992980957031
253 0.0004537105560302734
253 0.0005245208740234375
253 0.0006875991821289062
253 0.0004940032958984375
253 0.0004699230194091797
253 0.000461578369140625
253 0.0004801750183105469
253 0.00046539306640625
253 0.0005476474761962891
253 0.0004560947418212891
253 0.0004560947418212891
253 0.00070953369140625
253 0.0004570484161376953
253 0.0004811286926269531
253 0.0004580020904541016
253 0.0004634857177734375
253 0.0004749298095703125
253 0.0004737377166748047
253 0.00046539306640625
253 0.0004651546478271484
253 0.00054168701171875
253 0.0005042552947998047
253 0.0004720687866210938
253 0.0004985332489013672
264 0.0004723072052001953
264 0.00048828125
264 0.0004675388336181641
264 0.0004782676696777344
264 0.0004796981811523438
264 0.00052642822265625
264 0.0004680156707763672
264 0.0004665851593017578
264 0.0004694461822509766
264 0.0005681514739990234
264 0.0004847049713134766
264 0.0005066394805908203
264 0.0004677772521972656
264 0.0004661083221435547
264 0.0004668235778808594
264 0.0004713535308837891
264 0.0004711151123046875
264 0.0004725456237792969
264 0.0004680156707763672
264 0.0004913806915283203
264 0.0004854202270507812
264 0.0004675388336181641
264 0.0004763603210449219
264 0.0004689693450927734
264 0.0004794597625732422
264 0.0005042552947998047
264 0.0005018711090087891
264 0.0004925727844238281
264 0.0005002021789550781
264 0.0004696846008300781
264 0.0004644393920898438
264 0.0004935264587402344
264 0.0004668235778808594
264 0.0004749298095703125
264 0.000476837158203125
264 0.0005147457122802734
264 0.0005125999450683594
264 0.0004706382751464844
264 0.0004878044128417969
264 0.0004971027374267578
264 0.0004651546478271484
264 0.0004627704620361328
264 0.0004699230194091797
264 0.0005059242248535156
264 0.0004708766937255859
264 0.0004742145538330078
264 0.0004780292510986328
264 0.0004799365997314453
264 0.0004751682281494141
264 0.0005013942718505859
264 0.0004787445068359375
264 0.0004837512969970703
264 0.0004723072052001953
264 0.0004634857177734375
264 0.0005114078521728516
264 0.0004863739013671875
264 0.0004613399505615234
264 0.0004711151123046875
264 0.0004725456237792969
264 0.0004794597625732422
264 0.0005893707275390625
264 0.0004770755767822266
264 0.0005025863647460938
264 0.0004642009735107422
264 0.0004680156707763672
264 0.0004558563232421875
264 0.0004956722259521484
264 0.0004746913909912109
264 0.0004851818084716797
264 0.0005009174346923828
264 0.0004611015319824219
264 0.0004611015319824219
264 0.0004637241363525391
264 0.00048065185546875
264 0.0004656314849853516
264 0.0004811286926269531
264 0.0005087852478027344
264 0.0004878044128417969
264 0.0004847049713134766
264 0.0005061626434326172
264 0.0004911422729492188
264 0.0005233287811279297
264 0.0004730224609375
264 0.00046539306640625
264 0.0004651546478271484
264 0.0004825592041015625
264 0.0004785060882568359
264 0.0004608631134033203
264 0.0005168914794921875
264 0.0005276203155517578
264 0.0004940032958984375
264 0.0004670619964599609
264 0.0004658699035644531
264 0.0004673004150390625
264 0.0004656314849853516
264 0.0004642009735107422
264 0.0005118846893310547
264 0.0004901885986328125
264 0.0005223751068115234
264 0.0005061626434326172
264 0.0004589557647705078
264 0.0004684925079345703
264 0.0004599094390869141
264 0.0004587173461914062
264 0.0004584789276123047
264 0.0005183219909667969
264 0.0004754066467285156
264 0.0004754066467285156
264 0.0004923343658447266
264 0.0004637241363525391
264 0.0004808902740478516
264 0.0005040168762207031
264 0.0005028247833251953
264 0.0005631446838378906
264 0.0004580020904541016
264 0.0004703998565673828
264 0.0004739761352539062
264 0.0004713535308837891
264 0.0004928112030029297
264 0.0004627704620361328
264 0.0004589557647705078
264 0.0004847049713134766
264 0.0004847049713134766
264 0.0005667209625244141
264 0.0007255077362060547
264 0.0004720687866210938
264 0.0004813671112060547
264 0.0004701614379882812
264 0.0004665851593017578
264 0.0004940032958984375
275 0.0004792213439941406
275 0.0005257129669189453
275 0.0005023479461669922
275 0.0007879734039306641
275 0.0004773139953613281
275 0.0004787445068359375
275 0.0004823207855224609
275 0.0004878044128417969
275 0.0004839897155761719
275 0.0004999637603759766
275 0.0004801750183105469
275 0.00052642822265625
275 0.0004894733428955078
275 0.0005071163177490234
275 0.00048065185546875
275 0.000476837158203125
275 0.0005254745483398438
275 0.0004916191101074219
275 0.0004758834838867188
275 0.0004789829254150391
275 0.0004935264587402344
275 0.000492095947265625
275 0.0004973411560058594
275 0.0005578994750976562
275 0.0004971027374267578
275 0.0004808902740478516
275 0.0005197525024414062
275 0.0005190372467041016
275 0.0005049705505371094
275 0.0005133152008056641
275 0.0004799365997314453
275 0.0004961490631103516
275 0.0004885196685791016
275 0.0005559921264648438
275 0.0006363391876220703
275 0.0004816055297851562
275 0.0007290840148925781
275 0.0004944801330566406
275 0.0004956722259521484
275 0.0005142688751220703
275 0.00048065185546875
275 0.0005712509155273438
275 0.0005013942718505859
275 0.0005154609680175781
275 0.0005033016204833984
275 0.0004856586456298828
275 0.0004813671112060547
275 0.0005116462707519531
275 0.0005121231079101562
275 0.0004804134368896484
275 0.0004804134368896484
275 0.0005056858062744141
275 0.0004794597625732422
275 0.0005383491516113281
275 0.0005278587341308594
275 0.0005099773406982422
275 0.0004885196685791016
275 0.0004811286926269531
275 0.0004749298095703125
275 0.0005562305450439453
275 0.0005817413330078125
275 0.0005321502685546875
275 0.0004951953887939453
275 0.0004749298095703125
275 0.0004808902740478516
275 0.0005507469177246094
275 0.0005507469177246094
275 0.0005154609680175781
275 0.0005404949188232422
275 0.0004813671112060547
275 0.0004739761352539062
275 0.0004951953887939453
275 0.0007565021514892578
275 0.0004973411560058594
275 0.0005092620849609375
275 0.0004746913909912109
275 0.0005116462707519531
275 0.0004808902740478516
275 0.0005009174346923828
275 0.0005080699920654297
275 0.000591278076171875
275 0.0005040168762207031
275 0.0004763603210449219
275 0.0004756450653076172
275 0.0004830360412597656
275 0.0005664825439453125
275 0.0006017684936523438
275 0.0004763603210449219
275 0.0004837512969970703
275 0.0004773139953613281
275 0.0004758834838867188
275 0.0005345344543457031
275 0.0005872249603271484
275 0.000484466552734375
275 0.0004737377166748047
275 0.0004754066467285156
275 0.0004808902740478516
275 0.0005178451538085938
275 0.0005269050598144531
275 0.0004971027374267578
275 0.0004794597625732422
275 0.0004765987396240234
275 0.0004785060882568359
275 0.0004818439483642578
275 0.0005116462707519531
275 0.0004985332489013672
275 0.00048828125
275 0.0005755424499511719
275 0.0004801750183105469
275 0.0004951953887939453
286 0.0005977153778076172
286 0.0005033016204833984
286 0.0005013942718505859
286 0.0005104541778564453
286 0.0004913806915283203
286 0.0005476474761962891
286 0.0005004405975341797
286 0.0005273818969726562
286 0.0005269050598144531
286 0.0005407333374023438
286 0.0005021095275878906
286 0.00051116943359375
286 0.0005042552947998047
286 0.0005156993865966797
286 0.0005042552947998047
286 0.0005841255187988281
286 0.000499725341796875
286 0.000530242919921875
286 0.0005292892456054688
286 0.0005064010620117188
286 0.0004928112030029297
286 0.0004918575286865234
286 0.0005085468292236328
286 0.0005218982696533203
286 0.000518798828125
286 0.0004928112030029297
286 0.0004878044128417969
286 0.0005054473876953125
286 0.0004980564117431641
286 0.00051116943359375
286 0.0005016326904296875
286 0.0005106925964355469
286 0.0004875659942626953
286 0.0004951953887939453
286 0.000499725341796875
286 0.0005025863647460938
286 0.0005283355712890625
286 0.0004875659942626953
286 0.0004911422729492188
286 0.0005161762237548828
286 0.0005164146423339844
286 0.0005037784576416016
286 0.0005550384521484375
286 0.0004880428314208984
286 0.00048828125
286 0.0005125999450683594
286 0.0005128383636474609
286 0.0005576610565185547
286 0.0005431175231933594
286 0.0005075931549072266
286 0.0004935264587402344
286 0.0005004405975341797
286 0.0005013942718505859
286 0.0006918907165527344
286 0.0005102157592773438
286 0.0005347728729248047
286 0.0004973411560058594
286 0.0005123615264892578
286 0.0005631446838378906
286 0.0005154609680175781
286 0.0005507469177246094
286 0.0005040168762207031
286 0.0005242824554443359
286 0.0005297660827636719
286 0.0005087852478027344
286 0.0004956722259521484
286 0.000507354736328125
286 0.0005011558532714844
286 0.0005500316619873047
286 0.0005309581756591797
286 0.0005185604095458984
286 0.0005071163177490234
286 0.0006275177001953125
286 0.0005273818969726562
286 0.0005218982696533203
286 0.0005078315734863281
286 0.0004949569702148438
286 0.0004944801330566406
286 0.0004982948303222656
286 0.0005230903625488281
286 0.0005159378051757812
286 0.0004980564117431641
286 0.0005381107330322266
286 0.0004961490631103516
286 0.0005307197570800781
286 0.0005064010620117188
286 0.0005137920379638672
286 0.0006082057952880859
286 0.0005202293395996094
286 0.0006020069122314453
286 0.000606536865234375
286 0.0005047321319580078
286 0.0005962848663330078
286 0.0006356239318847656
286 0.0005006790161132812
286 0.0005059242248535156
286 0.0006303787231445312
286 0.0006093978881835938
286 0.0005135536193847656
286 0.0005109310150146484
286 0.0005104541778564453
286 0.0005192756652832031
286 0.0004966259002685547
286 0.0005078315734863281
286 0.0005147457122802734
286 0.0005261898040771484
286 0.0004994869232177734
286 0.0004987716674804688
286 0.0006589889526367188
286 0.0005240440368652344
297 0.0005958080291748047
297 0.0005662441253662109
297 0.0005385875701904297
297 0.0005948543548583984
297 0.0005164146423339844
297 0.0005221366882324219
297 0.0005192756652832031
297 0.0005333423614501953
297 0.0006678104400634766
297 0.0005204677581787109
297 0.0005512237548828125
297 0.0005526542663574219
297 0.0005428791046142578
297 0.0005776882171630859
297 0.0005176067352294922
297 0.0005412101745605469
297 0.0005180835723876953
297 0.0005311965942382812
297 0.0008702278137207031
297 0.0005443096160888672
297 0.0005321502685546875
297 0.0005667209625244141
297 0.0005774497985839844
297 0.0005450248718261719
297 0.0005338191986083984
297 0.0005252361297607422
297 0.0005476474761962891
297 0.0008437633514404297
297 0.0008053779602050781
297 0.0005354881286621094
297 0.0005471706390380859
297 0.0005354881286621094
297 0.0005412101745605469
297 0.0005166530609130859
297 0.0006103515625
297 0.0005223751068115234
297 0.0005097389221191406
297 0.0005340576171875
297 0.0005061626434326172
297 0.0005099773406982422
297 0.0005464553833007812
297 0.0005352497100830078
297 0.0007016658782958984
297 0.0005679130554199219
297 0.000522613525390625
297 0.0005154609680175781
297 0.0006020069122314453
297 0.0005085468292236328
297 0.0005230903625488281
297 0.0005488395690917969
297 0.0005106925964355469
297 0.0005044937133789062
297 0.0005116462707519531
297 0.00051116943359375
297 0.0005946159362792969
297 0.0005068778991699219
297 0.0005092620849609375
297 0.0005216598510742188
297 0.0005183219909667969
297 0.000522613525390625
297 0.0005147457122802734
297 0.0005674362182617188
297 0.0005235671997070312
297 0.0005521774291992188
297 0.0005021095275878906
297 0.0005054473876953125
297 0.0005078315734863281
297 0.0005502700805664062
297 0.000518798828125
297 0.0005400180816650391
297 0.000507354736328125
297 0.0005037784576416016
297 0.0008106231689453125
297 0.0005185604095458984
297 0.0005195140838623047
297 0.0005259513854980469
297 0.0005426406860351562
297 0.0005130767822265625
297 0.0005090236663818359
297 0.0005383491516113281
297 0.000518798828125
297 0.0005166530609130859
297 0.0005002021789550781
297 0.0005192756652832031
297 0.0005095005035400391
297 0.0005815029144287109
297 0.0005192756652832031
297 0.0005040168762207031
297 0.0005640983581542969
297 0.0005202293395996094
297 0.0005834102630615234
297 0.0005352497100830078
297 0.000507354736328125
297 0.0005259513854980469
297 0.0006709098815917969
297 0.0005602836608886719
297 0.0005207061767578125
297 0.0005061626434326172
297 0.0004990100860595703
297 0.0005905628204345703
308 0.0005612373352050781
308 0.0005190372467041016
308 0.0005235671997070312
308 0.0005481243133544922
308 0.000545501708984375
308 0.0005497932434082031
308 0.0005245208740234375
308 0.0005364418029785156
308 0.0005407333374023438
308 0.0005602836608886719
308 0.0006232261657714844
308 0.0005486011505126953
308 0.0005469322204589844
308 0.0005183219909667969
308 0.0008380413055419922
308 0.0005385875701904297
308 0.0005185604095458984
308 0.0005173683166503906
308 0.0005869865417480469
308 0.0005390644073486328
308 0.0005316734313964844
308 0.0005257129669189453
308 0.0005216598510742188
308 0.0005259513854980469
308 0.0006964206695556641
308 0.0005373954772949219
308 0.0005242824554443359
308 0.0006272792816162109
308 0.0006096363067626953
308 0.0006067752838134766
308 0.0006880760192871094
308 0.0005433559417724609
308 0.0005166530609130859
308 0.0007278919219970703
308 0.0005161762237548828
308 0.0005161762237548828
308 0.000518798828125
308 0.0005464553833007812
308 0.0005309581756591797
308 0.0005197525024414062
308 0.0005171298980712891
308 0.0005304813385009766
308 0.0005929470062255859
308 0.0005421638488769531
308 0.0005290508270263672
308 0.0006067752838134766
308 0.0005269050598144531
308 0.0007851123809814453
308 0.0005178451538085938
308 0.0005757808685302734
308 0.0005176067352294922
308 0.0005352497100830078
308 0.0005350112915039062
308 0.00052642822265625
308 0.0006272792816162109
308 0.0005159378051757812
308 0.0005326271057128906
308 0.0005273818969726562
308 0.0005261898040771484
308 0.0008285045623779297
308 0.0005154609680175781
308 0.0005142688751220703
308 0.000530242919921875
308 0.0005476474761962891
308 0.0005333423614501953
308 0.0005326271057128906
308 0.0005147457122802734
308 0.0005288124084472656
308 0.0005538463592529297
308 0.0005309581756591797
308 0.0005748271942138672
308 0.0005335807800292969
308 0.0005142688751220703
308 0.0005409717559814453
308 0.0005655288696289062
308 0.0005123615264892578
308 0.0005824565887451172
308 0.0005245208740234375
308 0.0005478858947753906
308 0.0005373954772949219
308 0.0005273818969726562
308 0.0005230903625488281
308 0.0005209445953369141
308 0.000606536865234375
308 0.0005283355712890625
308 0.000537872314453125
308 0.0005207061767578125
308 0.0005466938018798828
308 0.0006203651428222656
308 0.0005469322204589844
308 0.0005137920379638672
308 0.0005195140838623047
308 0.0005288124084472656
308 0.0006310939788818359
308 0.0005214214324951172
308 0.0005214214324951172
308 0.0005321502685546875
308 0.0005376338958740234
308 0.0005991458892822266
308 0.0005757808685302734
319 0.0005588531494140625
319 0.0005848407745361328
319 0.0007085800170898438
319 0.0006079673767089844
319 0.0005495548248291016
319 0.0005340576171875
319 0.0005407333374023438
319 0.0005741119384765625
319 0.0005426406860351562
319 0.0005662441253662109
319 0.0005526542663574219
319 0.0005552768707275391
319 0.0005500316619873047
319 0.0005450248718261719
319 0.0005359649658203125
319 0.0005326271057128906
319 0.0005404949188232422
319 0.0005996227264404297
319 0.0005409717559814453
319 0.0005357265472412109
319 0.0005495548248291016
319 0.0005855560302734375
319 0.0005304813385009766
319 0.0005507469177246094
319 0.0005450248718261719
319 0.0005738735198974609
319 0.0005347728729248047
319 0.0005807876586914062
319 0.0005254745483398438
319 0.0005505084991455078
319 0.0005669593811035156
319 0.0005578994750976562
319 0.0005626678466796875
319 0.0005319118499755859
319 0.0006439685821533203
319 0.0005395412445068359
319 0.0006015300750732422
319 0.0005524158477783203
319 0.0005278587341308594
319 0.0005395412445068359
319 0.0005469322204589844
319 0.000537872314453125
319 0.0005538463592529297
319 0.0005297660827636719
319 0.0005433559417724609
319 0.0005354881286621094
319 0.0005476474761962891
319 0.0005445480346679688
319 0.0005571842193603516
319 0.0005559921264648438
319 0.0005671977996826172
319 0.0005478858947753906
319 0.0005233287811279297
319 0.0005517005920410156
319 0.0005862712860107422
319 0.0005233287811279297
319 0.0005238056182861328
319 0.0005431175231933594
319 0.0005414485931396484
319 0.0006244182586669922
319 0.0005414485931396484
319 0.0005664825439453125
319 0.0005774497985839844
319 0.0007798671722412109
319 0.0006015300750732422
319 0.0005338191986083984
319 0.0005698204040527344
319 0.0005633831024169922
319 0.0005257129669189453
319 0.0005502700805664062
319 0.0005352497100830078
319 0.0005357265472412109
319 0.0005288124084472656
319 0.0005669593811035156
319 0.0008487701416015625
319 0.0007662773132324219
319 0.0005655288696289062
319 0.0005342960357666016
319 0.0005269050598144531
319 0.0008699893951416016
319 0.0006585121154785156
319 0.0009045600891113281
319 0.0005331039428710938
319 0.0006995201110839844
319 0.0005435943603515625
319 0.0005211830139160156
319 0.0005717277526855469
319 0.0005505084991455078
319 0.0005474090576171875
319 0.0005557537078857422
330 0.0005807876586914062
330 0.0005838871002197266
330 0.0005388259887695312
330 0.0005371570587158203
330 0.0006246566772460938
330 0.0005528926849365234
330 0.0005772113800048828
330 0.0005736351013183594
330 0.0005681514739990234
330 0.0005793571472167969
330 0.0005505084991455078
330 0.00054931640625
330 0.0005700588226318359
330 0.0005805492401123047
330 0.0005869865417480469
330 0.0005395412445068359
330 0.0005562305450439453
330 0.0005686283111572266
330 0.0005474090576171875
330 0.0005774497985839844
330 0.000675201416015625
330 0.0005450248718261719
330 0.0005500316619873047
330 0.0005958080291748047
330 0.0005412101745605469
330 0.0005633831024169922
330 0.0005838871002197266
330 0.0005660057067871094
330 0.0005481243133544922
330 0.0005612373352050781
330 0.0005481243133544922
330 0.0005846023559570312
330 0.0005476474761962891
330 0.0005509853363037109
330 0.0005526542663574219
330 0.0005414485931396484
330 0.0005414485931396484
330 0.0006268024444580078
330 0.0005726814270019531
330 0.0005714893341064453
330 0.0005605220794677734
330 0.0006568431854248047
330 0.0005753040313720703
330 0.0008752346038818359
330 0.0005395412445068359
330 0.0005397796630859375
330 0.0005621910095214844
330 0.0005540847778320312
330 0.0005366802215576172
330 0.0006225109100341797
330 0.0005829334259033203
330 0.0005497932434082031
330 0.0005505084991455078
330 0.0005581378936767578
330 0.0005741119384765625
330 0.00055694580078125
330 0.0006744861602783203
330 0.0005731582641601562
330 0.0005748271942138672
330 0.0005609989166259766
330 0.0005655288696289062
330 0.0005590915679931641
330 0.0005679130554199219
330 0.0005526542663574219
330 0.0006842613220214844
330 0.00054931640625
330 0.0005514621734619141
330 0.0005521774291992188
330 0.0006499290466308594
330 0.0005805492401123047
330 0.000579833984375
330 0.0005655288696289062
330 0.0005443096160888672
330 0.0005791187286376953
330 0.0005834102630615234
330 0.0005483627319335938
330 0.0006270408630371094
330 0.0005712509155273438
330 0.0005595684051513672
330 0.0005750656127929688
341 0.0005745887756347656
341 0.0005831718444824219
341 0.0005691051483154297
341 0.0005626678466796875
341 0.0005736351013183594
341 0.0005803108215332031
341 0.0005679130554199219
341 0.0005729198455810547
341 0.0005688667297363281
341 0.0005891323089599609
341 0.0006470680236816406
341 0.0005781650543212891
341 0.0005676746368408203
341 0.0005748271942138672
341 0.0006511211395263672
341 0.0006678104400634766
341 0.0006542205810546875
341 0.0006906986236572266
341 0.0006735324859619141
341 0.0006031990051269531
341 0.0005626678466796875
341 0.0005695819854736328
341 0.0005931854248046875
341 0.0005645751953125
341 0.0005574226379394531
341 0.0005776882171630859
341 0.0005800724029541016
341 0.0005681514739990234
341 0.0006070137023925781
341 0.0005850791931152344
341 0.0006186962127685547
341 0.0006844997406005859
341 0.0005652904510498047
341 0.0005824565887451172
341 0.0005743503570556641
341 0.0005991458892822266
341 0.0005953311920166016
341 0.0006275177001953125
341 0.0009036064147949219
341 0.0006554126739501953
341 0.0005671977996826172
341 0.0005996227264404297
341 0.0005803108215332031
341 0.0005953311920166016
341 0.0005979537963867188
341 0.0005688667297363281
341 0.0008225440979003906
341 0.0005812644958496094
341 0.0005855560302734375
341 0.0005967617034912109
341 0.0005953311920166016
341 0.0005648136138916016
341 0.00058746337890625
341 0.0005688667297363281
341 0.0006000995635986328
341 0.000598907470703125
341 0.0005970001220703125
341 0.0005695819854736328
341 0.0006041526794433594
341 0.0005700588226318359
341 0.0005714893341064453
341 0.0006229877471923828
341 0.0005745887756347656
341 0.0006194114685058594
341 0.0006051063537597656
341 0.0005860328674316406
341 0.0005702972412109375
341 0.0005893707275390625
341 0.0005807876586914062
341 0.0005831718444824219
352 0.0006010532379150391
352 0.0006632804870605469
352 0.0005886554718017578
352 0.0006315708160400391
352 0.0006799697875976562
352 0.0006809234619140625
352 0.0006337165832519531
352 0.0006029605865478516
352 0.0006325244903564453
352 0.0007045269012451172
352 0.0006465911865234375
352 0.0005819797515869141
352 0.0006511211395263672
352 0.000576019287109375
352 0.0006470680236816406
352 0.0005927085876464844
352 0.0006058216094970703
352 0.0006132125854492188
352 0.0005884170532226562
352 0.0006387233734130859
352 0.0005939006805419922
352 0.0005893707275390625
352 0.00057220458984375
352 0.0006086826324462891
352 0.0006122589111328125
352 0.000579833984375
352 0.0005948543548583984
352 0.0006170272827148438
352 0.000576019287109375
352 0.0005967617034912109
352 0.0006151199340820312
352 0.0005767345428466797
352 0.0006351470947265625
352 0.0005939006805419922
352 0.0005972385406494141
352 0.0006082057952880859
352 0.0005896091461181641
352 0.0006268024444580078
352 0.0005974769592285156
352 0.0006866455078125
352 0.0005791187286376953
352 0.0005853176116943359
352 0.0006070137023925781
352 0.0005848407745361328
352 0.0006945133209228516
352 0.0006515979766845703
352 0.0006248950958251953
352 0.0006134510040283203
352 0.0005800724029541016
352 0.0006129741668701172
352 0.0005824565887451172
352 0.0005948543548583984
352 0.0005910396575927734
352 0.0006182193756103516
352 0.0006275177001953125
352 0.0005888938903808594
352 0.0005769729614257812
352 0.0005967617034912109
352 0.0005846023559570312
352 0.0005788803100585938
352 0.0006284713745117188
352 0.0006241798400878906
352 0.0006277561187744141
352 0.0006206035614013672
352 0.0005869865417480469
352 0.0005886554718017578
352 0.0006093978881835938
352 0.0005910396575927734
352 0.0006692409515380859
352 0.0006086826324462891
352 0.0005736351013183594
352 0.0005857944488525391
352 0.0005900859832763672
352 0.0005724430084228516
352 0.0006144046783447266
352 0.0005860328674316406
352 0.000576019287109375
352 0.0005853176116943359
352 0.0005841255187988281
352 0.0006043910980224609
363 0.0006413459777832031
363 0.0005924701690673828
363 0.0005977153778076172
363 0.0006122589111328125
363 0.0005955696105957031
363 0.0006198883056640625
363 0.0006341934204101562
363 0.0006277561187744141
363 0.0006117820739746094
363 0.0006029605865478516
363 0.0006427764892578125
363 0.0006377696990966797
363 0.0006127357482910156
363 0.0006110668182373047
363 0.0005977153778076172
363 0.0006136894226074219
363 0.0006213188171386719
363 0.0006847381591796875
363 0.0008766651153564453
363 0.0006098747253417969
363 0.0006201267242431641
363 0.0005979537963867188
363 0.0005977153778076172
363 0.0006008148193359375
363 0.0006692409515380859
363 0.0006232261657714844
363 0.0006108283996582031
363 0.0005950927734375
363 0.0006043910980224609
363 0.0006425380706787109
363 0.0006160736083984375
363 0.0006477832794189453
363 0.0005993843078613281
363 0.0006055831909179688
363 0.0006086826324462891
363 0.0006749629974365234
363 0.0006649494171142578
363 0.0006606578826904297
363 0.0006346702575683594
363 0.0005898475646972656
363 0.0006957054138183594
363 0.0006237030029296875
363 0.0006241798400878906
363 0.0006330013275146484
363 0.0008993148803710938
363 0.0006983280181884766
363 0.0006270408630371094
363 0.0006191730499267578
363 0.0006508827209472656
363 0.0005986690521240234
363 0.0005898475646972656
363 0.0005924701690673828
363 0.0006394386291503906
363 0.0006086826324462891
363 0.000591278076171875
363 0.0006101131439208984
363 0.0006165504455566406
363 0.0006434917449951172
363 0.0006022453308105469
363 0.0006136894226074219
374 0.0006306171417236328
374 0.0006878376007080078
374 0.0006299018859863281
374 0.0007193088531494141
374 0.0006158351898193359
374 0.0006263256072998047
374 0.0006732940673828125
374 0.0006213188171386719
374 0.0006170272827148438
374 0.0006024837493896484
374 0.0006053447723388672
374 0.0006036758422851562
374 0.0006952285766601562
374 0.0006153583526611328
374 0.0006244182586669922
374 0.0006105899810791016
374 0.0006198883056640625
374 0.0006115436553955078
374 0.0006282329559326172
374 0.0006134510040283203
374 0.0006256103515625
374 0.0006797313690185547
374 0.0006167888641357422
374 0.0006015300750732422
374 0.0007414817810058594
374 0.0006227493286132812
374 0.0007009506225585938
374 0.0006227493286132812
374 0.0006909370422363281
374 0.0006053447723388672
374 0.0005981922149658203
374 0.0006093978881835938
374 0.0008542537689208984
374 0.0006678104400634766
374 0.0006301403045654297
374 0.0006961822509765625
374 0.0006308555603027344
374 0.0006909370422363281
374 0.0006258487701416016
374 0.0006382465362548828
374 0.0006127357482910156
374 0.0006275177001953125
374 0.0005943775177001953
374 0.0006043910980224609
374 0.0005996227264404297
374 0.0006487369537353516
374 0.0006129741668701172
374 0.0006055831909179688
374 0.0006172657012939453
374 0.0006301403045654297
374 0.0006008148193359375
374 0.0006077289581298828
374 0.0009658336639404297
374 0.0007500648498535156
374 0.0005941390991210938
374 0.0006778240203857422
374 0.0006053447723388672
374 0.0006184577941894531
374 0.0006091594696044922
374 0.0006015300750732422
374 0.0006425380706787109
374 0.0006048679351806641
374 0.0006322860717773438
374 0.0006511211395263672
374 0.0006344318389892578
374 0.0006515979766845703
374 0.0006308555603027344
374 0.0006434917449951172
374 0.00063323974609375
374 0.0006275177001953125
385 0.0006251335144042969
385 0.0006844997406005859
385 0.001021385192871094
385 0.0006372928619384766
385 0.0006432533264160156
385 0.0006854534149169922
385 0.0006334781646728516
385 0.0006456375122070312
385 0.0006237030029296875
385 0.0006337165832519531
385 0.0006256103515625
385 0.0006344318389892578
385 0.0006148815155029297
385 0.0006210803985595703
385 0.0006239414215087891
385 0.0006213188171386719
385 0.0006237030029296875
385 0.0006401538848876953
385 0.0006563663482666016
385 0.00066375732421875
385 0.0006170272827148438
385 0.0006468296051025391
385 0.0006363391876220703
385 0.00063323974609375
385 0.0006306171417236328
385 0.00061798095703125
385 0.0006451606750488281
385 0.0006363391876220703
385 0.0006928443908691406
385 0.0006287097930908203
385 0.0006546974182128906
385 0.0006482601165771484
385 0.0006475448608398438
385 0.0006434917449951172
385 0.000621795654296875
385 0.0006639957427978516
385 0.0006353855133056641
385 0.0006382465362548828
385 0.000667572021484375
385 0.0006432533264160156
385 0.00063323974609375
385 0.0006704330444335938
385 0.0006525516510009766
385 0.0006623268127441406
385 0.0006496906280517578
385 0.0006279945373535156
385 0.0006246566772460938
385 0.0006256103515625
385 0.0007772445678710938
385 0.0006470680236816406
385 0.0006585121154785156
385 0.0006153583526611328
385 0.0006411075592041016
385 0.0006198883056640625
385 0.0006382465362548828
385 0.0006401538848876953
385 0.0006766319274902344
385 0.0006539821624755859
385 0.0006508827209472656
385 0.0006647109985351562
396 0.0006566047668457031
396 0.0006709098815917969
396 0.0006964206695556641
396 0.0006558895111083984
396 0.0006263256072998047
396 0.0006668567657470703
396 0.0006392002105712891
396 0.0006647109985351562
396 0.0006678104400634766
396 0.0006644725799560547
396 0.0006656646728515625
396 0.0006430149078369141
396 0.0006346702575683594
396 0.0006458759307861328
396 0.0006361007690429688
396 0.0006883144378662109
396 0.0006492137908935547
396 0.0006437301635742188
396 0.0007064342498779297
396 0.0006539821624755859
396 0.0006551742553710938
396 0.0006783008575439453
396 0.0006277561187744141
396 0.0006525516510009766
396 0.0006487369537353516
396 0.0006244182586669922
396 0.0006380081176757812
396 0.0006325244903564453
396 0.0006580352783203125
396 0.0006420612335205078
396 0.0006330013275146484
396 0.0007300376892089844
396 0.0006756782531738281
396 0.0006406307220458984
396 0.0006606578826904297
396 0.0006499290466308594
396 0.0006551742553710938
396 0.0006549358367919922
396 0.0006678104400634766
396 0.0006456375122070312
396 0.0006339550018310547
396 0.0006330013275146484
396 0.0006501674652099609
396 0.0006711483001708984
396 0.0006961822509765625
396 0.0006544589996337891
396 0.0006623268127441406
396 0.0006401538848876953
396 0.0007007122039794922
396 0.0006537437438964844
407 0.000659942626953125
407 0.0006852149963378906
407 0.0006515979766845703
407 0.001069784164428711
407 0.00111079216003418
407 0.001031637191772461
407 0.0006704330444335938
407 0.0006594657897949219
407 0.0006766319274902344
407 0.0006413459777832031
407 0.0009796619415283203
407 0.0006802082061767578
407 0.0006804466247558594
407 0.0006415843963623047
407 0.0006451606750488281
407 0.0006561279296875
407 0.00063323974609375
407 0.0006890296936035156
407 0.0006611347198486328
407 0.0006823539733886719
407 0.0006356239318847656
407 0.0006344318389892578
407 0.0006377696990966797
407 0.0006694793701171875
407 0.0006575584411621094
407 0.0006811618804931641
407 0.0007550716400146484
407 0.0006520748138427734
407 0.000652313232421875
407 0.0006568431854248047
407 0.0006556510925292969
407 0.0006353855133056641
407 0.0006513595581054688
407 0.0006363391876220703
407 0.0006444454193115234
407 0.0006461143493652344
407 0.0007796287536621094
407 0.0006582736968994141
407 0.0007212162017822266
407 0.0006620883941650391
407 0.0006525516510009766
407 0.0006759166717529297
407 0.0006628036499023438
407 0.0006315708160400391
407 0.0006315708160400391
407 0.0006413459777832031
407 0.0006387233734130859
407 0.0006847381591796875
407 0.0006515979766845703
407 0.0006537437438964844
407 0.0006341934204101562
407 0.0007658004760742188
407 0.0006544589996337891
407 0.0007452964782714844
407 0.0006699562072753906
407 0.0006463527679443359
407 0.0006504058837890625
407 0.0007841587066650391
407 0.0007522106170654297
407 0.0006983280181884766
418 0.0007612705230712891
418 0.0006747245788574219
418 0.0006849765777587891
418 0.0006546974182128906
418 0.0006792545318603516
418 0.0006656646728515625
418 0.0007655620574951172
418 0.00067901611328125
418 0.0006642341613769531
418 0.0008623600006103516
418 0.0006778240203857422
418 0.0006973743438720703
418 0.0006947517395019531
418 0.0007090568542480469
418 0.0007052421569824219
418 0.0006825923919677734
418 0.0006802082061767578
418 0.0006878376007080078
418 0.0007302761077880859
418 0.0006778240203857422
418 0.0006918907165527344
418 0.0007021427154541016
418 0.0006735324859619141
418 0.0006732940673828125
418 0.0006792545318603516
418 0.0007901191711425781
418 0.0006747245788574219
418 0.0006847381591796875
418 0.0008342266082763672
418 0.0006649494171142578
418 0.0006973743438720703
418 0.0006618499755859375
418 0.0006759166717529297
418 0.0007388591766357422
418 0.000682830810546875
418 0.0006613731384277344
418 0.0006749629974365234
418 0.0006961822509765625
418 0.0007631778717041016
418 0.0006902217864990234
418 0.0006742477416992188
418 0.0006804466247558594
418 0.0006995201110839844
418 0.0007767677307128906
418 0.0007624626159667969
418 0.0006639957427978516
418 0.0007288455963134766
418 0.0006587505340576172
418 0.0007567405700683594
418 0.0007233619689941406
429 0.0006825923919677734
429 0.0006997585296630859
429 0.0006947517395019531
429 0.0007221698760986328
429 0.001082658767700195
429 0.0008594989776611328
429 0.001130342483520508
429 0.001122951507568359
429 0.0006995201110839844
429 0.0007033348083496094
429 0.0007407665252685547
429 0.0007452964782714844
429 0.0007262229919433594
429 0.000823974609375
429 0.0007693767547607422
429 0.0006687641143798828
429 0.0007748603820800781
429 0.0006697177886962891
429 0.0006647109985351562
429 0.0008232593536376953
429 0.0009560585021972656
429 0.0007398128509521484
429 0.001091718673706055
429 0.001077651977539062
429 0.001068353652954102
429 0.0006756782531738281
429 0.001061677932739258
429 0.0006933212280273438
429 0.0007462501525878906
429 0.0007205009460449219
429 0.0007429122924804688
429 0.000804901123046875
429 0.0007121562957763672
429 0.0007357597351074219
429 0.0007030963897705078
429 0.0006704330444335938
429 0.0008244514465332031
429 0.0007584095001220703
429 0.0006721019744873047
429 0.0007226467132568359
440 0.0006878376007080078
440 0.0006957054138183594
440 0.0006945133209228516
440 0.0007162094116210938
440 0.0007085800170898438
440 0.0007314682006835938
440 0.001111984252929688
440 0.0007061958312988281
440 0.0006873607635498047
440 0.0007297992706298828
440 0.0007126331329345703
440 0.0007233619689941406
440 0.0007190704345703125
440 0.0006866455078125
440 0.0007035732269287109
440 0.0006897449493408203
440 0.0007135868072509766
440 0.0007066726684570312
440 0.0007665157318115234
440 0.0007178783416748047
440 0.0007266998291015625
440 0.0007088184356689453
440 0.0009164810180664062
440 0.0007214546203613281
440 0.0007407665252685547
440 0.0007219314575195312
440 0.0009598731994628906
440 0.0007090568542480469
440 0.0006837844848632812
440 0.0007431507110595703
440 0.0007236003875732422
440 0.0006937980651855469
440 0.00072479248046875
440 0.000705718994140625
440 0.0006918907165527344
440 0.001080751419067383
440 0.0007236003875732422
440 0.000782012939453125
440 0.0007026195526123047
440 0.0007698535919189453
440 0.0007300376892089844
440 0.0007367134094238281
440 0.0008037090301513672
440 0.0007126331329345703
440 0.0007104873657226562
440 0.0007109642028808594
440 0.0007121562957763672
440 0.0007166862487792969
440 0.0007479190826416016
440 0.0007610321044921875
451 0.0007417201995849609
451 0.0007212162017822266
451 0.0007221698760986328
451 0.0007879734039306641
451 0.0007276535034179688
451 0.0007319450378417969
451 0.0007319450378417969
451 0.0007719993591308594
451 0.0007183551788330078
451 0.00075531005859375
451 0.0007250308990478516
451 0.0007300376892089844
451 0.0007634162902832031
451 0.0008673667907714844
451 0.0007069110870361328
451 0.0007550716400146484
451 0.0007503032684326172
451 0.0007390975952148438
451 0.0007426738739013672
451 0.000720977783203125
451 0.0007257461547851562
451 0.0009272098541259766
451 0.0007090568542480469
451 0.0007219314575195312
451 0.0007100105285644531
451 0.0007016658782958984
451 0.0007066726684570312
451 0.0007276535034179688
451 0.0007584095001220703
451 0.00070953369140625
451 0.0007264614105224609
451 0.0007367134094238281
451 0.0007140636444091797
451 0.0007584095001220703
451 0.0007517337799072266
451 0.0007092952728271484
451 0.0007386207580566406
451 0.0007522106170654297
451 0.0007157325744628906
451 0.0007343292236328125
462 0.0007588863372802734
462 0.0007338523864746094
462 0.0007541179656982422
462 0.0007748603820800781
462 0.0007116794586181641
462 0.0007433891296386719
462 0.0007636547088623047
462 0.0007328987121582031
462 0.0007276535034179688
462 0.0007350444793701172
462 0.0007469654083251953
462 0.0007195472717285156
462 0.0007109642028808594
462 0.0007526874542236328
462 0.0007488727569580078
462 0.0007219314575195312
462 0.0007205009460449219
462 0.0007383823394775391
462 0.0007672309875488281
462 0.0007288455963134766
462 0.0007326602935791016
462 0.0007603168487548828
462 0.0007326602935791016
462 0.0008094310760498047
462 0.0007696151733398438
462 0.0007121562957763672
462 0.0007357597351074219
462 0.0007555484771728516
462 0.0008046627044677734
462 0.0007686614990234375
462 0.0007812976837158203
462 0.0007567405700683594
462 0.0007190704345703125
462 0.0007102489471435547
462 0.0007317066192626953
462 0.0007491111755371094
462 0.0007202625274658203
462 0.0007066726684570312
462 0.0007140636444091797
462 0.0007224082946777344
473 0.0007214546203613281
473 0.0007407665252685547
473 0.0007193088531494141
473 0.0007517337799072266
473 0.0007355213165283203
473 0.0007688999176025391
473 0.0007717609405517578
473 0.0007734298706054688
473 0.0007381439208984375
473 0.001026391983032227
473 0.0007364749908447266
473 0.0007624626159667969
473 0.0007641315460205078
473 0.000743865966796875
473 0.0007936954498291016
473 0.0007276535034179688
473 0.0007288455963134766
473 0.00080108642578125
473 0.0007431507110595703
473 0.0008094310760498047
473 0.0007812976837158203
473 0.000762939453125
473 0.0007271766662597656
473 0.0008552074432373047
473 0.0007915496826171875
473 0.0007555484771728516
473 0.0007865428924560547
473 0.0007386207580566406
473 0.0007455348968505859
473 0.0007340908050537109
473 0.0007529258728027344
473 0.0007469654083251953
473 0.0007295608520507812
473 0.0007445812225341797
473 0.0008170604705810547
473 0.0007321834564208984
473 0.001166105270385742
473 0.001211643218994141
473 0.0007686614990234375
473 0.00077056884765625
484 0.0007414817810058594
484 0.0007529258728027344
484 0.0007851123809814453
484 0.0007512569427490234
484 0.0007715225219726562
484 0.000743865966796875
484 0.0007495880126953125
484 0.0007662773132324219
484 0.0007393360137939453
484 0.0007932186126708984
484 0.0008070468902587891
484 0.0007328987121582031
484 0.0007531642913818359
484 0.0007987022399902344
484 0.0008275508880615234
484 0.0008008480072021484
484 0.0007526874542236328
484 0.0008254051208496094
484 0.0007419586181640625
484 0.0007579326629638672
484 0.0007469654083251953
484 0.0007367134094238281
484 0.0007498264312744141
484 0.0007975101470947266
484 0.001133918762207031
484 0.001033306121826172
484 0.0007307529449462891
484 0.001078367233276367
484 0.0008001327514648438
484 0.0007393360137939453
484 0.0007545948028564453
484 0.0008304119110107422
484 0.0007398128509521484
484 0.0007879734039306641
484 0.0007603168487548828
484 0.0007555484771728516
484 0.0007808208465576172
484 0.0008225440979003906
484 0.0007538795471191406
484 0.0007662773132324219
495 0.000766754150390625
495 0.0007588863372802734
495 0.0007805824279785156
495 0.0007798671722412109
495 0.0007746219635009766
495 0.00075531005859375
495 0.0007877349853515625
495 0.0007741451263427734
495 0.0008039474487304688
495 0.0007510185241699219
495 0.0007913112640380859
495 0.0008015632629394531
495 0.0007700920104980469
495 0.0007829666137695312
495 0.001060724258422852
495 0.001082897186279297
495 0.0007467269897460938
495 0.0007727146148681641
495 0.0008566379547119141
495 0.0007824897766113281
495 0.0007841587066650391
495 0.0007803440093994141
495 0.0007562637329101562
495 0.0008499622344970703
495 0.0007715225219726562
495 0.0007786750793457031
495 0.0007796287536621094
495 0.0007860660552978516
495 0.0007927417755126953
495 0.000774383544921875
495 0.0007562637329101562
495 0.0007588863372802734
495 0.0007669925689697266
495 0.001023292541503906
495 0.0007870197296142578
495 0.000774383544921875
495 0.0009844303131103516
495 0.000774383544921875
495 0.0007510185241699219
495 0.0007843971252441406
506 0.001052141189575195
506 0.0009741783142089844
506 0.0007770061492919922
506 0.0007696151733398438
506 0.0007975101470947266
506 0.0007920265197753906
506 0.0007653236389160156
506 0.001183032989501953
506 0.0007936954498291016
506 0.001215457916259766
506 0.0008902549743652344
506 0.00081634521484375
506 0.000789642333984375
506 0.00078582763671875
506 0.0008068084716796875
506 0.0007736682891845703
506 0.0007724761962890625
506 0.0007808208465576172
506 0.0007674694061279297
506 0.0008757114410400391
506 0.0008018016815185547
506 0.0007812976837158203
506 0.0007929801940917969
506 0.0008020401000976562
506 0.0007975101470947266
506 0.0008423328399658203
506 0.0008177757263183594
506 0.0008251667022705078
506 0.0007953643798828125
506 0.0007956027984619141
517 0.0007853507995605469
517 0.0008192062377929688
517 0.0007829666137695312
517 0.0007929801940917969
517 0.0007922649383544922
517 0.0007944107055664062
517 0.0008215904235839844
517 0.0008096694946289062
517 0.0008065700531005859
517 0.0008287429809570312
517 0.0008041858673095703
517 0.0008459091186523438
517 0.0007925033569335938
517 0.0008001327514648438
517 0.0008275508880615234
517 0.0008044242858886719
517 0.0008077621459960938
517 0.0008134841918945312
517 0.001270532608032227
517 0.001314878463745117
517 0.0008268356323242188
517 0.0008342266082763672
517 0.0008068084716796875
517 0.0007975101470947266
517 0.0008063316345214844
517 0.0008034706115722656
517 0.0007963180541992188
517 0.001288890838623047
517 0.001134395599365234
517 0.0008285045623779297
528 0.0007970333099365234
528 0.0008006095886230469
528 0.0008382797241210938
528 0.0008249282836914062
528 0.0008144378662109375
528 0.0008118152618408203
528 0.0008096694946289062
528 0.000835418701171875
528 0.0008351802825927734
528 0.0009057521820068359
528 0.0008234977722167969
528 0.0008428096771240234
528 0.0008080005645751953
528 0.0008225440979003906
528 0.0008044242858886719
528 0.0008096694946289062
528 0.0008087158203125
528 0.0008423328399658203
528 0.0008437633514404297
528 0.0008406639099121094
528 0.0009295940399169922
528 0.0008120536804199219
528 0.001148462295532227
528 0.0008149147033691406
528 0.0008304119110107422
528 0.0008549690246582031
528 0.0009169578552246094
528 0.0008738040924072266
528 0.0008115768432617188
528 0.0007975101470947266
528 0.000820159912109375
528 0.0008265972137451172
528 0.0008471012115478516
528 0.0008158683776855469
528 0.0009202957153320312
528 0.0008127689361572266
528 0.0008697509765625
528 0.0008032321929931641
528 0.0008103847503662109
528 0.0008809566497802734
539 0.0008184909820556641
539 0.0008237361907958984
539 0.0008404254913330078
539 0.0008857250213623047
539 0.0008540153503417969
539 0.0008325576782226562
539 0.0008113384246826172
539 0.0008311271667480469
539 0.0008370876312255859
539 0.0009052753448486328
539 0.0008461475372314453
539 0.0008289813995361328
539 0.0008230209350585938
539 0.0008141994476318359
539 0.0008318424224853516
539 0.0009055137634277344
539 0.0008542537689208984
539 0.0008995532989501953
539 0.0008933544158935547
539 0.0008118152618408203
539 0.0008120536804199219
539 0.0008246898651123047
539 0.0008459091186523438
539 0.00084686279296875
539 0.0009469985961914062
539 0.0009107589721679688
539 0.0008859634399414062
539 0.0009095668792724609
539 0.0008418560028076172
539 0.0008428096771240234
550 0.0008265972137451172
550 0.0008523464202880859
550 0.0008554458618164062
550 0.000885009765625
550 0.0008497238159179688
550 0.0008335113525390625
550 0.0008370876312255859
550 0.000942230224609375
550 0.0009205341339111328
550 0.0008857250213623047
550 0.0008203983306884766
550 0.0008432865142822266
550 0.00084686279296875
550 0.0008223056793212891
550 0.0008182525634765625
550 0.0008318424224853516
550 0.0008337497711181641
550 0.0008180141448974609
550 0.0008111000061035156
550 0.0008261203765869141
561 0.0008282661437988281
561 0.0008404254913330078
561 0.0009212493896484375
561 0.0008542537689208984
561 0.0008404254913330078
561 0.0008587837219238281
561 0.0008337497711181641
561 0.0008494853973388672
561 0.0008347034454345703
561 0.0008697509765625
561 0.0008497238159179688
561 0.0009391307830810547
561 0.0008332729339599609
561 0.0008599758148193359
561 0.0008571147918701172
561 0.0008585453033447266
561 0.0008475780487060547
561 0.0009105205535888672
561 0.0008502006530761719
561 0.0008397102355957031
561 0.0008218288421630859
561 0.0008513927459716797
561 0.0008499622344970703
561 0.0008552074432373047
561 0.0008478164672851562
561 0.0008754730224609375
561 0.0008776187896728516
561 0.0008416175842285156
561 0.0008685588836669922
561 0.0008668899536132812
572 0.0008695125579833984
572 0.0008718967437744141
572 0.0008497238159179688
572 0.0008516311645507812
572 0.0008556842803955078
572 0.0008442401885986328
572 0.0008649826049804688
572 0.001211404800415039
572 0.0008473396301269531
572 0.0008587837219238281
572 0.0008490085601806641
572 0.0008959770202636719
572 0.0008838176727294922
572 0.0008671283721923828
572 0.0008761882781982422
572 0.0008761882781982422
572 0.0008835792541503906
572 0.0008835792541503906
572 0.0008425712585449219
572 0.00084686279296875
572 0.0009915828704833984
572 0.0008494853973388672
572 0.0008590221405029297
572 0.0008695125579833984
572 0.0008602142333984375
572 0.00087738037109375
572 0.0008425712585449219
572 0.0008473396301269531
572 0.0008499622344970703
572 0.0009608268737792969
583 0.0009086132049560547
583 0.0009090900421142578
583 0.0009658336639404297
583 0.0008769035339355469
583 0.0009899139404296875
583 0.0009005069732666016
583 0.0009129047393798828
583 0.0009195804595947266
583 0.0008740425109863281
583 0.0009291172027587891
583 0.0008559226989746094
583 0.0008862018585205078
583 0.0008840560913085938
583 0.0008845329284667969
583 0.0008578300476074219
583 0.0008749961853027344
583 0.0008673667907714844
583 0.0009942054748535156
583 0.0008795261383056641
583 0.0008804798126220703
583 0.0009102821350097656
583 0.0008869171142578125
583 0.0008912086486816406
583 0.0009663105010986328
583 0.0008764266967773438
583 0.0008869171142578125
583 0.0008690357208251953
583 0.0008704662322998047
583 0.0008783340454101562
583 0.0009038448333740234
594 0.0009036064147949219
594 0.0008981227874755859
594 0.0008914470672607422
594 0.0008940696716308594
594 0.00100255012512207
594 0.0009043216705322266
594 0.0009374618530273438
594 0.0009355545043945312
594 0.0008876323699951172
594 0.0009243488311767578
594 0.0008974075317382812
594 0.0009293556213378906
594 0.0009033679962158203
594 0.0008788108825683594
594 0.0008969306945800781
594 0.0008866786956787109
594 0.0008912086486816406
594 0.0009000301361083984
594 0.0009181499481201172
594 0.0009145736694335938
605 0.0009126663208007812
605 0.0008947849273681641
605 0.0009644031524658203
605 0.0009026527404785156
605 0.00101161003112793
605 0.0009043216705322266
605 0.0008938312530517578
605 0.0009074211120605469
605 0.0009181499481201172
605 0.001173973083496094
605 0.0009114742279052734
605 0.0009822845458984375
605 0.0009372234344482422
605 0.0009212493896484375
605 0.0009057521820068359
605 0.0009176731109619141
605 0.0009212493896484375
605 0.0009253025054931641
605 0.000904083251953125
605 0.0009584426879882812
616 0.0009412765502929688
616 0.0009348392486572266
616 0.0009531974792480469
616 0.0009586811065673828
616 0.0009691715240478516
616 0.0009086132049560547
616 0.0009148120880126953
616 0.0009696483612060547
616 0.0009496212005615234
616 0.0009541511535644531
616 0.0009024143218994141
616 0.00090789794921875
616 0.0009417533874511719
616 0.0008988380432128906
616 0.0009255409240722656
616 0.0008995532989501953
616 0.0009081363677978516
616 0.0009150505065917969
616 0.0009126663208007812
616 0.0009725093841552734
616 0.0009129047393798828
616 0.001004934310913086
616 0.001021623611450195
616 0.0009562969207763672
616 0.0009992122650146484
616 0.0009343624114990234
616 0.0009524822235107422
616 0.0009601116180419922
616 0.0009467601776123047
616 0.0009894371032714844
627 0.0009524822235107422
627 0.0009417533874511719
627 0.0009355545043945312
627 0.0009777545928955078
627 0.0009720325469970703
627 0.001313686370849609
627 0.0009682178497314453
627 0.00101923942565918
627 0.0009670257568359375
627 0.0009641647338867188
627 0.0009567737579345703
627 0.0009624958038330078
627 0.0009403228759765625
627 0.00144505500793457
627 0.0009820461273193359
627 0.0009317398071289062
627 0.0009427070617675781
627 0.0009388923645019531
627 0.0009484291076660156
627 0.001103639602661133
638 0.0009868144989013672
638 0.001098871231079102
638 0.00100398063659668
638 0.001002073287963867
638 0.001070499420166016
638 0.001044750213623047
638 0.001048564910888672
638 0.001003026962280273
638 0.001032352447509766
638 0.0009472370147705078
638 0.0009386539459228516
638 0.001026153564453125
638 0.0009260177612304688
638 0.001121044158935547
638 0.00102686882019043
638 0.0009438991546630859
638 0.0009365081787109375
638 0.001265048980712891
638 0.001002311706542969
638 0.001021862030029297
649 0.001099109649658203
649 0.00103306770324707
649 0.00095367431640625
649 0.0009529590606689453
649 0.001106023788452148
649 0.0009520053863525391
649 0.0009856224060058594
649 0.0009622573852539062
649 0.0009407997131347656
649 0.0009694099426269531
649 0.001005649566650391
649 0.0009703636169433594
649 0.0009710788726806641
649 0.000946044921875
649 0.0009410381317138672
649 0.0009765625
649 0.0009410381317138672
649 0.0009496212005615234
649 0.0009829998016357422
649 0.0009992122650146484
660 0.001014947891235352
660 0.001144170761108398
660 0.0009603500366210938
660 0.001069784164428711
660 0.0009593963623046875
660 0.0009684562683105469
660 0.001014232635498047
660 0.0009751319885253906
660 0.0009660720825195312
660 0.001051425933837891
660 0.0009801387786865234
660 0.0009832382202148438
660 0.001255035400390625
660 0.001039028167724609
660 0.001271486282348633
660 0.001288652420043945
660 0.0009984970092773438
660 0.001064538955688477
660 0.0009493827819824219
660 0.0009796619415283203
671 0.0009744167327880859
671 0.0009820461273193359
671 0.0009717941284179688
671 0.0009963512420654297
671 0.0009560585021972656
671 0.001036167144775391
671 0.0009729862213134766
671 0.0009932518005371094
671 0.0009982585906982422
671 0.001002788543701172
671 0.0009939670562744141
671 0.001004934310913086
671 0.001039981842041016
671 0.001105070114135742
671 0.0009887218475341797
671 0.0009775161743164062
671 0.00101161003112793
671 0.001074314117431641
671 0.001003026962280273
671 0.001025915145874023
682 0.001029729843139648
682 0.001057147979736328
682 0.001026391983032227
682 0.001030206680297852
682 0.001044750213623047
682 0.00105738639831543
682 0.001021146774291992
682 0.001302003860473633
682 0.001013755798339844
682 0.001016378402709961
682 0.001281023025512695
682 0.001015663146972656
682 0.001003503799438477
682 0.001029014587402344
682 0.001199483871459961
682 0.001035451889038086
682 0.001126527786254883
682 0.001114130020141602
682 0.001053571701049805
682 0.00103759765625
693 0.001088619232177734
693 0.001010656356811523
693 0.001004934310913086
693 0.001235485076904297
693 0.001062870025634766
693 0.001003265380859375
693 0.001177072525024414
693 0.001019954681396484
693 0.001099109649658203
693 0.00102996826171875
693 0.001169681549072266
693 0.001088857650756836
693 0.001053094863891602
693 0.001090526580810547
693 0.001061201095581055
693 0.001030206680297852
693 0.001123428344726562
693 0.001008033752441406
693 0.001040935516357422
693 0.001177787780761719
704 0.001081943511962891
704 0.001051664352416992
704 0.001052618026733398
704 0.001023292541503906
704 0.001052379608154297
704 0.001025676727294922
704 0.001035928726196289
704 0.001092195510864258
704 0.001053571701049805
704 0.001077890396118164
704 0.001027822494506836
704 0.001237154006958008
704 0.001062631607055664
704 0.001032829284667969
704 0.00102543830871582
704 0.001062393188476562
704 0.001043558120727539
704 0.001063108444213867
704 0.001032829284667969
704 0.001046895980834961
715 0.001041173934936523
715 0.001050949096679688
715 0.001025915145874023
715 0.001128435134887695
715 0.001074790954589844
715 0.001036167144775391
715 0.001043796539306641
715 0.001094341278076172
715 0.001046657562255859
715 0.001062393188476562
726 0.001057863235473633
726 0.001094818115234375
726 0.001073122024536133
726 0.001076459884643555
726 0.001209735870361328
726 0.001064300537109375
726 0.001059293746948242
726 0.001125335693359375
726 0.001054525375366211
726 0.001095056533813477
726 0.001118898391723633
726 0.001070022583007812
726 0.001137018203735352
726 0.00103759765625
726 0.001042842864990234
726 0.001151084899902344
726 0.001036167144775391
726 0.00105738639831543
726 0.001125812530517578
726 0.001062393188476562
737 0.001101970672607422
737 0.001136302947998047
737 0.00108647346496582
737 0.001119613647460938
737 0.00112462043762207
737 0.001092910766601562
737 0.001106739044189453
737 0.001141786575317383
737 0.001097679138183594
737 0.00110936164855957
737 0.001113653182983398
737 0.001091241836547852
737 0.001185178756713867
737 0.001127481460571289
737 0.001088380813598633
737 0.001469850540161133
737 0.001435756683349609
737 0.001105546951293945
737 0.001173496246337891
737 0.001135349273681641
748 0.001084566116333008
748 0.001126766204833984
748 0.001081466674804688
748 0.001102685928344727
748 0.001165866851806641
748 0.001085519790649414
748 0.001094579696655273
748 0.001111268997192383
748 0.001703262329101562
748 0.001157045364379883
759 0.001107215881347656
759 0.001092672348022461
759 0.0010986328125
759 0.001106500625610352
759 0.001090288162231445
759 0.001128911972045898
759 0.001158237457275391
759 0.001102447509765625
759 0.001157522201538086
759 0.001178264617919922
759 0.001142740249633789
759 0.001118898391723633
759 0.001145362854003906
759 0.001171112060546875
759 0.001136541366577148
759 0.001289844512939453
759 0.001117467880249023
759 0.00113987922668457
759 0.001107931137084961
759 0.001141548156738281
770 0.001152515411376953
770 0.001244544982910156
770 0.001097917556762695
770 0.001159429550170898
770 0.001113414764404297
770 0.001149415969848633
770 0.001105785369873047
770 0.001132965087890625
770 0.001272678375244141
770 0.0011749267578125
792 0.0011749267578125
792 0.001168966293334961
792 0.001129865646362305
792 0.00114893913269043
792 0.001173734664916992
792 0.001203298568725586
792 0.00120854377746582
792 0.001165151596069336
792 0.001146316528320312
792 0.001164674758911133
792 0.001211643218994141
792 0.001279115676879883
792 0.001669406890869141
792 0.001186132431030273
792 0.001268148422241211
792 0.001153230667114258
792 0.001292228698730469
792 0.001292228698730469
792 0.00116419792175293
792 0.001174211502075195
792 0.001168012619018555
792 0.001162290573120117
792 0.001158237457275391
792 0.001196146011352539
792 0.001282691955566406
792 0.001180887222290039
792 0.001130819320678711
792 0.001150846481323242
792 0.001143932342529297
792 0.001173734664916992
803 0.001285076141357422
803 0.001197099685668945
803 0.001179695129394531
803 0.00169062614440918
803 0.001201868057250977
803 0.001157760620117188
803 0.001172065734863281
803 0.001186132431030273
803 0.001212596893310547
803 0.001169204711914062
814 0.00121307373046875
814 0.001188993453979492
814 0.001304864883422852
814 0.001244544982910156
814 0.001249551773071289
814 0.001192569732666016
814 0.001157522201538086
814 0.001204490661621094
814 0.001199007034301758
814 0.00117945671081543
825 0.001227855682373047
825 0.001381397247314453
825 0.001283645629882812
825 0.001225709915161133
825 0.001195669174194336
825 0.001229286193847656
825 0.001208782196044922
825 0.001179218292236328
825 0.001365184783935547
825 0.001227855682373047
825 0.001179218292236328
825 0.001178979873657227
825 0.001218318939208984
825 0.001177310943603516
825 0.001241922378540039
825 0.001213550567626953
825 0.001198291778564453
825 0.001192331314086914
825 0.001221656799316406
825 0.0012054443359375
836 0.001218080520629883
836 0.00130772590637207
836 0.001200199127197266
836 0.001195430755615234
836 0.001258134841918945
836 0.001192092895507812
836 0.001196861267089844
836 0.001253604888916016
836 0.001274824142456055
836 0.001255512237548828
847 0.001273155212402344
847 0.001317977905273438
847 0.001230001449584961
847 0.001328706741333008
847 0.00133824348449707
847 0.00122380256652832
847 0.001269102096557617
847 0.001295566558837891
847 0.001286745071411133
847 0.001296520233154297
858 0.001346349716186523
858 0.001290559768676758
858 0.001385211944580078
858 0.001492500305175781
858 0.001417160034179688
858 0.001334667205810547
858 0.001455068588256836
858 0.001376867294311523
858 0.001331329345703125
858 0.001481056213378906
869 0.001374244689941406
869 0.001377105712890625
869 0.001473188400268555
869 0.001341104507446289
869 0.001339912414550781
869 0.001268148422241211
869 0.001386642456054688
869 0.001376152038574219
869 0.001328945159912109
869 0.001327037811279297
880 0.001299381256103516
880 0.001273155212402344
880 0.001260995864868164
880 0.001398563385009766
880 0.001265048980712891
880 0.001335382461547852
880 0.001270294189453125
880 0.001311302185058594
880 0.001330375671386719
880 0.001297473907470703
891 0.001317739486694336
891 0.001308202743530273
891 0.001324176788330078
891 0.001363992691040039
891 0.001408100128173828
891 0.001355648040771484
891 0.001265048980712891
891 0.001291036605834961
891 0.001290559768676758
891 0.001296043395996094
891 0.001281499862670898
891 0.00134587287902832
891 0.001289844512939453
891 0.001322746276855469
891 0.001374483108520508
891 0.001313686370849609
891 0.001377344131469727
891 0.001378297805786133
891 0.001290559768676758
891 0.001323223114013672
902 0.001321554183959961
902 0.001294136047363281
902 0.001357793807983398
902 0.001306056976318359
902 0.001294374465942383
902 0.001334190368652344
902 0.00132441520690918
902 0.001391887664794922
902 0.001425504684448242
902 0.00146174430847168
913 0.001424312591552734
913 0.001398563385009766
913 0.001392364501953125
913 0.001372814178466797
913 0.001417875289916992
913 0.001415014266967773
913 0.001382350921630859
913 0.001385927200317383
913 0.00137019157409668
913 0.001417398452758789
924 0.001379728317260742
924 0.001485347747802734
924 0.001383066177368164
924 0.001386642456054688
924 0.001339197158813477
924 0.001324892044067383
924 0.001385688781738281
924 0.001435279846191406
924 0.001342535018920898
924 0.001348733901977539
935 0.001348972320556641
935 0.001334190368652344
935 0.001370906829833984
935 0.001370906829833984
935 0.001357316970825195
935 0.001367568969726562
935 0.00135493278503418
935 0.00133967399597168
935 0.001384973526000977
935 0.001439809799194336
946 0.001397132873535156
946 0.001440286636352539
946 0.001357555389404297
946 0.001460075378417969
946 0.001474857330322266
946 0.001516342163085938
946 0.001479387283325195
946 0.001402139663696289
946 0.001407146453857422
946 0.001380681991577148
957 0.001417636871337891
957 0.001457929611206055
957 0.001491785049438477
957 0.001477956771850586
957 0.001526594161987305
957 0.001401185989379883
957 0.001457452774047852
957 0.001463890075683594
957 0.001344680786132812
957 0.001488447189331055
968 0.001448631286621094
968 0.001407861709594727
968 0.001399755477905273
968 0.001466035842895508
968 0.001390933990478516
968 0.001425743103027344
968 0.001470327377319336
968 0.001396894454956055
968 0.001479387283325195
968 0.001562118530273438
1001 0.001449108123779297
1001 0.001533746719360352
1001 0.001446008682250977
1001 0.001514196395874023
1001 0.00154566764831543
1001 0.001427650451660156
1001 0.001479625701904297
1001 0.001473903656005859
1001 0.001501321792602539
1001 0.0015106201171875
1012 0.001484870910644531
1012 0.001435518264770508
1012 0.001494407653808594
1012 0.001474142074584961
1012 0.001503229141235352
1012 0.001490354537963867
1012 0.001487016677856445
1012 0.001425743103027344
1012 0.001508712768554688
1012 0.001496315002441406
1023 0.002336740493774414
1023 0.001476764678955078
1023 0.001500129699707031
1023 0.001701116561889648
1023 0.002315759658813477
1023 0.001512765884399414
1023 0.001499414443969727
1023 0.001490116119384766
1023 0.001613140106201172
1023 0.001536130905151367
1034 0.001526594161987305
1034 0.001521110534667969
1034 0.00162816047668457
1034 0.001529455184936523
1034 0.001541852951049805
1034 0.001470565795898438
1034 0.001530885696411133
1034 0.001518726348876953
1034 0.0015716552734375
1034 0.00154876708984375
1056 0.001554727554321289
1056 0.001533985137939453
1056 0.001563072204589844
1056 0.001617908477783203
1056 0.001559019088745117
1056 0.001544475555419922
1056 0.001518726348876953
1056 0.001648426055908203
1056 0.001659870147705078
1056 0.001618146896362305
1067 0.00161290168762207
1067 0.001556634902954102
1067 0.001599550247192383
1067 0.001602888107299805
1067 0.00153040885925293
1067 0.001508235931396484
1067 0.001515388488769531
1067 0.00152587890625
1067 0.001693487167358398
1067 0.001580238342285156
1078 0.00151824951171875
1078 0.001600980758666992
1078 0.001552820205688477
1078 0.001542329788208008
1078 0.001570463180541992
1078 0.001739740371704102
1078 0.001651763916015625
1078 0.001617670059204102
1078 0.00149083137512207
1078 0.001553535461425781
1089 0.001543998718261719
1089 0.001730203628540039
1089 0.001574277877807617
1089 0.001602888107299805
1089 0.001674652099609375
1089 0.001518726348876953
1089 0.001560449600219727
1089 0.00163578987121582
1089 0.001567840576171875
1089 0.001553773880004883
1111 0.001601219177246094
1111 0.001594066619873047
1111 0.001556158065795898
1111 0.001569986343383789
1111 0.001575231552124023
1111 0.001566410064697266
1111 0.00154566764831543
1111 0.001605749130249023
1111 0.001750707626342773
1111 0.001643896102905273
1122 0.001610040664672852
1122 0.001622438430786133
1122 0.001618623733520508
1122 0.001593112945556641
1122 0.001628398895263672
1122 0.001628637313842773
1122 0.001612424850463867
1122 0.001554489135742188
1122 0.001631975173950195
1122 0.001668214797973633
1133 0.00164484977722168
1133 0.001655817031860352
1133 0.001607179641723633
1133 0.001645565032958984
1133 0.001621723175048828
1133 0.001628875732421875
1133 0.001649618148803711
1133 0.001629114151000977
1133 0.001666784286499023
1133 0.001667261123657227
1155 0.001638650894165039
1155 0.001646995544433594
1155 0.001643657684326172
1155 0.0016021728515625
1155 0.00159454345703125
1155 0.001669883728027344
1155 0.001624107360839844
1155 0.001638174057006836
1155 0.001601219177246094
1155 0.0016632080078125
1177 0.001767635345458984
1177 0.00167083740234375
1177 0.001661062240600586
1177 0.001638174057006836
1177 0.001644611358642578
1177 0.001667261123657227
1177 0.001646041870117188
1177 0.001675844192504883
1177 0.001665830612182617
1177 0.001722574234008789
1188 0.001703739166259766
1188 0.001778364181518555
1188 0.001702785491943359
1188 0.001697301864624023
1188 0.001679897308349609
1188 0.001692533493041992
1188 0.001726627349853516
1188 0.001761436462402344
1188 0.001706600189208984
1188 0.001691341400146484
1210 0.001738548278808594
1210 0.001732587814331055
1210 0.001672267913818359
1210 0.001809358596801758
1210 0.001785993576049805
1210 0.001716375350952148
1210 0.001664400100708008
1210 0.001693010330200195
1210 0.001693248748779297
1210 0.001780033111572266
1232 0.001673460006713867
1232 0.001745462417602539
1232 0.001641273498535156
1232 0.001718521118164062
1232 0.001685380935668945
1232 0.001688241958618164
1232 0.001749753952026367
1232 0.00169825553894043
1232 0.001775503158569336
1232 0.001739978790283203
1254 0.001670598983764648
1254 0.001787662506103516
1254 0.001733303070068359
1254 0.001736879348754883
1254 0.001734495162963867
1254 0.001726150512695312
1254 0.001764535903930664
1254 0.001798629760742188
1254 0.001696109771728516
1254 0.001852035522460938
1265 0.001830577850341797
1265 0.001925468444824219
1265 0.001859903335571289
1265 0.001825809478759766
1265 0.00179743766784668
1265 0.001783847808837891
1265 0.001777172088623047
1265 0.001803874969482422
1265 0.001811504364013672
1265 0.001860380172729492
1287 0.001805305480957031
1287 0.001794099807739258
1287 0.001821279525756836
1287 0.0017547607421875
1287 0.001800060272216797
1287 0.001798868179321289
1287 0.001798152923583984
1287 0.001795053482055664
1287 0.001804113388061523
1287 0.001900434494018555
1320 0.001886129379272461
1320 0.001865148544311523
1320 0.001966714859008789
1320 0.001924037933349609
1320 0.001838445663452148
1320 0.00187373161315918
1320 0.001901149749755859
1320 0.001881599426269531
1320 0.001857995986938477
1320 0.001873016357421875
1331 0.001962900161743164
1331 0.001870155334472656
1331 0.00186610221862793
1331 0.001921176910400391
1331 0.001904726028442383
1331 0.001885890960693359
1331 0.001900672912597656
1331 0.001909732818603516
1331 0.001841545104980469
1331 0.001896381378173828
1353 0.001895904541015625
1353 0.00187230110168457
1353 0.002051353454589844
1353 0.002174854278564453
1353 0.001879692077636719
1353 0.001888275146484375
1353 0.00195765495300293
1353 0.002150058746337891
1353 0.001855373382568359
1353 0.001899242401123047
1386 0.002008676528930664
1386 0.002340555191040039
1386 0.001911401748657227
1386 0.001927375793457031
1386 0.001998424530029297
1386 0.00212550163269043
1386 0.001941680908203125
1386 0.001947641372680664
1386 0.00191497802734375
1386 0.002007007598876953
1408 0.001936674118041992
1408 0.001974344253540039
1408 0.002056360244750977
1408 0.002000093460083008
1408 0.002027273178100586
1408 0.002028226852416992
1408 0.002082586288452148
1408 0.002012729644775391
1408 0.002037525177001953
1408 0.001993179321289062
1430 0.002093791961669922
1430 0.002006053924560547
1430 0.002022504806518555
1430 0.002025127410888672
1430 0.002014875411987305
1430 0.001984357833862305
1430 0.002007246017456055
1430 0.002143383026123047
1430 0.00223088264465332
1430 0.002154827117919922
1463 0.002219676971435547
1463 0.002056598663330078
1463 0.002121686935424805
1463 0.002289772033691406
1463 0.002193450927734375
1463 0.002281665802001953
1463 0.002129793167114258
1463 0.002161026000976562
1463 0.002170085906982422
1463 0.002234697341918945
1485 0.002245187759399414
1485 0.002175092697143555
1485 0.002214431762695312
1485 0.002193212509155273
1485 0.002215385437011719
1485 0.002266168594360352
1485 0.002243995666503906
1485 0.0021820068359375
1485 0.002225399017333984
1485 0.002333641052246094
1518 0.002422332763671875
1518 0.002085208892822266
1518 0.002074956893920898
1518 0.003108501434326172
1518 0.002055883407592773
1518 0.002545595169067383
1518 0.003372907638549805
1518 0.002092838287353516
1518 0.002097606658935547
1518 0.002286911010742188
1540 0.002207279205322266
1540 0.002333402633666992
1540 0.002124309539794922
1540 0.00213170051574707
1540 0.002126693725585938
1540 0.002144575119018555
1540 0.002231121063232422
1540 0.002262353897094727
1540 0.002157688140869141
1540 0.002186059951782227
1573 0.002290010452270508
1573 0.002287149429321289
1573 0.002295017242431641
1573 0.002209901809692383
1573 0.00230717658996582
1573 0.002180099487304688
1573 0.002212762832641602
1573 0.00226593017578125
1573 0.0021514892578125
1573 0.002289056777954102
1606 0.002234458923339844
1606 0.002228736877441406
1606 0.002287864685058594
1606 0.002254247665405273
1606 0.002173185348510742
1606 0.002264976501464844
1606 0.002321958541870117
1606 0.002376317977905273
1606 0.002238273620605469
1606 0.002552032470703125
1639 0.002294301986694336
1639 0.002254009246826172
1639 0.002816438674926758
1639 0.002260684967041016
1639 0.002230644226074219
1639 0.002336740493774414
1639 0.002351045608520508
1639 0.002242565155029297
1639 0.002263307571411133
1639 0.002383947372436523
1672 0.002244472503662109
1672 0.002280950546264648
1672 0.002343177795410156
1672 0.002305269241333008
1672 0.002302885055541992
1672 0.002305030822753906
1672 0.002545356750488281
1672 0.002574682235717773
1672 0.002271890640258789
1672 0.002499580383300781
1705 0.002344846725463867
1705 0.002327680587768555
1705 0.002432823181152344
1705 0.002362728118896484
1705 0.002328872680664062
1705 0.002367734909057617
1705 0.002376079559326172
1705 0.002447605133056641
1705 0.002326250076293945
1705 0.002435445785522461
1749 0.002408742904663086
1749 0.002545356750488281
1749 0.002384185791015625
1749 0.002398014068603516
1749 0.0023956298828125
1749 0.002616643905639648
1749 0.002434015274047852
1749 0.002413272857666016
1749 0.002524852752685547
1749 0.002470254898071289
1793 0.0025634765625
1793 0.002539634704589844
1793 0.00251317024230957
1793 0.002499103546142578
1793 0.002585172653198242
1793 0.002541780471801758
1793 0.002664327621459961
1793 0.002443552017211914
1793 0.002439498901367188
1793 0.002475738525390625
1826 0.002534627914428711
1826 0.002537965774536133
1826 0.002495527267456055
1826 0.002516031265258789
1826 0.002537965774536133
1826 0.002516269683837891
1826 0.002546310424804688
1826 0.00249791145324707
1826 0.002540349960327148
1826 0.002572774887084961
1870 0.002583026885986328
1870 0.002593994140625
1870 0.002587318420410156
1870 0.002567768096923828
1870 0.002555131912231445
1870 0.002573728561401367
1870 0.002592325210571289
1870 0.00257420539855957
1870 0.002557277679443359
1870 0.002605676651000977
1925 0.002605676651000977
1925 0.002684831619262695
1925 0.002673149108886719
1925 0.002666950225830078
1925 0.002557992935180664
1925 0.002771139144897461
1925 0.002692461013793945
1925 0.002671957015991211
1925 0.002769708633422852
1925 0.002706527709960938
1969 0.002692699432373047
1969 0.002680063247680664
1969 0.002701520919799805
1969 0.002742767333984375
1969 0.003533601760864258
1969 0.002768993377685547
1969 0.002701282501220703
1969 0.002785444259643555
1969 0.003737211227416992
1969 0.002864837646484375
2013 0.002829313278198242
2013 0.002791404724121094
2013 0.002773284912109375
2013 0.002758264541625977
2013 0.002851247787475586
2013 0.002782344818115234
2013 0.002797603607177734
2013 0.002716779708862305
2013 0.002816438674926758
2013 0.003050565719604492
2068 0.002859115600585938
2068 0.002780914306640625
2068 0.002801656723022461
2068 0.002881765365600586
2068 0.002851486206054688
2068 0.002855777740478516
2068 0.002822399139404297
2068 0.002854108810424805
2068 0.002823591232299805
2068 0.002920389175415039
2123 0.002915859222412109
2123 0.003007411956787109
2123 0.002912759780883789
2123 0.002820968627929688
2123 0.002856016159057617
2123 0.003195285797119141
2123 0.002955436706542969
2123 0.003052711486816406
2123 0.002962350845336914
2123 0.003029346466064453
2189 0.002975940704345703
2189 0.003019571304321289
2189 0.003090381622314453
2189 0.003027439117431641
2189 0.003167152404785156
2189 0.003065586090087891
2189 0.003173589706420898
2189 0.003122329711914062
2189 0.003028154373168945
2189 0.003306150436401367
2233 0.003034114837646484
2233 0.00310063362121582
2233 0.00318598747253418
2233 0.003069400787353516
2233 0.002993583679199219
2233 0.004863977432250977
2233 0.004691362380981445
2233 0.003111124038696289
2233 0.004804849624633789
2233 0.005037069320678711
2310 0.003477811813354492
2310 0.003368854522705078
2310 0.003166675567626953
2310 0.003353118896484375
2310 0.003355741500854492
2310 0.003337621688842773
2310 0.003149271011352539
2310 0.003201007843017578
2310 0.003242969512939453
2310 0.003286600112915039
2376 0.00320124626159668
2376 0.003228187561035156
2376 0.003477811813354492
2376 0.003248691558837891
2376 0.003315210342407227
2376 0.003271341323852539
2376 0.003258705139160156
2376 0.003266811370849609
2376 0.003295660018920898
2376 0.003363132476806641
2453 0.003308534622192383
2453 0.003545284271240234
2453 0.00336003303527832
2453 0.003958940505981445
2453 0.003473997116088867
2453 0.003413915634155273
2453 0.003318309783935547
2453 0.003602027893066406
2453 0.003407001495361328
2453 0.003755331039428711
2530 0.003303766250610352
2530 0.003480195999145508
2530 0.003443479537963867
2530 0.003414392471313477
2530 0.003429889678955078
2530 0.003556013107299805
2530 0.003395795822143555
2530 0.003502845764160156
2530 0.003483772277832031
2530 0.003706455230712891
2618 0.003649711608886719
2618 0.003714323043823242
2618 0.003626823425292969
2618 0.003588676452636719
2618 0.003603458404541016
2618 0.003576278686523438
2618 0.003824949264526367
2618 0.003648996353149414
2618 0.003905057907104492
2618 0.003829240798950195
2706 0.003665685653686523
2706 0.0039215087890625
2706 0.003731966018676758
2706 0.00363469123840332
2706 0.003643274307250977
2706 0.003811120986938477
2706 0.003736495971679688
2706 0.003791093826293945
2706 0.003685474395751953
2706 0.003782749176025391
2794 0.003990411758422852
2794 0.003909111022949219
2794 0.003826141357421875
2794 0.003798484802246094
2794 0.003902673721313477
2794 0.003895282745361328
2794 0.003786563873291016
2794 0.003833770751953125
2794 0.003885269165039062
2794 0.004014968872070312
2904 0.004078388214111328
2904 0.004095315933227539
2904 0.003944635391235352
2904 0.004492282867431641
2904 0.003819704055786133
2904 0.004003763198852539
2904 0.004083395004272461
2904 0.004182338714599609
2904 0.003943204879760742
2904 0.004101991653442383
3014 0.004108905792236328
3014 0.004207611083984375
3014 0.004238367080688477
3014 0.004289865493774414
3014 0.004221916198730469
3014 0.004159688949584961
3014 0.004240751266479492
3014 0.004127264022827148
3014 0.004150629043579102
3014 0.004328489303588867
3135 0.004290103912353516
3135 0.004355669021606445
3135 0.004261970520019531
3135 0.004400491714477539
3135 0.004248142242431641
3135 0.00439453125
3135 0.004275798797607422
3135 0.004244565963745117
3135 0.004309654235839844
3135 0.004450321197509766
3267 0.004385232925415039
3267 0.004475831985473633
3267 0.004488945007324219
3267 0.004479408264160156
3267 0.004347324371337891
3267 0.004584312438964844
3267 0.004365682601928711
3267 0.004517555236816406
3267 0.004520654678344727
3267 0.004712343215942383
3410 0.004573583602905273
3410 0.004535675048828125
3410 0.004551172256469727
3410 0.004654884338378906
3410 0.004661083221435547
3410 0.005255222320556641
3410 0.004610776901245117
3410 0.004617929458618164
3410 0.004817008972167969
3410 0.00483393669128418
3564 0.004682540893554688
3564 0.005062580108642578
3564 0.005030632019042969
3564 0.004703283309936523
3564 0.004860162734985352
3564 0.004908084869384766
3564 0.004809856414794922
3564 0.004803180694580078
3564 0.004781961441040039
3564 0.005068302154541016
3729 0.005141496658325195
3729 0.005225419998168945
3729 0.004978179931640625
3729 0.005018949508666992
3729 0.005096912384033203
3729 0.005087375640869141
3729 0.005134344100952148
3729 0.00496220588684082
3729 0.004924535751342773
3729 0.005414247512817383
3916 0.005697965621948242
3916 0.005500316619873047
3916 0.005267620086669922
3916 0.005430698394775391
3916 0.00531005859375
3916 0.005249738693237305
3916 0.005153894424438477
3916 0.005623579025268555
3916 0.005499362945556641
3916 0.005832195281982422
4125 0.00552821159362793
4125 0.005897045135498047
4125 0.005907297134399414
4125 0.005541563034057617
4125 0.005628585815429688
4125 0.00558781623840332
4125 0.005856752395629883
4125 0.005859136581420898
4125 0.005820751190185547
4125 0.005899667739868164
4356 0.006531238555908203
4356 0.006097078323364258
4356 0.005949735641479492
4356 0.006056547164916992
4356 0.005738258361816406
4356 0.005626201629638672
4356 0.006062746047973633
4356 0.005898475646972656
4356 0.005768299102783203
4356 0.006242275238037109
4609 0.00608062744140625
4609 0.006394147872924805
4609 0.006143808364868164
4609 0.006711006164550781
4609 0.006215572357177734
4609 0.006175041198730469
4609 0.006268024444580078
4609 0.00617671012878418
4609 0.006406784057617188
4609 0.00675511360168457
4895 0.006440162658691406
4895 0.006772041320800781
4895 0.006644964218139648
4895 0.006738662719726562
4895 0.006773710250854492
4895 0.006593942642211914
4895 0.006616830825805664
4895 0.006688833236694336
4895 0.006510496139526367
4895 0.007121086120605469
5225 0.00683140754699707
5225 0.007178068161010742
5225 0.007212638854980469
5225 0.007111549377441406
5225 0.007232666015625
5225 0.007206439971923828
5225 0.007221460342407227
5225 0.007319450378417969
5225 0.007193565368652344
5225 0.00753021240234375
5588 0.007630348205566406
5588 0.007648468017578125
5588 0.007596731185913086
5588 0.00751805305480957
5588 0.007702112197875977
5588 0.008022785186767578
5588 0.007620096206665039
5588 0.007564544677734375
5588 0.007616281509399414
5588 0.008278608322143555
6017 0.008127927780151367
6017 0.0082855224609375
6017 0.008155107498168945
6017 0.008107423782348633
6017 0.008264064788818359
6017 0.008052349090576172
6017 0.008382558822631836
6017 0.008254289627075195
6017 0.008446216583251953
6017 0.008900165557861328
6523 0.008669853210449219
6523 0.009176969528198242
6523 0.00904083251953125
6523 0.008693218231201172
6523 0.009137392044067383
6523 0.009223222732543945
6523 0.009118795394897461
6523 0.008960723876953125
6523 0.009001255035400391
6523 0.009836673736572266
7117 0.009910345077514648
7117 0.009878158569335938
7117 0.009727954864501953
7117 0.009876728057861328
7117 0.009839534759521484
7117 0.009927272796630859
7117 0.009638309478759766
7117 0.009819269180297852
7117 0.009987592697143555
7117 0.01076555252075195
7821 0.01082062721252441
7821 0.01058006286621094
7821 0.01095890998840332
7821 0.01080679893493652
7821 0.0109708309173584
7821 0.01084136962890625
7821 0.01087260246276855
7821 0.01088190078735352
7821 0.010589599609375
7821 0.01202726364135742
8690 0.01204872131347656
8690 0.01223969459533691
8690 0.01207828521728516
8690 0.01238512992858887
8690 0.01191902160644531
8690 0.0116581916809082
8690 0.01205658912658691
8690 0.01201224327087402
8690 0.01191854476928711
8690 0.01398563385009766
9779 0.01305556297302246
9779 0.01355218887329102
9779 0.0139777660369873
9779 0.01334309577941895
9779 0.01388192176818848
9779 0.01349949836730957
9779 0.01363801956176758
9779 0.01352667808532715
9779 0.01382112503051758
9779 0.01551723480224609
11165 0.01512598991394043
11165 0.01509475708007812
11165 0.01547503471374512
11165 0.01540756225585938
11165 0.01532793045043945
11165 0.01548409461975098
11165 0.0155034065246582
11165 0.01516532897949219
11165 0.01548552513122559
11165 0.01824569702148438
13035 0.01781892776489258
13035 0.01821613311767578
13035 0.01809096336364746
13035 0.01730203628540039
13035 0.01829361915588379
13035 0.0180056095123291
13035 0.01775431632995605
13035 0.01751971244812012
13035 0.01804447174072266
13035 0.02139902114868164
15631 0.02160453796386719
15631 0.0219275951385498
15631 0.02188539505004883
15631 0.02145934104919434
15631 0.02260708808898926
15631 0.02171444892883301
15631 0.02148222923278809
15631 0.02198576927185059
15631 0.02193307876586914
15631 0.02597332000732422
19536 0.0263826847076416
19536 0.02659964561462402
19536 0.02736186981201172
19536 0.02724409103393555
19536 0.02660107612609863
19536 0.02682065963745117
19536 0.02684378623962402
19536 0.02765440940856934
19536 0.02789616584777832
19536 0.03481197357177734
26048 0.0352327823638916
26048 0.03598666191101074
26048 0.03641772270202637
26048 0.03657746315002441
26048 0.03650164604187012
26048 0.03593540191650391
26048 0.03662490844726562
26048 0.03653216361999512
26048 0.03565645217895508
26048 0.05423545837402344
39050 0.05406761169433594
39050 0.0529634952545166
39050 0.05371618270874023
39050 0.05376029014587402
39050 0.05461835861206055
39050 0.05359840393066406
39050 0.05931377410888672
39050 0.05336546897888184
39050 0.05366659164428711


==> Figures/others/test_1/3_costs/search_time.txt <==
1 8.034706115722656e-05
88 5.14984130859375e-05
88 5.173683166503906e-05
88 5.173683166503906e-05
88 5.078315734863281e-05
88 6.699562072753906e-05
88 5.173683166503906e-05
88 5.364418029785156e-05
88 5.936622619628906e-05
88 5.173683166503906e-05
88 5.14984130859375e-05
88 5.316734313964844e-05
88 5.960464477539062e-05
88 5.388259887695312e-05
88 5.626678466796875e-05
88 5.197525024414062e-05
88 5.14984130859375e-05
88 5.745887756347656e-05
88 5.221366882324219e-05
88 5.269050598144531e-05
88 0.0001015663146972656
88 5.555152893066406e-05
88 9.131431579589844e-05
88 5.173683166503906e-05
88 5.292892456054688e-05
88 5.054473876953125e-05
88 5.173683166503906e-05
88 5.078315734863281e-05
88 5.269050598144531e-05
88 5.507469177246094e-05
88 5.14984130859375e-05
88 5.125999450683594e-05
88 5.364418029785156e-05
88 7.152557373046875e-05
88 5.006790161132812e-05
88 5.459785461425781e-05
88 5.245208740234375e-05
88 5.292892456054688e-05
88 5.245208740234375e-05
88 5.674362182617188e-05
88 5.292892456054688e-05
88 5.507469177246094e-05
88 6.699562072753906e-05
88 5.91278076171875e-05
88 5.602836608886719e-05
88 5.769729614257812e-05
88 5.14984130859375e-05
88 5.960464477539062e-05
88 5.292892456054688e-05
88 5.173683166503906e-05
88 5.269050598144531e-05
88 6.890296936035156e-05
88 5.102157592773438e-05
88 5.412101745605469e-05
88 8.20159912109375e-05
88 5.054473876953125e-05
88 7.700920104980469e-05
88 5.245208740234375e-05
88 5.221366882324219e-05
88 5.292892456054688e-05
88 4.982948303222656e-05
88 4.911422729492188e-05
88 5.14984130859375e-05
88 5.006790161132812e-05
88 5.435943603515625e-05
88 5.197525024414062e-05
88 5.125999450683594e-05
88 7.867813110351562e-05
88 6.723403930664062e-05
88 6.651878356933594e-05
88 5.078315734863281e-05
88 5.030632019042969e-05
88 6.222724914550781e-05
88 5.269050598144531e-05
88 5.197525024414062e-05
88 5.125999450683594e-05
88 5.984306335449219e-05
88 5.507469177246094e-05
88 5.459785461425781e-05
88 5.459785461425781e-05
88 5.650520324707031e-05
88 7.05718994140625e-05
88 7.033348083496094e-05
88 5.245208740234375e-05
88 5.102157592773438e-05
88 5.125999450683594e-05
88 5.269050598144531e-05
88 5.7220458984375e-05
88 6.604194641113281e-05
88 5.388259887695312e-05
88 5.698204040527344e-05
88 5.030632019042969e-05
88 6.961822509765625e-05
88 5.078315734863281e-05
88 5.030632019042969e-05
88 5.125999450683594e-05
88 5.221366882324219e-05
88 6.222724914550781e-05
88 5.173683166503906e-05
88 5.221366882324219e-05
88 5.197525024414062e-05
88 5.483627319335938e-05
88 5.793571472167969e-05
88 5.269050598144531e-05
88 5.817413330078125e-05
88 5.245208740234375e-05
88 5.14984130859375e-05
88 5.316734313964844e-05
88 6.437301635742188e-05
88 5.245208740234375e-05
88 5.435943603515625e-05
88 5.054473876953125e-05
88 5.102157592773438e-05
88 5.221366882324219e-05
88 5.269050598144531e-05
88 5.221366882324219e-05
88 5.197525024414062e-05
88 5.102157592773438e-05
88 5.078315734863281e-05
88 5.292892456054688e-05
88 5.292892456054688e-05
88 5.53131103515625e-05
88 5.793571472167969e-05
88 5.125999450683594e-05
88 6.723403930664062e-05
88 5.197525024414062e-05
88 5.221366882324219e-05
88 5.125999450683594e-05
88 5.173683166503906e-05
88 8.130073547363281e-05
88 5.102157592773438e-05
88 5.435943603515625e-05
88 6.341934204101562e-05
88 5.197525024414062e-05
88 5.102157592773438e-05
88 5.030632019042969e-05
88 5.221366882324219e-05
88 5.221366882324219e-05
88 7.081031799316406e-05
88 7.62939453125e-05
88 7.605552673339844e-05
88 7.581710815429688e-05
88 5.173683166503906e-05
88 5.125999450683594e-05
88 5.578994750976562e-05
88 5.245208740234375e-05
88 5.507469177246094e-05
88 5.054473876953125e-05
88 5.030632019042969e-05
88 5.006790161132812e-05
88 5.078315734863281e-05
88 7.2479248046875e-05
88 5.125999450683594e-05
88 7.796287536621094e-05
88 5.102157592773438e-05
88 6.175041198730469e-05
88 5.125999450683594e-05
88 5.054473876953125e-05
88 5.173683166503906e-05
88 5.483627319335938e-05
88 4.935264587402344e-05
88 5.364418029785156e-05
88 5.769729614257812e-05
88 7.534027099609375e-05
88 5.221366882324219e-05
88 5.507469177246094e-05
88 5.435943603515625e-05
88 5.245208740234375e-05
88 7.987022399902344e-05
88 5.316734313964844e-05
88 5.745887756347656e-05
88 5.006790161132812e-05
88 0.0001103878021240234
88 7.700920104980469e-05
88 6.4849853515625e-05
88 7.724761962890625e-05
88 7.653236389160156e-05
88 5.125999450683594e-05
88 5.221366882324219e-05
88 5.030632019042969e-05
88 6.175041198730469e-05
88 4.9591064453125e-05
88 6.413459777832031e-05
88 5.221366882324219e-05
88 5.125999450683594e-05
88 5.14984130859375e-05
88 5.364418029785156e-05
88 5.14984130859375e-05
88 5.292892456054688e-05
88 5.316734313964844e-05
88 5.14984130859375e-05
88 5.245208740234375e-05
88 5.793571472167969e-05
88 5.435943603515625e-05
88 5.292892456054688e-05
88 8.654594421386719e-05
88 5.197525024414062e-05
88 7.581710815429688e-05
88 6.842613220214844e-05
88 7.724761962890625e-05
88 8.702278137207031e-05
88 8.535385131835938e-05
88 5.173683166503906e-05
88 5.030632019042969e-05
88 5.054473876953125e-05
88 5.197525024414062e-05
88 5.626678466796875e-05
88 5.316734313964844e-05
88 5.221366882324219e-05
88 6.508827209472656e-05
88 5.030632019042969e-05
88 5.316734313964844e-05
88 5.53131103515625e-05
88 5.102157592773438e-05
88 5.078315734863281e-05
88 5.555152893066406e-05
88 5.578994750976562e-05
88 4.982948303222656e-05
88 8.296966552734375e-05
88 5.006790161132812e-05
88 5.054473876953125e-05
88 5.459785461425781e-05
88 6.079673767089844e-05
88 5.14984130859375e-05
88 5.14984130859375e-05
88 4.982948303222656e-05
88 5.221366882324219e-05
88 5.006790161132812e-05
88 5.006790161132812e-05
88 5.054473876953125e-05
88 6.604194641113281e-05
88 5.14984130859375e-05
88 7.581710815429688e-05
88 7.581710815429688e-05
88 7.557868957519531e-05
88 7.653236389160156e-05
88 8.034706115722656e-05
88 5.769729614257812e-05
88 5.221366882324219e-05
88 5.14984130859375e-05
88 5.125999450683594e-05
88 5.269050598144531e-05
88 5.102157592773438e-05
88 5.030632019042969e-05
88 5.745887756347656e-05
88 6.079673767089844e-05
88 5.125999450683594e-05
88 5.245208740234375e-05
88 5.102157592773438e-05
88 4.9591064453125e-05
88 6.365776062011719e-05
88 5.221366882324219e-05
88 5.769729614257812e-05
88 5.435943603515625e-05
88 5.14984130859375e-05
88 5.054473876953125e-05
88 5.125999450683594e-05
88 5.269050598144531e-05
88 5.745887756347656e-05
88 5.102157592773438e-05
88 5.054473876953125e-05
88 5.125999450683594e-05
88 5.388259887695312e-05
88 5.14984130859375e-05
88 5.197525024414062e-05
88 5.054473876953125e-05
88 7.009506225585938e-05
88 7.939338684082031e-05
88 4.911422729492188e-05
88 5.125999450683594e-05
88 4.935264587402344e-05
88 5.102157592773438e-05
88 8.106231689453125e-05
88 5.14984130859375e-05
88 5.054473876953125e-05
88 5.078315734863281e-05
88 5.197525024414062e-05
88 7.581710815429688e-05
88 5.221366882324219e-05
88 7.700920104980469e-05
88 5.173683166503906e-05
88 5.388259887695312e-05
88 5.364418029785156e-05
88 5.197525024414062e-05
88 7.82012939453125e-05
88 5.14984130859375e-05
88 5.173683166503906e-05
88 5.14984130859375e-05
88 5.173683166503906e-05
88 5.269050598144531e-05
88 5.078315734863281e-05
88 5.578994750976562e-05
88 5.578994750976562e-05
88 5.507469177246094e-05
88 5.078315734863281e-05
88 4.911422729492188e-05
88 6.29425048828125e-05
88 5.030632019042969e-05
88 5.459785461425781e-05
88 4.887580871582031e-05
88 5.698204040527344e-05
88 5.14984130859375e-05
88 5.245208740234375e-05
88 7.128715515136719e-05
88 6.008148193359375e-05
88 6.699562072753906e-05
88 5.078315734863281e-05
88 5.340576171875e-05
88 5.078315734863281e-05
88 5.197525024414062e-05
88 5.435943603515625e-05
88 5.14984130859375e-05
88 5.960464477539062e-05
88 5.125999450683594e-05
88 5.221366882324219e-05
88 5.173683166503906e-05
88 5.054473876953125e-05
88 5.173683166503906e-05
88 5.102157592773438e-05
88 4.9591064453125e-05
88 5.006790161132812e-05
88 5.125999450683594e-05
88 5.388259887695312e-05
88 5.006790161132812e-05
88 5.078315734863281e-05
88 5.054473876953125e-05
88 5.53131103515625e-05
88 5.53131103515625e-05
88 5.173683166503906e-05
88 5.102157592773438e-05
88 5.14984130859375e-05
88 5.078315734863281e-05
88 5.078315734863281e-05
88 5.054473876953125e-05
88 4.863739013671875e-05
88 5.006790161132812e-05
88 5.483627319335938e-05
88 5.102157592773438e-05
88 6.67572021484375e-05
88 5.14984130859375e-05
88 5.173683166503906e-05
88 5.221366882324219e-05
88 5.793571472167969e-05
88 5.173683166503906e-05
88 5.221366882324219e-05
88 5.102157592773438e-05
88 6.794929504394531e-05
88 5.14984130859375e-05
88 5.221366882324219e-05
88 5.078315734863281e-05
88 5.388259887695312e-05
88 5.14984130859375e-05
88 5.102157592773438e-05
88 5.102157592773438e-05
88 5.054473876953125e-05
88 5.102157592773438e-05
88 4.982948303222656e-05
88 5.388259887695312e-05
88 5.054473876953125e-05
88 6.914138793945312e-05
88 6.389617919921875e-05
88 5.507469177246094e-05
88 4.982948303222656e-05
88 5.006790161132812e-05
88 5.030632019042969e-05
88 5.7220458984375e-05
88 5.030632019042969e-05
88 5.173683166503906e-05
88 5.125999450683594e-05
88 5.173683166503906e-05
88 5.054473876953125e-05
88 6.031990051269531e-05
88 5.650520324707031e-05
88 5.221366882324219e-05
88 5.173683166503906e-05
88 4.982948303222656e-05
88 4.982948303222656e-05
88 5.030632019042969e-05
88 5.483627319335938e-05
88 4.982948303222656e-05
88 5.817413330078125e-05
88 5.030632019042969e-05
88 5.221366882324219e-05
88 5.078315734863281e-05
88 5.14984130859375e-05
88 5.078315734863281e-05
88 5.865097045898438e-05
88 5.14984130859375e-05
88 4.863739013671875e-05
88 5.102157592773438e-05
88 5.14984130859375e-05
88 5.078315734863281e-05
88 5.006790161132812e-05
88 5.078315734863281e-05
88 4.982948303222656e-05
88 7.176399230957031e-05
88 4.982948303222656e-05
88 4.935264587402344e-05
88 4.911422729492188e-05
88 4.9591064453125e-05
88 5.626678466796875e-05
88 5.030632019042969e-05
88 5.602836608886719e-05
88 5.102157592773438e-05
88 5.054473876953125e-05
88 5.125999450683594e-05
88 7.62939453125e-05
88 5.078315734863281e-05
88 5.102157592773438e-05
88 5.173683166503906e-05
88 5.197525024414062e-05
88 5.006790161132812e-05
88 6.151199340820312e-05
88 5.054473876953125e-05
88 5.14984130859375e-05
88 4.911422729492188e-05
88 7.367134094238281e-05
88 7.772445678710938e-05
88 5.078315734863281e-05
88 5.412101745605469e-05
88 5.173683166503906e-05
88 5.269050598144531e-05
88 5.102157592773438e-05
88 5.030632019042969e-05
88 6.103515625e-05
88 5.435943603515625e-05
88 5.14984130859375e-05
88 5.14984130859375e-05
88 5.340576171875e-05
88 5.698204040527344e-05
88 5.435943603515625e-05
88 7.200241088867188e-05
88 8.535385131835938e-05
88 4.982948303222656e-05
88 5.102157592773438e-05
88 5.006790161132812e-05
88 5.364418029785156e-05
88 4.911422729492188e-05
88 5.030632019042969e-05
88 5.483627319335938e-05
88 5.245208740234375e-05
88 4.9591064453125e-05
88 5.006790161132812e-05
88 5.054473876953125e-05
88 5.125999450683594e-05
88 7.414817810058594e-05
88 5.078315734863281e-05
88 5.91278076171875e-05
88 5.054473876953125e-05
88 5.173683166503906e-05
88 6.604194641113281e-05
88 6.437301635742188e-05
88 6.4849853515625e-05
88 6.389617919921875e-05
88 5.435943603515625e-05
88 5.221366882324219e-05
88 5.030632019042969e-05
88 4.9591064453125e-05
88 5.14984130859375e-05
88 5.006790161132812e-05
88 5.006790161132812e-05
88 8.368492126464844e-05
88 5.626678466796875e-05
88 6.222724914550781e-05
88 4.9591064453125e-05
88 5.197525024414062e-05
88 5.14984130859375e-05
88 5.221366882324219e-05
88 8.344650268554688e-05
88 5.030632019042969e-05
88 8.153915405273438e-05
88 5.125999450683594e-05
88 6.127357482910156e-05
88 5.030632019042969e-05
88 5.054473876953125e-05
88 4.863739013671875e-05
88 4.9591064453125e-05
88 6.079673767089844e-05
88 5.245208740234375e-05
88 5.078315734863281e-05
88 5.006790161132812e-05
88 5.507469177246094e-05
88 5.14984130859375e-05
88 6.365776062011719e-05
88 5.555152893066406e-05
88 5.054473876953125e-05
88 5.459785461425781e-05
88 5.53131103515625e-05
88 5.269050598144531e-05
88 5.7220458984375e-05
88 4.935264587402344e-05
88 5.030632019042969e-05
88 6.222724914550781e-05
88 5.507469177246094e-05
88 5.507469177246094e-05
88 5.483627319335938e-05
88 5.459785461425781e-05
88 5.650520324707031e-05
88 5.53131103515625e-05
88 5.507469177246094e-05
88 5.14984130859375e-05
88 5.555152893066406e-05
88 5.364418029785156e-05
88 6.341934204101562e-05
88 5.078315734863281e-05
88 5.14984130859375e-05
88 5.030632019042969e-05
88 5.173683166503906e-05
88 6.008148193359375e-05
88 5.14984130859375e-05
88 5.483627319335938e-05
88 5.14984130859375e-05
88 5.292892456054688e-05
88 5.054473876953125e-05
88 4.935264587402344e-05
88 5.483627319335938e-05
88 5.53131103515625e-05
88 7.62939453125e-05
88 7.677078247070312e-05
88 5.292892456054688e-05
88 5.054473876953125e-05
88 5.340576171875e-05
88 5.698204040527344e-05
88 5.245208740234375e-05
88 5.125999450683594e-05
88 5.054473876953125e-05
88 5.125999450683594e-05
88 6.008148193359375e-05
88 6.246566772460938e-05
88 5.125999450683594e-05
88 5.102157592773438e-05
88 5.102157592773438e-05
88 4.935264587402344e-05
88 6.794929504394531e-05
88 5.435943603515625e-05
88 5.054473876953125e-05
88 5.078315734863281e-05
88 4.935264587402344e-05
88 4.9591064453125e-05
88 5.412101745605469e-05
88 6.842613220214844e-05
88 5.054473876953125e-05
88 5.14984130859375e-05
88 4.982948303222656e-05
88 7.343292236328125e-05
88 7.414817810058594e-05
88 7.414817810058594e-05
88 5.14984130859375e-05
88 5.173683166503906e-05
88 5.054473876953125e-05
88 5.102157592773438e-05
88 5.340576171875e-05
88 5.435943603515625e-05
88 5.173683166503906e-05
88 5.245208740234375e-05
88 5.054473876953125e-05
88 4.863739013671875e-05
88 5.006790161132812e-05
88 5.53131103515625e-05
88 6.103515625e-05
88 5.006790161132812e-05
88 5.197525024414062e-05
88 4.982948303222656e-05
88 5.14984130859375e-05
88 4.9591064453125e-05
88 5.006790161132812e-05
88 5.006790161132812e-05
88 5.292892456054688e-05
88 5.173683166503906e-05
88 5.865097045898438e-05
88 5.435943603515625e-05
88 5.054473876953125e-05
88 5.197525024414062e-05
88 5.14984130859375e-05
88 5.006790161132812e-05
88 4.982948303222656e-05
88 5.7220458984375e-05
88 5.14984130859375e-05
88 6.747245788574219e-05
88 5.817413330078125e-05
88 6.747245788574219e-05
88 5.316734313964844e-05
88 5.626678466796875e-05
88 5.245208740234375e-05
88 5.245208740234375e-05
88 5.245208740234375e-05
88 5.030632019042969e-05
88 5.555152893066406e-05
88 5.078315734863281e-05
88 5.102157592773438e-05
88 4.982948303222656e-05
88 6.031990051269531e-05
88 5.030632019042969e-05
88 6.008148193359375e-05
88 5.102157592773438e-05
88 5.555152893066406e-05
88 5.102157592773438e-05
88 5.054473876953125e-05
88 5.292892456054688e-05
88 4.911422729492188e-05
88 8.058547973632812e-05
88 5.245208740234375e-05
88 5.221366882324219e-05
88 5.054473876953125e-05
88 5.173683166503906e-05
88 5.030632019042969e-05
88 4.982948303222656e-05
88 6.747245788574219e-05
88 5.125999450683594e-05
88 5.030632019042969e-05
88 5.102157592773438e-05
88 7.2479248046875e-05
88 5.7220458984375e-05
88 5.245208740234375e-05
88 5.14984130859375e-05
88 5.14984130859375e-05
88 5.245208740234375e-05
88 6.270408630371094e-05
88 5.14984130859375e-05
88 5.316734313964844e-05
88 5.173683166503906e-05
88 5.197525024414062e-05
88 5.030632019042969e-05
88 5.197525024414062e-05
88 6.67572021484375e-05
88 5.197525024414062e-05
88 5.030632019042969e-05
88 7.343292236328125e-05
88 5.292892456054688e-05
88 5.340576171875e-05
88 4.982948303222656e-05
88 5.817413330078125e-05
88 5.054473876953125e-05
88 5.078315734863281e-05
88 5.054473876953125e-05
88 5.578994750976562e-05
88 5.078315734863281e-05
88 5.769729614257812e-05
88 5.221366882324219e-05
88 5.555152893066406e-05
88 7.104873657226562e-05
88 5.173683166503906e-05
88 5.841255187988281e-05
88 6.127357482910156e-05
88 5.221366882324219e-05
88 5.125999450683594e-05
88 4.863739013671875e-05
88 5.102157592773438e-05
88 5.364418029785156e-05
88 5.125999450683594e-05
88 5.650520324707031e-05
88 5.412101745605469e-05
88 5.245208740234375e-05
88 5.030632019042969e-05
88 5.054473876953125e-05
88 5.102157592773438e-05
88 5.078315734863281e-05
88 0.0001003742218017578
88 5.054473876953125e-05
88 5.125999450683594e-05
88 4.982948303222656e-05
88 5.435943603515625e-05
88 5.125999450683594e-05
88 5.221366882324219e-05
88 5.173683166503906e-05
88 5.245208740234375e-05
88 5.030632019042969e-05
88 5.030632019042969e-05
88 5.14984130859375e-05
88 6.246566772460938e-05
88 7.62939453125e-05
88 5.555152893066406e-05
88 5.340576171875e-05
88 5.626678466796875e-05
88 5.054473876953125e-05
88 5.125999450683594e-05
88 4.9591064453125e-05
88 7.104873657226562e-05
88 5.078315734863281e-05
88 5.125999450683594e-05
88 4.887580871582031e-05
88 5.125999450683594e-05
88 5.984306335449219e-05
88 5.030632019042969e-05
88 5.292892456054688e-05
88 8.606910705566406e-05
88 5.078315734863281e-05
88 5.102157592773438e-05
88 5.006790161132812e-05
88 5.078315734863281e-05
88 5.459785461425781e-05
88 5.14984130859375e-05
88 7.510185241699219e-05
88 5.173683166503906e-05
88 6.008148193359375e-05
88 4.887580871582031e-05
88 5.292892456054688e-05
88 5.125999450683594e-05
88 5.054473876953125e-05
88 5.292892456054688e-05
88 5.173683166503906e-05
88 5.435943603515625e-05
88 5.602836608886719e-05
88 5.602836608886719e-05
88 5.435943603515625e-05
88 5.197525024414062e-05
88 5.173683166503906e-05
88 5.14984130859375e-05
88 5.269050598144531e-05
88 5.102157592773438e-05
88 5.650520324707031e-05
88 5.078315734863281e-05
88 5.102157592773438e-05
88 5.388259887695312e-05
88 5.626678466796875e-05
88 6.723403930664062e-05
88 5.53131103515625e-05
88 5.125999450683594e-05
88 5.435943603515625e-05
88 8.034706115722656e-05
88 5.006790161132812e-05
88 4.935264587402344e-05
88 5.006790161132812e-05
88 4.9591064453125e-05
88 5.054473876953125e-05
88 4.9591064453125e-05
88 6.461143493652344e-05
88 5.078315734863281e-05
88 5.125999450683594e-05
88 4.935264587402344e-05
88 4.9591064453125e-05
88 5.102157592773438e-05
88 6.747245788574219e-05
88 5.507469177246094e-05
88 5.054473876953125e-05
88 5.078315734863281e-05
88 5.102157592773438e-05
88 5.221366882324219e-05
88 5.14984130859375e-05
88 5.197525024414062e-05
88 4.935264587402344e-05
88 7.677078247070312e-05
88 5.626678466796875e-05
88 5.054473876953125e-05
88 5.14984130859375e-05
88 5.197525024414062e-05
88 5.14984130859375e-05
88 5.316734313964844e-05
88 6.365776062011719e-05
88 5.245208740234375e-05
88 4.911422729492188e-05
88 5.030632019042969e-05
88 5.054473876953125e-05
88 4.9591064453125e-05
88 5.030632019042969e-05
88 5.817413330078125e-05
88 5.078315734863281e-05
88 5.078315734863281e-05
88 7.677078247070312e-05
88 5.14984130859375e-05
88 7.43865966796875e-05
88 5.197525024414062e-05
88 9.036064147949219e-05
88 5.269050598144531e-05
88 5.14984130859375e-05
88 5.078315734863281e-05
88 5.340576171875e-05
88 4.911422729492188e-05
88 4.9591064453125e-05
88 5.14984130859375e-05
88 4.9591064453125e-05
88 5.245208740234375e-05
88 5.125999450683594e-05
88 5.269050598144531e-05
88 5.030632019042969e-05
88 5.125999450683594e-05
88 5.030632019042969e-05
88 6.508827209472656e-05
88 5.745887756347656e-05
88 5.388259887695312e-05
88 5.125999450683594e-05
88 5.078315734863281e-05
88 5.197525024414062e-05
88 5.364418029785156e-05
88 5.078315734863281e-05
88 5.435943603515625e-05
88 5.102157592773438e-05
88 0.0001134872436523438
88 5.14984130859375e-05
88 5.14984130859375e-05
88 5.125999450683594e-05
88 5.269050598144531e-05
88 5.674362182617188e-05
88 8.225440979003906e-05
88 5.173683166503906e-05
88 5.054473876953125e-05
88 5.245208740234375e-05
88 5.269050598144531e-05
88 5.078315734863281e-05
88 5.364418029785156e-05
88 5.14984130859375e-05
88 5.030632019042969e-05
88 7.367134094238281e-05
88 5.006790161132812e-05
88 5.53131103515625e-05
88 5.459785461425781e-05
88 5.292892456054688e-05
88 5.030632019042969e-05
88 6.556510925292969e-05
88 6.628036499023438e-05
88 6.628036499023438e-05
88 6.508827209472656e-05
88 5.364418029785156e-05
88 5.102157592773438e-05
88 5.173683166503906e-05
88 5.53131103515625e-05
88 5.14984130859375e-05
88 4.839897155761719e-05
88 5.316734313964844e-05
88 5.030632019042969e-05
88 4.9591064453125e-05
88 6.341934204101562e-05
88 5.602836608886719e-05
88 5.269050598144531e-05
88 5.221366882324219e-05
88 5.173683166503906e-05
88 5.125999450683594e-05
88 5.125999450683594e-05
88 5.054473876953125e-05
88 6.985664367675781e-05
88 5.14984130859375e-05
88 5.054473876953125e-05
88 9.918212890625e-05
88 5.030632019042969e-05
88 5.102157592773438e-05
88 5.197525024414062e-05
88 5.054473876953125e-05
88 5.054473876953125e-05
88 5.054473876953125e-05
88 5.078315734863281e-05
88 5.054473876953125e-05
88 5.054473876953125e-05
88 5.102157592773438e-05
88 5.197525024414062e-05
88 5.030632019042969e-05
88 5.292892456054688e-05
88 7.677078247070312e-05
88 5.125999450683594e-05
88 5.173683166503906e-05
88 5.030632019042969e-05
88 5.507469177246094e-05
88 5.269050598144531e-05
88 5.578994750976562e-05
88 5.221366882324219e-05
88 5.102157592773438e-05
88 5.173683166503906e-05
88 5.125999450683594e-05
88 5.602836608886719e-05
88 5.197525024414062e-05
88 5.14984130859375e-05
88 5.507469177246094e-05
88 6.341934204101562e-05
88 6.508827209472656e-05
88 8.320808410644531e-05
88 5.14984130859375e-05
88 4.9591064453125e-05
88 7.843971252441406e-05
88 7.534027099609375e-05
88 5.888938903808594e-05
88 4.982948303222656e-05
88 5.269050598144531e-05
88 5.388259887695312e-05
88 5.459785461425781e-05
88 4.982948303222656e-05
88 4.911422729492188e-05
88 5.316734313964844e-05
88 5.316734313964844e-05
88 5.459785461425781e-05
88 5.030632019042969e-05
88 5.030632019042969e-05
88 7.557868957519531e-05
88 7.605552673339844e-05
88 8.034706115722656e-05
88 7.653236389160156e-05
88 5.173683166503906e-05
88 5.412101745605469e-05
88 5.078315734863281e-05
88 5.054473876953125e-05
88 5.14984130859375e-05
88 5.483627319335938e-05
88 5.435943603515625e-05
88 8.440017700195312e-05
88 5.102157592773438e-05
88 5.888938903808594e-05
88 5.078315734863281e-05
88 5.125999450683594e-05
88 5.006790161132812e-05
88 5.078315734863281e-05
88 4.982948303222656e-05
88 6.222724914550781e-05
88 5.102157592773438e-05
88 5.292892456054688e-05
88 5.030632019042969e-05
88 5.125999450683594e-05
88 5.125999450683594e-05
88 5.054473876953125e-05
88 5.125999450683594e-05
88 5.030632019042969e-05
88 5.054473876953125e-05
88 5.054473876953125e-05
88 4.887580871582031e-05
88 5.054473876953125e-05
88 7.772445678710938e-05
88 5.53131103515625e-05
88 5.14984130859375e-05
88 5.245208740234375e-05
88 5.173683166503906e-05
88 8.296966552734375e-05
88 5.340576171875e-05
88 5.197525024414062e-05
88 5.054473876953125e-05
88 5.054473876953125e-05
88 5.054473876953125e-05
88 5.769729614257812e-05
88 5.555152893066406e-05
88 5.388259887695312e-05
88 5.102157592773438e-05
88 5.102157592773438e-05
88 5.292892456054688e-05
88 5.14984130859375e-05
88 5.197525024414062e-05
88 5.292892456054688e-05
88 5.221366882324219e-05
88 5.14984130859375e-05
88 5.006790161132812e-05
88 5.054473876953125e-05
88 5.125999450683594e-05
88 5.674362182617188e-05
88 5.173683166503906e-05
88 5.006790161132812e-05
88 6.508827209472656e-05
88 5.53131103515625e-05
88 5.388259887695312e-05
88 5.269050598144531e-05
88 5.388259887695312e-05
88 5.102157592773438e-05
88 4.9591064453125e-05
88 5.221366882324219e-05
88 5.984306335449219e-05
88 5.102157592773438e-05
88 5.173683166503906e-05
88 4.935264587402344e-05
88 5.269050598144531e-05
88 5.102157592773438e-05
88 5.102157592773438e-05
88 5.173683166503906e-05
88 4.982948303222656e-05
88 5.602836608886719e-05
88 5.221366882324219e-05
88 5.173683166503906e-05
88 5.054473876953125e-05
88 5.197525024414062e-05
88 5.14984130859375e-05
88 5.125999450683594e-05
88 6.461143493652344e-05
88 5.14984130859375e-05
88 5.006790161132812e-05
88 5.292892456054688e-05
88 6.651878356933594e-05
88 4.9591064453125e-05
88 5.14984130859375e-05
88 5.102157592773438e-05
88 6.222724914550781e-05
88 5.221366882324219e-05
88 5.102157592773438e-05
88 5.030632019042969e-05
88 5.292892456054688e-05
88 5.626678466796875e-05
88 5.412101745605469e-05
88 5.125999450683594e-05
88 5.245208740234375e-05
88 5.125999450683594e-05
88 5.483627319335938e-05
88 5.102157592773438e-05
88 5.53131103515625e-05
88 7.486343383789062e-05
88 5.102157592773438e-05
88 5.483627319335938e-05
88 5.14984130859375e-05
88 5.865097045898438e-05
88 4.982948303222656e-05
88 5.173683166503906e-05
88 5.102157592773438e-05
88 5.173683166503906e-05
88 4.911422729492188e-05
88 5.221366882324219e-05
88 5.435943603515625e-05
88 5.054473876953125e-05
88 5.173683166503906e-05
88 4.911422729492188e-05
88 5.483627319335938e-05
88 5.221366882324219e-05
88 6.341934204101562e-05
88 5.102157592773438e-05
88 5.459785461425781e-05
88 5.221366882324219e-05
88 5.125999450683594e-05
88 5.125999450683594e-05
88 5.14984130859375e-05
88 5.292892456054688e-05
88 5.221366882324219e-05
88 4.9591064453125e-05
88 5.292892456054688e-05
88 5.054473876953125e-05
88 5.030632019042969e-05
88 5.054473876953125e-05
88 5.006790161132812e-05
88 5.245208740234375e-05
88 5.102157592773438e-05
88 5.817413330078125e-05
88 5.555152893066406e-05
88 5.078315734863281e-05
88 9.107589721679688e-05
88 5.030632019042969e-05
88 5.125999450683594e-05
88 5.388259887695312e-05
88 7.677078247070312e-05
88 5.078315734863281e-05
88 5.125999450683594e-05
88 5.054473876953125e-05
88 4.9591064453125e-05
88 5.340576171875e-05
88 5.626678466796875e-05
88 5.602836608886719e-05
88 5.078315734863281e-05
88 5.125999450683594e-05
88 4.982948303222656e-05
88 5.102157592773438e-05
88 5.364418029785156e-05
88 5.221366882324219e-05
88 5.102157592773438e-05
88 5.173683166503906e-05
88 5.793571472167969e-05
88 5.14984130859375e-05
88 5.125999450683594e-05
88 5.054473876953125e-05
88 5.459785461425781e-05
88 4.935264587402344e-05
88 5.006790161132812e-05
88 5.030632019042969e-05
88 5.173683166503906e-05
88 5.412101745605469e-05
88 5.006790161132812e-05
88 5.14984130859375e-05
88 5.078315734863281e-05
88 5.102157592773438e-05
88 4.982948303222656e-05
88 5.030632019042969e-05
88 5.006790161132812e-05
88 5.054473876953125e-05
88 5.054473876953125e-05
88 5.006790161132812e-05
88 5.507469177246094e-05
88 5.364418029785156e-05
88 5.006790161132812e-05
88 4.839897155761719e-05
88 5.173683166503906e-05
88 5.602836608886719e-05
88 5.292892456054688e-05
88 5.245208740234375e-05
88 5.078315734863281e-05
88 5.030632019042969e-05
88 0.0001006126403808594
88 5.173683166503906e-05
88 5.364418029785156e-05
88 5.197525024414062e-05
88 5.102157592773438e-05
88 5.7220458984375e-05
88 5.125999450683594e-05
88 5.578994750976562e-05
88 5.388259887695312e-05
88 5.030632019042969e-05
88 4.935264587402344e-05
88 5.006790161132812e-05
88 4.911422729492188e-05
88 5.197525024414062e-05
88 6.4849853515625e-05
88 4.982948303222656e-05
88 6.318092346191406e-05
88 4.935264587402344e-05
88 5.006790161132812e-05
88 5.221366882324219e-05
88 5.745887756347656e-05
88 7.581710815429688e-05
88 5.102157592773438e-05
88 5.030632019042969e-05
88 4.9591064453125e-05
88 5.340576171875e-05
88 5.340576171875e-05
88 5.14984130859375e-05
88 5.173683166503906e-05
88 5.054473876953125e-05
88 5.125999450683594e-05
88 4.935264587402344e-05
88 5.125999450683594e-05
88 6.151199340820312e-05
88 5.221366882324219e-05
88 5.173683166503906e-05
88 5.078315734863281e-05
88 5.388259887695312e-05
88 5.125999450683594e-05
88 5.14984130859375e-05
88 6.651878356933594e-05
88 5.102157592773438e-05
88 5.125999450683594e-05
88 5.412101745605469e-05
88 5.078315734863281e-05
88 8.0108642578125e-05
88 5.125999450683594e-05
88 4.982948303222656e-05
88 4.9591064453125e-05
99 5.793571472167969e-05
99 7.510185241699219e-05
99 5.078315734863281e-05
99 5.054473876953125e-05
99 5.102157592773438e-05
99 5.14984130859375e-05
99 7.104873657226562e-05
99 5.173683166503906e-05
99 4.9591064453125e-05
99 5.14984130859375e-05
99 5.054473876953125e-05
99 5.245208740234375e-05
99 5.054473876953125e-05
99 5.054473876953125e-05
99 5.221366882324219e-05
99 5.102157592773438e-05
99 5.102157592773438e-05
99 5.030632019042969e-05
99 5.435943603515625e-05
99 5.388259887695312e-05
99 5.340576171875e-05
99 5.173683166503906e-05
99 4.9591064453125e-05
99 4.9591064453125e-05
99 4.911422729492188e-05
99 5.292892456054688e-05
99 5.102157592773438e-05
99 5.173683166503906e-05
99 6.008148193359375e-05
99 5.054473876953125e-05
99 5.125999450683594e-05
99 5.793571472167969e-05
99 7.295608520507812e-05
99 5.197525024414062e-05
99 5.14984130859375e-05
99 5.078315734863281e-05
99 5.078315734863281e-05
99 6.532669067382812e-05
99 4.982948303222656e-05
99 7.843971252441406e-05
99 7.796287536621094e-05
99 7.581710815429688e-05
99 7.653236389160156e-05
99 7.605552673339844e-05
99 7.557868957519531e-05
99 5.125999450683594e-05
99 5.340576171875e-05
99 5.006790161132812e-05
99 4.935264587402344e-05
99 5.388259887695312e-05
99 4.911422729492188e-05
99 5.102157592773438e-05
99 8.20159912109375e-05
99 5.125999450683594e-05
99 6.246566772460938e-05
99 4.982948303222656e-05
99 5.054473876953125e-05
99 8.320808410644531e-05
99 5.006790161132812e-05
99 5.030632019042969e-05
99 5.102157592773438e-05
99 5.793571472167969e-05
99 5.269050598144531e-05
99 5.125999450683594e-05
99 5.102157592773438e-05
99 5.006790161132812e-05
99 7.009506225585938e-05
99 5.960464477539062e-05
99 5.125999450683594e-05
99 5.030632019042969e-05
99 5.14984130859375e-05
99 5.292892456054688e-05
99 5.984306335449219e-05
99 5.245208740234375e-05
99 6.937980651855469e-05
99 5.245208740234375e-05
99 5.125999450683594e-05
99 7.271766662597656e-05
99 5.173683166503906e-05
99 5.030632019042969e-05
99 4.863739013671875e-05
99 5.269050598144531e-05
99 5.197525024414062e-05
99 5.197525024414062e-05
99 5.412101745605469e-05
99 5.125999450683594e-05
99 4.935264587402344e-05
99 5.173683166503906e-05
99 6.341934204101562e-05
99 5.173683166503906e-05
99 5.292892456054688e-05
99 5.555152893066406e-05
99 5.054473876953125e-05
99 5.102157592773438e-05
99 7.224082946777344e-05
99 5.14984130859375e-05
99 5.412101745605469e-05
99 5.91278076171875e-05
99 5.745887756347656e-05
99 5.197525024414062e-05
99 5.197525024414062e-05
99 5.316734313964844e-05
99 5.507469177246094e-05
99 5.173683166503906e-05
99 5.197525024414062e-05
99 5.14984130859375e-05
99 5.14984130859375e-05
99 5.078315734863281e-05
99 5.14984130859375e-05
99 5.102157592773438e-05
99 6.079673767089844e-05
99 5.078315734863281e-05
99 5.412101745605469e-05
99 4.744529724121094e-05
99 5.125999450683594e-05
99 4.9591064453125e-05
99 5.173683166503906e-05
99 8.487701416015625e-05
99 5.578994750976562e-05
99 5.507469177246094e-05
99 5.221366882324219e-05
99 5.817413330078125e-05
99 5.14984130859375e-05
99 5.078315734863281e-05
99 5.221366882324219e-05
99 5.245208740234375e-05
99 7.724761962890625e-05
99 5.602836608886719e-05
99 5.14984130859375e-05
99 5.030632019042969e-05
99 5.054473876953125e-05
99 4.887580871582031e-05
99 5.102157592773438e-05
99 5.91278076171875e-05
99 5.14984130859375e-05
99 5.14984130859375e-05
99 7.724761962890625e-05
99 7.605552673339844e-05
99 7.700920104980469e-05
99 7.653236389160156e-05
99 5.173683166503906e-05
99 7.677078247070312e-05
99 5.435943603515625e-05
99 5.650520324707031e-05
99 5.030632019042969e-05
99 5.078315734863281e-05
99 5.292892456054688e-05
99 5.125999450683594e-05
99 4.982948303222656e-05
99 5.078315734863281e-05
99 5.578994750976562e-05
99 5.865097045898438e-05
99 5.14984130859375e-05
99 5.173683166503906e-05
99 6.341934204101562e-05
99 4.911422729492188e-05
99 0.0001065731048583984
99 5.078315734863281e-05
99 5.292892456054688e-05
99 5.102157592773438e-05
99 5.054473876953125e-05
99 5.53131103515625e-05
99 5.006790161132812e-05
99 5.674362182617188e-05
99 5.102157592773438e-05
99 5.14984130859375e-05
99 5.14984130859375e-05
99 7.009506225585938e-05
99 5.197525024414062e-05
99 5.054473876953125e-05
99 5.006790161132812e-05
99 5.054473876953125e-05
99 5.412101745605469e-05
99 4.816055297851562e-05
99 5.102157592773438e-05
99 5.102157592773438e-05
99 5.125999450683594e-05
99 5.197525024414062e-05
99 5.626678466796875e-05
99 5.054473876953125e-05
99 6.937980651855469e-05
99 5.888938903808594e-05
99 5.221366882324219e-05
99 5.078315734863281e-05
99 5.769729614257812e-05
99 5.102157592773438e-05
99 7.700920104980469e-05
99 7.62939453125e-05
99 5.292892456054688e-05
99 5.078315734863281e-05
99 4.982948303222656e-05
99 6.771087646484375e-05
99 5.14984130859375e-05
99 5.14984130859375e-05
99 5.269050598144531e-05
99 5.006790161132812e-05
99 7.581710815429688e-05
99 5.125999450683594e-05
99 5.316734313964844e-05
99 7.367134094238281e-05
99 5.14984130859375e-05
99 7.510185241699219e-05
99 7.772445678710938e-05
99 7.62939453125e-05
99 5.102157592773438e-05
99 5.102157592773438e-05
99 5.173683166503906e-05
99 5.078315734863281e-05
99 5.269050598144531e-05
99 5.173683166503906e-05
99 5.221366882324219e-05
99 5.459785461425781e-05
99 5.173683166503906e-05
99 5.340576171875e-05
99 5.626678466796875e-05
99 4.935264587402344e-05
99 5.14984130859375e-05
99 6.175041198730469e-05
99 4.887580871582031e-05
99 5.507469177246094e-05
99 5.054473876953125e-05
99 5.435943603515625e-05
99 6.151199340820312e-05
99 5.173683166503906e-05
99 5.483627319335938e-05
99 5.221366882324219e-05
99 5.197525024414062e-05
99 6.937980651855469e-05
99 5.102157592773438e-05
99 5.054473876953125e-05
99 5.14984130859375e-05
99 5.173683166503906e-05
99 8.0108642578125e-05
99 5.102157592773438e-05
99 6.127357482910156e-05
99 4.816055297851562e-05
99 5.14984130859375e-05
99 5.125999450683594e-05
99 5.221366882324219e-05
99 5.078315734863281e-05
99 5.269050598144531e-05
99 5.960464477539062e-05
99 5.173683166503906e-05
99 5.102157592773438e-05
99 5.102157592773438e-05
99 4.935264587402344e-05
99 5.984306335449219e-05
99 5.102157592773438e-05
99 5.078315734863281e-05
99 5.292892456054688e-05
99 5.102157592773438e-05
99 5.054473876953125e-05
99 5.173683166503906e-05
99 7.05718994140625e-05
99 5.125999450683594e-05
99 5.14984130859375e-05
99 5.102157592773438e-05
99 5.14984130859375e-05
99 5.078315734863281e-05
99 5.054473876953125e-05
99 5.102157592773438e-05
99 5.197525024414062e-05
99 5.221366882324219e-05
99 5.125999450683594e-05
99 5.364418029785156e-05
99 5.340576171875e-05
99 5.578994750976562e-05
99 5.125999450683594e-05
99 5.435943603515625e-05
99 5.316734313964844e-05
99 7.510185241699219e-05
99 5.817413330078125e-05
99 5.173683166503906e-05
99 5.221366882324219e-05
99 5.078315734863281e-05
99 5.292892456054688e-05
99 5.14984130859375e-05
99 5.340576171875e-05
99 5.936622619628906e-05
99 5.14984130859375e-05
99 5.412101745605469e-05
99 4.911422729492188e-05
99 5.483627319335938e-05
99 5.173683166503906e-05
99 5.125999450683594e-05
99 5.769729614257812e-05
99 5.412101745605469e-05
99 5.102157592773438e-05
99 6.723403930664062e-05
99 5.698204040527344e-05
99 5.125999450683594e-05
99 5.173683166503906e-05
99 5.030632019042969e-05
99 5.14984130859375e-05
99 5.578994750976562e-05
99 5.006790161132812e-05
99 5.078315734863281e-05
99 5.125999450683594e-05
99 5.030632019042969e-05
99 4.863739013671875e-05
99 6.651878356933594e-05
99 6.771087646484375e-05
99 5.340576171875e-05
99 7.772445678710938e-05
99 8.20159912109375e-05
99 7.748603820800781e-05
99 7.677078247070312e-05
99 7.581710815429688e-05
99 7.796287536621094e-05
99 7.843971252441406e-05
99 7.62939453125e-05
99 5.245208740234375e-05
99 6.246566772460938e-05
99 5.102157592773438e-05
99 7.009506225585938e-05
99 5.173683166503906e-05
99 5.054473876953125e-05
99 5.507469177246094e-05
99 5.53131103515625e-05
99 5.555152893066406e-05
99 4.982948303222656e-05
99 5.459785461425781e-05
99 5.221366882324219e-05
99 5.054473876953125e-05
99 5.91278076171875e-05
99 5.340576171875e-05
99 6.747245788574219e-05
99 5.125999450683594e-05
99 5.364418029785156e-05
99 4.911422729492188e-05
99 5.7220458984375e-05
99 5.7220458984375e-05
99 5.102157592773438e-05
99 5.173683166503906e-05
99 4.982948303222656e-05
99 4.982948303222656e-05
99 5.865097045898438e-05
99 4.9591064453125e-05
99 4.839897155761719e-05
99 7.510185241699219e-05
99 5.245208740234375e-05
99 5.364418029785156e-05
99 6.794929504394531e-05
99 4.911422729492188e-05
99 5.435943603515625e-05
99 4.982948303222656e-05
99 7.677078247070312e-05
99 7.605552673339844e-05
99 5.006790161132812e-05
99 5.197525024414062e-05
99 5.078315734863281e-05
99 5.555152893066406e-05
99 6.151199340820312e-05
99 4.863739013671875e-05
99 5.006790161132812e-05
99 4.935264587402344e-05
99 5.173683166503906e-05
99 5.817413330078125e-05
99 4.911422729492188e-05
99 6.413459777832031e-05
99 5.14984130859375e-05
99 5.698204040527344e-05
99 5.245208740234375e-05
99 5.555152893066406e-05
99 5.197525024414062e-05
99 5.102157592773438e-05
99 5.626678466796875e-05
99 5.53131103515625e-05
99 4.935264587402344e-05
99 5.245208740234375e-05
99 5.674362182617188e-05
99 4.935264587402344e-05
99 8.20159912109375e-05
99 5.650520324707031e-05
99 6.461143493652344e-05
99 5.125999450683594e-05
99 5.173683166503906e-05
99 5.221366882324219e-05
99 5.412101745605469e-05
99 5.245208740234375e-05
99 4.9591064453125e-05
99 6.246566772460938e-05
99 5.078315734863281e-05
99 5.364418029785156e-05
99 5.102157592773438e-05
99 5.078315734863281e-05
99 5.53131103515625e-05
99 5.102157592773438e-05
99 5.030632019042969e-05
99 5.125999450683594e-05
99 6.461143493652344e-05
99 5.769729614257812e-05
99 5.102157592773438e-05
99 5.197525024414062e-05
99 5.125999450683594e-05
99 6.985664367675781e-05
99 8.130073547363281e-05
99 5.292892456054688e-05
99 5.173683166503906e-05
99 5.078315734863281e-05
99 5.14984130859375e-05
99 5.221366882324219e-05
99 4.887580871582031e-05
99 5.340576171875e-05
99 5.054473876953125e-05
99 5.14984130859375e-05
99 5.269050598144531e-05
99 6.437301635742188e-05
99 8.368492126464844e-05
99 5.602836608886719e-05
99 5.14984130859375e-05
99 5.292892456054688e-05
99 4.9591064453125e-05
99 5.412101745605469e-05
99 5.197525024414062e-05
99 5.197525024414062e-05
99 5.269050598144531e-05
99 5.102157592773438e-05
99 5.14984130859375e-05
99 5.388259887695312e-05
99 5.507469177246094e-05
99 5.650520324707031e-05
99 7.653236389160156e-05
99 5.030632019042969e-05
99 5.197525024414062e-05
99 5.14984130859375e-05
99 5.960464477539062e-05
99 7.605552673339844e-05
99 5.054473876953125e-05
99 5.102157592773438e-05
99 5.102157592773438e-05
99 5.364418029785156e-05
99 5.102157592773438e-05
99 5.269050598144531e-05
99 5.125999450683594e-05
99 5.14984130859375e-05
99 5.292892456054688e-05
99 7.605552673339844e-05
99 5.173683166503906e-05
99 5.626678466796875e-05
99 4.9591064453125e-05
99 5.125999450683594e-05
99 5.102157592773438e-05
99 6.67572021484375e-05
99 7.390975952148438e-05
99 5.102157592773438e-05
99 5.245208740234375e-05
99 5.221366882324219e-05
99 5.054473876953125e-05
99 4.9591064453125e-05
99 5.221366882324219e-05
99 6.341934204101562e-05
99 5.006790161132812e-05
99 5.14984130859375e-05
99 5.14984130859375e-05
99 5.507469177246094e-05
99 8.368492126464844e-05
99 7.081031799316406e-05
99 5.650520324707031e-05
99 8.177757263183594e-05
99 7.343292236328125e-05
99 5.125999450683594e-05
99 7.033348083496094e-05
99 5.030632019042969e-05
99 5.078315734863281e-05
99 5.006790161132812e-05
99 7.987022399902344e-05
99 5.173683166503906e-05
99 7.772445678710938e-05
99 5.245208740234375e-05
99 5.221366882324219e-05
99 5.102157592773438e-05
99 5.102157592773438e-05
99 5.197525024414062e-05
99 5.364418029785156e-05
99 7.534027099609375e-05
99 5.197525024414062e-05
99 5.14984130859375e-05
99 5.14984130859375e-05
99 5.245208740234375e-05
99 5.745887756347656e-05
99 5.626678466796875e-05
99 5.292892456054688e-05
99 5.340576171875e-05
99 5.054473876953125e-05
99 4.935264587402344e-05
99 5.745887756347656e-05
99 5.054473876953125e-05
99 5.054473876953125e-05
99 5.030632019042969e-05
99 5.316734313964844e-05
99 5.173683166503906e-05
99 5.769729614257812e-05
99 5.459785461425781e-05
99 4.935264587402344e-05
99 5.650520324707031e-05
99 5.459785461425781e-05
99 5.340576171875e-05
99 5.602836608886719e-05
99 5.054473876953125e-05
99 6.818771362304688e-05
99 5.650520324707031e-05
99 6.055831909179688e-05
99 5.14984130859375e-05
99 5.054473876953125e-05
99 5.102157592773438e-05
99 5.173683166503906e-05
99 5.221366882324219e-05
99 5.102157592773438e-05
99 5.221366882324219e-05
99 5.316734313964844e-05
99 5.507469177246094e-05
99 5.388259887695312e-05
99 5.221366882324219e-05
99 5.841255187988281e-05
99 5.674362182617188e-05
99 6.389617919921875e-05
99 5.269050598144531e-05
99 5.173683166503906e-05
99 7.843971252441406e-05
99 5.14984130859375e-05
99 5.221366882324219e-05
99 5.14984130859375e-05
99 5.125999450683594e-05
99 5.125999450683594e-05
99 5.078315734863281e-05
99 6.937980651855469e-05
99 5.245208740234375e-05
99 5.078315734863281e-05
99 4.982948303222656e-05
99 4.9591064453125e-05
99 7.200241088867188e-05
99 5.125999450683594e-05
99 5.221366882324219e-05
99 5.197525024414062e-05
99 5.173683166503906e-05
99 5.245208740234375e-05
99 5.292892456054688e-05
99 5.125999450683594e-05
99 5.316734313964844e-05
99 5.269050598144531e-05
99 5.745887756347656e-05
99 5.364418029785156e-05
99 5.221366882324219e-05
99 5.173683166503906e-05
99 5.459785461425781e-05
99 5.102157592773438e-05
99 5.173683166503906e-05
99 5.245208740234375e-05
99 5.14984130859375e-05
99 5.125999450683594e-05
99 4.935264587402344e-05
99 6.747245788574219e-05
99 5.292892456054688e-05
99 5.078315734863281e-05
99 5.269050598144531e-05
99 5.078315734863281e-05
99 6.29425048828125e-05
99 5.14984130859375e-05
99 5.078315734863281e-05
99 4.863739013671875e-05
99 5.626678466796875e-05
99 5.14984130859375e-05
99 5.125999450683594e-05
99 5.14984130859375e-05
99 7.62939453125e-05
99 5.483627319335938e-05
99 5.340576171875e-05
99 5.626678466796875e-05
99 5.14984130859375e-05
99 6.127357482910156e-05
99 8.392333984375e-05
99 7.772445678710938e-05
99 5.125999450683594e-05
99 5.078315734863281e-05
99 5.14984130859375e-05
99 5.078315734863281e-05
99 5.483627319335938e-05
99 7.653236389160156e-05
99 5.340576171875e-05
99 5.865097045898438e-05
99 5.006790161132812e-05
99 6.103515625e-05
99 5.078315734863281e-05
99 5.388259887695312e-05
99 4.982948303222656e-05
99 5.125999450683594e-05
99 6.008148193359375e-05
99 4.9591064453125e-05
99 5.078315734863281e-05
99 5.316734313964844e-05
99 5.102157592773438e-05
99 5.316734313964844e-05
99 5.173683166503906e-05
99 5.340576171875e-05
99 5.006790161132812e-05
99 4.887580871582031e-05
99 5.269050598144531e-05
99 5.030632019042969e-05
99 5.578994750976562e-05
99 5.269050598144531e-05
99 5.555152893066406e-05
99 5.173683166503906e-05
99 5.245208740234375e-05
99 4.982948303222656e-05
99 5.197525024414062e-05
99 4.982948303222656e-05
99 5.102157592773438e-05
99 5.102157592773438e-05
99 5.078315734863281e-05
99 5.078315734863281e-05
99 4.9591064453125e-05
99 7.700920104980469e-05
99 7.033348083496094e-05
99 6.604194641113281e-05
99 6.413459777832031e-05
99 5.412101745605469e-05
99 6.580352783203125e-05
99 5.102157592773438e-05
99 5.078315734863281e-05
99 5.14984130859375e-05
99 5.078315734863281e-05
99 5.197525024414062e-05
99 5.054473876953125e-05
99 5.030632019042969e-05
99 5.006790161132812e-05
99 5.102157592773438e-05
99 5.14984130859375e-05
99 5.173683166503906e-05
99 0.0001659393310546875
99 0.0001471042633056641
99 0.0001356601715087891
99 0.0001330375671386719
99 0.0001413822174072266
99 0.0001323223114013672
99 0.0001385211944580078
99 0.0001320838928222656
99 0.0001332759857177734
99 0.0001435279846191406
99 0.0001320838928222656
99 0.0001342296600341797
99 0.0001292228698730469
99 0.0001454353332519531
99 0.0001285076141357422
99 0.0001394748687744141
99 0.0001616477966308594
99 0.0001311302185058594
99 0.0001537799835205078
99 0.0001308917999267578
99 0.0001299381256103516
99 0.0001318454742431641
99 0.0001323223114013672
99 0.0002069473266601562
99 0.0001337528228759766
99 0.0001342296600341797
99 0.0001316070556640625
99 0.0001332759857177734
99 0.0001385211944580078
99 0.0001327991485595703
99 0.0001316070556640625
99 0.0001316070556640625
99 0.0001358985900878906
99 0.0001308917999267578
99 0.0001504421234130859
99 0.0001304149627685547
99 0.0001349449157714844
99 0.0001804828643798828
99 0.0001339912414550781
99 0.0001285076141357422
99 0.0001325607299804688
99 0.0001726150512695312
99 0.0001311302185058594
99 0.0001409053802490234
99 0.0001304149627685547
99 0.0001547336578369141
99 0.0001323223114013672
99 0.0001344680786132812
99 0.0001337528228759766
99 0.0001292228698730469
99 0.0002038478851318359
99 0.0001428127288818359
99 0.0001459121704101562
99 0.00012969970703125
99 0.0001292228698730469
99 0.0001301765441894531
99 0.0001299381256103516
99 0.0001418590545654297
99 0.00012969970703125
99 0.0001304149627685547
99 0.0001301765441894531
99 0.0001361370086669922
99 0.0001356601715087891
99 0.0001320838928222656
99 0.0001349449157714844
99 0.0001323223114013672
99 0.0001308917999267578
99 0.0001349449157714844
99 0.0001382827758789062
99 0.0001289844512939453
99 0.0001308917999267578
99 0.0001301765441894531
99 0.0001304149627685547
99 0.0001323223114013672
99 0.0001828670501708984
99 0.0001337528228759766
99 0.0001332759857177734
99 0.0001308917999267578
99 0.0001304149627685547
99 0.0001478195190429688
99 0.0001373291015625
99 0.0001308917999267578
99 0.0001304149627685547
99 0.0001294612884521484
99 0.0001339912414550781
99 0.0001301765441894531
99 0.0001313686370849609
99 0.0001575946807861328
99 0.0001308917999267578
99 0.0001325607299804688
99 0.0002274513244628906
99 0.0001313686370849609
99 0.0001728534698486328
99 0.0002024173736572266
99 0.0001351833343505859
99 0.0001301765441894531
99 0.0001308917999267578
99 0.0001304149627685547
99 0.0001342296600341797
99 0.0001304149627685547
99 0.000133514404296875
99 0.0001308917999267578
99 0.0001497268676757812
99 0.0002229213714599609
99 0.0001311302185058594
99 0.0001301765441894531
99 0.0001959800720214844
99 0.00012969970703125
99 0.0001442432403564453
99 0.0001437664031982422
99 0.0001566410064697266
99 0.0001442432403564453
99 0.000133514404296875
99 0.0001392364501953125
99 0.0001308917999267578
99 0.0001311302185058594
99 0.0001306533813476562
99 0.0001304149627685547
99 0.0001385211944580078
99 0.0001392364501953125
99 0.0001358985900878906
99 0.0001358985900878906
99 0.0001327991485595703
99 0.0001389980316162109
99 0.0001993179321289062
99 0.0001287460327148438
99 0.0001363754272460938
99 0.0001435279846191406
99 0.0001406669616699219
99 0.0001361370086669922
99 0.0001301765441894531
99 0.0001332759857177734
99 0.0001595020294189453
99 0.0001287460327148438
99 0.0001282691955566406
99 0.0001399517059326172
99 0.0001277923583984375
99 0.0001342296600341797
99 0.0001287460327148438
99 0.0001351833343505859
99 0.0001292228698730469
99 0.0001299381256103516
99 0.0001509189605712891
99 0.0001299381256103516
99 0.0001394748687744141
99 0.0001313686370849609
99 0.0001294612884521484
99 0.0001292228698730469
99 0.0001301765441894531
99 0.0001914501190185547
99 0.0001347064971923828
99 0.0001304149627685547
99 0.0001351833343505859
99 0.0001327991485595703
99 0.0001955032348632812
99 0.0001313686370849609
99 0.0002017021179199219
99 0.0001976490020751953
99 0.0001375675201416016
99 0.0001404285430908203
99 0.0001292228698730469
99 0.0001327991485595703
99 0.0001413822174072266
99 0.0001294612884521484
99 0.0001332759857177734
99 0.0001289844512939453
99 0.0001287460327148438
99 0.0001299381256103516
99 0.0001275539398193359
99 0.0001285076141357422
99 0.0001316070556640625
99 0.0001678466796875
99 0.0001282691955566406
99 0.0001351833343505859
99 0.0001802444458007812
99 0.0001301765441894531
99 0.0001301765441894531
99 0.0001485347747802734
99 0.0001285076141357422
99 0.0001323223114013672
99 0.0001380443572998047
99 0.0001287460327148438
99 0.0001981258392333984
99 0.0002007484436035156
99 0.0002019405364990234
99 0.0002007484436035156
99 0.0001993179321289062
99 0.0001304149627685547
99 0.0001294612884521484
99 0.0001318454742431641
99 0.0001368522644042969
99 0.0001285076141357422
99 0.0001292228698730469
99 0.0001301765441894531
99 0.0001299381256103516
99 0.0001370906829833984
99 0.0001320838928222656
99 0.0001318454742431641
99 0.0001301765441894531
99 0.0001721382141113281
99 0.0001332759857177734
99 0.0001304149627685547
99 0.0001337528228759766
99 0.0001332759857177734
99 0.0001301765441894531
99 0.0001304149627685547
99 0.0001342296600341797
99 0.0002150535583496094
99 0.0001351833343505859
99 0.0001301765441894531
99 0.0001308917999267578
99 0.0001347064971923828
99 0.0001363754272460938
99 0.0001301765441894531
99 0.0001578330993652344
99 0.0001289844512939453
99 0.0001342296600341797
99 0.0001919269561767578
99 0.0001397132873535156
99 0.0001294612884521484
99 0.0001347064971923828
99 0.0001382827758789062
99 0.0001301765441894531
99 0.0001406669616699219
99 0.00012969970703125
99 0.0001280307769775391
99 0.0001311302185058594
99 0.0001356601715087891
99 0.0001466274261474609
99 0.0001275539398193359
99 0.0001482963562011719
99 0.0001275539398193359
99 0.0001280307769775391
99 0.0001277923583984375
99 0.0001270771026611328
99 0.0001304149627685547
99 0.0001454353332519531
99 0.0001266002655029297
99 0.0001277923583984375
99 0.00012969970703125
99 0.0001282691955566406
99 0.0001387596130371094
99 0.0001313686370849609
99 0.0001327991485595703
99 0.0001361370086669922
99 0.0001318454742431641
99 0.0001313686370849609
99 0.0001683235168457031
99 0.0001292228698730469
99 0.0001292228698730469
99 0.0001358985900878906
99 0.0001275539398193359
99 0.0001492500305175781
99 0.0001466274261474609
99 0.0001285076141357422
99 0.0001285076141357422
99 0.00012969970703125
99 0.0001332759857177734
99 0.0001320838928222656
99 0.0001385211944580078
99 0.0001277923583984375
99 0.0001273155212402344
99 0.0001275539398193359
99 0.0001275539398193359
99 0.0001313686370849609
99 0.0001451969146728516
99 0.0001273155212402344
99 0.0001282691955566406
99 0.0001320838928222656
99 0.0001285076141357422
99 0.0001308917999267578
99 0.0001366138458251953
99 0.0001473426818847656
99 0.0001435279846191406
99 0.0001401901245117188
99 0.0001394748687744141
99 0.0001306533813476562
99 0.0001416206359863281
99 0.0001273155212402344
99 0.00014495849609375
99 0.0001301765441894531
99 0.0001306533813476562
99 0.0001287460327148438
99 0.0001273155212402344
99 0.0001277923583984375
99 0.0001447200775146484
99 0.00019073486328125
99 0.0002193450927734375
99 0.0001289844512939453
99 0.0001316070556640625
99 0.0001368522644042969
99 0.0001273155212402344
99 0.0001266002655029297
99 0.0001285076141357422
99 0.0001990795135498047
99 0.0001993179321289062
99 0.0001990795135498047
99 0.0002164840698242188
99 0.0002000331878662109
99 0.0002007484436035156
99 0.0002038478851318359
99 0.0001304149627685547
99 0.0001332759857177734
99 0.0001287460327148438
99 0.0001366138458251953
99 0.0001289844512939453
99 0.0001358985900878906
99 0.0001289844512939453
99 0.0001308917999267578
99 0.0001456737518310547
99 0.0001327991485595703
99 0.0001285076141357422
99 0.0001308917999267578
99 0.0001289844512939453
99 0.0001273155212402344
99 0.00012969970703125
99 0.000179290771484375
99 0.0001287460327148438
99 0.0001697540283203125
99 0.0001344680786132812
99 0.0001311302185058594
99 0.0002086162567138672
99 0.0001852512359619141
99 0.0001313686370849609
99 0.00012969970703125
99 0.0001304149627685547
99 0.0001854896545410156
99 0.0001280307769775391
99 0.0001294612884521484
99 0.0001306533813476562
99 0.0001292228698730469
99 0.0001311302185058594
99 0.000194549560546875
99 0.0001993179321289062
99 0.0002007484436035156
99 0.0001993179321289062
99 0.0001277923583984375
99 0.0001397132873535156
99 0.0001342296600341797
99 0.0001273155212402344
99 0.0001275539398193359
99 0.0001311302185058594
99 0.0001294612884521484
99 0.0001425743103027344
99 0.0001280307769775391
99 0.0001709461212158203
99 0.0001313686370849609
99 0.0001299381256103516
99 0.0001978874206542969
99 0.0002024173736572266
99 0.0002026557922363281
99 0.0002274513244628906
99 0.0001974105834960938
99 0.0001447200775146484
99 0.0001249313354492188
99 0.0001416206359863281
99 0.0001242160797119141
99 0.0001387596130371094
99 0.0001261234283447266
99 0.0001332759857177734
99 0.00014495849609375
110 0.0001657009124755859
110 0.0001466274261474609
110 0.0001571178436279297
110 0.0001435279846191406
110 0.0001444816589355469
110 0.0001475811004638672
110 0.0001432895660400391
110 0.0001463890075683594
110 0.0001471042633056641
110 0.0001451969146728516
110 0.0001451969146728516
110 0.0001628398895263672
110 0.0001480579376220703
110 0.0001456737518310547
110 0.0001580715179443359
110 0.0001461505889892578
110 0.0001451969146728516
110 0.0001447200775146484
110 0.0001547336578369141
110 0.00014495849609375
110 0.0001442432403564453
110 0.0001468658447265625
110 0.0001440048217773438
110 0.0001442432403564453
110 0.0001547336578369141
110 0.000164031982421875
110 0.0001482963562011719
110 0.0001616477966308594
110 0.0001592636108398438
110 0.0001673698425292969
110 0.0001463890075683594
110 0.0001516342163085938
110 0.0001504421234130859
110 0.0001633167266845703
110 0.0001587867736816406
110 0.0001537799835205078
110 0.0001466274261474609
110 0.0001506805419921875
110 0.0001707077026367188
110 0.0001516342163085938
110 0.0001456737518310547
110 0.0001604557037353516
110 0.0001454353332519531
110 0.0001528263092041016
110 0.0001435279846191406
110 0.0001440048217773438
110 0.0001456737518310547
110 0.0001447200775146484
110 0.0001587867736816406
110 0.0001425743103027344
110 0.0001461505889892578
110 0.0001668930053710938
110 0.0001428127288818359
110 0.0001432895660400391
110 0.0001490116119384766
110 0.0001480579376220703
110 0.0001435279846191406
110 0.0001430511474609375
110 0.0001568794250488281
110 0.0001430511474609375
110 0.0002112388610839844
110 0.0001447200775146484
110 0.0001497268676757812
110 0.0001451969146728516
110 0.0001604557037353516
110 0.00014495849609375
110 0.0001471042633056641
110 0.0001547336578369141
110 0.0001542568206787109
110 0.0001451969146728516
110 0.0001401901245117188
110 0.0002422332763671875
110 0.0001423358917236328
110 0.0001406669616699219
110 0.0001401901245117188
110 0.0001420974731445312
110 0.0001418590545654297
110 0.0001561641693115234
110 0.0001416206359863281
110 0.0001442432403564453
110 0.0001440048217773438
110 0.0001544952392578125
110 0.000148773193359375
110 0.0001606941223144531
110 0.0001425743103027344
110 0.0001461505889892578
110 0.0001549720764160156
110 0.0001509189605712891
110 0.0001506805419921875
110 0.0001509189605712891
110 0.0001614093780517578
110 0.0001440048217773438
110 0.0001499652862548828
110 0.0001513957977294922
110 0.0001430511474609375
110 0.0001416206359863281
110 0.0001428127288818359
110 0.0001413822174072266
110 0.0001425743103027344
110 0.0001456737518310547
110 0.0001764297485351562
110 0.0001544952392578125
110 0.0001568794250488281
110 0.00014495849609375
110 0.000179290771484375
110 0.0001440048217773438
110 0.0001447200775146484
110 0.0001468658447265625
110 0.0001447200775146484
110 0.000148773193359375
110 0.0001459121704101562
110 0.0001468658447265625
110 0.0001428127288818359
110 0.0001499652862548828
110 0.0001599788665771484
110 0.0001637935638427734
110 0.0001559257507324219
110 0.0001614093780517578
110 0.0001597404479980469
110 0.0001566410064697266
110 0.0001475811004638672
110 0.0001478195190429688
110 0.0001499652862548828
110 0.0001647472381591797
110 0.0001559257507324219
110 0.0001661777496337891
110 0.0001523494720458984
110 0.0001616477966308594
110 0.0001540184020996094
110 0.0001444816589355469
110 0.0001466274261474609
110 0.0001435279846191406
110 0.0002603530883789062
110 0.000152587890625
110 0.0001444816589355469
110 0.0001919269561767578
110 0.0001432895660400391
110 0.0001442432403564453
110 0.00014495849609375
110 0.0001485347747802734
110 0.00014495849609375
110 0.0001494884490966797
110 0.0001502037048339844
110 0.0002238750457763672
110 0.0002267360687255859
110 0.0002274513244628906
110 0.000225067138671875
110 0.0002245903015136719
110 0.0002248287200927734
110 0.0002279281616210938
110 0.0002286434173583984
110 0.0002238750457763672
110 0.0002288818359375
110 0.0002288818359375
110 0.0002262592315673828
110 0.000244140625
110 0.0002262592315673828
110 0.0002274513244628906
110 0.0002293586730957031
110 0.0002231597900390625
110 0.0002233982086181641
110 0.0002303123474121094
110 0.0001485347747802734
110 0.0001428127288818359
110 0.0001423358917236328
110 0.0002298355102539062
110 0.0001511573791503906
110 0.0001482963562011719
110 0.0001466274261474609
110 0.0001432895660400391
110 0.0001432895660400391
110 0.0001544952392578125
110 0.0001425743103027344
110 0.0001475811004638672
110 0.0001473426818847656
110 0.0001454353332519531
110 0.0001456737518310547
110 0.0001451969146728516
110 0.0001478195190429688
110 0.0001463890075683594
110 0.0001459121704101562
110 0.0001499652862548828
110 0.0001578330993652344
110 0.0001432895660400391
110 0.0001444816589355469
110 0.0001447200775146484
110 0.0001432895660400391
110 0.0001485347747802734
110 0.0001633167266845703
110 0.0001659393310546875
110 0.0001435279846191406
110 0.0001435279846191406
110 0.0001461505889892578
110 0.0001451969146728516
110 0.0001420974731445312
110 0.0001463890075683594
110 0.0001447200775146484
110 0.0001435279846191406
110 0.0001432895660400391
110 0.0001466274261474609
110 0.0001699924468994141
110 0.0001504421234130859
110 0.0001456737518310547
110 0.0001444816589355469
110 0.0001430511474609375
110 0.0001506805419921875
110 0.0001530647277832031
110 0.0001561641693115234
110 0.0001442432403564453
110 0.0001442432403564453
110 0.0002057552337646484
110 0.000232696533203125
110 0.0001440048217773438
110 0.0006508827209472656
110 0.0001463890075683594
110 0.0001647472381591797
110 0.0001459121704101562
110 0.0001454353332519531
110 0.0001618862152099609
110 0.0001547336578369141
110 0.0001447200775146484
110 0.0001461505889892578
110 0.0001513957977294922
110 0.0001459121704101562
110 0.0001430511474609375
110 0.0001456737518310547
110 0.0001511573791503906
110 0.0001461505889892578
110 0.0001616477966308594
110 0.0001530647277832031
110 0.0001683235168457031
110 0.0001442432403564453
110 0.0001435279846191406
110 0.0001595020294189453
110 0.0001471042633056641
110 0.0001416206359863281
110 0.0001430511474609375
110 0.0001466274261474609
110 0.0001468658447265625
110 0.0001471042633056641
110 0.0001549720764160156
110 0.0001747608184814453
110 0.0001466274261474609
110 0.0001444816589355469
110 0.0001466274261474609
110 0.0001432895660400391
110 0.0001437664031982422
110 0.0001447200775146484
110 0.0001463890075683594
110 0.0001456737518310547
110 0.0001454353332519531
110 0.0001442432403564453
110 0.0001468658447265625
110 0.0001554489135742188
110 0.0001461505889892578
110 0.0001459121704101562
110 0.0001461505889892578
110 0.0001454353332519531
110 0.0001492500305175781
110 0.0001413822174072266
110 0.0002269744873046875
110 0.0002281665802001953
110 0.0001664161682128906
110 0.0001435279846191406
110 0.0001454353332519531
110 0.0002284049987792969
110 0.0001466274261474609
110 0.0001502037048339844
110 0.0001461505889892578
110 0.00014495849609375
110 0.0002281665802001953
110 0.0001461505889892578
110 0.0001587867736816406
110 0.0001420974731445312
110 0.0001442432403564453
110 0.0001440048217773438
110 0.0001673698425292969
110 0.0002288818359375
110 0.0001440048217773438
110 0.0001475811004638672
110 0.0001459121704101562
110 0.0001454353332519531
110 0.0001597404479980469
110 0.0001471042633056641
110 0.0001475811004638672
110 0.0001690387725830078
110 0.0001454353332519531
110 0.00014495849609375
110 0.0001509189605712891
110 0.0001659393310546875
110 0.0001633167266845703
110 0.0001463890075683594
110 0.0001463890075683594
110 0.0001468658447265625
110 0.0001935958862304688
110 0.0001881122589111328
110 0.0001466274261474609
110 0.0001473426818847656
110 0.0001463890075683594
110 0.0001580715179443359
110 0.0001459121704101562
110 0.000156402587890625
110 0.0001468658447265625
110 0.00014495849609375
110 0.0001454353332519531
110 0.0001540184020996094
110 0.0002367496490478516
110 0.0002315044403076172
110 0.0001473426818847656
110 0.0001664161682128906
110 0.0001456737518310547
110 0.0001471042633056641
110 0.0002267360687255859
110 0.0002293586730957031
110 0.000152587890625
110 0.0001492500305175781
110 0.0001451969146728516
110 0.0001511573791503906
110 0.0002107620239257812
110 0.000148773193359375
110 0.0001475811004638672
110 0.0001473426818847656
110 0.0001478195190429688
110 0.0001695156097412109
110 0.0001528263092041016
110 0.0001451969146728516
110 0.0001540184020996094
110 0.0001492500305175781
110 0.0001523494720458984
110 0.0001540184020996094
110 0.0001482963562011719
110 0.0001499652862548828
110 0.0001461505889892578
110 0.0001506805419921875
110 0.0001466274261474609
110 0.0001521110534667969
110 0.0001499652862548828
110 0.0001475811004638672
110 0.0001497268676757812
110 0.0001459121704101562
110 0.000152587890625
110 0.0001637935638427734
110 0.0001549720764160156
110 0.0001456737518310547
110 0.0001478195190429688
110 0.0001595020294189453
110 0.0001459121704101562
110 0.0001485347747802734
110 0.0001482963562011719
110 0.0001454353332519531
110 0.00014495849609375
110 0.0001568794250488281
110 0.0001461505889892578
110 0.00018310546875
110 0.0001471042633056641
110 0.0001454353332519531
110 0.0001463890075683594
110 0.0001444816589355469
110 0.000152587890625
110 0.0001499652862548828
110 0.00016021728515625
110 0.0002205371856689453
110 0.0002276897430419922
110 0.0002253055572509766
110 0.0002269744873046875
110 0.0002255439758300781
110 0.0001471042633056641
110 0.0001451969146728516
110 0.0001475811004638672
110 0.0001459121704101562
110 0.0001466274261474609
110 0.0001463890075683594
110 0.0001473426818847656
110 0.0001492500305175781
110 0.0001463890075683594
110 0.0001478195190429688
110 0.0001454353332519531
110 0.0001649856567382812
110 0.0001451969146728516
110 0.0001463890075683594
110 0.0001509189605712891
110 0.0001475811004638672
110 0.0001497268676757812
110 0.0001468658447265625
110 0.0001482963562011719
110 0.0001482963562011719
110 0.0001444816589355469
110 0.0001468658447265625
110 0.0001461505889892578
110 0.0001478195190429688
110 0.0001490116119384766
110 0.0001547336578369141
110 0.0001585483551025391
110 0.0001592636108398438
110 0.0001475811004638672
110 0.0001459121704101562
110 0.0001509189605712891
110 0.0001459121704101562
110 0.0001599788665771484
110 0.0001504421234130859
110 0.0001552104949951172
110 0.0001444816589355469
110 0.0001494884490966797
110 0.0001475811004638672
110 0.0001478195190429688
110 0.0001583099365234375
110 0.0001468658447265625
110 0.0001618862152099609
110 0.00016021728515625
110 0.0001490116119384766
110 0.0001697540283203125
110 0.0001471042633056641
110 0.0001659393310546875
110 0.0001583099365234375
110 0.0001614093780517578
110 0.0001592636108398438
110 0.0001587867736816406
110 0.0001459121704101562
110 0.0001461505889892578
110 0.0001494884490966797
110 0.0001480579376220703
110 0.0001611709594726562
110 0.0001671314239501953
110 0.0001459121704101562
110 0.0001473426818847656
110 0.00014495849609375
110 0.0001571178436279297
110 0.0001444816589355469
110 0.0001437664031982422
110 0.0001609325408935547
110 0.0001549720764160156
110 0.0001471042633056641
110 0.0001621246337890625
110 0.0001811981201171875
110 0.0001473426818847656
110 0.0001504421234130859
110 0.0001475811004638672
110 0.0001683235168457031
110 0.0001535415649414062
110 0.0001475811004638672
110 0.0001499652862548828
110 0.0001590251922607422
110 0.0001480579376220703
110 0.0001475811004638672
110 0.0001518726348876953
110 0.0001711845397949219
110 0.0001492500305175781
110 0.0001668930053710938
110 0.000148773193359375
110 0.0001454353332519531
110 0.0001473426818847656
110 0.0001513957977294922
110 0.000156402587890625
110 0.0001504421234130859
110 0.0001547336578369141
110 0.0001633167266845703
110 0.0001480579376220703
110 0.0001468658447265625
110 0.0001466274261474609
110 0.0001461505889892578
110 0.0001626014709472656
110 0.0001451969146728516
110 0.0001759529113769531
110 0.0001425743103027344
110 0.0001432895660400391
110 0.0001463890075683594
110 0.0002231597900390625
110 0.000148773193359375
110 0.0001428127288818359
110 0.0001506805419921875
110 0.0001466274261474609
110 0.0001471042633056641
110 0.0001435279846191406
110 0.0001432895660400391
110 0.0001435279846191406
110 0.0001480579376220703
110 0.0001504421234130859
110 0.0001480579376220703
110 0.0001413822174072266
110 0.0001471042633056641
110 0.0001649856567382812
110 0.0001587867736816406
110 0.0001547336578369141
110 0.0001704692840576172
110 0.0001461505889892578
110 0.0001654624938964844
110 0.0001599788665771484
110 0.0001630783081054688
110 0.0001537799835205078
110 0.0001432895660400391
110 0.0001475811004638672
110 0.0001404285430908203
110 0.0001432895660400391
110 0.0001485347747802734
110 0.00014495849609375
110 0.0001554489135742188
110 0.000148773193359375
110 0.0001502037048339844
110 0.0001509189605712891
110 0.0001442432403564453
110 0.0001502037048339844
110 0.0001440048217773438
110 0.00014495849609375
110 0.0002069473266601562
110 0.0001637935638427734
110 0.0001444816589355469
110 0.0001468658447265625
110 0.00014495849609375
110 0.0001547336578369141
110 0.0001451969146728516
110 0.0001430511474609375
110 0.0001456737518310547
110 0.0001726150512695312
110 0.0001432895660400391
110 0.0001418590545654297
110 0.0001447200775146484
110 0.0001533031463623047
110 0.0001432895660400391
110 0.0001409053802490234
110 0.0001428127288818359
110 0.0001413822174072266
110 0.0001466274261474609
110 0.0001485347747802734
110 0.0001630783081054688
110 0.0001440048217773438
110 0.0001430511474609375
110 0.0001544952392578125
110 0.0001478195190429688
110 0.0001997947692871094
110 0.0001480579376220703
110 0.0001461505889892578
110 0.0001463890075683594
110 0.0001442432403564453
110 0.0001511573791503906
110 0.0001668930053710938
110 0.0001518726348876953
110 0.0001497268676757812
110 0.0001516342163085938
110 0.0001499652862548828
110 0.0001435279846191406
110 0.0001435279846191406
110 0.0001511573791503906
110 0.0001661777496337891
110 0.0001559257507324219
110 0.0001537799835205078
110 0.0001549720764160156
110 0.0001494884490966797
110 0.0001471042633056641
110 0.0001468658447265625
110 0.0001912117004394531
110 0.0001504421234130859
110 0.0001459121704101562
110 0.00014495849609375
110 0.0001997947692871094
110 0.000156402587890625
110 0.0001459121704101562
110 0.0001542568206787109
110 0.0001642704010009766
110 0.0001420974731445312
110 0.0001463890075683594
110 0.0001485347747802734
110 0.0001494884490966797
110 0.0002329349517822266
110 0.0001485347747802734
110 0.0001518726348876953
110 0.0001666545867919922
110 0.0001435279846191406
110 0.0001461505889892578
110 0.0001432895660400391
110 0.0001571178436279297
110 0.0001466274261474609
110 0.000148773193359375
110 0.0001440048217773438
110 0.0001440048217773438
110 0.0001571178436279297
110 0.0001485347747802734
110 0.0001463890075683594
110 0.0001513957977294922
110 0.000141143798828125
110 0.0001454353332519531
110 0.0001418590545654297
110 0.0001459121704101562
110 0.0001416206359863281
110 0.0001406669616699219
110 0.0001592636108398438
110 0.0001466274261474609
110 0.0001478195190429688
110 0.0001430511474609375
110 0.0001471042633056641
110 0.0001416206359863281
110 0.0001463890075683594
110 0.0001492500305175781
110 0.0001456737518310547
110 0.0001406669616699219
110 0.0001454353332519531
110 0.000141143798828125
110 0.0001416206359863281
110 0.0001652240753173828
110 0.0001394748687744141
110 0.0001389980316162109
110 0.0001485347747802734
110 0.0001428127288818359
110 0.0001466274261474609
110 0.0001475811004638672
110 0.000141143798828125
110 0.000141143798828125
110 0.0001401901245117188
110 0.0001428127288818359
110 0.0001561641693115234
110 0.0001389980316162109
110 0.0001444816589355469
110 0.0001409053802490234
110 0.0001387596130371094
110 0.0001399517059326172
110 0.0001549720764160156
110 0.0001521110534667969
110 0.0002105236053466797
110 0.0001578330993652344
110 0.0001521110534667969
110 0.0001401901245117188
110 0.0001530647277832031
110 0.0001387596130371094
110 0.0001409053802490234
110 0.0001444816589355469
110 0.0001616477966308594
110 0.0001373291015625
110 0.0001406669616699219
110 0.0001740455627441406
110 0.0001420974731445312
110 0.0001394748687744141
110 0.0001413822174072266
110 0.0001423358917236328
110 0.0001416206359863281
110 0.0001413822174072266
110 0.0001409053802490234
110 0.0001409053802490234
110 0.0001611709594726562
110 0.0001544952392578125
110 0.0001440048217773438
110 0.0001547336578369141
110 0.0001380443572998047
110 0.0001385211944580078
110 0.0001373291015625
110 0.0001437664031982422
110 0.0001440048217773438
110 0.0001392364501953125
110 0.0001385211944580078
110 0.0001502037048339844
110 0.0001416206359863281
110 0.0001409053802490234
110 0.0001399517059326172
110 0.000141143798828125
110 0.0001409053802490234
110 0.0001409053802490234
110 0.0001611709594726562
110 0.0001404285430908203
110 0.0001387596130371094
110 0.0001580715179443359
110 0.0001537799835205078
110 0.0001397132873535156
110 0.0001456737518310547
110 0.0001614093780517578
110 0.0001571178436279297
110 0.0001533031463623047
110 0.0001387596130371094
110 0.0001537799835205078
110 0.0001568794250488281
110 0.0001382827758789062
110 0.0001373291015625
110 0.0001435279846191406
110 0.0001442432403564453
110 0.0001404285430908203
110 0.0001542568206787109
110 0.0001654624938964844
110 0.0001447200775146484
110 0.0001504421234130859
110 0.0001530647277832031
110 0.0001392364501953125
110 0.0001428127288818359
110 0.0001494884490966797
110 0.0001635551452636719
110 0.0001378059387207031
110 0.0001437664031982422
110 0.0001385211944580078
110 0.0001547336578369141
110 0.000141143798828125
110 0.0001406669616699219
110 0.0001385211944580078
110 0.0001401901245117188
110 0.0001404285430908203
110 0.0001471042633056641
110 0.0001430511474609375
110 0.0001537799835205078
110 0.0001385211944580078
110 0.0002155303955078125
110 0.0001397132873535156
110 0.0001502037048339844
110 0.0001373291015625
110 0.0001375675201416016
110 0.0001578330993652344
110 0.0001392364501953125
110 0.0001389980316162109
110 0.0001394748687744141
110 0.0001387596130371094
110 0.0001389980316162109
110 0.0001399517059326172
110 0.0001437664031982422
110 0.0001389980316162109
110 0.0001437664031982422
110 0.0001425743103027344
110 0.0001437664031982422
110 0.0001380443572998047
110 0.0001492500305175781
110 0.0001356601715087891
110 0.0001370906829833984
110 0.0001461505889892578
110 0.0001373291015625
110 0.0001373291015625
110 0.0001447200775146484
110 0.0001375675201416016
110 0.0001373291015625
110 0.0001485347747802734
110 0.0001409053802490234
110 0.0001401901245117188
110 0.0001375675201416016
110 0.0001363754272460938
110 0.00014495849609375
110 0.0001378059387207031
110 0.0001454353332519531
110 0.0001401901245117188
110 0.0001380443572998047
110 0.0001671314239501953
110 0.0001380443572998047
110 0.0001442432403564453
110 0.0001382827758789062
110 0.0001399517059326172
110 0.0001394748687744141
110 0.0001385211944580078
110 0.0001533031463623047
110 0.0001621246337890625
110 0.0001389980316162109
110 0.0001420974731445312
110 0.0001397132873535156
110 0.0001463890075683594
110 0.00014495849609375
110 0.0001478195190429688
110 0.0001380443572998047
110 0.0001401901245117188
110 0.000148773193359375
110 0.0001492500305175781
110 0.0001401901245117188
110 0.00014495849609375
110 0.0001385211944580078
110 0.0001399517059326172
110 0.0001451969146728516
110 0.0001404285430908203
110 0.0002036094665527344
110 0.0001399517059326172
110 0.0001409053802490234
110 0.0001428127288818359
110 0.0002243518829345703
110 0.0001380443572998047
110 0.0001440048217773438
110 0.0001442432403564453
110 0.0001463890075683594
110 0.0001463890075683594
110 0.0001394748687744141
110 0.0001459121704101562
110 0.0001559257507324219
110 0.0001378059387207031
110 0.0001380443572998047
110 0.0001397132873535156
110 0.000152587890625
110 0.0001420974731445312
110 0.0001571178436279297
110 0.0001392364501953125
110 0.0001413822174072266
110 0.0001430511474609375
110 0.0001499652862548828
110 0.0001394748687744141
110 0.0001399517059326172
110 0.0001416206359863281
110 0.0001599788665771484
110 0.0001387596130371094
110 0.0001392364501953125
110 0.0001528263092041016
110 0.000141143798828125
110 0.0001399517059326172
110 0.0002431869506835938
110 0.0001616477966308594
121 0.0001497268676757812
121 0.0001659393310546875
121 0.0001506805419921875
121 0.0001568794250488281
121 0.0001492500305175781
121 0.0001502037048339844
121 0.0001485347747802734
121 0.0001533031463623047
121 0.0001518726348876953
121 0.0001523494720458984
121 0.0001540184020996094
121 0.00016021728515625
121 0.0001556873321533203
121 0.0001511573791503906
121 0.0001518726348876953
121 0.00016021728515625
121 0.0001609325408935547
121 0.0001535415649414062
121 0.0001554489135742188
121 0.000164031982421875
121 0.000156402587890625
121 0.0001678466796875
121 0.0001542568206787109
121 0.0001509189605712891
121 0.0001616477966308594
121 0.0001566410064697266
121 0.0001523494720458984
121 0.0001485347747802734
121 0.0001575946807861328
121 0.0001516342163085938
121 0.0001580715179443359
121 0.0001995563507080078
121 0.0001499652862548828
121 0.000148773193359375
121 0.0001673698425292969
121 0.0001516342163085938
121 0.0001485347747802734
121 0.0001482963562011719
121 0.0001549720764160156
121 0.0001609325408935547
121 0.0001509189605712891
121 0.0001494884490966797
121 0.0001506805419921875
121 0.0001494884490966797
121 0.0001614093780517578
121 0.0001494884490966797
121 0.0001518726348876953
121 0.0001580715179443359
121 0.0001518726348876953
121 0.0001833438873291016
121 0.0001523494720458984
121 0.0001578330993652344
121 0.00023651123046875
121 0.0002391338348388672
121 0.0001482963562011719
121 0.0001471042633056641
121 0.0001661777496337891
121 0.0001544952392578125
121 0.0001499652862548828
121 0.0001502037048339844
121 0.0001938343048095703
121 0.0001494884490966797
121 0.0001537799835205078
121 0.0001535415649414062
121 0.0002179145812988281
121 0.0001511573791503906
121 0.0001523494720458984
121 0.0001506805419921875
121 0.000148773193359375
121 0.0001509189605712891
121 0.0001695156097412109
121 0.0001504421234130859
121 0.0002217292785644531
121 0.0001473426818847656
121 0.0001504421234130859
121 0.0001506805419921875
121 0.00023651123046875
121 0.0001530647277832031
121 0.0001537799835205078
121 0.0001521110534667969
121 0.0002167224884033203
121 0.0001711845397949219
121 0.0001504421234130859
121 0.0001626014709472656
121 0.0001499652862548828
121 0.0001497268676757812
121 0.0001513957977294922
121 0.000148773193359375
121 0.0001678466796875
121 0.0001573562622070312
121 0.0001480579376220703
121 0.0001499652862548828
121 0.0001521110534667969
121 0.0001566410064697266
121 0.0001499652862548828
121 0.0001492500305175781
121 0.0002465248107910156
121 0.000148773193359375
121 0.0002293586730957031
121 0.0001490116119384766
121 0.0001986026763916016
121 0.000164031982421875
121 0.0001616477966308594
121 0.0001566410064697266
121 0.0001475811004638672
121 0.0001537799835205078
121 0.0001492500305175781
121 0.0001583099365234375
121 0.0002357959747314453
121 0.0002348423004150391
121 0.00023651123046875
121 0.0002329349517822266
121 0.0002357959747314453
121 0.0002315044403076172
121 0.0002338886260986328
121 0.0002353191375732422
121 0.0002319812774658203
121 0.000164031982421875
121 0.0001652240753173828
121 0.0001718997955322266
121 0.0001497268676757812
121 0.0001559257507324219
121 0.0001497268676757812
121 0.0001671314239501953
121 0.0001528263092041016
121 0.0001482963562011719
121 0.0001523494720458984
121 0.0001471042633056641
121 0.0001497268676757812
121 0.0001480579376220703
121 0.0001509189605712891
121 0.0001497268676757812
121 0.0001494884490966797
121 0.000152587890625
121 0.0001552104949951172
121 0.0001618862152099609
121 0.0001509189605712891
121 0.0001504421234130859
121 0.0001680850982666016
121 0.0002398490905761719
121 0.0001616477966308594
121 0.0001666545867919922
121 0.000152587890625
121 0.0001509189605712891
121 0.0001509189605712891
121 0.0001633167266845703
121 0.0001688003540039062
121 0.000148773193359375
121 0.0001480579376220703
121 0.000148773193359375
121 0.0001523494720458984
121 0.0002338886260986328
121 0.0001482963562011719
121 0.0001547336578369141
121 0.0001478195190429688
121 0.0001492500305175781
121 0.000148773193359375
121 0.0001499652862548828
121 0.0001623630523681641
121 0.0001578330993652344
121 0.0001461505889892578
121 0.0001480579376220703
121 0.0001666545867919922
121 0.0001482963562011719
121 0.0001621246337890625
121 0.0001575946807861328
121 0.0001599788665771484
121 0.000148773193359375
121 0.0001542568206787109
121 0.0001626014709472656
121 0.0001566410064697266
121 0.0001614093780517578
121 0.000152587890625
121 0.0001502037048339844
121 0.0001595020294189453
121 0.0002386569976806641
121 0.0001509189605712891
121 0.0001511573791503906
121 0.0001623630523681641
121 0.0001533031463623047
121 0.0001554489135742188
121 0.0001521110534667969
121 0.0001502037048339844
121 0.0001800060272216797
121 0.0001511573791503906
121 0.0001497268676757812
121 0.000156402587890625
121 0.0001559257507324219
121 0.0001521110534667969
121 0.0001516342163085938
121 0.0001573562622070312
121 0.0001516342163085938
121 0.0001494884490966797
121 0.0001511573791503906
121 0.0001661777496337891
121 0.0001497268676757812
121 0.0001838207244873047
121 0.0001506805419921875
121 0.0001688003540039062
121 0.0001502037048339844
121 0.0001668930053710938
121 0.0001497268676757812
121 0.0001568794250488281
121 0.0001499652862548828
121 0.000148773193359375
121 0.0001523494720458984
121 0.0001556873321533203
121 0.0001518726348876953
121 0.0001509189605712891
121 0.0001554489135742188
121 0.0001504421234130859
121 0.0001749992370605469
121 0.0001678466796875
121 0.0001504421234130859
121 0.0001511573791503906
121 0.0001571178436279297
121 0.0001957416534423828
121 0.0001518726348876953
121 0.0001502037048339844
121 0.0001554489135742188
121 0.0001885890960693359
121 0.0001733303070068359
121 0.0001573562622070312
121 0.0001623630523681641
121 0.0001783370971679688
121 0.0001530647277832031
121 0.0001671314239501953
121 0.0002439022064208984
121 0.0001533031463623047
121 0.0001728534698486328
121 0.0002367496490478516
121 0.000152587890625
121 0.0002360343933105469
121 0.0001959800720214844
121 0.0001502037048339844
121 0.0001499652862548828
121 0.0001544952392578125
121 0.0001745223999023438
121 0.0002434253692626953
121 0.0001654624938964844
121 0.0001504421234130859
121 0.0001633167266845703
121 0.0001513957977294922
121 0.0001480579376220703
121 0.0001511573791503906
121 0.0001482963562011719
121 0.0001742839813232422
121 0.0001521110534667969
121 0.0001530647277832031
121 0.0001680850982666016
121 0.0001499652862548828
121 0.0002362728118896484
121 0.0002357959747314453
121 0.0002357959747314453
121 0.0002360343933105469
121 0.0001516342163085938
121 0.0001699924468994141
121 0.0001504421234130859
121 0.0001490116119384766
121 0.0002193450927734375
121 0.000156402587890625
121 0.0001590251922607422
121 0.0001518726348876953
121 0.0001492500305175781
121 0.000148773193359375
121 0.0001499652862548828
121 0.0001544952392578125
121 0.0001499652862548828
121 0.0001637935638427734
121 0.0001499652862548828
121 0.0001509189605712891
121 0.0001788139343261719
121 0.0001482963562011719
121 0.0001473426818847656
121 0.0001499652862548828
121 0.0001652240753173828
121 0.0001490116119384766
121 0.0001492500305175781
121 0.0001480579376220703
121 0.0001583099365234375
121 0.0001471042633056641
121 0.0001575946807861328
121 0.0001485347747802734
121 0.0001561641693115234
121 0.000148773193359375
121 0.0001540184020996094
121 0.0001935958862304688
121 0.0001499652862548828
121 0.0001482963562011719
121 0.0001556873321533203
121 0.0001547336578369141
121 0.0001521110534667969
121 0.0001518726348876953
121 0.0001504421234130859
121 0.0001497268676757812
121 0.0001618862152099609
121 0.0001511573791503906
121 0.0002033710479736328
121 0.0001740455627441406
121 0.0001609325408935547
121 0.0001583099365234375
121 0.0002377033233642578
121 0.0002183914184570312
121 0.0001499652862548828
121 0.0001552104949951172
121 0.0001542568206787109
121 0.0001504421234130859
121 0.0001568794250488281
121 0.0001509189605712891
121 0.0001928806304931641
121 0.0001499652862548828
121 0.0001547336578369141
121 0.0001518726348876953
121 0.0001654624938964844
121 0.0001509189605712891
121 0.0001652240753173828
121 0.00016021728515625
121 0.0001523494720458984
121 0.0001504421234130859
121 0.0001747608184814453
121 0.0001533031463623047
121 0.0001578330993652344
121 0.0001828670501708984
121 0.0001535415649414062
121 0.0001523494720458984
121 0.0001511573791503906
121 0.0001611709594726562
121 0.0001621246337890625
121 0.0001561641693115234
121 0.0001485347747802734
121 0.0001738071441650391
121 0.000148773193359375
121 0.0001485347747802734
121 0.0001595020294189453
121 0.0001747608184814453
121 0.0001673698425292969
121 0.0001509189605712891
121 0.0001490116119384766
121 0.0001490116119384766
121 0.0001492500305175781
121 0.0001499652862548828
121 0.0001494884490966797
121 0.0001499652862548828
121 0.0001497268676757812
121 0.0001568794250488281
121 0.0001747608184814453
121 0.0001962184906005859
121 0.0001499652862548828
121 0.0001485347747802734
121 7.796287536621094e-05
121 7.128715515136719e-05
121 5.984306335449219e-05
121 6.008148193359375e-05
121 5.91278076171875e-05
121 5.960464477539062e-05
121 5.841255187988281e-05
121 5.7220458984375e-05
121 5.626678466796875e-05
121 5.984306335449219e-05
121 5.769729614257812e-05
121 5.936622619628906e-05
121 6.365776062011719e-05
121 6.031990051269531e-05
121 6.4849853515625e-05
121 6.866455078125e-05
121 6.580352783203125e-05
121 5.841255187988281e-05
121 5.7220458984375e-05
121 5.91278076171875e-05
121 7.152557373046875e-05
121 5.698204040527344e-05
121 5.865097045898438e-05
121 9.417533874511719e-05
121 5.865097045898438e-05
121 5.865097045898438e-05
121 6.222724914550781e-05
121 5.793571472167969e-05
121 8.940696716308594e-05
121 7.748603820800781e-05
121 5.888938903808594e-05
121 6.556510925292969e-05
121 5.960464477539062e-05
121 5.888938903808594e-05
121 5.698204040527344e-05
121 5.960464477539062e-05
121 5.91278076171875e-05
121 5.698204040527344e-05
121 8.940696716308594e-05
121 5.745887756347656e-05
121 5.841255187988281e-05
121 7.724761962890625e-05
121 6.008148193359375e-05
121 5.936622619628906e-05
121 5.984306335449219e-05
121 5.865097045898438e-05
121 7.2479248046875e-05
121 5.793571472167969e-05
121 5.936622619628906e-05
121 6.031990051269531e-05
121 5.936622619628906e-05
121 5.984306335449219e-05
121 9.489059448242188e-05
121 5.769729614257812e-05
121 6.008148193359375e-05
121 6.103515625e-05
121 5.960464477539062e-05
121 5.936622619628906e-05
121 6.818771362304688e-05
121 5.960464477539062e-05
121 8.273124694824219e-05
121 6.532669067382812e-05
121 5.769729614257812e-05
121 6.008148193359375e-05
121 6.008148193359375e-05
121 5.698204040527344e-05
121 6.151199340820312e-05
121 5.769729614257812e-05
121 5.865097045898438e-05
121 8.940696716308594e-05
121 0.0001509189605712891
121 0.0002281665802001953
121 0.0001475811004638672
121 0.0001459121704101562
121 0.0002233982086181641
121 0.0002651214599609375
121 0.0002641677856445312
121 0.0001623630523681641
121 0.0001459121704101562
121 0.0001456737518310547
121 0.0002243518829345703
121 0.0002660751342773438
121 0.0002610683441162109
121 0.0001463890075683594
121 0.0001456737518310547
121 0.0002391338348388672
121 0.0002076625823974609
121 0.00016021728515625
121 0.0002622604370117188
121 0.0001444816589355469
121 0.0001490116119384766
121 0.0001485347747802734
121 0.0001485347747802734
121 0.0002307891845703125
121 0.0001468658447265625
121 0.0001475811004638672
121 0.0001471042633056641
121 0.0001475811004638672
121 0.0001485347747802734
121 0.0001521110534667969
121 0.0001473426818847656
121 0.0001468658447265625
121 0.0002331733703613281
121 0.0002346038818359375
121 0.0001699924468994141
121 0.0001583099365234375
121 0.0001485347747802734
121 0.0001454353332519531
121 0.0002300739288330078
121 0.0001497268676757812
121 0.0001542568206787109
121 0.0001478195190429688
121 0.0001440048217773438
121 0.0001478195190429688
121 0.0001444816589355469
121 0.00014495849609375
121 0.0002107620239257812
121 0.0001456737518310547
121 0.0001521110534667969
121 0.0001468658447265625
121 0.0001523494720458984
121 0.0001494884490966797
121 0.0001606941223144531
121 0.0001506805419921875
121 0.0001466274261474609
121 0.0002257823944091797
121 0.0002260208129882812
121 0.0002264976501464844
121 0.0002269744873046875
121 0.0002279281616210938
121 0.0002341270446777344
121 0.0001485347747802734
121 0.0001468658447265625
121 0.0001502037048339844
121 0.0001502037048339844
121 0.0001547336578369141
121 0.0001447200775146484
121 0.0001537799835205078
121 0.0001635551452636719
121 0.0001463890075683594
121 0.0001480579376220703
121 0.0001919269561767578
121 0.0001447200775146484
121 0.0001568794250488281
121 0.000152587890625
121 0.0001637935638427734
121 0.0001471042633056641
121 0.0001478195190429688
121 0.0001451969146728516
121 0.0001468658447265625
121 0.0001866817474365234
121 0.0001544952392578125
121 0.0001580715179443359
121 0.0001530647277832031
121 0.0002286434173583984
121 0.0001475811004638672
121 0.0001499652862548828
121 0.0001461505889892578
121 0.0001575946807861328
121 0.0001463890075683594
121 0.0001504421234130859
121 0.0001521110534667969
121 0.0001473426818847656
121 0.0002348423004150391
121 0.0001485347747802734
121 0.0001456737518310547
121 0.0001447200775146484
121 0.0001444816589355469
121 0.0001468658447265625
121 0.0001463890075683594
121 8.177757263183594e-05
121 6.413459777832031e-05
121 6.031990051269531e-05
121 6.031990051269531e-05
121 6.771087646484375e-05
121 6.818771362304688e-05
121 6.079673767089844e-05
121 5.936622619628906e-05
121 6.270408630371094e-05
121 5.936622619628906e-05
121 7.152557373046875e-05
121 6.985664367675781e-05
121 6.079673767089844e-05
121 6.151199340820312e-05
121 5.984306335449219e-05
121 6.103515625e-05
121 7.82012939453125e-05
121 6.127357482910156e-05
121 5.91278076171875e-05
121 5.960464477539062e-05
121 5.841255187988281e-05
121 5.960464477539062e-05
121 9.72747802734375e-05
121 6.127357482910156e-05
121 5.865097045898438e-05
121 7.772445678710938e-05
121 5.984306335449219e-05
121 5.936622619628906e-05
121 5.936622619628906e-05
121 6.031990051269531e-05
121 6.031990051269531e-05
121 6.151199340820312e-05
121 0.0001034736633300781
121 6.008148193359375e-05
121 9.655952453613281e-05
121 8.96453857421875e-05
121 5.984306335449219e-05
121 8.654594421386719e-05
121 5.865097045898438e-05
121 5.960464477539062e-05
121 6.031990051269531e-05
121 6.699562072753906e-05
121 6.270408630371094e-05
121 6.413459777832031e-05
121 5.936622619628906e-05
121 5.888938903808594e-05
121 7.867813110351562e-05
121 6.031990051269531e-05
121 6.031990051269531e-05
121 6.580352783203125e-05
121 6.055831909179688e-05
121 5.984306335449219e-05
121 5.960464477539062e-05
121 6.008148193359375e-05
121 6.055831909179688e-05
121 6.413459777832031e-05
121 6.198883056640625e-05
121 6.246566772460938e-05
121 9.1552734375e-05
121 9.012222290039062e-05
121 8.535385131835938e-05
121 6.198883056640625e-05
121 5.865097045898438e-05
121 7.915496826171875e-05
121 5.960464477539062e-05
121 5.984306335449219e-05
121 8.606910705566406e-05
121 6.008148193359375e-05
121 5.936622619628906e-05
121 5.817413330078125e-05
121 6.365776062011719e-05
121 6.937980651855469e-05
121 6.055831909179688e-05
121 5.984306335449219e-05
121 8.96453857421875e-05
121 5.984306335449219e-05
121 6.103515625e-05
121 5.984306335449219e-05
121 6.031990051269531e-05
121 7.772445678710938e-05
121 6.151199340820312e-05
121 6.937980651855469e-05
121 5.960464477539062e-05
121 5.936622619628906e-05
121 5.960464477539062e-05
121 6.055831909179688e-05
121 6.079673767089844e-05
121 6.723403930664062e-05
121 7.700920104980469e-05
121 6.127357482910156e-05
121 7.534027099609375e-05
121 5.91278076171875e-05
121 6.008148193359375e-05
121 7.05718994140625e-05
121 6.103515625e-05
121 7.915496826171875e-05
121 6.318092346191406e-05
121 6.055831909179688e-05
121 5.91278076171875e-05
121 5.984306335449219e-05
121 5.91278076171875e-05
121 7.2479248046875e-05
121 5.960464477539062e-05
121 5.91278076171875e-05
121 9.1552734375e-05
121 5.960464477539062e-05
121 6.556510925292969e-05
121 6.318092346191406e-05
121 5.769729614257812e-05
121 5.984306335449219e-05
121 5.960464477539062e-05
121 5.960464477539062e-05
121 6.079673767089844e-05
121 6.318092346191406e-05
121 5.865097045898438e-05
121 6.055831909179688e-05
121 6.175041198730469e-05
121 6.055831909179688e-05
121 6.127357482910156e-05
121 5.984306335449219e-05
121 6.437301635742188e-05
132 5.936622619628906e-05
132 6.103515625e-05
132 5.936622619628906e-05
132 5.888938903808594e-05
132 5.817413330078125e-05
132 6.771087646484375e-05
132 5.984306335449219e-05
132 5.865097045898438e-05
132 9.036064147949219e-05
132 0.0001053810119628906
132 0.0001080036163330078
132 6.103515625e-05
132 6.031990051269531e-05
132 6.055831909179688e-05
132 5.984306335449219e-05
132 6.079673767089844e-05
132 5.960464477539062e-05
132 7.390975952148438e-05
132 6.055831909179688e-05
132 6.127357482910156e-05
132 7.081031799316406e-05
132 6.079673767089844e-05
132 6.103515625e-05
132 7.677078247070312e-05
132 5.936622619628906e-05
132 5.960464477539062e-05
132 7.534027099609375e-05
132 5.888938903808594e-05
132 8.988380432128906e-05
132 0.0002505779266357422
132 0.0002510547637939453
132 0.0002448558807373047
132 0.0002467632293701172
132 0.0002477169036865234
132 0.0002467632293701172
132 0.0001597404479980469
132 0.0001597404479980469
132 0.0002474784851074219
132 0.0002472400665283203
132 0.0002498626708984375
132 0.0002644062042236328
132 0.0002474784851074219
132 0.0002462863922119141
132 0.0002470016479492188
132 0.000247955322265625
132 0.0002501010894775391
132 0.0002653598785400391
132 0.0002455711364746094
132 0.0001573562622070312
132 7.319450378417969e-05
132 5.793571472167969e-05
132 7.081031799316406e-05
132 5.769729614257812e-05
132 6.508827209472656e-05
132 8.082389831542969e-05
132 5.888938903808594e-05
132 6.175041198730469e-05
132 9.250640869140625e-05
132 8.893013000488281e-05
132 8.916854858398438e-05
132 9.012222290039062e-05
132 8.988380432128906e-05
132 9.012222290039062e-05
132 8.988380432128906e-05
132 9.107589721679688e-05
132 9.059906005859375e-05
132 6.198883056640625e-05
132 6.079673767089844e-05
132 5.936622619628906e-05
132 6.222724914550781e-05
132 6.818771362304688e-05
132 7.534027099609375e-05
132 7.462501525878906e-05
132 7.534027099609375e-05
132 5.91278076171875e-05
132 6.914138793945312e-05
132 6.890296936035156e-05
132 5.91278076171875e-05
132 8.606910705566406e-05
132 5.936622619628906e-05
132 9.131431579589844e-05
132 6.29425048828125e-05
132 7.2479248046875e-05
132 5.769729614257812e-05
132 6.246566772460938e-05
132 6.031990051269531e-05
132 6.055831909179688e-05
132 5.91278076171875e-05
132 7.224082946777344e-05
132 5.841255187988281e-05
132 6.008148193359375e-05
132 5.91278076171875e-05
132 5.984306335449219e-05
132 5.960464477539062e-05
132 6.008148193359375e-05
132 0.0001244544982910156
132 5.936622619628906e-05
132 6.031990051269531e-05
132 5.793571472167969e-05
132 5.793571472167969e-05
132 6.651878356933594e-05
132 7.462501525878906e-05
132 7.534027099609375e-05
132 5.698204040527344e-05
132 6.008148193359375e-05
132 6.103515625e-05
132 5.91278076171875e-05
132 5.888938903808594e-05
132 5.769729614257812e-05
132 6.270408630371094e-05
132 5.602836608886719e-05
132 5.793571472167969e-05
132 6.198883056640625e-05
132 5.841255187988281e-05
132 6.127357482910156e-05
132 5.841255187988281e-05
132 5.769729614257812e-05
132 5.865097045898438e-05
132 6.127357482910156e-05
132 6.461143493652344e-05
132 5.817413330078125e-05
132 6.29425048828125e-05
132 5.888938903808594e-05
132 6.222724914550781e-05
132 9.512901306152344e-05
132 8.678436279296875e-05
132 5.91278076171875e-05
132 6.008148193359375e-05
132 5.626678466796875e-05
132 5.841255187988281e-05
132 7.152557373046875e-05
132 5.888938903808594e-05
132 6.008148193359375e-05
132 6.532669067382812e-05
132 5.888938903808594e-05
132 5.793571472167969e-05
132 5.841255187988281e-05
132 5.745887756347656e-05
132 5.984306335449219e-05
132 7.963180541992188e-05
132 6.055831909179688e-05
132 5.936622619628906e-05
132 5.769729614257812e-05
132 6.031990051269531e-05
132 5.936622619628906e-05
132 5.7220458984375e-05
132 8.749961853027344e-05
132 5.888938903808594e-05
132 5.865097045898438e-05
132 0.0001609325408935547
132 0.0001730918884277344
132 0.0001559257507324219
132 0.0001549720764160156
132 0.0001583099365234375
132 0.00016021728515625
132 0.000247955322265625
132 0.000225067138671875
132 0.0001962184906005859
132 0.0001568794250488281
132 0.0001621246337890625
132 0.0001657009124755859
132 0.0001595020294189453
132 0.0002501010894775391
132 0.0001764297485351562
132 0.0001575946807861328
132 0.0001645088195800781
132 0.0001611709594726562
132 0.0001585483551025391
132 0.0001568794250488281
132 0.0001554489135742188
132 0.0001630783081054688
132 0.0001637935638427734
132 0.0002481937408447266
132 0.0002491474151611328
132 0.0002467632293701172
132 0.000164031982421875
132 0.0001578330993652344
132 0.0001695156097412109
132 0.0001642704010009766
132 0.0001623630523681641
132 0.0001609325408935547
132 0.0001790523529052734
132 0.0001587867736816406
132 0.0001645088195800781
132 0.0001664161682128906
132 0.0001654624938964844
132 0.0001580715179443359
132 0.0001583099365234375
132 0.0001573562622070312
132 0.0001595020294189453
132 0.0002477169036865234
132 0.0001578330993652344
132 0.0001699924468994141
132 0.0001726150512695312
132 0.0001671314239501953
132 0.0001597404479980469
132 0.0001580715179443359
132 0.0001566410064697266
132 0.0002474784851074219
132 0.0002477169036865234
132 0.0002489089965820312
132 0.0001590251922607422
132 0.0001573562622070312
132 0.0001592636108398438
132 0.0001728534698486328
132 0.0001556873321533203
132 0.0001571178436279297
132 0.0001695156097412109
132 0.0001759529113769531
132 0.0001578330993652344
132 0.0001547336578369141
132 0.0001559257507324219
132 0.0001549720764160156
132 0.0001680850982666016
132 0.0001561641693115234
132 0.0001637935638427734
132 0.0001542568206787109
132 0.0001554489135742188
132 0.0001695156097412109
132 0.0001580715179443359
132 0.0001611709594726562
132 0.0001721382141113281
132 0.0001621246337890625
132 0.0001566410064697266
132 0.0001559257507324219
132 0.0002400875091552734
132 0.0001592636108398438
132 0.0001559257507324219
132 0.0001568794250488281
132 0.0001554489135742188
132 0.0001633167266845703
132 0.0001680850982666016
132 0.0001819133758544922
132 0.0001924037933349609
132 0.0001811981201171875
132 0.0001659393310546875
132 0.0001692771911621094
132 0.000240325927734375
132 0.0001535415649414062
132 0.0001568794250488281
132 0.0001595020294189453
132 0.0001707077026367188
132 0.0001561641693115234
132 0.0001566410064697266
132 0.000156402587890625
132 0.0001523494720458984
132 0.0001552104949951172
132 0.0001578330993652344
132 0.0001583099365234375
132 0.0001571178436279297
132 0.0001645088195800781
132 0.0001590251922607422
132 0.0001800060272216797
132 0.0001618862152099609
132 0.0001862049102783203
132 0.0001544952392578125
132 0.0001542568206787109
132 0.000156402587890625
132 0.0001587867736816406
132 0.0001566410064697266
132 0.0001544952392578125
132 0.0001628398895263672
132 0.0001621246337890625
132 0.0001559257507324219
132 0.0001823902130126953
132 0.0001616477966308594
132 0.0001616477966308594
132 0.0001571178436279297
132 0.0001664161682128906
132 0.0001680850982666016
132 0.0001549720764160156
132 0.0001604557037353516
132 0.0001556873321533203
132 0.0001797676086425781
132 0.000156402587890625
132 0.0001578330993652344
132 0.0001547336578369141
132 0.0001695156097412109
132 0.0001714229583740234
132 0.0001630783081054688
132 0.0001623630523681641
132 0.0001647472381591797
132 0.0001649856567382812
132 0.0001780986785888672
132 0.0001575946807861328
132 0.0001618862152099609
132 0.0001599788665771484
132 0.0001785755157470703
132 0.0001597404479980469
132 0.0001611709594726562
132 0.0001621246337890625
132 0.0002024173736572266
132 0.0001688003540039062
132 0.0001809597015380859
132 0.0001637935638427734
132 0.0001621246337890625
132 0.0001790523529052734
132 0.0001728534698486328
132 0.0001661777496337891
132 0.00016021728515625
132 0.0001599788665771484
132 0.0001587867736816406
132 0.0001587867736816406
132 0.0002133846282958984
132 0.0001614093780517578
132 0.0001642704010009766
132 0.0001590251922607422
132 0.0001614093780517578
132 0.0001606941223144531
132 0.0001606941223144531
132 0.0001642704010009766
132 0.0001592636108398438
132 0.0001604557037353516
132 0.0001871585845947266
132 0.0001685619354248047
132 0.0001609325408935547
132 0.0001597404479980469
132 0.0001842975616455078
132 0.0001611709594726562
132 0.0001590251922607422
132 0.0001587867736816406
132 0.0001823902130126953
132 0.0001723766326904297
132 0.0001587867736816406
132 0.0001838207244873047
132 0.0001668930053710938
132 0.0001649856567382812
132 0.0001583099365234375
132 0.0001604557037353516
132 0.0001609325408935547
132 0.0001614093780517578
132 0.0001599788665771484
132 0.0002579689025878906
132 0.0001604557037353516
132 0.00016021728515625
132 0.0001642704010009766
132 0.0001778602600097656
132 0.0002448558807373047
132 0.0001721382141113281
132 0.0001809597015380859
132 0.0001664161682128906
132 0.0001692771911621094
132 0.0001661777496337891
132 0.0001595020294189453
132 0.0001583099365234375
132 0.0001749992370605469
132 0.0001590251922607422
132 0.0001597404479980469
132 0.0001935958862304688
132 0.0001590251922607422
132 0.0001599788665771484
132 0.0001585483551025391
132 0.0001587867736816406
132 0.0001969337463378906
132 0.0001611709594726562
132 0.0001616477966308594
132 0.0001609325408935547
132 0.0001628398895263672
132 0.0001764297485351562
132 0.0001707077026367188
132 0.0001566410064697266
132 0.0001583099365234375
132 0.0001571178436279297
132 0.0001599788665771484
132 0.0002279281616210938
132 0.000171661376953125
132 0.0001835823059082031
132 0.0001590251922607422
132 0.0001585483551025391
132 0.0002207756042480469
132 0.0002009868621826172
132 0.0001626014709472656
132 0.0001580715179443359
132 0.0001611709594726562
132 0.0001664161682128906
132 0.0001871585845947266
132 0.0001590251922607422
132 0.0001654624938964844
132 0.0001618862152099609
132 0.0001604557037353516
132 0.0001583099365234375
132 0.0001597404479980469
132 0.0001580715179443359
132 0.0001580715179443359
132 0.0001647472381591797
132 0.0001590251922607422
132 0.0001704692840576172
132 0.0001583099365234375
132 0.0001592636108398438
132 0.0001595020294189453
132 0.0001718997955322266
132 0.0001616477966308594
132 0.0001666545867919922
132 0.0001635551452636719
132 0.0001611709594726562
132 0.0002045631408691406
132 0.0001590251922607422
132 0.0001585483551025391
132 0.0001604557037353516
132 0.0001997947692871094
132 0.0001599788665771484
132 0.0001578330993652344
132 0.0001583099365234375
132 0.0001897811889648438
132 0.0001604557037353516
132 0.0001592636108398438
132 0.00016021728515625
132 0.0002672672271728516
132 0.0001630783081054688
132 0.0001685619354248047
132 0.0001599788665771484
132 0.0002262592315673828
132 0.0001699924468994141
132 0.0001664161682128906
132 0.0001587867736816406
132 0.0001592636108398438
132 0.0001571178436279297
132 0.0001592636108398438
132 0.000156402587890625
132 0.0001568794250488281
132 0.0001580715179443359
132 0.0001587867736816406
132 0.0001733303070068359
132 0.0001714229583740234
132 0.0001723766326904297
132 0.0001835823059082031
132 0.0001730918884277344
132 0.0002398490905761719
132 0.0001583099365234375
132 0.0001683235168457031
132 0.0001635551452636719
132 0.0001614093780517578
132 0.0001590251922607422
132 0.0001890659332275391
132 0.0001580715179443359
132 0.0001592636108398438
132 0.0001649856567382812
132 0.0001683235168457031
132 0.0001659393310546875
132 0.0001578330993652344
132 0.0001757144927978516
132 0.0001711845397949219
132 0.0001571178436279297
132 0.0001575946807861328
132 0.0001583099365234375
132 0.0001575946807861328
132 0.0001575946807861328
132 0.0001583099365234375
132 0.0001566410064697266
132 0.0001795291900634766
132 0.0001735687255859375
132 0.0001606941223144531
132 0.000156402587890625
132 0.0001757144927978516
132 0.0001614093780517578
132 0.0002396106719970703
132 0.0001595020294189453
132 0.0001611709594726562
132 0.0001676082611083984
132 0.0002527236938476562
132 0.0002422332763671875
132 0.0001597404479980469
132 0.00016021728515625
132 0.0001590251922607422
132 0.0001580715179443359
132 0.0001590251922607422
132 0.0001590251922607422
132 0.0001616477966308594
132 0.0001587867736816406
132 0.0001606941223144531
132 0.0001609325408935547
132 0.0001630783081054688
132 0.0001728534698486328
132 0.0001611709594726562
132 0.0001649856567382812
132 0.0001814365386962891
132 0.000171661376953125
132 0.0001654624938964844
132 0.0001583099365234375
132 0.0001571178436279297
132 0.0001578330993652344
132 0.0001683235168457031
132 0.0001664161682128906
132 0.0001599788665771484
132 0.0001742839813232422
132 0.0002236366271972656
132 0.0001711845397949219
132 0.0001587867736816406
132 0.0001585483551025391
132 0.0001587867736816406
132 0.0001668930053710938
132 0.0001585483551025391
132 0.0001702308654785156
132 0.0001583099365234375
132 0.0001585483551025391
132 0.0001592636108398438
132 0.0001637935638427734
132 0.0001580715179443359
132 0.0001676082611083984
132 0.0001592636108398438
132 0.0001637935638427734
132 0.0001571178436279297
132 0.00016021728515625
132 0.0001590251922607422
132 0.0001864433288574219
132 0.0001583099365234375
132 0.0001580715179443359
132 0.0001590251922607422
132 0.000171661376953125
132 0.0001580715179443359
132 0.0001580715179443359
132 0.0001623630523681641
132 0.0001630783081054688
132 0.0001614093780517578
132 0.0001649856567382812
132 0.0001578330993652344
132 0.0001580715179443359
132 0.0001969337463378906
132 0.0001585483551025391
132 0.0001561641693115234
132 0.0001685619354248047
132 0.0001609325408935547
132 0.0001556873321533203
132 0.0001680850982666016
132 0.000156402587890625
132 0.0001549720764160156
132 0.0001566410064697266
132 0.0001561641693115234
132 0.0001697540283203125
132 0.0001604557037353516
132 0.0001718997955322266
132 0.0001666545867919922
132 0.0001749992370605469
132 0.0001657009124755859
132 0.0001895427703857422
132 0.0001611709594726562
132 0.0001552104949951172
132 0.0001568794250488281
132 0.0001568794250488281
132 0.0001728534698486328
143 0.0001730918884277344
143 0.0001845359802246094
143 0.0001704692840576172
143 0.0001704692840576172
143 0.0001699924468994141
143 0.0001888275146484375
143 0.000171661376953125
143 0.00017547607421875
143 0.0001952648162841797
143 0.0001807212829589844
143 0.0001730918884277344
143 0.0001780986785888672
143 0.0001714229583740234
143 0.0001702308654785156
143 0.0001721382141113281
143 0.0001714229583740234
143 0.0001890659332275391
143 0.0001692771911621094
143 0.0001738071441650391
143 0.0001697540283203125
143 0.0001902580261230469
143 0.0001709461212158203
143 0.0001692771911621094
143 0.0001711845397949219
143 0.0001695156097412109
143 0.0001807212829589844
143 0.0001680850982666016
143 0.0001909732818603516
143 0.0001714229583740234
143 0.0001895427703857422
143 0.0001685619354248047
143 0.0001749992370605469
143 0.0001702308654785156
143 0.0001742839813232422
143 0.0001947879791259766
143 0.0001680850982666016
143 0.0001709461212158203
143 0.0001738071441650391
143 0.0002033710479736328
143 0.0001721382141113281
143 0.0001738071441650391
143 0.0001721382141113281
143 0.0002508163452148438
143 0.0001695156097412109
143 0.0001688003540039062
143 0.0001711845397949219
143 0.0001699924468994141
143 0.0001871585845947266
143 0.0001676082611083984
143 0.0001730918884277344
143 0.0001692771911621094
143 0.0001893043518066406
143 0.0001862049102783203
143 0.0001761913299560547
143 0.0002629756927490234
143 0.0001704692840576172
143 0.0003049373626708984
143 0.0001714229583740234
143 0.0001728534698486328
143 0.0001864433288574219
143 0.0001723766326904297
143 0.000171661376953125
143 0.0001718997955322266
143 0.000186920166015625
143 0.0001711845397949219
143 0.0001718997955322266
143 0.0001733303070068359
143 0.0001702308654785156
143 0.0001935958862304688
143 0.0001711845397949219
143 0.0001797676086425781
143 0.0001742839813232422
143 0.0001916885375976562
143 0.0001697540283203125
143 0.0001714229583740234
143 0.0001840591430664062
143 0.0001680850982666016
143 0.0001883506774902344
143 0.0001699924468994141
143 0.0002346038818359375
143 0.0001730918884277344
143 0.0001721382141113281
143 0.0001738071441650391
143 0.0001890659332275391
143 0.0001688003540039062
143 0.0001652240753173828
143 0.0001893043518066406
143 0.0001883506774902344
143 0.0002617835998535156
143 0.0001986026763916016
143 0.000179290771484375
143 0.0001785755157470703
143 0.0001811981201171875
143 0.0002031326293945312
143 0.0001819133758544922
143 0.0002002716064453125
143 0.0001871585845947266
143 0.0001683235168457031
143 0.0002307891845703125
143 0.0001995563507080078
143 0.0001730918884277344
143 0.0002088546752929688
143 0.0001864433288574219
143 0.0001683235168457031
143 0.0001676082611083984
143 0.0001797676086425781
143 0.0001726150512695312
143 0.0001714229583740234
143 0.0002651214599609375
143 0.0002014636993408203
143 0.0001652240753173828
143 0.0001788139343261719
143 0.0001668930053710938
143 0.0002038478851318359
143 0.0002040863037109375
143 0.0001735687255859375
143 0.0001697540283203125
143 0.0001735687255859375
143 0.0001983642578125
143 0.0001683235168457031
143 0.0001692771911621094
143 0.0001742839813232422
143 0.0001668930053710938
143 0.0001780986785888672
143 0.0001676082611083984
143 0.0001876354217529297
143 0.00017547607421875
143 0.0001790523529052734
143 0.0001928806304931641
143 0.0001733303070068359
143 0.0001707077026367188
143 0.0001742839813232422
143 0.0001745223999023438
143 0.0001680850982666016
143 0.0001695156097412109
143 0.0001699924468994141
143 0.0001740455627441406
143 0.0001759529113769531
143 0.0002107620239257812
143 0.0001668930053710938
143 0.0001668930053710938
143 0.0001666545867919922
143 0.0001668930053710938
143 0.0001895427703857422
143 0.0001628398895263672
143 0.0001657009124755859
143 0.0001645088195800781
143 0.0001876354217529297
143 0.0002398490905761719
143 0.0001666545867919922
143 0.0001635551452636719
143 0.0001661777496337891
143 0.0001680850982666016
143 0.0001769065856933594
143 0.0001697540283203125
143 0.0001699924468994141
143 0.0001683235168457031
143 0.0001873970031738281
143 0.0001773834228515625
143 0.0001742839813232422
143 0.0001742839813232422
143 0.0001718997955322266
143 0.000171661376953125
143 0.0001680850982666016
143 0.0001664161682128906
143 0.0002484321594238281
143 0.0001852512359619141
143 0.0001778602600097656
143 0.0001676082611083984
143 0.0001876354217529297
143 0.0001723766326904297
143 0.0001688003540039062
143 0.0001919269561767578
143 0.0001668930053710938
143 0.0001759529113769531
143 0.0001766681671142578
143 0.0001862049102783203
143 0.0001690387725830078
143 0.0001685619354248047
143 0.0001680850982666016
143 0.0001666545867919922
143 0.0001664161682128906
143 0.0001702308654785156
143 0.0001676082611083984
143 0.0001757144927978516
143 0.0001690387725830078
143 0.0001718997955322266
143 0.0001714229583740234
143 0.0001697540283203125
143 0.0001838207244873047
143 0.0001745223999023438
143 0.0001983642578125
143 0.0001680850982666016
143 0.0001647472381591797
143 0.0001711845397949219
143 0.0001673698425292969
143 0.0001862049102783203
143 0.0001676082611083984
143 0.0001664161682128906
143 0.0001704692840576172
143 0.0002121925354003906
143 0.0001623630523681641
143 0.0001659393310546875
143 0.0001647472381591797
143 0.0001952648162841797
143 0.0001823902130126953
143 0.0001623630523681641
143 0.0001649856567382812
143 0.0001645088195800781
143 0.0001645088195800781
143 0.0001676082611083984
143 0.0001873970031738281
143 0.0001664161682128906
143 0.0001966953277587891
143 0.0001783370971679688
143 0.0001778602600097656
143 0.0001997947692871094
143 0.0001919269561767578
143 0.0001780986785888672
143 0.0001890659332275391
143 0.0001714229583740234
143 0.0001652240753173828
143 0.0001692771911621094
143 0.0001647472381591797
143 0.0001769065856933594
143 0.0001654624938964844
143 0.0001647472381591797
143 0.0001654624938964844
143 0.0001671314239501953
143 0.0001955032348632812
143 0.0001664161682128906
143 0.0001668930053710938
143 0.0001642704010009766
143 0.0001664161682128906
143 0.0002522468566894531
143 0.0001666545867919922
143 0.0001630783081054688
143 0.0001654624938964844
143 0.0001628398895263672
143 0.0001630783081054688
143 0.0001642704010009766
143 0.0001649856567382812
143 0.0001835823059082031
143 0.0001680850982666016
143 0.0001764297485351562
143 0.0001661777496337891
143 0.0003609657287597656
143 0.000255584716796875
143 0.0001666545867919922
143 0.0001673698425292969
143 0.0002093315124511719
143 0.0001635551452636719
143 0.0001659393310546875
143 0.0001752376556396484
143 0.0001618862152099609
143 0.0001721382141113281
143 0.0001878738403320312
143 0.0001649856567382812
143 0.0001840591430664062
143 0.0001769065856933594
143 0.0001773834228515625
143 0.000164031982421875
143 0.0001814365386962891
143 0.0002460479736328125
143 0.0001828670501708984
143 0.0001657009124755859
143 0.0001659393310546875
143 0.0001652240753173828
143 0.0001881122589111328
143 0.0002372264862060547
143 0.0001647472381591797
143 0.0001699924468994141
143 0.0001726150512695312
143 0.0001654624938964844
143 0.0001637935638427734
143 0.000164031982421875
143 0.0001637935638427734
143 0.0001626014709472656
143 0.0001709461212158203
143 0.0001807212829589844
143 0.0001680850982666016
143 0.0001759529113769531
143 0.0001647472381591797
143 0.0001630783081054688
143 0.0001671314239501953
143 0.0001642704010009766
143 0.0001609325408935547
143 0.0001609325408935547
143 0.0001635551452636719
143 0.0001645088195800781
143 0.0001797676086425781
143 0.0002262592315673828
143 0.0001633167266845703
143 0.0001709461212158203
143 0.0001647472381591797
143 0.0001711845397949219
143 0.0001637935638427734
143 0.0001623630523681641
143 0.0001654624938964844
143 0.0001616477966308594
143 0.0001711845397949219
143 0.00016021728515625
143 0.0001649856567382812
143 0.0001597404479980469
143 0.0001773834228515625
143 0.0001626014709472656
143 0.0001611709594726562
143 0.000164031982421875
143 0.0001828670501708984
143 0.0001800060272216797
143 0.0001659393310546875
143 0.0001971721649169922
143 0.0001726150512695312
143 0.000164031982421875
143 0.0001893043518066406
143 0.0001688003540039062
143 0.0001623630523681641
143 0.0001649856567382812
143 0.000179290771484375
143 0.0001673698425292969
143 0.0001623630523681641
143 0.0001628398895263672
143 0.0001626014709472656
143 0.0001678466796875
143 0.0001695156097412109
143 0.0001630783081054688
143 0.0001738071441650391
143 0.0001764297485351562
143 0.0001654624938964844
143 0.0002541542053222656
143 0.0002713203430175781
143 0.0002579689025878906
143 0.0002546310424804688
143 0.0002553462982177734
143 0.0002586841583251953
143 0.0001626014709472656
143 0.0001611709594726562
143 0.0001802444458007812
143 0.0001626014709472656
143 0.000164031982421875
143 0.0001828670501708984
143 0.0001802444458007812
143 0.0001633167266845703
143 0.0001618862152099609
143 0.0002591609954833984
143 0.0002079010009765625
143 0.0001990795135498047
143 0.0001790523529052734
143 0.0001621246337890625
143 0.0001637935638427734
143 0.0001776218414306641
143 0.0001635551452636719
143 0.0001614093780517578
143 0.0001609325408935547
143 0.0002663135528564453
143 0.0002601146697998047
143 0.0002233982086181641
143 0.0001630783081054688
143 0.0002446174621582031
143 0.0001816749572753906
143 0.0001618862152099609
143 0.0001649856567382812
143 0.0001783370971679688
143 0.0001735687255859375
143 0.0001728534698486328
143 0.000263214111328125
143 0.0001673698425292969
143 0.0001654624938964844
143 0.0001859664916992188
143 0.0001666545867919922
143 0.0002586841583251953
143 0.0001940727233886719
143 0.0001628398895263672
143 0.0002124309539794922
143 0.0001878738403320312
143 0.0001654624938964844
143 0.0001676082611083984
143 0.0002598762512207031
143 0.0001637935638427734
143 0.0002193450927734375
143 0.0001654624938964844
143 0.0001823902130126953
143 0.0001840591430664062
143 0.0001630783081054688
143 0.000293731689453125
143 0.0002467632293701172
143 0.0001637935638427734
143 0.0001788139343261719
143 0.0001621246337890625
143 0.0001802444458007812
143 0.0001657009124755859
143 0.0001645088195800781
143 0.0001745223999023438
143 0.0001659393310546875
143 0.0001664161682128906
143 0.0001707077026367188
143 0.0001697540283203125
143 0.0001654624938964844
143 0.000179290771484375
143 0.0001671314239501953
143 0.0001673698425292969
143 0.0001647472381591797
143 0.0001645088195800781
143 0.0001635551452636719
143 0.0001773834228515625
143 0.0001699924468994141
143 0.0001795291900634766
143 0.0001707077026367188
143 0.0001635551452636719
143 0.0002503395080566406
143 0.0002522468566894531
143 0.0001647472381591797
143 0.0001957416534423828
143 0.0001642704010009766
143 0.0001683235168457031
143 0.0001723766326904297
143 0.0001842975616455078
143 0.0001864433288574219
143 0.0001690387725830078
143 0.0001652240753173828
143 0.0001714229583740234
143 0.0001733303070068359
143 0.0001718997955322266
143 0.0001807212829589844
143 0.0001671314239501953
143 0.0001728534698486328
143 0.0001688003540039062
143 0.0001637935638427734
143 0.0001740455627441406
143 0.0001704692840576172
143 0.0001673698425292969
143 0.0001852512359619141
143 0.000179290771484375
143 0.0001666545867919922
143 0.0001721382141113281
143 0.0001649856567382812
143 0.0001816749572753906
143 0.0001657009124755859
143 0.0001657009124755859
143 0.0001668930053710938
143 0.0001776218414306641
143 0.0001637935638427734
143 0.0001630783081054688
143 0.0001683235168457031
143 0.0001659393310546875
143 0.0001745223999023438
143 0.0001685619354248047
143 0.0001704692840576172
143 0.0001654624938964844
143 0.0001964569091796875
143 0.0001809597015380859
143 0.0001654624938964844
143 0.0002050399780273438
143 0.0001666545867919922
143 0.0001847743988037109
143 0.0001728534698486328
143 0.0001697540283203125
143 0.0001673698425292969
143 0.0001766681671142578
143 0.0001871585845947266
154 0.0001802444458007812
154 0.0002000331878662109
154 0.0001771450042724609
154 0.0001833438873291016
154 0.0001850128173828125
154 0.0001795291900634766
154 0.0001821517944335938
154 0.000217437744140625
154 0.0002472400665283203
154 0.0003025531768798828
154 0.0001955032348632812
154 0.0001959800720214844
154 0.0001845359802246094
154 0.0001928806304931641
154 0.0002007484436035156
154 0.000179290771484375
154 0.0001938343048095703
154 0.000194549560546875
154 0.0001878738403320312
154 0.0001807212829589844
154 0.0001788139343261719
154 0.0001800060272216797
154 0.0001938343048095703
154 0.0001795291900634766
154 0.000179290771484375
154 0.000179290771484375
154 0.0001840591430664062
154 0.0001993179321289062
154 0.0001802444458007812
154 0.0001871585845947266
154 0.0001759529113769531
154 0.0001809597015380859
154 0.0001795291900634766
154 0.0001833438873291016
154 0.0001814365386962891
154 0.0001783370971679688
154 0.0001766681671142578
154 0.0001780986785888672
154 0.0002093315124511719
154 0.0001788139343261719
154 0.0001826286315917969
154 0.0001881122589111328
154 0.0001761913299560547
154 0.0001778602600097656
154 0.0001780986785888672
154 0.0001790523529052734
154 0.0001857280731201172
154 0.0001878738403320312
154 0.0001809597015380859
154 0.0002372264862060547
154 0.0001833438873291016
154 0.0002026557922363281
154 0.0001850128173828125
154 0.0001878738403320312
154 0.0002069473266601562
154 0.0001976490020751953
154 0.0001835823059082031
154 0.0001811981201171875
154 0.0002312660217285156
154 0.0001859664916992188
154 0.0001819133758544922
154 0.0001800060272216797
154 0.0001819133758544922
154 0.0001807212829589844
154 0.0001797676086425781
154 0.0001788139343261719
154 0.0001797676086425781
154 0.0001835823059082031
154 0.00019073486328125
154 0.0001847743988037109
154 0.0001916885375976562
154 0.0001780986785888672
154 0.0001757144927978516
154 0.0001788139343261719
154 0.0001804828643798828
154 0.0001780986785888672
154 0.0001890659332275391
154 0.0001783370971679688
154 0.0002393722534179688
154 0.0001802444458007812
154 0.0001778602600097656
154 0.0001790523529052734
154 0.0001859664916992188
154 0.0001840591430664062
154 0.0002763271331787109
154 0.0001785755157470703
154 0.0001783370971679688
154 0.0001807212829589844
154 0.0001847743988037109
154 0.0001881122589111328
154 0.0001800060272216797
154 0.0001940727233886719
154 0.0002627372741699219
154 0.0002088546752929688
154 0.0001811981201171875
154 0.0001857280731201172
154 0.0001816749572753906
154 0.0001807212829589844
154 0.0001988410949707031
154 0.0001797676086425781
154 0.0001809597015380859
154 0.0001833438873291016
154 0.0001816749572753906
154 0.0001842975616455078
154 0.0001835823059082031
154 0.0001847743988037109
154 0.0001912117004394531
154 0.0001881122589111328
154 0.00019073486328125
154 0.0001790523529052734
154 0.0001752376556396484
154 0.0001947879791259766
154 0.0001759529113769531
154 0.0001780986785888672
154 0.0001778602600097656
154 0.000263214111328125
154 0.0002481937408447266
154 0.0001752376556396484
154 0.0001764297485351562
154 0.0001816749572753906
154 0.0001821517944335938
154 0.0001897811889648438
154 0.0001893043518066406
154 0.0001807212829589844
154 0.0002748966217041016
154 0.0002841949462890625
154 0.0002830028533935547
154 0.0002777576446533203
154 0.0002787113189697266
154 0.00028228759765625
154 0.000202178955078125
154 0.0001871585845947266
154 0.0001740455627441406
154 0.0001819133758544922
154 0.0001785755157470703
154 0.0001790523529052734
154 0.0001914501190185547
154 0.0001845359802246094
154 0.0001866817474365234
154 0.0001847743988037109
154 0.0001924037933349609
154 0.0001900196075439453
154 0.0002045631408691406
154 0.0001852512359619141
154 0.0001986026763916016
154 0.0001957416534423828
154 0.0001873970031738281
154 0.0001895427703857422
154 0.0002024173736572266
154 0.0001816749572753906
154 0.0001757144927978516
154 0.0001785755157470703
154 0.0001759529113769531
154 0.0001807212829589844
154 0.0002124309539794922
154 0.0001895427703857422
154 0.0001766681671142578
154 0.0001795291900634766
154 0.0001761913299560547
154 0.0002748966217041016
154 0.0001766681671142578
154 0.0001780986785888672
154 0.0001766681671142578
154 0.0001788139343261719
154 0.0001833438873291016
154 0.0002040863037109375
154 0.0001778602600097656
154 0.0001821517944335938
154 0.0001764297485351562
154 0.0001916885375976562
154 0.0001940727233886719
154 0.0001752376556396484
154 0.0001876354217529297
154 0.0001842975616455078
154 0.0001764297485351562
154 0.0001783370971679688
154 0.0001974105834960938
154 0.0001738071441650391
154 0.0001816749572753906
154 0.0001811981201171875
154 0.0001766681671142578
154 0.0001785755157470703
154 0.0002150535583496094
154 0.0001757144927978516
154 0.0001764297485351562
154 0.0001764297485351562
154 0.00017547607421875
154 0.0001914501190185547
154 0.0001912117004394531
154 0.0001766681671142578
154 0.0001814365386962891
154 0.0001788139343261719
154 0.0001780986785888672
154 0.0001959800720214844
154 0.0001730918884277344
154 0.0001726150512695312
154 0.0001804828643798828
154 0.0001769065856933594
154 0.0001795291900634766
154 0.0001840591430664062
154 0.0001730918884277344
154 0.0001802444458007812
154 0.0001745223999023438
154 0.0001769065856933594
154 0.0001957416534423828
154 0.00017547607421875
154 0.000186920166015625
154 0.0001742839813232422
154 0.0002605915069580078
154 0.0002887248992919922
154 0.0001778602600097656
154 0.0001776218414306641
154 0.0001902580261230469
154 0.0001745223999023438
154 0.0002377033233642578
154 0.0001752376556396484
154 0.0001847743988037109
154 0.0002036094665527344
154 0.0001864433288574219
154 0.0001862049102783203
154 0.0001919269561767578
154 0.0001776218414306641
154 0.0001778602600097656
154 0.0001785755157470703
154 0.0001771450042724609
154 0.0001821517944335938
154 0.0001785755157470703
154 0.0001773834228515625
154 0.0001764297485351562
154 0.0001769065856933594
154 0.0001785755157470703
154 0.0001764297485351562
154 0.0001766681671142578
154 0.0001769065856933594
154 0.000244140625
154 0.000179290771484375
154 0.00017547607421875
154 0.0001800060272216797
154 0.0001800060272216797
154 0.0001821517944335938
154 0.0001788139343261719
154 0.0001776218414306641
154 0.0001809597015380859
154 0.0002808570861816406
154 0.0002813339233398438
154 0.0002794265747070312
154 0.0002832412719726562
154 0.0002849102020263672
154 0.0002846717834472656
154 0.0001845359802246094
154 0.0001895427703857422
154 0.0001804828643798828
154 0.0001788139343261719
154 0.0001780986785888672
154 0.0001797676086425781
154 0.0001871585845947266
154 0.0001790523529052734
154 0.0001783370971679688
154 0.0001893043518066406
154 0.0001797676086425781
154 0.0001881122589111328
154 0.0001764297485351562
154 0.0001821517944335938
154 0.0001888275146484375
154 0.0001873970031738281
154 0.0001819133758544922
154 0.0001780986785888672
154 0.0001764297485351562
154 0.0002002716064453125
154 0.0001919269561767578
154 0.0001807212829589844
154 0.0001800060272216797
154 0.0001814365386962891
154 0.0001804828643798828
154 0.0001814365386962891
154 0.0001840591430664062
154 0.0001821517944335938
154 0.0001821517944335938
154 0.0001854896545410156
154 0.0001828670501708984
154 0.0001940727233886719
154 0.0001800060272216797
154 0.0001733303070068359
154 0.0001721382141113281
154 0.0001711845397949219
154 0.0001959800720214844
154 0.0001738071441650391
154 0.0001728534698486328
154 0.0001709461212158203
154 0.0001766681671142578
154 0.0001890659332275391
154 0.0001845359802246094
154 0.0001769065856933594
154 0.0001800060272216797
154 0.0001814365386962891
154 0.0001897811889648438
154 0.0001790523529052734
154 0.0001778602600097656
154 0.0001783370971679688
154 0.0002245903015136719
154 0.0001795291900634766
154 0.0001759529113769531
154 0.0001735687255859375
154 0.0001752376556396484
154 0.0002102851867675781
154 0.0001823902130126953
154 0.0001771450042724609
154 0.00017547607421875
154 0.0001947879791259766
154 0.0002720355987548828
154 0.0001940727233886719
154 0.0001900196075439453
154 0.0001726150512695312
154 0.0001740455627441406
154 0.0001752376556396484
154 0.0001747608184814453
154 0.0001783370971679688
154 0.000179290771484375
154 0.0001745223999023438
154 0.0001761913299560547
154 0.0001800060272216797
154 0.0001773834228515625
154 0.0001814365386962891
154 0.0001730918884277344
154 0.0001921653747558594
154 0.0001757144927978516
154 0.0001742839813232422
154 0.0001897811889648438
154 0.0001726150512695312
154 0.0002076625823974609
154 0.0001747608184814453
154 0.0001771450042724609
154 0.0001740455627441406
154 0.0001757144927978516
154 0.0002508163452148438
154 0.0002241134643554688
154 0.0001723766326904297
154 0.0001726150512695312
154 0.0001742839813232422
154 0.0002133846282958984
154 0.0002253055572509766
154 0.0001859664916992188
154 0.0001742839813232422
154 0.0001745223999023438
154 0.0002722740173339844
154 0.0001976490020751953
154 0.0001890659332275391
154 0.0001726150512695312
154 0.0001740455627441406
154 0.0001740455627441406
154 0.0001780986785888672
154 0.0001769065856933594
154 0.0001742839813232422
154 0.0001714229583740234
154 0.0001759529113769531
154 0.0001957416534423828
154 0.0001730918884277344
154 0.0001718997955322266
154 0.0002181529998779297
154 0.0001730918884277344
154 0.0001780986785888672
154 0.0001761913299560547
154 0.0001721382141113281
154 0.0001709461212158203
154 0.0002889633178710938
154 0.0002903938293457031
154 0.0002722740173339844
154 0.0002725124359130859
154 0.0002727508544921875
154 0.0001723766326904297
154 0.0001709461212158203
154 0.0001864433288574219
154 0.0001811981201171875
154 0.0001704692840576172
154 0.0001709461212158203
154 0.0001704692840576172
154 0.0001776218414306641
154 0.0001866817474365234
154 0.0001697540283203125
154 0.0001766681671142578
154 0.0001800060272216797
154 0.0001738071441650391
154 0.0002036094665527344
154 0.0001759529113769531
154 0.0001723766326904297
154 0.0001764297485351562
154 0.0001828670501708984
154 0.0001778602600097656
154 0.00017547607421875
154 0.0002138614654541016
165 0.0001847743988037109
165 0.0001900196075439453
165 0.0001859664916992188
165 0.0001838207244873047
165 0.0002412796020507812
165 0.0002405643463134766
165 0.0001842975616455078
165 0.0001859664916992188
165 0.0002002716064453125
165 0.0002002716064453125
165 0.0002009868621826172
165 0.0001997947692871094
165 0.00020599365234375
165 0.000186920166015625
165 0.0001819133758544922
165 0.0001900196075439453
165 0.0001854896545410156
165 0.0001847743988037109
165 0.0001842975616455078
165 0.0002007484436035156
165 0.0001881122589111328
165 0.0001888275146484375
165 0.0001847743988037109
165 0.0003111362457275391
165 0.0001852512359619141
165 0.0001997947692871094
165 0.0002005100250244141
165 0.0001826286315917969
165 0.0001840591430664062
165 0.0002279281616210938
165 0.0001797676086425781
165 0.0001859664916992188
165 0.0001876354217529297
165 0.000194549560546875
165 0.0001904964447021484
165 0.0001933574676513672
165 0.0001893043518066406
165 0.0001871585845947266
165 0.0001916885375976562
165 0.0001981258392333984
165 0.0001952648162841797
165 0.0001876354217529297
165 0.0001857280731201172
165 0.0001876354217529297
165 0.0001847743988037109
165 0.000186920166015625
165 0.0002100467681884766
165 0.0001974105834960938
165 0.0001909732818603516
165 0.0001914501190185547
165 0.0001950263977050781
165 0.0001928806304931641
165 0.0002057552337646484
165 0.0001919269561767578
165 0.0001924037933349609
165 0.0001959800720214844
165 0.0001971721649169922
165 0.0001871585845947266
165 0.0002079010009765625
165 0.0001947879791259766
165 0.0001866817474365234
165 0.0001847743988037109
165 0.0001890659332275391
165 0.0001890659332275391
165 0.000186920166015625
165 0.0001871585845947266
165 0.0001862049102783203
165 0.0001857280731201172
165 0.0001850128173828125
165 0.0001964569091796875
165 0.0001878738403320312
165 0.0001947879791259766
165 0.00019073486328125
165 0.000186920166015625
165 0.0002629756927490234
165 0.00020599365234375
165 0.0001838207244873047
165 0.0001826286315917969
165 0.0001890659332275391
165 0.0001842975616455078
165 0.0001847743988037109
165 0.0001950263977050781
165 0.0001857280731201172
165 0.0001828670501708984
165 0.0001924037933349609
165 0.0001850128173828125
165 0.0001828670501708984
165 0.0001950263977050781
165 0.0001900196075439453
165 0.0002088546752929688
165 0.0001914501190185547
165 0.0001859664916992188
165 0.0001859664916992188
165 0.0001857280731201172
165 0.0001883506774902344
165 0.0001847743988037109
165 0.0002086162567138672
165 0.0001833438873291016
165 0.0001845359802246094
165 0.0001847743988037109
165 0.0001835823059082031
165 0.00019073486328125
165 0.0001842975616455078
165 0.0001966953277587891
165 0.0001850128173828125
165 0.0003156661987304688
165 0.0002923011779785156
165 0.0002920627593994141
165 0.000293731689453125
165 0.0002908706665039062
165 0.0001847743988037109
165 0.0001847743988037109
165 0.0002729892730712891
165 0.0001876354217529297
165 0.000194549560546875
165 0.0001845359802246094
165 0.0001864433288574219
165 0.0002918243408203125
165 0.0002064704895019531
165 0.0001914501190185547
165 0.0001850128173828125
165 0.0001878738403320312
165 0.0001857280731201172
165 0.000186920166015625
165 0.0002765655517578125
165 0.0001888275146484375
165 0.0001847743988037109
165 0.0001838207244873047
165 0.0001857280731201172
165 0.0001859664916992188
165 0.0001842975616455078
165 0.0002009868621826172
165 0.0001893043518066406
165 0.0002050399780273438
165 0.0001921653747558594
165 0.0001852512359619141
165 0.0001859664916992188
165 0.0001969337463378906
165 0.0001852512359619141
165 0.0001835823059082031
165 0.0001797676086425781
165 0.0001826286315917969
165 0.0001840591430664062
165 0.0001957416534423828
165 0.0001814365386962891
165 0.0001828670501708984
165 0.0001852512359619141
165 0.0001811981201171875
165 0.0001811981201171875
165 0.0001890659332275391
165 0.0001847743988037109
165 0.0001807212829589844
165 0.0001800060272216797
165 0.0001895427703857422
165 0.0001821517944335938
165 0.0001842975616455078
165 0.0001847743988037109
165 0.0001847743988037109
165 0.0001914501190185547
165 0.0001852512359619141
165 0.0001850128173828125
165 0.0001833438873291016
165 0.0001893043518066406
165 0.0001866817474365234
165 0.0002121925354003906
165 0.0001850128173828125
165 0.0001845359802246094
165 0.0001857280731201172
165 0.0002415180206298828
165 0.0001852512359619141
165 0.0001828670501708984
165 0.0001888275146484375
165 0.0001857280731201172
165 0.0001838207244873047
165 0.0001842975616455078
165 0.0001838207244873047
165 0.0001809597015380859
165 0.0002045631408691406
165 0.0002038478851318359
165 0.0001883506774902344
165 0.0001838207244873047
165 0.0002074241638183594
165 0.0001933574676513672
165 0.0001828670501708984
165 0.0001850128173828125
165 0.0001871585845947266
165 0.0001840591430664062
165 0.0001878738403320312
165 0.0001912117004394531
165 0.0002589225769042969
165 0.0002079010009765625
165 0.0001978874206542969
165 0.0001828670501708984
165 0.0001821517944335938
165 0.0001835823059082031
165 0.0001838207244873047
165 0.0001909732818603516
165 0.0001845359802246094
165 0.0002522468566894531
165 0.00018310546875
165 0.0001859664916992188
165 0.0001862049102783203
165 0.0002062320709228516
165 0.00019073486328125
165 0.0001826286315917969
165 0.0001850128173828125
165 0.0001888275146484375
165 0.0001826286315917969
165 0.0001981258392333984
165 0.0001826286315917969
165 0.0001835823059082031
165 0.0001959800720214844
165 0.0001828670501708984
165 0.0001847743988037109
165 0.000301361083984375
165 0.0001819133758544922
165 0.000186920166015625
165 0.0001819133758544922
165 0.0001902580261230469
165 0.0001881122589111328
165 0.0002813339233398438
165 0.0001819133758544922
165 0.0001800060272216797
165 0.0001897811889648438
165 0.0002007484436035156
165 0.0001933574676513672
165 0.0001840591430664062
165 0.0001807212829589844
165 0.0001826286315917969
165 0.0001850128173828125
165 0.0002009868621826172
165 0.0001878738403320312
165 0.0001871585845947266
165 0.0001919269561767578
165 0.0001883506774902344
165 0.0001885890960693359
165 0.0001857280731201172
165 0.0002012252807617188
165 0.0001862049102783203
165 0.0001966953277587891
165 0.0001943111419677734
165 0.0001845359802246094
165 0.0001857280731201172
165 0.0001854896545410156
165 0.0002582073211669922
165 0.0001854896545410156
165 0.0002017021179199219
165 0.0001852512359619141
165 0.0001878738403320312
165 0.0001962184906005859
165 0.0001840591430664062
165 0.0001850128173828125
165 0.0001878738403320312
165 0.0001900196075439453
165 0.0001857280731201172
165 0.000186920166015625
165 0.0001826286315917969
165 0.0001833438873291016
165 0.0001986026763916016
165 0.0002112388610839844
165 0.0001862049102783203
165 0.0001888275146484375
165 0.0001826286315917969
165 0.0001833438873291016
165 0.0002238750457763672
165 0.0001921653747558594
165 0.0001838207244873047
165 0.0001866817474365234
165 0.00019073486328125
165 0.0001904964447021484
165 0.0002028942108154297
165 0.0002112388610839844
165 0.0001814365386962891
165 0.0001821517944335938
165 0.0001826286315917969
165 0.0001811981201171875
165 0.0001964569091796875
165 0.0001845359802246094
165 0.0001842975616455078
165 0.0001878738403320312
165 0.0001881122589111328
165 0.0001854896545410156
165 0.0002188682556152344
165 0.0002496242523193359
165 0.0001823902130126953
165 0.0001850128173828125
165 0.0001845359802246094
165 0.000179290771484375
165 0.0002593994140625
165 0.0001878738403320312
165 0.0001962184906005859
165 0.0002570152282714844
165 0.0001888275146484375
165 0.0001933574676513672
165 0.0001904964447021484
165 0.0001931190490722656
165 0.0001912117004394531
165 0.0001904964447021484
165 0.0001928806304931641
165 0.0001885890960693359
165 0.0002012252807617188
165 0.0001924037933349609
165 0.0001902580261230469
165 0.0001876354217529297
165 0.0002007484436035156
165 0.0002014636993408203
165 0.0001919269561767578
165 0.0001871585845947266
165 0.0001873970031738281
165 0.0001964569091796875
165 0.0001888275146484375
165 0.0002963542938232422
165 0.0003132820129394531
165 0.000301361083984375
165 0.0001878738403320312
165 0.0001862049102783203
165 0.0002064704895019531
165 0.0001883506774902344
165 0.0001878738403320312
165 0.0001995563507080078
165 0.0001835823059082031
165 0.0001840591430664062
165 0.0001840591430664062
165 0.0001835823059082031
165 0.0001840591430664062
165 0.0002620220184326172
165 0.0002019405364990234
165 0.0001866817474365234
165 0.0001986026763916016
165 0.0001859664916992188
165 0.0001833438873291016
165 0.0001845359802246094
165 0.0002026557922363281
165 0.0001826286315917969
165 0.0002808570861816406
165 0.0001828670501708984
165 0.0002012252807617188
165 0.0001802444458007812
165 0.0001823902130126953
165 0.0001957416534423828
176 0.0002028942108154297
176 0.0001990795135498047
176 0.0002005100250244141
176 0.0002191066741943359
176 0.0003020763397216797
176 0.000217437744140625
176 0.0001978874206542969
176 0.0001938343048095703
176 0.0003342628479003906
176 0.0003044605255126953
176 0.0001969337463378906
176 0.0001952648162841797
176 0.0001978874206542969
176 0.0001988410949707031
176 0.0001950263977050781
176 0.0002062320709228516
176 0.0002036094665527344
176 0.0002107620239257812
176 0.0002062320709228516
176 0.000202178955078125
176 0.0001962184906005859
176 0.0002040863037109375
176 0.0001947879791259766
176 0.0002005100250244141
176 0.0002949237823486328
176 0.0001969337463378906
176 0.0001957416534423828
176 0.0002017021179199219
176 0.0002131462097167969
176 0.0001964569091796875
176 0.0002005100250244141
176 0.0001971721649169922
176 0.0001964569091796875
176 0.0002093315124511719
176 0.0003049373626708984
176 0.0002195835113525391
176 0.0002222061157226562
176 0.0001978874206542969
176 0.0003092288970947266
176 0.0003111362457275391
176 0.000213623046875
176 0.0002126693725585938
176 0.0002083778381347656
176 0.0001955032348632812
176 0.0002045631408691406
176 0.0002331733703613281
176 0.0002257823944091797
176 0.0003163814544677734
176 0.0003142356872558594
176 0.0003023147583007812
176 0.0002534389495849609
176 0.0003068447113037109
176 0.0003056526184082031
176 0.000308990478515625
176 0.0003082752227783203
176 0.00030517578125
176 0.0003063678741455078
176 0.0001943111419677734
176 0.0001940727233886719
176 0.0001976490020751953
176 0.0002179145812988281
176 0.0002112388610839844
176 0.000202178955078125
176 0.0001952648162841797
176 0.0001981258392333984
176 0.0001978874206542969
176 0.0001983642578125
176 0.0001952648162841797
176 0.0001924037933349609
176 0.0001921653747558594
176 0.0002117156982421875
176 0.0001916885375976562
176 0.0001983642578125
176 0.0002067089080810547
176 0.0001940727233886719
176 0.0001914501190185547
176 0.0002007484436035156
176 0.0001924037933349609
176 0.0001947879791259766
176 0.0002160072326660156
176 0.0002045631408691406
176 0.0001974105834960938
176 0.0001955032348632812
176 0.0002017021179199219
176 0.0002970695495605469
176 0.0002284049987792969
176 0.0002114772796630859
176 0.0002062320709228516
176 0.0002017021179199219
176 0.0002744197845458984
176 0.0002694129943847656
176 0.0002720355987548828
176 0.0001986026763916016
176 0.0001943111419677734
176 0.00020599365234375
176 0.0001974105834960938
176 0.0001986026763916016
176 0.0001969337463378906
176 0.0002734661102294922
176 0.0002603530883789062
176 0.0001933574676513672
176 0.0001916885375976562
176 0.0002071857452392578
176 0.0001959800720214844
176 0.0001983642578125
176 0.0002117156982421875
176 0.0001933574676513672
176 0.0001966953277587891
176 0.0001952648162841797
176 0.0002055168151855469
176 0.0001895427703857422
176 0.0001926422119140625
176 0.0001940727233886719
176 0.0001959800720214844
176 0.0002086162567138672
176 0.0001904964447021484
176 0.0001976490020751953
176 0.0001947879791259766
176 0.0001924037933349609
176 0.0001916885375976562
176 0.0002040863037109375
176 0.0001978874206542969
176 0.0002071857452392578
176 0.0002093315124511719
176 0.0001924037933349609
176 0.0002050399780273438
176 0.0002057552337646484
176 0.0001919269561767578
176 0.0001912117004394531
176 0.0002007484436035156
176 0.0002038478851318359
176 0.0001902580261230469
176 0.0002069473266601562
176 0.0001885890960693359
176 0.0001966953277587891
176 0.0002038478851318359
176 0.0001978874206542969
176 0.0001940727233886719
176 0.0001978874206542969
176 0.000194549560546875
176 0.0002026557922363281
176 0.0002062320709228516
176 0.0001916885375976562
176 0.0001912117004394531
176 0.0002019405364990234
176 0.0001893043518066406
176 0.0001926422119140625
176 0.0002160072326660156
176 0.0001902580261230469
176 0.00019073486328125
176 0.000194549560546875
176 0.0001897811889648438
176 0.0001893043518066406
176 0.0002932548522949219
176 0.0002012252807617188
176 0.0001955032348632812
176 0.0001890659332275391
176 0.0001986026763916016
176 0.0002744197845458984
176 0.0004067420959472656
176 0.0001986026763916016
176 0.0001978874206542969
176 0.0002002716064453125
176 0.0001866817474365234
176 0.000186920166015625
176 0.0002100467681884766
176 0.0001974105834960938
176 0.000186920166015625
176 0.0001964569091796875
176 0.0001926422119140625
176 0.0001902580261230469
176 0.0001931190490722656
176 0.0001852512359619141
176 0.0002038478851318359
176 0.0002834796905517578
176 0.0002706050872802734
176 0.0001902580261230469
176 0.0003061294555664062
176 0.0001890659332275391
176 0.0001857280731201172
176 0.0001983642578125
176 0.0001912117004394531
176 0.0002925395965576172
176 0.000202178955078125
176 0.0002038478851318359
176 0.0001835823059082031
176 0.0001854896545410156
176 0.0001847743988037109
176 0.0001857280731201172
176 0.0001988410949707031
176 0.0001890659332275391
176 0.0001854896545410156
176 0.0001859664916992188
176 0.0001854896545410156
176 0.0001859664916992188
176 0.0002706050872802734
176 0.0002796649932861328
176 0.0002346038818359375
176 0.0001857280731201172
176 0.0001978874206542969
176 0.0001857280731201172
176 0.0001864433288574219
176 0.0001857280731201172
176 0.0002584457397460938
176 0.0001864433288574219
176 0.0001859664916992188
176 0.0001909732818603516
176 0.0001862049102783203
176 0.0001928806304931641
176 0.0002505779266357422
176 0.0001893043518066406
176 0.0002000331878662109
176 0.0001983642578125
176 0.0002002716064453125
176 0.0002028942108154297
176 0.0001876354217529297
176 0.0001900196075439453
176 0.0001912117004394531
176 0.0002255439758300781
176 0.0001862049102783203
176 0.0001873970031738281
176 0.0001890659332275391
176 0.0001890659332275391
176 0.0001883506774902344
176 0.0002038478851318359
176 0.0002126693725585938
176 0.0001862049102783203
176 0.0001893043518066406
176 0.0001931190490722656
176 0.0001921653747558594
176 0.0001976490020751953
176 0.0001878738403320312
176 0.0001857280731201172
176 0.0001976490020751953
176 0.0001890659332275391
176 0.0002117156982421875
176 0.0002129077911376953
176 0.0001881122589111328
176 0.0001888275146484375
176 0.0001876354217529297
176 0.0002985000610351562
176 0.0002996921539306641
176 0.0003006458282470703
176 0.0002951622009277344
176 0.0001881122589111328
176 0.0001864433288574219
176 0.000194549560546875
176 0.0002143383026123047
176 0.0001931190490722656
176 0.0001850128173828125
176 0.0001933574676513672
176 0.0001971721649169922
176 0.0001902580261230469
176 0.0002126693725585938
176 0.0001974105834960938
176 0.0001888275146484375
176 0.0002038478851318359
176 0.0001990795135498047
176 0.0002145767211914062
176 0.0002248287200927734
176 0.0002002716064453125
176 0.0001983642578125
176 0.0001864433288574219
176 0.0001862049102783203
176 0.0002462863922119141
176 0.0001957416534423828
176 0.0002148151397705078
176 0.0001897811889648438
176 0.0001983642578125
176 0.0001878738403320312
176 0.0001888275146484375
176 0.0001904964447021484
176 0.0002110004425048828
176 0.0001959800720214844
176 0.0001900196075439453
176 0.000186920166015625
176 0.0001888275146484375
176 0.0002155303955078125
176 0.0001866817474365234
176 0.0002171993255615234
176 0.0001904964447021484
176 0.0001835823059082031
176 0.0001850128173828125
176 0.0001971721649169922
176 0.0001852512359619141
176 0.0002186298370361328
176 0.0001857280731201172
176 0.0001857280731201172
176 0.0001938343048095703
176 0.0001909732818603516
176 0.0001902580261230469
176 0.0001928806304931641
176 0.0001885890960693359
176 0.0001935958862304688
176 0.0002171993255615234
176 0.0001897811889648438
176 0.0002012252807617188
176 0.0001878738403320312
176 0.000186920166015625
176 0.0002095699310302734
187 0.0002262592315673828
187 0.0002050399780273438
187 0.0002024173736572266
187 0.0002124309539794922
187 0.0002067089080810547
187 0.0002236366271972656
187 0.0002040863037109375
187 0.0002033710479736328
187 0.0002017021179199219
187 0.0002093315124511719
187 0.0002124309539794922
187 0.0002076625823974609
187 0.0002179145812988281
187 0.0002052783966064453
187 0.0002143383026123047
187 0.0002195835113525391
187 0.0002219676971435547
187 0.0002076625823974609
187 0.0002045631408691406
187 0.0002048015594482422
187 0.0002257823944091797
187 0.0002067089080810547
187 0.0002138614654541016
187 0.0002038478851318359
187 0.0002038478851318359
187 0.000202178955078125
187 0.0002272129058837891
187 0.0002191066741943359
187 0.0002202987670898438
187 0.0002067089080810547
187 0.0002088546752929688
187 0.0002126693725585938
187 0.00020599365234375
187 0.0002121925354003906
187 0.0002076625823974609
187 0.0002081394195556641
187 0.0002291202545166016
187 0.0002291202545166016
187 0.0002312660217285156
187 0.0002117156982421875
187 0.0002236366271972656
187 0.0002124309539794922
187 0.0002131462097167969
187 0.0002155303955078125
187 0.0002083778381347656
187 0.0002338886260986328
187 0.0002171993255615234
187 0.00020599365234375
187 0.0002090930938720703
187 0.0002219676971435547
187 0.0002305507659912109
187 0.0002436637878417969
187 0.0002377033233642578
187 0.000217437744140625
187 0.0002191066741943359
187 0.0002193450927734375
187 0.0003340244293212891
187 0.0003430843353271484
187 0.0003283023834228516
187 0.0003268718719482422
187 0.0003244876861572266
187 0.0003259181976318359
187 0.0003161430358886719
187 0.0002152919769287109
187 0.0002839565277099609
187 0.0002825260162353516
187 0.0002379417419433594
187 0.0002052783966064453
187 0.0002081394195556641
187 0.0002062320709228516
187 0.0002050399780273438
187 0.0002112388610839844
187 0.0002057552337646484
187 0.0002336502075195312
187 0.0002071857452392578
187 0.0002968311309814453
187 0.0002124309539794922
187 0.0002329349517822266
187 0.0002291202545166016
187 0.0002431869506835938
187 0.0002179145812988281
187 0.0002043247222900391
187 0.0002071857452392578
187 0.0002038478851318359
187 0.0002152919769287109
187 0.0003249645233154297
187 0.0002055168151855469
187 0.0002067089080810547
187 0.0002048015594482422
187 0.0002043247222900391
187 0.0002145767211914062
187 0.0002288818359375
187 0.0002083778381347656
187 0.0002067089080810547
187 0.0002388954162597656
187 0.0002408027648925781
187 0.0002310276031494141
187 0.0002303123474121094
187 0.0002074241638183594
187 0.0002050399780273438
187 0.0002138614654541016
187 0.00020599365234375
187 0.0002140998840332031
187 0.0002210140228271484
187 0.0002150535583496094
187 0.0002226829528808594
187 0.0002179145812988281
187 0.000232696533203125
187 0.0002319812774658203
187 0.0002205371856689453
187 0.0002155303955078125
187 0.0002298355102539062
187 0.0002391338348388672
187 0.0002067089080810547
187 0.0002088546752929688
187 0.0002207756042480469
187 0.0002071857452392578
187 0.0002064704895019531
187 0.0002176761627197266
187 0.0004558563232421875
187 0.0002079010009765625
187 0.0002236366271972656
187 0.0002052783966064453
187 0.0002069473266601562
187 0.0002229213714599609
187 0.0002055168151855469
187 0.0002040863037109375
187 0.0002210140228271484
187 0.0002188682556152344
187 0.0002062320709228516
187 0.0002093315124511719
187 0.0002150535583496094
187 0.00020599365234375
187 0.0002081394195556641
187 0.0002357959747314453
187 0.0002305507659912109
187 0.0002257823944091797
187 0.0002050399780273438
187 0.0002064704895019531
187 0.0002477169036865234
187 0.0002202987670898438
187 0.0002067089080810547
187 0.0002214908599853516
187 0.0002086162567138672
187 0.0002102851867675781
187 0.0002143383026123047
187 0.00020599365234375
187 0.0002064704895019531
187 0.0002193450927734375
187 0.0002460479736328125
187 0.0002045631408691406
187 0.0002160072326660156
187 0.0002071857452392578
187 0.0002272129058837891
187 0.0002255439758300781
187 0.0002074241638183594
187 0.0002074241638183594
187 0.0002079010009765625
187 0.0002052783966064453
187 0.000209808349609375
187 0.0002198219299316406
187 0.0002110004425048828
187 0.0002539157867431641
187 0.0002317428588867188
187 0.0002274513244628906
187 0.0002052783966064453
187 0.000213623046875
187 0.0002057552337646484
187 0.0002074241638183594
187 0.0002346038818359375
187 0.0002958774566650391
187 0.0002973079681396484
187 0.0002090930938720703
187 0.0002145767211914062
187 0.0002067089080810547
187 0.0002899169921875
187 0.0002176761627197266
187 0.0002064704895019531
187 0.0002074241638183594
187 0.0002019405364990234
187 0.0001981258392333984
187 0.0002086162567138672
187 0.0002019405364990234
187 0.0002188682556152344
187 0.0002007484436035156
187 0.0002155303955078125
187 0.0001997947692871094
187 0.0002012252807617188
187 0.0001981258392333984
187 0.0001986026763916016
187 0.0002052783966064453
187 0.0002000331878662109
187 0.0002012252807617188
187 0.0002093315124511719
187 0.0002026557922363281
187 0.0002038478851318359
187 0.0002050399780273438
187 0.0002048015594482422
187 0.0002386569976806641
187 0.0002100467681884766
187 0.0002050399780273438
187 0.0002050399780273438
187 0.0002007484436035156
187 0.000217437744140625
187 0.0002121925354003906
187 0.0002133846282958984
187 0.0002269744873046875
187 0.0002009868621826172
187 0.0002038478851318359
187 0.0002036094665527344
187 0.0002028942108154297
187 0.0002045631408691406
187 0.0002055168151855469
187 0.0002052783966064453
187 0.0002088546752929688
187 0.0002255439758300781
187 0.0002043247222900391
187 0.0002064704895019531
187 0.0002014636993408203
187 0.0001974105834960938
187 0.0001962184906005859
187 0.0002074241638183594
187 0.0001966953277587891
187 0.0001950263977050781
187 0.0001952648162841797
187 0.0002057552337646484
187 0.0002117156982421875
187 0.0002114772796630859
187 0.0002045631408691406
187 0.0001983642578125
187 0.0002019405364990234
187 0.0001981258392333984
187 0.0001969337463378906
187 0.0001974105834960938
187 0.0002450942993164062
187 0.0002467632293701172
187 0.0002253055572509766
187 0.0002031326293945312
187 0.0002009868621826172
187 0.0001988410949707031
187 0.0001990795135498047
187 0.0002086162567138672
187 0.000202178955078125
187 0.0002152919769287109
187 0.0002341270446777344
187 0.0002334117889404297
187 0.0001978874206542969
187 0.0001986026763916016
187 0.0002048015594482422
187 0.0002026557922363281
187 0.0002071857452392578
187 0.0002031326293945312
187 0.0002281665802001953
187 0.0002176761627197266
187 0.0001955032348632812
187 0.0001981258392333984
187 0.0001986026763916016
187 0.0002033710479736328
187 0.0002124309539794922
187 0.0002188682556152344
198 0.0002140998840332031
198 0.0002191066741943359
198 0.0002231597900390625
198 0.0002133846282958984
198 0.0002105236053466797
198 0.0002107620239257812
198 0.0002124309539794922
198 0.0002267360687255859
198 0.0002105236053466797
198 0.0002763271331787109
198 0.0002231597900390625
198 0.0002117156982421875
198 0.0002574920654296875
198 0.0002102851867675781
198 0.0002114772796630859
198 0.0002150535583496094
198 0.0002117156982421875
198 0.0002133846282958984
198 0.0002112388610839844
198 0.0002055168151855469
198 0.0002100467681884766
198 0.0002124309539794922
198 0.0002229213714599609
198 0.0002291202545166016
198 0.0002684593200683594
198 0.0002186298370361328
198 0.0002086162567138672
198 0.0002083778381347656
198 0.0002062320709228516
198 0.0002090930938720703
198 0.0002539157867431641
198 0.0002181529998779297
198 0.0002081394195556641
198 0.0002110004425048828
198 0.0002458095550537109
198 0.0002090930938720703
198 0.0002081394195556641
198 0.0002045631408691406
198 0.0002067089080810547
198 0.0002071857452392578
198 0.0002081394195556641
198 0.0002121925354003906
198 0.0002129077911376953
198 0.0002088546752929688
198 0.0002262592315673828
198 0.0002248287200927734
198 0.0002243518829345703
198 0.0002405643463134766
198 0.0002832412719726562
198 0.0002067089080810547
198 0.0002317428588867188
198 0.0002081394195556641
198 0.0002067089080810547
198 0.0002114772796630859
198 0.0003306865692138672
198 0.0002100467681884766
198 0.0002057552337646484
198 0.0002129077911376953
198 0.0002102851867675781
198 0.0002903938293457031
198 0.0002753734588623047
198 0.0002939701080322266
198 0.0002725124359130859
198 0.0002052783966064453
198 0.0002045631408691406
198 0.0002083778381347656
198 0.0002093315124511719
198 0.0002148151397705078
198 0.0003311634063720703
198 0.0002129077911376953
198 0.0002121925354003906
198 0.0002055168151855469
198 0.0002071857452392578
198 0.0002095699310302734
198 0.0002057552337646484
198 0.0002071857452392578
198 0.0002176761627197266
198 0.0002074241638183594
198 0.0002102851867675781
198 0.0002205371856689453
198 0.0002164840698242188
198 0.0002193450927734375
198 0.0002374649047851562
198 0.0002360343933105469
198 0.0002090930938720703
198 0.0002093315124511719
198 0.0002083778381347656
198 0.0002217292785644531
198 0.0002424716949462891
198 0.0002319812774658203
198 0.000213623046875
198 0.000232696533203125
198 0.0002534389495849609
198 0.0002393722534179688
198 0.0002048015594482422
198 0.0002110004425048828
198 0.0002052783966064453
198 0.0002567768096923828
198 0.000225067138671875
198 0.000209808349609375
198 0.0003325939178466797
198 0.0002164840698242188
198 0.0002832412719726562
198 0.0003328323364257812
198 0.0002248287200927734
198 0.0002045631408691406
198 0.0002255439758300781
198 0.0002291202545166016
198 0.0002081394195556641
198 0.0002171993255615234
198 0.0002293586730957031
198 0.0002057552337646484
198 0.0002067089080810547
198 0.0002834796905517578
198 0.0002062320709228516
198 0.0002210140228271484
198 0.0002074241638183594
198 0.0002107620239257812
198 0.0002255439758300781
198 0.0002384185791015625
198 0.0003445148468017578
198 0.0002491474151611328
198 0.0002124309539794922
198 0.0002055168151855469
198 0.0002305507659912109
198 0.0002312660217285156
198 0.0002200603485107422
198 0.0002083778381347656
198 0.0002057552337646484
198 0.00022125244140625
198 0.0002090930938720703
198 0.0002095699310302734
198 0.0002086162567138672
198 0.0002126693725585938
198 0.0002093315124511719
198 0.0002069473266601562
198 0.0002064704895019531
198 0.0002052783966064453
198 0.0002207756042480469
198 0.0002102851867675781
198 0.0002129077911376953
198 0.0002117156982421875
198 0.0002076625823974609
198 0.0002193450927734375
198 0.0002856254577636719
198 0.0002121925354003906
198 0.00020599365234375
198 0.0002069473266601562
198 0.0002241134643554688
198 0.0002121925354003906
198 0.0002079010009765625
198 0.0002224445343017578
198 0.0002241134643554688
198 0.0002107620239257812
198 0.0002086162567138672
198 0.0002079010009765625
198 0.0002071857452392578
198 0.0002155303955078125
198 0.0002102851867675781
198 0.0002188682556152344
198 0.0002253055572509766
198 0.0002231597900390625
198 0.0003092288970947266
198 0.0002052783966064453
198 0.0002253055572509766
198 0.0002188682556152344
198 0.0002143383026123047
198 0.0002274513244628906
198 0.0002152919769287109
198 0.0002090930938720703
198 0.0002071857452392578
198 0.0002079010009765625
198 0.0002193450927734375
198 0.0002110004425048828
198 0.0002095699310302734
198 0.0002381801605224609
198 0.0002553462982177734
198 0.0002210140228271484
198 0.000213623046875
198 0.0002188682556152344
198 0.0002274513244628906
198 0.0002074241638183594
198 0.0002160072326660156
198 0.0002241134643554688
198 0.0002079010009765625
198 0.0002126693725585938
198 0.000213623046875
198 0.0002074241638183594
198 0.0002171993255615234
198 0.0002789497375488281
198 0.0002069473266601562
198 0.0002262592315673828
198 0.0002119541168212891
198 0.0002217292785644531
198 0.0002202987670898438
198 0.0002255439758300781
198 0.0002055168151855469
198 0.0002224445343017578
198 0.0002052783966064453
198 0.0002100467681884766
198 0.0002105236053466797
198 0.0002219676971435547
198 0.0002088546752929688
198 0.0002121925354003906
198 0.0002048015594482422
198 0.0002067089080810547
198 0.0002133846282958984
198 0.0002064704895019531
198 0.0002107620239257812
198 0.0002160072326660156
198 0.0002114772796630859
198 0.0002093315124511719
198 0.0002071857452392578
198 0.0002093315124511719
198 0.0002074241638183594
198 0.0002076625823974609
198 0.0002062320709228516
198 0.0002105236053466797
198 0.0002181529998779297
198 0.0002129077911376953
198 0.0002386569976806641
198 0.0002422332763671875
198 0.000217437744140625
198 0.0002057552337646484
198 0.0002069473266601562
198 0.0002074241638183594
198 0.0002090930938720703
198 0.000331878662109375
198 0.0002117156982421875
198 0.0002202987670898438
209 0.0002238750457763672
209 0.0002205371856689453
209 0.000232696533203125
209 0.0002193450927734375
209 0.0002200603485107422
209 0.0002198219299316406
209 0.0002219676971435547
209 0.0002677440643310547
209 0.0002224445343017578
209 0.0002233982086181641
209 0.0002391338348388672
209 0.0002243518829345703
209 0.000274658203125
209 0.0002369880676269531
209 0.0002224445343017578
209 0.000244140625
209 0.0003530979156494141
209 0.0003499984741210938
209 0.0003488063812255859
209 0.0003480911254882812
209 0.000362396240234375
209 0.0003533363342285156
209 0.0003478527069091797
209 0.0003488063812255859
209 0.0003652572631835938
209 0.0003509521484375
209 0.0003645420074462891
209 0.0003514289855957031
209 0.0002207756042480469
209 0.0002286434173583984
209 0.0002422332763671875
209 0.0002267360687255859
209 0.0002353191375732422
209 0.0002367496490478516
209 0.0002398490905761719
209 0.0002222061157226562
209 0.0002257823944091797
209 0.0002360343933105469
209 0.0002219676971435547
209 0.0002677440643310547
209 0.0002672672271728516
209 0.0002255439758300781
209 0.0002243518829345703
209 0.0002210140228271484
209 0.0002369880676269531
209 0.0002312660217285156
209 0.0002508163452148438
209 0.0002214908599853516
209 0.0002210140228271484
209 0.0002224445343017578
209 0.0002257823944091797
209 0.0002253055572509766
209 0.00035858154296875
209 0.0002191066741943359
209 0.0002372264862060547
209 0.0002183914184570312
209 0.00022125244140625
209 0.0002233982086181641
209 0.0002386569976806641
209 0.0002243518829345703
209 0.0003428459167480469
209 0.0003530979156494141
209 0.000232696533203125
209 0.0003435611724853516
209 0.0002360343933105469
209 0.0002255439758300781
209 0.0002188682556152344
209 0.0002238750457763672
209 0.0002369880676269531
209 0.0002272129058837891
209 0.0002207756042480469
209 0.0002207756042480469
209 0.0002157688140869141
209 0.0003514289855957031
209 0.0002205371856689453
209 0.0002229213714599609
209 0.0002198219299316406
209 0.0003638267517089844
209 0.0003457069396972656
209 0.0003502368927001953
209 0.0002179145812988281
209 0.0002343654632568359
209 0.0002214908599853516
209 0.0002179145812988281
209 0.0002207756042480469
209 0.0002429485321044922
209 0.0003545284271240234
209 0.0003743171691894531
209 0.0003488063812255859
209 0.0003530979156494141
209 0.0003502368927001953
209 0.0003490447998046875
209 0.0002605915069580078
209 0.0002851486206054688
209 0.0002253055572509766
209 0.0002195835113525391
209 0.0002603530883789062
209 0.0002355575561523438
209 0.0002245903015136719
209 0.0002224445343017578
209 0.0002331733703613281
209 0.0002191066741943359
209 0.0002181529998779297
209 0.0002162456512451172
209 0.000217437744140625
209 0.0002200603485107422
209 0.0002260208129882812
209 0.0002362728118896484
209 0.0002183914184570312
209 0.0002567768096923828
209 0.0003557205200195312
209 0.0002145767211914062
209 0.0002202987670898438
209 0.0002150535583496094
209 0.0002162456512451172
209 0.0002152919769287109
209 0.0002183914184570312
209 0.0002176761627197266
209 0.0002167224884033203
209 0.0002193450927734375
209 0.0002188682556152344
209 0.0002191066741943359
209 0.0002315044403076172
209 0.0002188682556152344
209 0.0002195835113525391
209 0.0002188682556152344
209 0.0002238750457763672
209 0.0002377033233642578
209 0.00022125244140625
209 0.0003154277801513672
209 0.0002222061157226562
209 0.0002243518829345703
209 0.0002260208129882812
209 0.0003614425659179688
209 0.0003778934478759766
209 0.000225067138671875
209 0.0002195835113525391
209 0.0002343654632568359
209 0.0002348423004150391
209 0.0002226829528808594
209 0.0002253055572509766
209 0.0002350807189941406
209 0.0002272129058837891
209 0.0002214908599853516
209 0.0002300739288330078
209 0.0002255439758300781
209 0.0002436637878417969
209 0.0002429485321044922
209 0.0002288818359375
209 0.0002269744873046875
209 0.0002298355102539062
209 0.0002241134643554688
209 0.0002236366271972656
209 0.0002241134643554688
209 0.0002255439758300781
209 0.0002219676971435547
209 0.0002233982086181641
209 0.0002341270446777344
209 0.0002377033233642578
209 0.0002424716949462891
209 0.0002388954162597656
209 0.0002429485321044922
209 0.0002267360687255859
209 0.0002257823944091797
209 0.0002295970916748047
209 0.0002241134643554688
209 0.00022125244140625
209 0.0002222061157226562
209 0.0002284049987792969
209 0.0002262592315673828
209 0.0002288818359375
209 0.0002369880676269531
209 0.0002272129058837891
209 0.0002284049987792969
209 0.0002269744873046875
209 0.0002329349517822266
209 0.0002324581146240234
209 0.0002295970916748047
209 0.0002453327178955078
209 0.0002379417419433594
209 0.0002772808074951172
209 0.000255584716796875
209 0.0002758502960205078
209 0.0002245903015136719
209 0.0002224445343017578
209 0.0002324581146240234
209 0.000232696533203125
209 0.0002360343933105469
209 0.0002408027648925781
209 0.0003564357757568359
209 0.0003452301025390625
209 0.0003440380096435547
209 0.0002224445343017578
209 0.0002415180206298828
209 0.0002377033233642578
209 0.0002186298370361328
209 0.0002348423004150391
209 0.0002386569976806641
209 0.0002434253692626953
209 0.0002415180206298828
209 0.0002496242523193359
209 0.000244140625
209 0.0002417564392089844
209 0.0002467632293701172
209 0.0002319812774658203
209 0.0002310276031494141
209 0.0002179145812988281
209 0.0002706050872802734
209 0.0002195835113525391
209 0.0002510547637939453
220 0.0002372264862060547
220 0.0002410411834716797
220 0.000240325927734375
220 0.0002546310424804688
220 0.0002436637878417969
220 0.0002558231353759766
220 0.0002386569976806641
220 0.0002701282501220703
220 0.0002541542053222656
220 0.0002417564392089844
220 0.0002377033233642578
220 0.0002353191375732422
220 0.0002384185791015625
220 0.0003869533538818359
220 0.0003788471221923828
220 0.0002541542053222656
220 0.0002529621124267578
220 0.0002355575561523438
220 0.0002439022064208984
220 0.0002324581146240234
220 0.0002496242523193359
220 0.0002315044403076172
220 0.0002496242523193359
220 0.0002315044403076172
220 0.0002310276031494141
220 0.0002312660217285156
220 0.0002381801605224609
220 0.0003669261932373047
220 0.0002288818359375
220 0.0002248287200927734
220 0.0002360343933105469
220 0.0002260208129882812
220 0.0003633499145507812
220 0.0003621578216552734
220 0.0003674030303955078
220 0.0003588199615478516
220 0.0003640651702880859
220 0.0003597736358642578
220 0.0003635883331298828
220 0.0003502368927001953
220 0.0003256797790527344
220 0.0002381801605224609
220 0.0003030300140380859
220 0.0002288818359375
220 0.00022125244140625
220 0.0003569126129150391
220 0.0003540515899658203
220 0.0003619194030761719
220 0.0002584457397460938
220 0.0002653598785400391
220 0.0002315044403076172
220 0.0002343654632568359
220 0.0002474784851074219
220 0.0002357959747314453
220 0.0003244876861572266
220 0.0002577304840087891
220 0.0002331733703613281
220 0.0002384185791015625
220 0.0002505779266357422
220 0.0002434253692626953
220 0.0002951622009277344
220 0.0002562999725341797
220 0.0002460479736328125
220 0.0002481937408447266
220 0.0002436637878417969
220 0.0002360343933105469
220 0.0002226829528808594
220 0.0002243518829345703
220 0.0002262592315673828
220 0.0002331733703613281
220 0.0002317428588867188
220 0.0002257823944091797
220 0.0002245903015136719
220 0.0002253055572509766
220 0.0003306865692138672
220 0.0002462863922119141
220 0.0002262592315673828
220 0.0002236366271972656
220 0.0002255439758300781
220 0.0002291202545166016
220 0.0002312660217285156
220 0.0002439022064208984
220 0.0002260208129882812
220 0.000240325927734375
220 0.0002520084381103516
220 0.0002279281616210938
220 0.0002467632293701172
220 0.0002691745758056641
220 0.0002286434173583984
220 0.0002267360687255859
220 0.0002398490905761719
220 0.0002253055572509766
220 0.00026702880859375
220 0.000244140625
220 0.0002295970916748047
220 0.0002267360687255859
220 0.0002245903015136719
220 0.0002245903015136719
220 0.0002548694610595703
220 0.0002310276031494141
220 0.0002472400665283203
220 0.0002434253692626953
220 0.0002520084381103516
220 0.0002422332763671875
220 0.0002284049987792969
220 0.0002288818359375
220 0.0002224445343017578
220 0.0002260208129882812
220 0.0002312660217285156
220 0.000225067138671875
220 0.0002231597900390625
220 0.0002274513244628906
220 0.000240325927734375
220 0.0002274513244628906
220 0.0002262592315673828
220 0.0002245903015136719
220 0.0002248287200927734
220 0.0002274513244628906
220 0.0002360343933105469
220 0.0002236366271972656
220 0.0002219676971435547
220 0.0002276897430419922
220 0.0002255439758300781
220 0.0002388954162597656
220 0.0002362728118896484
220 0.0002219676971435547
220 0.0002503395080566406
220 0.00022125244140625
220 0.0002274513244628906
220 0.0002572536468505859
220 0.0002343654632568359
220 0.0002279281616210938
220 0.0003461837768554688
220 0.0002226829528808594
220 0.0003535747528076172
220 0.0002253055572509766
220 0.0002300739288330078
220 0.0002262592315673828
220 0.0002205371856689453
220 0.0002293586730957031
220 0.0002377033233642578
220 0.0002167224884033203
220 0.0002338886260986328
220 0.0003330707550048828
220 0.0003640651702880859
220 0.000217437744140625
220 0.000217437744140625
220 0.0002341270446777344
220 0.0002150535583496094
220 0.0002198219299316406
220 0.0002317428588867188
220 0.0002224445343017578
220 0.0002229213714599609
220 0.0002176761627197266
220 0.0002367496490478516
220 0.0002217292785644531
220 0.0002183914184570312
220 0.0002167224884033203
220 0.0002393722534179688
220 0.0002353191375732422
220 0.0002372264862060547
220 0.00022125244140625
220 0.0002205371856689453
220 0.00022125244140625
220 0.0002629756927490234
220 0.0002207756042480469
220 0.0002219676971435547
220 0.0003697872161865234
220 0.0002222061157226562
220 0.0002207756042480469
220 0.0002241134643554688
220 0.0002312660217285156
220 0.0002353191375732422
220 0.0002207756042480469
220 0.0002222061157226562
220 0.0002489089965820312
220 0.0002257823944091797
220 0.0002207756042480469
220 0.0002198219299316406
220 0.0002305507659912109
231 0.0002293586730957031
231 0.0002541542053222656
231 0.000274658203125
231 0.0002331733703613281
231 0.000232696533203125
231 0.0002334117889404297
231 0.0002322196960449219
231 0.0003709793090820312
231 0.0002288818359375
231 0.0002405643463134766
231 0.0002386569976806641
231 0.0002291202545166016
231 0.0002579689025878906
231 0.0002317428588867188
231 0.0002324581146240234
231 0.0002377033233642578
231 0.0002348423004150391
231 0.0002381801605224609
231 0.0002474784851074219
231 0.0002493858337402344
231 0.0002343654632568359
231 0.0002315044403076172
231 0.0002307891845703125
231 0.0002319812774658203
231 0.0002317428588867188
231 0.0003750324249267578
231 0.0003669261932373047
231 0.0002582073211669922
231 0.0002510547637939453
231 0.00025177001953125
231 0.0002577304840087891
231 0.0002515316009521484
231 0.0002551078796386719
231 0.0002429485321044922
231 0.0002362728118896484
231 0.0002334117889404297
231 0.0002336502075195312
231 0.0002357959747314453
231 0.0002543926239013672
231 0.0002439022064208984
231 0.0002369880676269531
231 0.0002377033233642578
231 0.0002391338348388672
231 0.0002341270446777344
231 0.0002360343933105469
231 0.00025177001953125
231 0.0002694129943847656
231 0.0002481937408447266
231 0.000247955322265625
231 0.0002374649047851562
231 0.0002360343933105469
231 0.0002388954162597656
231 0.0002343654632568359
231 0.0002350807189941406
231 0.0002367496490478516
231 0.0002343654632568359
231 0.0002360343933105469
231 0.0002341270446777344
231 0.0002481937408447266
231 0.0002408027648925781
231 0.0002355575561523438
231 0.0002324581146240234
231 0.0002353191375732422
231 0.00023651123046875
231 0.0002341270446777344
231 0.0002388954162597656
231 0.0002372264862060547
231 0.0002341270446777344
231 0.0002448558807373047
231 0.0002462863922119141
231 0.00023651123046875
231 0.0002398490905761719
231 0.0003809928894042969
231 0.0003287792205810547
231 0.0002336502075195312
231 0.0002529621124267578
231 0.0002503395080566406
231 0.0002515316009521484
231 0.0002467632293701172
231 0.0002956390380859375
231 0.0002572536468505859
231 0.0002477169036865234
231 0.0003857612609863281
231 0.0002391338348388672
231 0.0002384185791015625
231 0.0002377033233642578
231 0.0002381801605224609
231 0.000240325927734375
231 0.00023651123046875
231 0.000240325927734375
231 0.0002427101135253906
231 0.0002439022064208984
231 0.0002789497375488281
231 0.0002398490905761719
231 0.0002384185791015625
231 0.00042724609375
231 0.0002439022064208984
231 0.0002396106719970703
231 0.0002453327178955078
231 0.0002450942993164062
231 0.0004425048828125
231 0.0002377033233642578
231 0.0002410411834716797
231 0.0002791881561279297
231 0.0003054141998291016
231 0.0002386569976806641
231 0.0002400875091552734
231 0.000247955322265625
231 0.0002419948577880859
231 0.0002415180206298828
231 0.0002427101135253906
231 0.0002410411834716797
231 0.0002434253692626953
231 0.0002532005310058594
231 0.000263214111328125
231 0.0003104209899902344
231 0.0002474784851074219
231 0.0002412796020507812
231 0.0002422332763671875
231 0.0002684593200683594
231 0.0002546310424804688
231 0.0002384185791015625
231 0.0002362728118896484
231 0.000240325927734375
231 0.0002415180206298828
231 0.0002388954162597656
231 0.0002412796020507812
231 0.0002379417419433594
231 0.0002381801605224609
231 0.0002696514129638672
231 0.0002796649932861328
231 0.000274658203125
231 0.0002467632293701172
231 0.0002431869506835938
231 0.0002636909484863281
231 0.0002610683441162109
231 0.0002393722534179688
231 0.0002429485321044922
231 0.0002512931823730469
231 0.0002427101135253906
231 0.0002562999725341797
231 0.0002472400665283203
231 0.0002453327178955078
231 0.0002429485321044922
231 0.0002424716949462891
231 0.0002472400665283203
231 0.0002486705780029297
231 0.0002501010894775391
231 0.0002450942993164062
231 0.0002763271331787109
231 0.0002467632293701172
231 0.0002789497375488281
231 0.0002729892730712891
231 0.0003070831298828125
231 0.0002462863922119141
231 0.0002453327178955078
231 0.000244140625
231 0.0002467632293701172
231 0.0002794265747070312
231 0.0002655982971191406
231 0.0002510547637939453
231 0.0002491474151611328
231 0.0002427101135253906
231 0.0002436637878417969
231 0.0002431869506835938
231 0.0002477169036865234
231 0.0002446174621582031
231 0.0002427101135253906
231 0.000244140625
231 0.0002608299255371094
242 0.0002624988555908203
242 0.0002527236938476562
242 0.0002529621124267578
242 0.0004682540893554688
242 0.0002512931823730469
242 0.0002539157867431641
242 0.0002498626708984375
242 0.0002553462982177734
242 0.0002770423889160156
242 0.0002820491790771484
242 0.0002501010894775391
242 0.0002584457397460938
242 0.0002725124359130859
242 0.0003697872161865234
242 0.0002470016479492188
242 0.0002853870391845703
242 0.0002613067626953125
242 0.0002474784851074219
242 0.0002558231353759766
242 0.0002572536468505859
242 0.0002503395080566406
242 0.0002458095550537109
242 0.0002582073211669922
242 0.0002460479736328125
242 0.0003995895385742188
242 0.0002756118774414062
242 0.0002629756927490234
242 0.000263214111328125
242 0.0002779960632324219
242 0.0003211498260498047
242 0.0002491474151611328
242 0.0002520084381103516
242 0.0002520084381103516
242 0.0002477169036865234
242 0.0002720355987548828
242 0.0002477169036865234
242 0.0002529621124267578
242 0.0002553462982177734
242 0.00026702880859375
242 0.0002570152282714844
242 0.0002603530883789062
242 0.0002715587615966797
242 0.0002751350402832031
242 0.0002613067626953125
242 0.0002470016479492188
242 0.0002605915069580078
242 0.0002467632293701172
242 0.0002510547637939453
242 0.0002696514129638672
242 0.0002868175506591797
242 0.0002636909484863281
242 0.0002641677856445312
242 0.0002689361572265625
242 0.0002532005310058594
242 0.0002501010894775391
242 0.0002474784851074219
242 0.0002543926239013672
242 0.0002665519714355469
242 0.0002748966217041016
242 0.000247955322265625
242 0.0002596378326416016
242 0.0002615451812744141
242 0.0002458095550537109
242 0.0002436637878417969
242 0.0002603530883789062
242 0.0002579689025878906
242 0.0002436637878417969
242 0.0002415180206298828
242 0.0002450942993164062
242 0.0002472400665283203
242 0.0003001689910888672
242 0.0002431869506835938
242 0.0002510547637939453
242 0.000270843505859375
242 0.0002510547637939453
242 0.0002472400665283203
242 0.0002582073211669922
242 0.0002915859222412109
242 0.0002858638763427734
242 0.000255584716796875
242 0.0002477169036865234
242 0.0002467632293701172
242 0.0002524852752685547
242 0.0002398490905761719
242 0.0002524852752685547
242 0.0002436637878417969
242 0.0002408027648925781
242 0.0002460479736328125
242 0.0002565383911132812
242 0.0002415180206298828
242 0.000240325927734375
242 0.0002427101135253906
242 0.0002558231353759766
242 0.0002903938293457031
242 0.0002694129943847656
242 0.0002782344818115234
242 0.0002756118774414062
242 0.0002427101135253906
242 0.0002381801605224609
242 0.0002374649047851562
242 0.0002393722534179688
242 0.0002396106719970703
242 0.0002536773681640625
242 0.0002491474151611328
242 0.000244140625
242 0.0002422332763671875
242 0.0002391338348388672
242 0.0002524852752685547
242 0.0002386569976806641
242 0.0002415180206298828
242 0.0002391338348388672
242 0.0002410411834716797
242 0.0002388954162597656
242 0.0002386569976806641
242 0.0002436637878417969
242 0.0002777576446533203
242 0.0002417564392089844
242 0.0002372264862060547
242 0.0002431869506835938
242 0.0002408027648925781
242 0.0002367496490478516
242 0.0002415180206298828
242 0.000240325927734375
242 0.0002377033233642578
242 0.0002343654632568359
242 0.0004222393035888672
242 0.0004041194915771484
242 0.0002369880676269531
242 0.0002744197845458984
242 0.0003180503845214844
242 0.0002472400665283203
242 0.0002360343933105469
242 0.0002439022064208984
242 0.0002501010894775391
242 0.0002353191375732422
242 0.0002398490905761719
242 0.0002417564392089844
242 0.0002369880676269531
242 0.0002360343933105469
242 0.0002548694610595703
242 0.0002424716949462891
242 0.0002353191375732422
242 0.0002431869506835938
242 0.0002393722534179688
242 0.0002498626708984375
242 0.0002510547637939453
242 0.000240325927734375
242 0.0002372264862060547
242 0.0002381801605224609
242 0.0002415180206298828
242 0.0002424716949462891
242 0.0002374649047851562
242 0.0002357959747314453
242 0.0002360343933105469
242 0.0002374649047851562
242 0.0002362728118896484
242 0.0002374649047851562
242 0.0002388954162597656
242 0.0003294944763183594
242 0.0002510547637939453
253 0.0002825260162353516
253 0.0002806186676025391
253 0.0002567768096923828
253 0.0002717971801757812
253 0.0002562999725341797
253 0.0002512931823730469
253 0.0002682209014892578
253 0.0002806186676025391
253 0.0002582073211669922
253 0.000278472900390625
253 0.0002584457397460938
253 0.0002551078796386719
253 0.0002501010894775391
253 0.0002527236938476562
253 0.0002548694610595703
253 0.0002512931823730469
253 0.0002510547637939453
253 0.0002615451812744141
253 0.0002510547637939453
253 0.0002644062042236328
253 0.0003080368041992188
253 0.0002739429473876953
253 0.0002675056457519531
253 0.0002713203430175781
253 0.0002534389495849609
253 0.0002534389495849609
253 0.0002791881561279297
253 0.0002489089965820312
253 0.0002551078796386719
253 0.0002586841583251953
253 0.0002627372741699219
253 0.0002584457397460938
253 0.0002698898315429688
253 0.0002546310424804688
253 0.0002677440643310547
253 0.0002968311309814453
253 0.0002548694610595703
253 0.0002901554107666016
253 0.0002591609954833984
253 0.0002598762512207031
253 0.0002589225769042969
253 0.0002570152282714844
253 0.0002846717834472656
253 0.0002620220184326172
253 0.0002627372741699219
253 0.0002593994140625
253 0.0002586841583251953
253 0.0002622604370117188
253 0.0002582073211669922
253 0.0002562999725341797
253 0.0002613067626953125
253 0.0002644062042236328
253 0.0003635883331298828
253 0.0002579689025878906
253 0.0002586841583251953
253 0.0002596378326416016
253 0.0002577304840087891
253 0.0002560615539550781
253 0.0002548694610595703
253 0.0002558231353759766
253 0.0002615451812744141
253 0.0002529621124267578
253 0.0002534389495849609
253 0.0002522468566894531
253 0.0002534389495849609
253 0.0002734661102294922
253 0.0004293918609619141
253 0.0002543926239013672
253 0.0002765655517578125
253 0.0002582073211669922
253 0.0002546310424804688
253 0.0002596378326416016
253 0.0002772808074951172
253 0.0002579689025878906
253 0.0002679824829101562
253 0.0002660751342773438
253 0.0002758502960205078
253 0.0003342628479003906
253 0.0002591609954833984
253 0.0002634525299072266
253 0.0002789497375488281
253 0.0002655982971191406
253 0.0002663135528564453
253 0.0002584457397460938
253 0.0002751350402832031
253 0.0002946853637695312
253 0.0002884864807128906
253 0.0002717971801757812
253 0.0002739429473876953
253 0.0002901554107666016
253 0.0003507137298583984
253 0.0002729892730712891
253 0.0002918243408203125
253 0.0002617835998535156
253 0.0002622604370117188
253 0.0002589225769042969
253 0.0002591609954833984
253 0.0002722740173339844
253 0.0002610683441162109
253 0.0003025531768798828
253 0.0002877712249755859
253 0.0002887248992919922
253 0.0002565383911132812
253 0.0002593994140625
253 0.0002739429473876953
253 0.0002882480621337891
253 0.0002620220184326172
253 0.0002634525299072266
253 0.0002589225769042969
253 0.0002777576446533203
253 0.0002498626708984375
253 0.0002551078796386719
253 0.0002562999725341797
253 0.0002524852752685547
253 0.0002536773681640625
253 0.0002534389495849609
253 0.0002641677856445312
253 0.0002665519714355469
253 0.0002505779266357422
253 0.0002572536468505859
253 0.0002610683441162109
253 0.0002613067626953125
253 0.0002651214599609375
253 0.0002527236938476562
253 0.0002534389495849609
253 0.0002534389495849609
253 0.0003941059112548828
253 0.0003857612609863281
253 0.0002589225769042969
253 0.0002815723419189453
253 0.0002720355987548828
253 0.0002894401550292969
253 0.0002624988555908203
253 0.0002636909484863281
253 0.0002660751342773438
253 0.0004341602325439453
253 0.0004270076751708984
253 0.0002682209014892578
253 0.0002689361572265625
253 0.0002696514129638672
264 0.0002663135528564453
264 0.0002911090850830078
264 0.0002870559692382812
264 0.0002770423889160156
264 0.0002677440643310547
264 0.0002691745758056641
264 0.0002686977386474609
264 0.0002880096435546875
264 0.0002830028533935547
264 0.0002844333648681641
264 0.0002682209014892578
264 0.0004389286041259766
264 0.0002765655517578125
264 0.000278472900390625
264 0.0002772808074951172
264 0.0002782344818115234
264 0.0003018379211425781
264 0.0002768039703369141
264 0.0002744197845458984
264 0.0002655982971191406
264 0.0002665519714355469
264 0.0002715587615966797
264 0.0002765655517578125
264 0.0002753734588623047
264 0.0002646446228027344
264 0.0002646446228027344
264 0.0002820491790771484
264 0.0002770423889160156
264 0.0002639293670654297
264 0.0002615451812744141
264 0.0002682209014892578
264 0.0002753734588623047
264 0.0002751350402832031
264 0.0003085136413574219
264 0.0002620220184326172
264 0.0002677440643310547
264 0.0002629756927490234
264 0.0002601146697998047
264 0.0002698898315429688
264 0.0002629756927490234
264 0.0002591609954833984
264 0.0002622604370117188
264 0.0002732276916503906
264 0.0003106594085693359
264 0.0002622604370117188
264 0.0002930164337158203
264 0.0002658367156982422
264 0.0002732276916503906
264 0.0002763271331787109
264 0.0002655982971191406
264 0.0002605915069580078
264 0.0002894401550292969
264 0.0002634525299072266
264 0.0002796649932861328
264 0.0002703666687011719
264 0.0002679824829101562
264 0.0002715587615966797
264 0.0002818107604980469
264 0.0002610683441162109
264 0.000263214111328125
264 0.0002615451812744141
264 0.0002636909484863281
264 0.0002870559692382812
264 0.0002875328063964844
264 0.0002770423889160156
264 0.0002868175506591797
264 0.0002639293670654297
264 0.0002572536468505859
264 0.0002760887145996094
264 0.000263214111328125
264 0.0002579689025878906
264 0.0002598762512207031
264 0.0002641677856445312
264 0.0002603530883789062
264 0.0002732276916503906
264 0.0002748966217041016
264 0.0002653598785400391
264 0.0002627372741699219
264 0.0002655982971191406
264 0.0002818107604980469
264 0.0002908706665039062
264 0.0002672672271728516
264 0.0002617835998535156
264 0.0002627372741699219
264 0.0002627372741699219
264 0.0002577304840087891
264 0.0002887248992919922
264 0.0002851486206054688
264 0.0002741813659667969
264 0.0002794265747070312
264 0.0002593994140625
264 0.0002610683441162109
264 0.0002601146697998047
264 0.0002610683441162109
264 0.0002825260162353516
264 0.0002734661102294922
264 0.0002875328063964844
264 0.0002744197845458984
264 0.0002603530883789062
264 0.0002682209014892578
264 0.0002574920654296875
264 0.0002603530883789062
264 0.0002593994140625
264 0.0003039836883544922
264 0.0002737045288085938
264 0.0003268718719482422
264 0.0002586841583251953
264 0.0002722740173339844
264 0.0002777576446533203
264 0.000274658203125
264 0.0002720355987548828
264 0.0002532005310058594
264 0.0002605915069580078
264 0.0002615451812744141
264 0.0002596378326416016
264 0.0002639293670654297
264 0.0002617835998535156
264 0.0002710819244384766
264 0.0002729892730712891
264 0.0002858638763427734
264 0.000274658203125
264 0.0002565383911132812
264 0.0002601146697998047
264 0.0002605915069580078
264 0.0004084110260009766
264 0.0002713203430175781
264 0.0002691745758056641
264 0.0002532005310058594
264 0.000255584716796875
264 0.0002768039703369141
275 0.0002717971801757812
275 0.0002839565277099609
275 0.0002920627593994141
275 0.0002675056457519531
275 0.0002851486206054688
275 0.0002791881561279297
275 0.0002944469451904297
275 0.0002858638763427734
275 0.0002777576446533203
275 0.0002727508544921875
275 0.0002734661102294922
275 0.0004472732543945312
275 0.0004503726959228516
275 0.0002722740173339844
275 0.0002696514129638672
275 0.0002667903900146484
275 0.0002694129943847656
275 0.0002763271331787109
275 0.0002930164337158203
275 0.0003018379211425781
275 0.0002918243408203125
275 0.000270843505859375
275 0.0002686977386474609
275 0.0002715587615966797
275 0.0003054141998291016
275 0.0003106594085693359
275 0.0002765655517578125
275 0.0002827644348144531
275 0.0002772808074951172
275 0.0002691745758056641
275 0.0002658367156982422
275 0.0002818107604980469
275 0.0003931522369384766
275 0.0002684593200683594
275 0.0002713203430175781
275 0.0002689361572265625
275 0.0004541873931884766
275 0.0002846717834472656
275 0.0002710819244384766
275 0.0003912448883056641
275 0.0002703666687011719
275 0.0002655982971191406
275 0.0002646446228027344
275 0.0002653598785400391
275 0.0003576278686523438
275 0.0002851486206054688
275 0.0002765655517578125
275 0.0002679824829101562
275 0.0002684593200683594
275 0.0002725124359130859
275 0.0002710819244384766
275 0.0002739429473876953
275 0.0002763271331787109
275 0.0002834796905517578
275 0.0002803802490234375
275 0.0003390312194824219
275 0.0002710819244384766
275 0.0002763271331787109
275 0.0003035068511962891
275 0.0002691745758056641
275 0.0002703666687011719
275 0.0002703666687011719
275 0.0002832412719726562
275 0.0003335475921630859
275 0.0004465579986572266
275 0.0002720355987548828
275 0.0002691745758056641
275 0.0002722740173339844
275 0.0002930164337158203
275 0.0002818107604980469
275 0.0002789497375488281
275 0.0002706050872802734
275 0.0002655982971191406
275 0.0002651214599609375
275 0.0002863407135009766
275 0.0002827644348144531
275 0.0002803802490234375
275 0.0002665519714355469
275 0.0002691745758056641
275 0.0002779960632324219
275 0.0002679824829101562
275 0.0002834796905517578
275 0.0002985000610351562
275 0.00028228759765625
275 0.0002739429473876953
275 0.0002713203430175781
275 0.0002653598785400391
275 0.0002703666687011719
275 0.0002686977386474609
275 0.0002896785736083984
275 0.0002911090850830078
275 0.0002682209014892578
275 0.0002772808074951172
275 0.0002624988555908203
275 0.0002818107604980469
275 0.0002760887145996094
275 0.0002725124359130859
275 0.0002939701080322266
275 0.0002803802490234375
275 0.0002915859222412109
275 0.0002799034118652344
275 0.0002694129943847656
275 0.0002851486206054688
275 0.0002925395965576172
275 0.0002727508544921875
275 0.0002691745758056641
275 0.0002689361572265625
275 0.0002973079681396484
275 0.0002706050872802734
275 0.0002996921539306641
286 0.0003135204315185547
286 0.0002894401550292969
286 0.0002877712249755859
286 0.0002980232238769531
286 0.0002832412719726562
286 0.0003483295440673828
286 0.0002839565277099609
286 0.0002899169921875
286 0.0002844333648681641
286 0.0002996921539306641
286 0.0002896785736083984
286 0.0003149509429931641
286 0.0003068447113037109
286 0.0003004074096679688
286 0.0003044605255126953
286 0.0002863407135009766
286 0.0003058910369873047
286 0.0002982616424560547
286 0.0002930164337158203
286 0.0003111362457275391
286 0.0002963542938232422
286 0.0002882480621337891
286 0.0002825260162353516
286 0.0002839565277099609
286 0.0002832412719726562
286 0.0002868175506591797
286 0.0002887248992919922
286 0.0003082752227783203
286 0.0002934932708740234
286 0.0002758502960205078
286 0.0002779960632324219
286 0.0003955364227294922
286 0.000274658203125
286 0.0002853870391845703
286 0.0002899169921875
286 0.0002782344818115234
286 0.0003740787506103516
286 0.0002999305725097656
286 0.0002777576446533203
286 0.0002982616424560547
286 0.0002799034118652344
286 0.0002918243408203125
286 0.000278472900390625
286 0.0002768039703369141
286 0.0003216266632080078
286 0.0002858638763427734
286 0.000286102294921875
286 0.0002830028533935547
286 0.0002911090850830078
286 0.000278472900390625
286 0.0002963542938232422
286 0.0003273487091064453
286 0.0002985000610351562
286 0.0002777576446533203
286 0.0002818107604980469
286 0.0002794265747070312
286 0.0002980232238769531
286 0.0002908706665039062
286 0.0002782344818115234
286 0.0002884864807128906
286 0.0003042221069335938
286 0.0003101825714111328
286 0.0002806186676025391
286 0.0002787113189697266
286 0.0002915859222412109
286 0.0002732276916503906
286 0.0003085136413574219
286 0.0003120899200439453
286 0.0002756118774414062
286 0.0002868175506591797
286 0.0003137588500976562
286 0.0002834796905517578
286 0.0003135204315185547
286 0.0002965927124023438
286 0.0002768039703369141
286 0.0002889633178710938
286 0.0002734661102294922
286 0.0002710819244384766
286 0.0002713203430175781
286 0.0002765655517578125
286 0.0002744197845458984
286 0.0002756118774414062
286 0.0002715587615966797
286 0.0002753734588623047
286 0.0002901554107666016
286 0.0002896785736083984
286 0.0002717971801757812
286 0.0002853870391845703
286 0.0002732276916503906
286 0.0002884864807128906
286 0.0003185272216796875
286 0.0003583431243896484
286 0.0002744197845458984
286 0.0003099441528320312
286 0.0002720355987548828
286 0.0004417896270751953
286 0.0004506111145019531
286 0.0004410743713378906
286 0.0004422664642333984
286 0.0004494190216064453
286 0.0004465579986572266
286 0.0004434585571289062
286 0.0004575252532958984
286 0.0002744197845458984
286 0.000274658203125
286 0.0002758502960205078
286 0.0002722740173339844
286 0.0003247261047363281
286 0.0002946853637695312
286 0.000301361083984375
297 0.0003244876861572266
297 0.0002963542938232422
297 0.0002961158752441406
297 0.0002942085266113281
297 0.0003106594085693359
297 0.0003230571746826172
297 0.0003099441528320312
297 0.0003223419189453125
297 0.0003185272216796875
297 0.0003144741058349609
297 0.0003099441528320312
297 0.0002954006195068359
297 0.0003087520599365234
297 0.0002906322479248047
297 0.00030517578125
297 0.0003025531768798828
297 0.0004622936248779297
297 0.0002913475036621094
297 0.0004949569702148438
297 0.0003361701965332031
297 0.0002901554107666016
297 0.0003032684326171875
297 0.0002906322479248047
297 0.0002915859222412109
297 0.00031280517578125
297 0.0003833770751953125
297 0.000308990478515625
297 0.0004930496215820312
297 0.0004940032958984375
297 0.0003142356872558594
297 0.0003061294555664062
297 0.0002849102020263672
297 0.0002920627593994141
297 0.0002951622009277344
297 0.0003039836883544922
297 0.0002908706665039062
297 0.0002841949462890625
297 0.0002887248992919922
297 0.0002872943878173828
297 0.0003170967102050781
297 0.0003535747528076172
297 0.0002925395965576172
297 0.0004732608795166016
297 0.0002877712249755859
297 0.0002889633178710938
297 0.0003247261047363281
297 0.0003075599670410156
297 0.0004038810729980469
297 0.0002880096435546875
297 0.0003008842468261719
297 0.0002956390380859375
297 0.0003116130828857422
297 0.0003139972686767578
297 0.0002911090850830078
297 0.0002925395965576172
297 0.0003139972686767578
297 0.0002999305725097656
297 0.0002932548522949219
297 0.0004620552062988281
297 0.0003061294555664062
297 0.0002896785736083984
297 0.0002911090850830078
297 0.0002892017364501953
297 0.0003054141998291016
297 0.0002913475036621094
297 0.0003094673156738281
297 0.0003073215484619141
297 0.0002892017364501953
297 0.0002875328063964844
297 0.0003190040588378906
297 0.0003116130828857422
297 0.0003008842468261719
297 0.0004823207855224609
297 0.0003194808959960938
297 0.0002899169921875
297 0.0002882480621337891
297 0.0002956390380859375
297 0.0003130435943603516
297 0.0003392696380615234
297 0.0002942085266113281
297 0.0002961158752441406
297 0.0002872943878173828
297 0.0002903938293457031
297 0.0003180503845214844
297 0.0002989768981933594
297 0.0002992153167724609
297 0.0002911090850830078
297 0.0002932548522949219
297 0.0003004074096679688
297 0.0003719329833984375
297 0.0002977848052978516
297 0.0003101825714111328
297 0.0003120899200439453
297 0.0003440380096435547
297 0.0003902912139892578
297 0.0002927780151367188
297 0.0003001689910888672
297 0.0003201961517333984
297 0.0003125667572021484
297 0.0003151893615722656
308 0.0003125667572021484
308 0.000308990478515625
308 0.0003342628479003906
308 0.0003268718719482422
308 0.0003085136413574219
308 0.0003087520599365234
308 0.00034332275390625
308 0.0003094673156738281
308 0.0003232955932617188
308 0.0003118515014648438
308 0.0003232955932617188
308 0.0003428459167480469
308 0.0003151893615722656
308 0.0003130435943603516
308 0.0004899501800537109
308 0.0003080368041992188
308 0.0003094673156738281
308 0.0003376007080078125
308 0.0003268718719482422
308 0.0003266334533691406
308 0.0003101825714111328
308 0.0003097057342529297
308 0.0003221035003662109
308 0.0004374980926513672
308 0.0003135204315185547
308 0.0003159046173095703
308 0.0004034042358398438
308 0.0003194808959960938
308 0.0003156661987304688
308 0.0004334449768066406
308 0.0003297328948974609
308 0.0003092288970947266
308 0.0004029273986816406
308 0.0003137588500976562
308 0.0003082752227783203
308 0.0003297328948974609
308 0.0003108978271484375
308 0.0003149509429931641
308 0.0003194808959960938
308 0.0003123283386230469
308 0.0003011226654052734
308 0.0003106594085693359
308 0.0002992153167724609
308 0.0002927780151367188
308 0.0003061294555664062
308 0.0003111362457275391
308 0.0002977848052978516
308 0.0004456043243408203
308 0.0003023147583007812
308 0.0003006458282470703
308 0.0002980232238769531
308 0.0003473758697509766
308 0.0003187656402587891
308 0.0003120899200439453
308 0.0003063678741455078
308 0.0003302097320556641
308 0.0003113746643066406
308 0.0002992153167724609
308 0.0002961158752441406
308 0.0004968643188476562
308 0.0003035068511962891
308 0.0003316402435302734
308 0.0003001689910888672
308 0.0002939701080322266
308 0.0002927780151367188
308 0.0002954006195068359
308 0.0003087520599365234
308 0.0002985000610351562
308 0.0002970695495605469
308 0.0004789829254150391
308 0.0004699230194091797
308 0.0004725456237792969
308 0.0004723072052001953
308 0.0004765987396240234
308 0.0004754066467285156
308 0.0004720687866210938
308 0.0004646778106689453
308 0.0004711151123046875
308 0.0004584789276123047
308 0.0002965927124023438
308 0.0002892017364501953
308 0.0003259181976318359
308 0.0003020763397216797
308 0.0002946853637695312
308 0.0002903938293457031
308 0.0002911090850830078
308 0.0003020763397216797
308 0.0003101825714111328
308 0.0002901554107666016
308 0.0002906322479248047
308 0.0003030300140380859
308 0.0002942085266113281
308 0.0002927780151367188
308 0.0002903938293457031
308 0.0002877712249755859
308 0.0002989768981933594
308 0.0003058910369873047
308 0.0004751682281494141
308 0.0004508495330810547
308 0.0003077983856201172
319 0.000301361083984375
319 0.0003349781036376953
319 0.0003132820129394531
319 0.0003001689910888672
319 0.0003011226654052734
319 0.0003397464752197266
319 0.000301361083984375
319 0.0003030300140380859
319 0.0003037452697753906
319 0.0003304481506347656
319 0.0003445148468017578
319 0.0003037452697753906
319 0.0003030300140380859
319 0.0002985000610351562
319 0.0003330707550048828
319 0.0003223419189453125
319 0.0002961158752441406
319 0.0003020763397216797
319 0.0002954006195068359
319 0.0003139972686767578
319 0.0003204345703125
319 0.0003077983856201172
319 0.0003035068511962891
319 0.0003206729888916016
319 0.0003254413604736328
319 0.0003073215484619141
319 0.0003044605255126953
319 0.0003085136413574219
319 0.0003192424774169922
319 0.0003082752227783203
319 0.0003061294555664062
319 0.0003004074096679688
319 0.0003213882446289062
319 0.0003221035003662109
319 0.0003218650817871094
319 0.0003027915954589844
319 0.0003459453582763672
319 0.0003142356872558594
319 0.0003006458282470703
319 0.0003213882446289062
319 0.0003252029418945312
319 0.0003101825714111328
319 0.0003175735473632812
319 0.0003268718719482422
319 0.0003170967102050781
319 0.0003204345703125
319 0.0003144741058349609
319 0.0003328323364257812
319 0.0003285408020019531
319 0.0003232955932617188
319 0.0003087520599365234
319 0.0003175735473632812
319 0.0003187656402587891
319 0.0003147125244140625
319 0.00031280517578125
319 0.0003263950347900391
319 0.0003330707550048828
319 0.0003132820129394531
319 0.0003135204315185547
319 0.0003232955932617188
319 0.0003209114074707031
319 0.0003011226654052734
319 0.0003025531768798828
319 0.0004820823669433594
319 0.0004913806915283203
319 0.0003154277801513672
319 0.0003094673156738281
319 0.0003027915954589844
319 0.0003025531768798828
319 0.0003154277801513672
319 0.000308990478515625
319 0.0003104209899902344
319 0.0003035068511962891
319 0.0005097389221191406
319 0.0005288124084472656
319 0.0003049373626708984
319 0.0003235340118408203
319 0.0003135204315185547
319 0.000324249267578125
319 0.0005600452423095703
319 0.0003061294555664062
319 0.0003519058227539062
319 0.0003118515014648438
319 0.0003035068511962891
319 0.0003097057342529297
319 0.0003333091735839844
319 0.0003063678741455078
319 0.0003085136413574219
319 0.0003006458282470703
319 0.0003676414489746094
330 0.0003211498260498047
330 0.0003194808959960938
330 0.0003426074981689453
330 0.0003519058227539062
330 0.0003459453582763672
330 0.0003402233123779297
330 0.0003578662872314453
330 0.0003862380981445312
330 0.0003654956817626953
330 0.0003337860107421875
330 0.0003151893615722656
330 0.0003364086151123047
330 0.0003175735473632812
330 0.0003304481506347656
330 0.0003294944763183594
330 0.0003292560577392578
330 0.0003149509429931641
330 0.0003249645233154297
330 0.0003371238708496094
330 0.0003266334533691406
330 0.0003135204315185547
330 0.0003201961517333984
330 0.0003185272216796875
330 0.0003333091735839844
330 0.0003252029418945312
330 0.0004026889801025391
330 0.0003795623779296875
330 0.0003311634063720703
330 0.0003440380096435547
330 0.0003392696380615234
330 0.0003068447113037109
330 0.0003199577331542969
330 0.0003273487091064453
330 0.0003075599670410156
330 0.0003056526184082031
330 0.00031280517578125
330 0.0003082752227783203
330 0.0003197193145751953
330 0.0003068447113037109
330 0.0003309249877929688
330 0.0003104209899902344
330 0.0003178119659423828
330 0.0003256797790527344
330 0.0005068778991699219
330 0.0003414154052734375
330 0.0003390312194824219
330 0.0003104209899902344
330 0.0003139972686767578
330 0.0003337860107421875
330 0.0003223419189453125
330 0.0003092288970947266
330 0.0003769397735595703
330 0.0003299713134765625
330 0.0003116130828857422
330 0.0003080368041992188
330 0.0003182888031005859
330 0.0003430843353271484
330 0.0003116130828857422
330 0.0003156661987304688
330 0.0003297328948974609
330 0.0003073215484619141
330 0.0003104209899902344
330 0.0003459453582763672
330 0.0003271102905273438
330 0.0004715919494628906
330 0.00032806396484375
330 0.0003087520599365234
330 0.0003087520599365234
330 0.0003223419189453125
330 0.0003077983856201172
330 0.0003159046173095703
330 0.0003039836883544922
330 0.0003213882446289062
330 0.0003154277801513672
330 0.0003049373626708984
330 0.0003225803375244141
330 0.0003314018249511719
330 0.0003104209899902344
330 0.0003015995025634766
330 0.00034332275390625
341 0.0003535747528076172
341 0.0003211498260498047
341 0.0003151893615722656
341 0.0003476142883300781
341 0.0003225803375244141
341 0.0003259181976318359
341 0.0003445148468017578
341 0.0003521442413330078
341 0.0003426074981689453
341 0.0003428459167480469
341 0.0003790855407714844
341 0.0003266334533691406
341 0.0003244876861572266
341 0.0004148483276367188
341 0.0003244876861572266
341 0.0004189014434814453
341 0.0003309249877929688
341 0.0003407001495361328
341 0.0004174709320068359
341 0.0003437995910644531
341 0.0003254413604736328
341 0.0003340244293212891
341 0.0003378391265869141
341 0.0003428459167480469
341 0.0003383159637451172
341 0.0003416538238525391
341 0.0003459453582763672
341 0.0003569126129150391
341 0.000324249267578125
341 0.0003228187561035156
341 0.0004041194915771484
341 0.0003373622894287109
341 0.0004067420959472656
341 0.0003244876861572266
341 0.0003213882446289062
341 0.0003204345703125
341 0.0003995895385742188
341 0.0003297328948974609
341 0.0005428791046142578
341 0.0003442764282226562
341 0.0003557205200195312
341 0.0003407001495361328
341 0.0004222393035888672
341 0.0003228187561035156
341 0.0003221035003662109
341 0.0003468990325927734
341 0.000324249267578125
341 0.0003423690795898438
341 0.0003323554992675781
341 0.0003285408020019531
341 0.0003447532653808594
341 0.0003418922424316406
341 0.0003283023834228516
341 0.0003485679626464844
341 0.0003321170806884766
341 0.0003366470336914062
341 0.0003705024719238281
341 0.0003612041473388672
341 0.0003235340118408203
341 0.0003483295440673828
341 0.0003335475921630859
341 0.0003223419189453125
341 0.0003571510314941406
341 0.0003213882446289062
341 0.0003287792205810547
341 0.0003285408020019531
341 0.0003550052642822266
341 0.0003237724304199219
341 0.0003428459167480469
341 0.0003666877746582031
352 0.0003337860107421875
352 0.0003304481506347656
352 0.0003552436828613281
352 0.0003335475921630859
352 0.0003597736358642578
352 0.0003349781036376953
352 0.0003304481506347656
352 0.0004029273986816406
352 0.0004007816314697266
352 0.0003397464752197266
352 0.0003347396850585938
352 0.0004208087921142578
352 0.0003383159637451172
352 0.0004045963287353516
352 0.0003361701965332031
352 0.0003437995910644531
352 0.0003631114959716797
352 0.0003299713134765625
352 0.0003333091735839844
352 0.0003588199615478516
352 0.0003502368927001953
352 0.0003273487091064453
352 0.0003645420074462891
352 0.0004281997680664062
352 0.0003354549407958984
352 0.0003421306610107422
352 0.0003476142883300781
352 0.0003323554992675781
352 0.0003530979156494141
352 0.0003588199615478516
352 0.0003781318664550781
352 0.0003628730773925781
352 0.0003306865692138672
352 0.0003275871276855469
352 0.0003457069396972656
352 0.0003330707550048828
352 0.0005521774291992188
352 0.0005400180816650391
352 0.0005335807800292969
352 0.0005292892456054688
352 0.0005323886871337891
352 0.0005364418029785156
352 0.0003335475921630859
352 0.0003447532653808594
352 0.0003299713134765625
352 0.0003428459167480469
352 0.0003430843353271484
352 0.0003447532653808594
352 0.0004465579986572266
352 0.0003514289855957031
352 0.0003566741943359375
352 0.0003328323364257812
352 0.0003430843353271484
352 0.0004124641418457031
352 0.0003526210784912109
352 0.0003530979156494141
352 0.0003530979156494141
352 0.0003407001495361328
352 0.0003819465637207031
352 0.0003490447998046875
352 0.0003383159637451172
352 0.0003643035888671875
352 0.0003759860992431641
352 0.0003497600555419922
352 0.0003473758697509766
352 0.0003921985626220703
352 0.0003559589385986328
352 0.0003750324249267578
352 0.0003707408905029297
352 0.0003571510314941406
352 0.0003476142883300781
352 0.0003592967987060547
352 0.0003371238708496094
352 0.0003588199615478516
352 0.0003345012664794922
352 0.0003535747528076172
352 0.0003542900085449219
352 0.0003495216369628906
352 0.0003445148468017578
352 0.0003628730773925781
363 0.0003430843353271484
363 0.0003802776336669922
363 0.0003464221954345703
363 0.0003521442413330078
363 0.0003714561462402344
363 0.0003535747528076172
363 0.0003631114959716797
363 0.0003874301910400391
363 0.0003502368927001953
363 0.0003552436828613281
363 0.0003590583801269531
363 0.0003604888916015625
363 0.0003590583801269531
363 0.0003445148468017578
363 0.0003409385681152344
363 0.00037384033203125
363 0.0003478527069091797
363 0.0004329681396484375
363 0.0003573894500732422
363 0.0003750324249267578
363 0.0003521442413330078
363 0.000354766845703125
363 0.0003492832183837891
363 0.0003483295440673828
363 0.0003707408905029297
363 0.0003743171691894531
363 0.0003530979156494141
363 0.0003771781921386719
363 0.0003666877746582031
363 0.000392913818359375
363 0.0003793239593505859
363 0.0003626346588134766
363 0.0003581047058105469
363 0.0003616809844970703
363 0.0004308223724365234
363 0.0003602504730224609
363 0.0004370212554931641
363 0.0003573894500732422
363 0.0003702640533447266
363 0.0004050731658935547
363 0.0003538131713867188
363 0.00035858154296875
363 0.0003714561462402344
363 0.0003640651702880859
363 0.0004694461822509766
363 0.0003752708435058594
363 0.0003595352172851562
363 0.0003612041473388672
363 0.0003669261932373047
363 0.0003604888916015625
363 0.0003545284271240234
363 0.0003626346588134766
363 0.0003657341003417969
363 0.0004360675811767578
363 0.0003812313079833984
363 0.0003736019134521484
363 0.0003666877746582031
363 0.0003659725189208984
363 0.0003511905670166016
363 0.0003571510314941406
374 0.0003814697265625
374 0.000377655029296875
374 0.0003921985626220703
374 0.0004460811614990234
374 0.0003805160522460938
374 0.0003583431243896484
374 0.0003819465637207031
374 0.0003664493560791016
374 0.000385284423828125
374 0.0003557205200195312
374 0.0003681182861328125
374 0.0003499984741210938
374 0.0005242824554443359
374 0.0003545284271240234
374 0.0004398822784423828
374 0.0003490447998046875
374 0.0003559589385986328
374 0.0003724098205566406
374 0.0003747940063476562
374 0.0003933906555175781
374 0.0003621578216552734
374 0.0003845691680908203
374 0.0003957748413085938
374 0.00037384033203125
374 0.0003790855407714844
374 0.0003709793090820312
374 0.0003647804260253906
374 0.0003681182861328125
374 0.0004570484161376953
374 0.0003533363342285156
374 0.0003695487976074219
374 0.0003573894500732422
374 0.0003604888916015625
374 0.0004968643188476562
374 0.0003590583801269531
374 0.0003709793090820312
374 0.0003528594970703125
374 0.0003633499145507812
374 0.0003645420074462891
374 0.0003983974456787109
374 0.0003552436828613281
374 0.0003609657287597656
374 0.0003805160522460938
374 0.0003864765167236328
374 0.0003600120544433594
374 0.0003731250762939453
374 0.0003786087036132812
374 0.0003657341003417969
374 0.0003888607025146484
374 0.0003981590270996094
374 0.0003681182861328125
374 0.0003733634948730469
374 0.0004935264587402344
374 0.0003833770751953125
374 0.0004298686981201172
374 0.0003588199615478516
374 0.0003914833068847656
374 0.0003719329833984375
374 0.0003685951232910156
374 0.0003747940063476562
374 0.0003612041473388672
374 0.0003926753997802734
374 0.0003643035888671875
374 0.0003650188446044922
374 0.0003733634948730469
374 0.0004312992095947266
374 0.0003957748413085938
374 0.0003595352172851562
374 0.0003774166107177734
374 0.0004150867462158203
385 0.0004429817199707031
385 0.000370025634765625
385 0.0006310939788818359
385 0.0004150867462158203
385 0.00037384033203125
385 0.0003814697265625
385 0.0003926753997802734
385 0.0003805160522460938
385 0.0004425048828125
385 0.0004093647003173828
385 0.0003767013549804688
385 0.0003719329833984375
385 0.0003681182861328125
385 0.0003628730773925781
385 0.0003781318664550781
385 0.0003681182861328125
385 0.00037384033203125
385 0.00038909912109375
385 0.0003709793090820312
385 0.0003819465637207031
385 0.0003824234008789062
385 0.0003707408905029297
385 0.0003850460052490234
385 0.0003833770751953125
385 0.0003657341003417969
385 0.0004079341888427734
385 0.0003950595855712891
385 0.0004143714904785156
385 0.0003781318664550781
385 0.0003690719604492188
385 0.0003640651702880859
385 0.0003764629364013672
385 0.0003690719604492188
385 0.0003688335418701172
385 0.0004887580871582031
385 0.0003676414489746094
385 0.0003707408905029297
385 0.0003693103790283203
385 0.0003681182861328125
385 0.0003821849822998047
385 0.0003669261932373047
385 0.0004053115844726562
385 0.0003888607025146484
385 0.0003893375396728516
385 0.0003659725189208984
385 0.0003647804260253906
385 0.0003666877746582031
385 0.0003840923309326172
385 0.0003650188446044922
385 0.0003702640533447266
385 0.0003840923309326172
385 0.0003988742828369141
385 0.000362396240234375
385 0.0003895759582519531
385 0.0003614425659179688
385 0.0003802776336669922
385 0.0003597736358642578
385 0.0003628730773925781
385 0.0004031658172607422
385 0.0003960132598876953
396 0.0003957748413085938
396 0.0004010200500488281
396 0.0004231929779052734
396 0.0003764629364013672
396 0.0003867149353027344
396 0.0003991127014160156
396 0.0003910064697265625
396 0.0003769397735595703
396 0.0003931522369384766
396 0.0003900527954101562
396 0.0003850460052490234
396 0.0003769397735595703
396 0.0003859996795654297
396 0.0004017353057861328
396 0.0003864765167236328
396 0.0003743171691894531
396 0.0004248619079589844
396 0.0004010200500488281
396 0.0004093647003173828
396 0.0004065036773681641
396 0.0004031658172607422
396 0.0004007816314697266
396 0.0003926753997802734
396 0.0003919601440429688
396 0.0003786087036132812
396 0.0003931522369384766
396 0.0003800392150878906
396 0.0003919601440429688
396 0.0004460811614990234
396 0.0004153251647949219
396 0.0003883838653564453
396 0.0003788471221923828
396 0.0004169940948486328
396 0.0003778934478759766
396 0.0003910064697265625
396 0.0003740787506103516
396 0.0003945827484130859
396 0.0003826618194580078
396 0.0004031658172607422
396 0.0003640651702880859
396 0.0003683567047119141
396 0.000385284423828125
396 0.0003707408905029297
396 0.0004074573516845703
396 0.00038909912109375
396 0.0003926753997802734
396 0.0003767013549804688
396 0.0003826618194580078
396 0.0003688335418701172
396 0.0003924369812011719
407 0.0003914833068847656
407 0.0003836154937744141
407 0.0003771781921386719
407 0.0006215572357177734
407 0.0006222724914550781
407 0.0006165504455566406
407 0.0006227493286132812
407 0.0006134510040283203
407 0.0006122589111328125
407 0.0003769397735595703
407 0.0003809928894042969
407 0.0003662109375
407 0.0003664493560791016
407 0.0003783702850341797
407 0.0003805160522460938
407 0.0003712177276611328
407 0.0003707408905029297
407 0.0003643035888671875
407 0.0003705024719238281
407 0.0003674030303955078
407 0.0003814697265625
407 0.0003855228424072266
407 0.0003714561462402344
407 0.0003659725189208984
407 0.0003867149353027344
407 0.0003645420074462891
407 0.000591278076171875
407 0.0003681182861328125
407 0.0003795623779296875
407 0.0003604888916015625
407 0.0003719329833984375
407 0.0003824234008789062
407 0.0003657341003417969
407 0.0004038810729980469
407 0.0003645420074462891
407 0.0003759860992431641
407 0.0003829002380371094
407 0.0004007816314697266
407 0.0003616809844970703
407 0.0003812313079833984
407 0.0003697872161865234
407 0.0003695487976074219
407 0.0004174709320068359
407 0.0003871917724609375
407 0.0004732608795166016
407 0.0003993511199951172
407 0.0004029273986816406
407 0.0003807544708251953
407 0.0004167556762695312
407 0.0006186962127685547
407 0.0003995895385742188
407 0.0004038810729980469
407 0.000370025634765625
407 0.0004162788391113281
407 0.0003676414489746094
407 0.0004034042358398438
407 0.0003995895385742188
407 0.0004749298095703125
407 0.0003731250762939453
407 0.0006372928619384766
418 0.0003855228424072266
418 0.0003941059112548828
418 0.0004088878631591797
418 0.0005438327789306641
418 0.0003898143768310547
418 0.0004124641418457031
418 0.0004096031188964844
418 0.0003972053527832031
418 0.0004134178161621094
418 0.0004229545593261719
418 0.0004258155822753906
418 0.0004174709320068359
418 0.0004484653472900391
418 0.0003921985626220703
418 0.0004105567932128906
418 0.0004136562347412109
418 0.0004236698150634766
418 0.0004048347473144531
418 0.0004210472106933594
418 0.0003917217254638672
418 0.0004000663757324219
418 0.0004091262817382812
418 0.0004212856292724609
418 0.0004098415374755859
418 0.0003981590270996094
418 0.0004186630249023438
418 0.0003886222839355469
418 0.000492095947265625
418 0.0003974437713623047
418 0.0004138946533203125
418 0.0004074573516845703
418 0.0004703998565673828
418 0.001933574676513672
418 0.0005254745483398438
418 0.0004141330718994141
418 0.0004887580871582031
418 0.0004062652587890625
418 0.0004191398620605469
418 0.0004153251647949219
418 0.0003919601440429688
418 0.0006356239318847656
418 0.0004034042358398438
418 0.0006406307220458984
418 0.0004127025604248047
418 0.0004165172576904297
418 0.0004487037658691406
418 0.0003778934478759766
418 0.000492095947265625
418 0.0003836154937744141
418 0.0004038810729980469
429 0.0004010200500488281
429 0.0004239082336425781
429 0.0004231929779052734
429 0.0004115104675292969
429 0.0006389617919921875
429 0.0003964900970458984
429 0.0003933906555175781
429 0.0004074573516845703
429 0.0004365444183349609
429 0.0004069805145263672
429 0.0004932880401611328
429 0.0003900527954101562
429 0.0004012584686279297
429 0.0004823207855224609
429 0.0003988742828369141
429 0.0005140304565429688
429 0.0003979206085205078
429 0.0003893375396728516
429 0.0003945827484130859
429 0.0004434585571289062
429 0.0004086494445800781
429 0.0003938674926757812
429 0.0006518363952636719
429 0.0006666183471679688
429 0.0006241798400878906
429 0.0003993511199951172
429 0.0006315708160400391
429 0.000476837158203125
429 0.0003905296325683594
429 0.0004022121429443359
429 0.0004162788391113281
429 0.00040435791015625
429 0.0004069805145263672
429 0.0003998279571533203
429 0.0004119873046875
429 0.0003972053527832031
429 0.0006525516510009766
429 0.0004596710205078125
429 0.0004203319549560547
429 0.0004341602325439453
440 0.0004382133483886719
440 0.0004138946533203125
440 0.0004148483276367188
440 0.00045013427734375
440 0.0004198551177978516
440 0.0004360675811767578
440 0.0004782676696777344
440 0.0004322528839111328
440 0.0004475116729736328
440 0.0004117488861083984
440 0.0004155635833740234
440 0.0005834102630615234
440 0.0004110336303710938
440 0.0004305839538574219
440 0.0004041194915771484
440 0.0004317760467529297
440 0.0004751682281494141
440 0.0004808902740478516
440 0.0004088878631591797
440 0.0004224777221679688
440 0.0004415512084960938
440 0.0004074573516845703
440 0.0004315376281738281
440 0.0004377365112304688
440 0.00045013427734375
440 0.0004677772521972656
440 0.0004174709320068359
440 0.0004277229309082031
440 0.0004298686981201172
440 0.0004031658172607422
440 0.0004117488861083984
440 0.0004227161407470703
440 0.0004088878631591797
440 0.0004258155822753906
440 0.0004119873046875
440 0.0004637241363525391
440 0.0004465579986572266
440 0.0004155635833740234
440 0.0004847049713134766
440 0.0004236698150634766
440 0.0004456043243408203
440 0.0004847049713134766
440 0.0004169940948486328
440 0.0005049705505371094
440 0.0004093647003173828
440 0.0004210472106933594
440 0.0003983974456787109
440 0.0004091262817382812
440 0.0004243850708007812
440 0.0004382133483886719
451 0.0004148483276367188
451 0.0004434585571289062
451 0.0004315376281738281
451 0.0004322528839111328
451 0.0004177093505859375
451 0.0004117488861083984
451 0.0004761219024658203
451 0.0004506111145019531
451 0.0004506111145019531
451 0.0004796981811523438
451 0.0004284381866455078
451 0.0004329681396484375
451 0.0007007122039794922
451 0.0004200935363769531
451 0.0004281997680664062
451 0.0004303455352783203
451 0.0004167556762695312
451 0.0004446506500244141
451 0.0004472732543945312
451 0.0004396438598632812
451 0.0004622936248779297
451 0.0006167888641357422
451 0.0004181861877441406
451 0.0004396438598632812
451 0.0004360675811767578
451 0.0004198551177978516
451 0.0004138946533203125
451 0.0004153251647949219
451 0.0006601810455322266
451 0.0004270076751708984
451 0.0004224777221679688
451 0.0004243850708007812
451 0.0004608631134033203
451 0.000415802001953125
451 0.000518798828125
451 0.0004403591156005859
451 0.0004296302795410156
451 0.0004456043243408203
451 0.0004138946533203125
451 0.0004637241363525391
462 0.0004425048828125
462 0.0004436969757080078
462 0.0004563331604003906
462 0.0004444122314453125
462 0.0004770755767822266
462 0.0004429817199707031
462 0.0007328987121582031
462 0.0007250308990478516
462 0.0007288455963134766
462 0.0007259845733642578
462 0.0007290840148925781
462 0.0007185935974121094
462 0.0004491806030273438
462 0.0004339218139648438
462 0.0004534721374511719
462 0.0004494190216064453
462 0.0004391670227050781
462 0.0004384517669677734
462 0.0004954338073730469
462 0.0004289150238037109
462 0.000438690185546875
462 0.0004329681396484375
462 0.0004467964172363281
462 0.0004534721374511719
462 0.0004708766937255859
462 0.0004808902740478516
462 0.0004434585571289062
462 0.0004410743713378906
462 0.0004429817199707031
462 0.0004694461822509766
462 0.00051116943359375
462 0.0004796981811523438
462 0.0004496574401855469
462 0.0004558563232421875
462 0.000461578369140625
462 0.0004708766937255859
462 0.0007102489471435547
462 0.0007081031799316406
462 0.0007073879241943359
462 0.0007462501525878906
473 0.0007483959197998047
473 0.0004730224609375
473 0.0004773139953613281
473 0.0005528926849365234
473 0.0004482269287109375
473 0.0004515647888183594
473 0.0005388259887695312
473 0.0005152225494384766
473 0.0004868507385253906
473 0.0004494190216064453
473 0.0004515647888183594
473 0.0004670619964599609
473 0.0004382133483886719
473 0.0004453659057617188
473 0.0004651546478271484
473 0.0004682540893554688
473 0.0004675388336181641
473 0.0004651546478271484
473 0.0004601478576660156
473 0.0006525516510009766
473 0.0005483627319335938
473 0.0004532337188720703
473 0.0004789829254150391
473 0.0004816055297851562
473 0.0004491806030273438
473 0.0004696846008300781
473 0.0004699230194091797
473 0.0004549026489257812
473 0.0007534027099609375
473 0.0007479190826416016
473 0.0004777908325195312
473 0.0004458427429199219
473 0.0004811286926269531
473 0.0004580020904541016
473 0.0004620552062988281
473 0.0004470348358154297
473 0.0007550716400146484
473 0.0007653236389160156
473 0.0004775524139404297
473 0.0004703998565673828
484 0.0004749298095703125
484 0.0004525184631347656
484 0.0004622936248779297
484 0.0005748271942138672
484 0.00045013427734375
484 0.0004694461822509766
484 0.0004758834838867188
484 0.0004575252532958984
484 0.0005884170532226562
484 0.0004732608795166016
484 0.0004563331604003906
484 0.0004868507385253906
484 0.0004875659942626953
484 0.0004663467407226562
484 0.0004658699035644531
484 0.0004515647888183594
484 0.0005459785461425781
484 0.0004644393920898438
484 0.0004589557647705078
484 0.0005095005035400391
484 0.0004544258117675781
484 0.0004906654357910156
484 0.0004546642303466797
484 0.0004470348358154297
484 0.000446319580078125
484 0.0004587173461914062
484 0.0007827281951904297
484 0.0004494190216064453
484 0.0004570484161376953
484 0.0004527568817138672
484 0.0004525184631347656
484 0.0005366802215576172
484 0.0004527568817138672
484 0.0005588531494140625
484 0.0004477500915527344
484 0.0004484653472900391
484 0.0004808902740478516
484 0.0004537105560302734
484 0.0004515647888183594
484 0.0004813671112060547
495 0.0004775524139404297
495 0.0004715919494628906
495 0.0004978179931640625
495 0.0004706382751464844
495 0.0004718303680419922
495 0.0004866123199462891
495 0.0004956722259521484
495 0.0004782676696777344
495 0.0004720687866210938
495 0.0005142688751220703
495 0.0005171298980712891
495 0.0004925727844238281
495 0.0004744529724121094
495 0.0005090236663818359
495 0.0007448196411132812
495 0.0006585121154785156
495 0.000484466552734375
495 0.0004904270172119141
495 0.0004773139953613281
495 0.0005004405975341797
495 0.0004591941833496094
495 0.0004947185516357422
495 0.000499725341796875
495 0.0005855560302734375
495 0.0004777908325195312
495 0.0004656314849853516
495 0.0005044937133789062
495 0.0005030632019042969
495 0.0004656314849853516
495 0.0005095005035400391
495 0.0004858970642089844
495 0.0004913806915283203
495 0.0004770755767822266
495 0.0004813671112060547
495 0.0004949569702148438
495 0.0004835128784179688
495 0.0004765987396240234
495 0.0004854202270507812
495 0.0004706382751464844
495 0.0004956722259521484
506 0.0004887580871582031
506 0.0004930496215820312
506 0.0004968643188476562
506 0.0004715919494628906
506 0.0005118846893310547
506 0.0007741451263427734
506 0.0007812976837158203
506 0.0007560253143310547
506 0.0005354881286621094
506 0.0007550716400146484
506 0.00046539306640625
506 0.0008635520935058594
506 0.0004663467407226562
506 0.0005242824554443359
506 0.0004801750183105469
506 0.0004754066467285156
506 0.0004758834838867188
506 0.0004723072052001953
506 0.0005724430084228516
506 0.0004858970642089844
506 0.0004665851593017578
506 0.0004701614379882812
506 0.0004792213439941406
506 0.0007760524749755859
506 0.0007839202880859375
506 0.0004918575286865234
506 0.0004887580871582031
506 0.0004804134368896484
506 0.0004701614379882812
506 0.0005092620849609375
517 0.0008008480072021484
517 0.0008130073547363281
517 0.0005316734313964844
517 0.0006086826324462891
517 0.0004863739013671875
517 0.0005075931549072266
517 0.0004870891571044922
517 0.0004963874816894531
517 0.0004925727844238281
517 0.0005133152008056641
517 0.0005016326904296875
517 0.0004866123199462891
517 0.0004932880401611328
517 0.0005156993865966797
517 0.0005021095275878906
517 0.0005266666412353516
517 0.0004975795745849609
517 0.0005064010620117188
517 0.0008285045623779297
517 0.0008311271667480469
517 0.0004849433898925781
517 0.0004966259002685547
517 0.0005002021789550781
517 0.0004897117614746094
517 0.0004868507385253906
517 0.0005035400390625
517 0.0005035400390625
517 0.000820159912109375
517 0.0005011558532714844
517 0.0004978179931640625
528 0.0005114078521728516
528 0.0005347728729248047
528 0.0005340576171875
528 0.0005381107330322266
528 0.0005159378051757812
528 0.0005204677581787109
528 0.0005052089691162109
528 0.0005121231079101562
528 0.0004985332489013672
528 0.0005159378051757812
528 0.0004918575286865234
528 0.00049591064453125
528 0.0005083084106445312
528 0.0005168914794921875
528 0.0004906654357910156
528 0.0005371570587158203
528 0.000499725341796875
528 0.0005142688751220703
528 0.0005097389221191406
528 0.0005164146423339844
528 0.0005090236663818359
528 0.0005161762237548828
528 0.0007631778717041016
528 0.0005047321319580078
528 0.0004963874816894531
528 0.0005095005035400391
528 0.0005037784576416016
528 0.0005066394805908203
528 0.0005147457122802734
528 0.0004980564117431641
528 0.0004987716674804688
528 0.0005562305450439453
528 0.0005042552947998047
528 0.0004990100860595703
528 0.0005147457122802734
528 0.0004978179931640625
528 0.0004994869232177734
528 0.0005197525024414062
528 0.0005040168762207031
528 0.0005359649658203125
539 0.0005095005035400391
539 0.0005314350128173828
539 0.0005185604095458984
539 0.00057220458984375
539 0.0005438327789306641
539 0.0005261898040771484
539 0.0005221366882324219
539 0.0005340576171875
539 0.0006198883056640625
539 0.000514984130859375
539 0.0005078315734863281
539 0.0005180835723876953
539 0.000545501708984375
539 0.0005075931549072266
539 0.0005309581756591797
539 0.0005245208740234375
539 0.0005557537078857422
539 0.0006048679351806641
539 0.00049591064453125
539 0.0004916191101074219
539 0.0005123615264892578
539 0.0005123615264892578
539 0.0005276203155517578
539 0.00054168701171875
539 0.0005028247833251953
539 0.0005099773406982422
539 0.0005106925964355469
539 0.0005278587341308594
539 0.0005123615264892578
539 0.0005295276641845703
550 0.0005199909210205078
550 0.0005629062652587891
550 0.0005297660827636719
550 0.0005214214324951172
550 0.0005092620849609375
550 0.0005283355712890625
550 0.0005099773406982422
550 0.0005068778991699219
550 0.0005311965942382812
550 0.0005164146423339844
550 0.0005090236663818359
550 0.0005173683166503906
550 0.0004978179931640625
550 0.0004971027374267578
550 0.0005173683166503906
550 0.000507354736328125
550 0.0005109310150146484
550 0.0005316734313964844
550 0.0005145072937011719
550 0.0005209445953369141
561 0.0005345344543457031
561 0.0005288124084472656
561 0.0005424022674560547
561 0.0005247592926025391
561 0.0005137920379638672
561 0.0005283355712890625
561 0.0005333423614501953
561 0.0005409717559814453
561 0.0005466938018798828
561 0.0005443096160888672
561 0.0005300045013427734
561 0.0005295276641845703
561 0.0005366802215576172
561 0.0005278587341308594
561 0.0005137920379638672
561 0.0005211830139160156
561 0.0005090236663818359
561 0.0005190372467041016
561 0.0005059242248535156
561 0.0005197525024414062
561 0.0005257129669189453
561 0.0005221366882324219
561 0.0005156993865966797
561 0.0005044937133789062
561 0.0004961490631103516
561 0.0005121231079101562
561 0.0005021095275878906
561 0.0005185604095458984
561 0.0005388259887695312
561 0.0005431175231933594
572 0.0005371570587158203
572 0.0005114078521728516
572 0.0005538463592529297
572 0.0005764961242675781
572 0.0005371570587158203
572 0.0005576610565185547
572 0.0007092952728271484
572 0.0005335807800292969
572 0.0005545616149902344
572 0.0005249977111816406
572 0.0005509853363037109
572 0.0005466938018798828
572 0.0005540847778320312
572 0.0005352497100830078
572 0.0005633831024169922
572 0.0005204677581787109
572 0.0005214214324951172
572 0.0005269050598144531
572 0.0005383491516113281
572 0.0005347728729248047
572 0.0005447864532470703
572 0.0005309581756591797
572 0.0005164146423339844
572 0.0005164146423339844
572 0.0005450248718261719
572 0.0005507469177246094
572 0.0005574226379394531
572 0.0005385875701904297
572 0.0005466938018798828
572 0.0005443096160888672
583 0.0005500316619873047
583 0.0005578994750976562
583 0.0005691051483154297
583 0.0005667209625244141
583 0.0005681514739990234
583 0.0005824565887451172
583 0.0005695819854736328
583 0.0005705356597900391
583 0.0005464553833007812
583 0.0005304813385009766
583 0.0005223751068115234
583 0.0005409717559814453
583 0.0005381107330322266
583 0.0005376338958740234
583 0.0005390644073486328
583 0.0005366802215576172
583 0.0005280971527099609
583 0.000545501708984375
583 0.0005471706390380859
583 0.0005435943603515625
583 0.0005819797515869141
583 0.0005352497100830078
583 0.00054168701171875
583 0.0006315708160400391
583 0.0005433559417724609
583 0.0005352497100830078
583 0.0005617141723632812
583 0.0005648136138916016
583 0.0005497932434082031
583 0.0005640983581542969
594 0.0005564689636230469
594 0.0005750656127929688
594 0.0005679130554199219
594 0.0005679130554199219
594 0.0005714893341064453
594 0.0005412101745605469
594 0.0005669593811035156
594 0.0005779266357421875
594 0.0005521774291992188
594 0.0005674362182617188
594 0.0005884170532226562
594 0.000545501708984375
594 0.0005598068237304688
594 0.0005490779876708984
594 0.0005457401275634766
594 0.0005369186401367188
594 0.0005474090576171875
594 0.0005223751068115234
594 0.0005488395690917969
594 0.0005648136138916016
605 0.000553131103515625
605 0.0005400180816650391
605 0.0005533695220947266
605 0.0005526542663574219
605 0.0005521774291992188
605 0.0005497932434082031
605 0.0005464553833007812
605 0.0005500316619873047
605 0.0009884834289550781
605 0.0005590915679931641
605 0.0005445480346679688
605 0.0005795955657958984
605 0.0006015300750732422
605 0.000579833984375
605 0.0005738735198974609
605 0.0005750656127929688
605 0.0005831718444824219
605 0.0005826950073242188
605 0.0005779266357421875
605 0.00058746337890625
616 0.0005867481231689453
616 0.0005886554718017578
616 0.0005738735198974609
616 0.0009336471557617188
616 0.0006334781646728516
616 0.0005915164947509766
616 0.0005993843078613281
616 0.0005877017974853516
616 0.0005693435668945312
616 0.0006101131439208984
616 0.0005946159362792969
616 0.0005729198455810547
616 0.0005698204040527344
616 0.0009143352508544922
616 0.0009090900421142578
616 0.0009267330169677734
616 0.0009145736694335938
616 0.0005710124969482422
616 0.0005717277526855469
616 0.0009264945983886719
616 0.0009150505065917969
616 0.0005507469177246094
616 0.0005736351013183594
616 0.0005574226379394531
616 0.0005657672882080078
616 0.0005602836608886719
616 0.0005726814270019531
616 0.0005724430084228516
616 0.0005767345428466797
616 0.0006091594696044922
627 0.0006039142608642578
627 0.0005815029144287109
627 0.0005905628204345703
627 0.0005841255187988281
627 0.0005619525909423828
627 0.0005731582641601562
627 0.0005483627319335938
627 0.0005774497985839844
627 0.0005853176116943359
627 0.0006046295166015625
627 0.0005834102630615234
627 0.0005900859832763672
627 0.0005855560302734375
627 0.0005655288696289062
627 0.0005617141723632812
627 0.0005991458892822266
627 0.0005931854248046875
627 0.0005753040313720703
627 0.0006122589111328125
627 0.0006947517395019531
638 0.0006628036499023438
638 0.0005857944488525391
638 0.0006194114685058594
638 0.0006635189056396484
638 0.0006701946258544922
638 0.0005903244018554688
638 0.0005903244018554688
638 0.0006213188171386719
638 0.0006203651428222656
638 0.0006256103515625
638 0.0009517669677734375
638 0.0009400844573974609
638 0.0006213188171386719
638 0.0005979537963867188
638 0.0006005764007568359
638 0.0006399154663085938
638 0.0006101131439208984
638 0.0005884170532226562
638 0.0005886554718017578
638 0.0006020069122314453
649 0.0006093978881835938
649 0.0006539821624755859
649 0.0006849765777587891
649 0.0006902217864990234
649 0.0006015300750732422
649 0.0006017684936523438
649 0.0006120204925537109
649 0.0006358623504638672
649 0.0006082057952880859
649 0.0006160736083984375
649 0.0006091594696044922
649 0.0006129741668701172
649 0.0006084442138671875
649 0.0006420612335205078
649 0.0006356239318847656
649 0.0006432533264160156
649 0.0006208419799804688
649 0.0006194114685058594
649 0.0006206035614013672
649 0.0006093978881835938
660 0.0006020069122314453
660 0.0006175041198730469
660 0.0006241798400878906
660 0.0006124973297119141
660 0.0006146430969238281
660 0.0006585121154785156
660 0.0006427764892578125
660 0.0006210803985595703
660 0.0006265640258789062
660 0.0006175041198730469
660 0.0006427764892578125
660 0.001038789749145508
660 0.001045465469360352
660 0.001005887985229492
660 0.0009870529174804688
660 0.0009808540344238281
660 0.0006465911865234375
660 0.0006148815155029297
660 0.0006132125854492188
660 0.0006442070007324219
671 0.0006420612335205078
671 0.0006265640258789062
671 0.00063323974609375
671 0.0006458759307861328
671 0.0006299018859863281
671 0.0007121562957763672
671 0.0006527900695800781
671 0.0006537437438964844
671 0.0006453990936279297
671 0.000652313232421875
671 0.0006420612335205078
671 0.0006437301635742188
671 0.0006134510040283203
671 0.0006198883056640625
671 0.0006411075592041016
671 0.0006344318389892578
671 0.0006341934204101562
671 0.0006682872772216797
671 0.0007414817810058594
671 0.0006692409515380859
682 0.0006852149963378906
682 0.000629425048828125
682 0.0006594657897949219
682 0.0007491111755371094
682 0.0006234645843505859
682 0.0006268024444580078
682 0.001043796539306641
682 0.0008628368377685547
682 0.00064849853515625
682 0.0006718635559082031
682 0.0006594657897949219
682 0.0006515979766845703
682 0.0006487369537353516
682 0.0006375312805175781
682 0.0008530616760253906
682 0.0006785392761230469
682 0.0006606578826904297
682 0.0007052421569824219
682 0.0006589889526367188
682 0.0006842613220214844
693 0.0006647109985351562
693 0.0006535053253173828
693 0.0006604194641113281
693 0.0006396770477294922
693 0.0007441043853759766
693 0.0006554126739501953
693 0.0006420612335205078
693 0.0006325244903564453
693 0.0006501674652099609
693 0.0006463527679443359
693 0.0006444454193115234
693 0.0007014274597167969
693 0.0007181167602539062
693 0.0007658004760742188
693 0.0006613731384277344
693 0.0006577968597412109
693 0.0006465911865234375
693 0.0006532669067382812
693 0.0006389617919921875
693 0.0006740093231201172
704 0.0006699562072753906
704 0.0006546974182128906
704 0.0006887912750244141
704 0.0007753372192382812
704 0.0006654262542724609
704 0.0006783008575439453
704 0.0006780624389648438
704 0.0007185935974121094
704 0.0006709098815917969
704 0.0006732940673828125
704 0.0006892681121826172
704 0.0006680488586425781
704 0.0006525516510009766
704 0.0007147789001464844
704 0.0006747245788574219
704 0.0006644725799560547
704 0.00069427490234375
704 0.0007078647613525391
704 0.0006668567657470703
704 0.0007007122039794922
715 0.0006663799285888672
715 0.0006682872772216797
715 0.0006976127624511719
715 0.0007429122924804688
715 0.0006573200225830078
715 0.0006990432739257812
715 0.0006701946258544922
715 0.0006690025329589844
715 0.0007033348083496094
715 0.0007071495056152344
726 0.0007009506225585938
726 0.0007343292236328125
726 0.000698089599609375
726 0.0006802082061767578
726 0.0006985664367675781
726 0.0006935596466064453
726 0.00069427490234375
726 0.0006864070892333984
726 0.0006773471832275391
726 0.0006878376007080078
726 0.0007195472717285156
726 0.0007081031799316406
726 0.0006880760192871094
726 0.0007641315460205078
726 0.0007023811340332031
726 0.0006968975067138672
726 0.0007166862487792969
726 0.0006985664367675781
726 0.0007448196411132812
726 0.0007956027984619141
737 0.0006887912750244141
737 0.0006933212280273438
737 0.0006959438323974609
737 0.0006971359252929688
737 0.0007064342498779297
737 0.0007100105285644531
737 0.0006983280181884766
737 0.0006992816925048828
737 0.0007009506225585938
737 0.0006840229034423828
737 0.00069427490234375
737 0.000698089599609375
737 0.0006804466247558594
737 0.0006957054138183594
737 0.0007171630859375
737 0.001214027404785156
737 0.0006899833679199219
737 0.0006926059722900391
737 0.000720977783203125
737 0.0007135868072509766
748 0.0007014274597167969
748 0.0007092952728271484
748 0.0007143020629882812
748 0.0007846355438232422
748 0.0007197856903076172
748 0.0007188320159912109
748 0.0006945133209228516
748 0.0007174015045166016
748 0.001016616821289062
748 0.0007054805755615234
759 0.0007166862487792969
759 0.0007152557373046875
759 0.0007100105285644531
759 0.0008044242858886719
759 0.0008108615875244141
759 0.0007333755493164062
759 0.0007357597351074219
759 0.0007157325744628906
759 0.0007240772247314453
759 0.0007221698760986328
759 0.0007357597351074219
759 0.0007369518280029297
759 0.0007240772247314453
759 0.0008416175842285156
759 0.000720977783203125
759 0.0007421970367431641
759 0.0007104873657226562
759 0.0007224082946777344
759 0.0007109642028808594
759 0.0007560253143310547
770 0.0007178783416748047
770 0.0007512569427490234
770 0.0007195472717285156
770 0.0007231235504150391
770 0.0007331371307373047
770 0.000766754150390625
770 0.0007579326629638672
770 0.0007734298706054688
770 0.0008146762847900391
770 0.0007560253143310547
792 0.0007727146148681641
792 0.0007436275482177734
792 0.0007853507995605469
792 0.0008447170257568359
792 0.0007512569427490234
792 0.0007925033569335938
792 0.0007944107055664062
792 0.0007801055908203125
792 0.0007536411285400391
792 0.0007596015930175781
792 0.0007574558258056641
792 0.0007538795471191406
792 0.0008587837219238281
792 0.0007474422454833984
792 0.000789642333984375
792 0.0007562637329101562
792 0.0007643699645996094
792 0.0007722377777099609
792 0.0007567405700683594
792 0.0007853507995605469
792 0.0007452964782714844
792 0.0007560253143310547
792 0.0007467269897460938
792 0.0008661746978759766
792 0.0007371902465820312
792 0.0007617473602294922
792 0.0007886886596679688
792 0.0008001327514648438
792 0.0007576942443847656
792 0.0007839202880859375
803 0.0007636547088623047
803 0.0008001327514648438
803 0.0007677078247070312
803 0.0007736682891845703
803 0.0007698535919189453
803 0.0007576942443847656
803 0.0007834434509277344
803 0.0007774829864501953
803 0.0007643699645996094
803 0.0008151531219482422
814 0.0007777214050292969
814 0.0007915496826171875
814 0.0007884502410888672
814 0.0008044242858886719
814 0.0007817745208740234
814 0.0007598400115966797
814 0.0007750988006591797
814 0.0007762908935546875
814 0.0008153915405273438
814 0.0007791519165039062
825 0.0007748603820800781
825 0.0008528232574462891
825 0.0007889270782470703
825 0.0008900165557861328
825 0.0007636547088623047
825 0.0007748603820800781
825 0.0007636547088623047
825 0.0008034706115722656
825 0.0007736682891845703
825 0.000812530517578125
825 0.0007963180541992188
825 0.0007989406585693359
825 0.0007691383361816406
825 0.0008757114410400391
825 0.0007688999176025391
825 0.0007691383361816406
825 0.0007905960083007812
825 0.000812530517578125
825 0.0008025169372558594
825 0.0008537769317626953
836 0.0008442401885986328
836 0.0008137226104736328
836 0.0008809566497802734
836 0.0009157657623291016
836 0.0008440017700195312
836 0.0008003711700439453
836 0.0007987022399902344
836 0.0008165836334228516
836 0.0007677078247070312
836 0.0008068084716796875
847 0.0008459091186523438
847 0.0007982254028320312
847 0.0007987022399902344
847 0.0008766651153564453
847 0.0008690357208251953
847 0.0008604526519775391
847 0.0007932186126708984
847 0.0008165836334228516
847 0.0008072853088378906
847 0.0008909702301025391
858 0.0009133815765380859
858 0.0009019374847412109
858 0.000888824462890625
858 0.0008847713470458984
858 0.0008285045623779297
858 0.0008635520935058594
858 0.0008859634399414062
858 0.0008149147033691406
858 0.0008847713470458984
858 0.000896453857421875
869 0.00090789794921875
869 0.0009262561798095703
869 0.0009160041809082031
869 0.00113677978515625
869 0.0008034706115722656
869 0.0008683204650878906
869 0.0008335113525390625
869 0.0008530616760253906
869 0.000804901123046875
869 0.0008716583251953125
880 0.0008223056793212891
880 0.0008392333984375
880 0.0008528232574462891
880 0.0009272098541259766
880 0.0008916854858398438
880 0.0008370876312255859
880 0.0008440017700195312
880 0.0008122920989990234
880 0.0008356571197509766
880 0.0008540153503417969
891 0.0008943080902099609
891 0.0008556842803955078
891 0.0008633136749267578
891 0.0008690357208251953
891 0.0008909702301025391
891 0.0008478164672851562
891 0.0008792877197265625
891 0.0008738040924072266
891 0.0008392333984375
891 0.0008530616760253906
891 0.0008497238159179688
891 0.0008804798126220703
891 0.0008413791656494141
891 0.0008823871612548828
891 0.0008957386016845703
891 0.0008518695831298828
891 0.0008525848388671875
891 0.0008616447448730469
891 0.0008258819580078125
891 0.0008614063262939453
902 0.0008368492126464844
902 0.0008871555328369141
902 0.0008525848388671875
902 0.0008449554443359375
902 0.0008516311645507812
902 0.0008778572082519531
902 0.0008561611175537109
902 0.0009479522705078125
902 0.0009672641754150391
902 0.0009109973907470703
913 0.0009005069732666016
913 0.00090789794921875
913 0.0009303092956542969
913 0.0009555816650390625
913 0.0009710788726806641
913 0.0009198188781738281
913 0.0009338855743408203
913 0.0009853839874267578
913 0.001048088073730469
913 0.0009589195251464844
924 0.0009655952453613281
924 0.0008885860443115234
924 0.0009140968322753906
924 0.0009148120880126953
924 0.0008606910705566406
924 0.0008838176727294922
924 0.0008904933929443359
924 0.0008797645568847656
924 0.0008511543273925781
924 0.0009837150573730469
935 0.0008819103240966797
935 0.0009014606475830078
935 0.0008814334869384766
935 0.0009975433349609375
935 0.0009109973907470703
935 0.0008800029754638672
935 0.0008893013000488281
935 0.0008852481842041016
935 0.0009908676147460938
935 0.0009014606475830078
946 0.0009214878082275391
946 0.0009150505065917969
946 0.0009212493896484375
946 0.001068353652954102
946 0.0009417533874511719
946 0.0009882450103759766
946 0.001168251037597656
946 0.0009276866912841797
946 0.0009379386901855469
946 0.0009751319885253906
957 0.0009350776672363281
957 0.0009260177612304688
957 0.0009703636169433594
957 0.0009310245513916016
957 0.0009632110595703125
957 0.0009977817535400391
957 0.0009450912475585938
957 0.000942230224609375
957 0.0008933544158935547
957 0.0009162425994873047
968 0.000995635986328125
968 0.0009546279907226562
968 0.0009212493896484375
968 0.001010894775390625
968 0.0009195804595947266
968 0.0009245872497558594
968 0.0009999275207519531
968 0.001059293746948242
968 0.001069307327270508
968 0.001069784164428711
1001 0.0009410381317138672
1001 0.001026630401611328
1001 0.0009713172912597656
1001 0.0009586811065673828
1001 0.00096893310546875
1001 0.0009870529174804688
1001 0.0009400844573974609
1001 0.0009548664093017578
1001 0.0009868144989013672
1001 0.0009932518005371094
1012 0.001005649566650391
1012 0.001007795333862305
1012 0.0009918212890625
1012 0.001068115234375
1012 0.0009913444519042969
1012 0.001013517379760742
1012 0.001022577285766602
1012 0.001007795333862305
1012 0.001071929931640625
1012 0.001011848449707031
1023 0.001227617263793945
1023 0.001132965087890625
1023 0.001434087753295898
1023 0.0009708404541015625
1023 0.001028060913085938
1023 0.0009791851043701172
1023 0.0009868144989013672
1023 0.0009658336639404297
1023 0.001028776168823242
1023 0.0009832382202148438
1034 0.001024723052978516
1034 0.001011371612548828
1034 0.001000642776489258
1034 0.001074314117431641
1034 0.0009746551513671875
1034 0.0009884834289550781
1034 0.001056194305419922
1034 0.001014947891235352
1034 0.001008272171020508
1034 0.001004219055175781
1056 0.001000165939331055
1056 0.001014232635498047
1056 0.001111984252929688
1056 0.001087188720703125
1056 0.00101923942565918
1056 0.001062393188476562
1056 0.0009982585906982422
1056 0.001105070114135742
1056 0.0009753704071044922
1056 0.0011444091796875
1067 0.001148700714111328
1067 0.001026391983032227
1067 0.001108646392822266
1067 0.00105738639831543
1067 0.001022577285766602
1067 0.001049518585205078
1067 0.001025915145874023
1067 0.001012325286865234
1067 0.0009973049163818359
1067 0.001043081283569336
1078 0.001033544540405273
1078 0.001040220260620117
1078 0.001076459884643555
1078 0.001119613647460938
1078 0.001149892807006836
1078 0.001086235046386719
1078 0.001081705093383789
1078 0.00106501579284668
1078 0.001056432723999023
1078 0.001027822494506836
1089 0.001028060913085938
1089 0.001049518585205078
1089 0.001035451889038086
1089 0.001044988632202148
1089 0.001033782958984375
1089 0.001031875610351562
1089 0.001028537750244141
1089 0.001058101654052734
1089 0.001063108444213867
1089 0.001109838485717773
1111 0.001130580902099609
1111 0.001075267791748047
1111 0.001074075698852539
1111 0.001084566116333008
1111 0.001082658767700195
1111 0.001071691513061523
1111 0.001074314117431641
1111 0.001121997833251953
1111 0.001110315322875977
1111 0.001102685928344727
1122 0.001092195510864258
1122 0.001077890396118164
1122 0.001125574111938477
1122 0.001076698303222656
1122 0.001122951507568359
1122 0.001104116439819336
1122 0.001096963882446289
1122 0.00104522705078125
1122 0.001116275787353516
1122 0.001122474670410156
1133 0.001110553741455078
1133 0.001095771789550781
1133 0.001236915588378906
1133 0.001143932342529297
1133 0.001095056533813477
1133 0.001115560531616211
1133 0.001107454299926758
1133 0.001125097274780273
1133 0.001174688339233398
1133 0.001168727874755859
1155 0.001146078109741211
1155 0.001194238662719727
1155 0.001119136810302734
1155 0.001113414764404297
1155 0.001173496246337891
1155 0.001166105270385742
1155 0.001124143600463867
1155 0.00128173828125
1155 0.001197338104248047
1155 0.001146793365478516
1177 0.001176357269287109
1177 0.001151800155639648
1177 0.001160383224487305
1177 0.00117802619934082
1177 0.001121282577514648
1177 0.001106739044189453
1177 0.001184701919555664
1177 0.001171588897705078
1177 0.001139163970947266
1177 0.001169204711914062
1188 0.001164913177490234
1188 0.001194477081298828
1188 0.001191616058349609
1188 0.001172304153442383
1188 0.001185417175292969
1188 0.001266241073608398
1188 0.001161336898803711
1188 0.001172542572021484
1188 0.001137733459472656
1188 0.001175880432128906
1210 0.001178503036499023
1210 0.001174449920654297
1210 0.00188755989074707
1210 0.001193046569824219
1210 0.001164436340332031
1210 0.001208305358886719
1210 0.001195192337036133
1210 0.001231193542480469
1210 0.001165151596069336
1210 0.001201391220092773
1232 0.00127410888671875
1232 0.001170635223388672
1232 0.00119781494140625
1232 0.001177549362182617
1232 0.001243114471435547
1232 0.001219749450683594
1232 0.001196861267089844
1232 0.001200675964355469
1232 0.001214742660522461
1232 0.001214504241943359
1254 0.001198768615722656
1254 0.001420021057128906
1254 0.00130915641784668
1254 0.001301050186157227
1254 0.001247406005859375
1254 0.001214742660522461
1254 0.001220941543579102
1254 0.001219511032104492
1254 0.001205682754516602
1254 0.001236200332641602
1265 0.001291990280151367
1265 0.001244306564331055
1265 0.001361370086669922
1265 0.001189470291137695
1265 0.001303195953369141
1265 0.001323699951171875
1265 0.00120997428894043
1265 0.001265048980712891
1265 0.001290321350097656
1265 0.001243352890014648
1287 0.001237630844116211
1287 0.001310825347900391
1287 0.001337766647338867
1287 0.001312255859375
1287 0.001223564147949219
1287 0.001216411590576172
1287 0.001213550567626953
1287 0.001435041427612305
1287 0.001290082931518555
1287 0.001352071762084961
1320 0.001297712326049805
1320 0.001303195953369141
1320 0.001712799072265625
1320 0.001732587814331055
1320 0.001758098602294922
1320 0.001776456832885742
1320 0.001445770263671875
1320 0.001329183578491211
1320 0.001306056976318359
1320 0.00137782096862793
1331 0.001281976699829102
1331 0.001306295394897461
1331 0.001309871673583984
1331 0.001301765441894531
1331 0.001410007476806641
1331 0.00137019157409668
1331 0.001349449157714844
1331 0.001467227935791016
1331 0.001304388046264648
1331 0.001308679580688477
1353 0.0013427734375
1353 0.00136876106262207
1353 0.001313447952270508
1353 0.001304388046264648
1353 0.001366853713989258
1353 0.001402139663696289
1353 0.001456975936889648
1353 0.001311063766479492
1353 0.001323461532592773
1353 0.001468896865844727
1386 0.001372575759887695
1386 0.00133514404296875
1386 0.001354217529296875
1386 0.001428842544555664
1386 0.001453161239624023
1386 0.001383543014526367
1386 0.001445531845092773
1386 0.001475095748901367
1386 0.001452922821044922
1386 0.001524686813354492
1408 0.001497268676757812
1408 0.001486063003540039
1408 0.001494407653808594
1408 0.001492738723754883
1408 0.001661539077758789
1408 0.001500129699707031
1408 0.001496553421020508
1408 0.001494646072387695
1408 0.001459360122680664
1408 0.001443624496459961
1430 0.001504898071289062
1430 0.001412153244018555
1430 0.001474618911743164
1430 0.00146031379699707
1430 0.00139617919921875
1430 0.001381158828735352
1430 0.001497030258178711
1430 0.00147700309753418
1430 0.001515865325927734
1430 0.001621246337890625
1463 0.001648664474487305
1463 0.001449823379516602
1463 0.001643657684326172
1463 0.00172114372253418
1463 0.001522302627563477
1463 0.001703977584838867
1463 0.00159907341003418
1463 0.001848459243774414
1463 0.001652002334594727
1463 0.001816511154174805
1485 0.001537322998046875
1485 0.001713275909423828
1485 0.001597404479980469
1485 0.001669883728027344
1485 0.001584768295288086
1485 0.001610279083251953
1485 0.001632213592529297
1485 0.001633405685424805
1485 0.001659154891967773
1485 0.001612186431884766
1518 0.001523733139038086
1518 0.001535654067993164
1518 0.001617431640625
1518 0.001493692398071289
1518 0.001524925231933594
1518 0.002645254135131836
1518 0.002323389053344727
1518 0.001446008682250977
1518 0.001513957977294922
1518 0.00152587890625
1540 0.001541852951049805
1540 0.001559019088745117
1540 0.00157475471496582
1540 0.001607894897460938
1540 0.00158238410949707
1540 0.00154566764831543
1540 0.001572847366333008
1540 0.001554965972900391
1540 0.001575469970703125
1540 0.001624584197998047
1573 0.001592874526977539
1573 0.001605033874511719
1573 0.001611471176147461
1573 0.001632928848266602
1573 0.001561880111694336
1573 0.001571893692016602
1573 0.001627445220947266
1573 0.001605987548828125
1573 0.001618623733520508
1573 0.001637697219848633
1606 0.001633644104003906
1606 0.001630067825317383
1606 0.001639127731323242
1606 0.001658201217651367
1606 0.001625776290893555
1606 0.001755237579345703
1606 0.001718997955322266
1606 0.001671075820922852
1606 0.001600742340087891
1606 0.001747369766235352
1639 0.001755237579345703
1639 0.002414226531982422
1639 0.001675128936767578
1639 0.001691102981567383
1639 0.001668691635131836
1639 0.001732587814331055
1639 0.001675128936767578
1639 0.001677513122558594
1639 0.001683473587036133
1639 0.001761436462402344
1672 0.001810073852539062
1672 0.001693248748779297
1672 0.001838922500610352
1672 0.001799345016479492
1672 0.001741647720336914
1672 0.001713275909423828
1672 0.002663373947143555
1672 0.001808881759643555
1672 0.001877307891845703
1672 0.001850605010986328
1705 0.001712560653686523
1705 0.001784801483154297
1705 0.001733779907226562
1705 0.001769542694091797
1705 0.001728296279907227
1705 0.001802444458007812
1705 0.001806735992431641
1705 0.00181269645690918
1705 0.001692295074462891
1705 0.002283573150634766
1749 0.002328395843505859
1749 0.001848220825195312
1749 0.001847028732299805
1749 0.001835823059082031
1749 0.001787900924682617
1749 0.00183558464050293
1749 0.001798152923583984
1749 0.00182342529296875
1749 0.001851081848144531
1749 0.002072572708129883
1793 0.002054452896118164
1793 0.001921653747558594
1793 0.002020835876464844
1793 0.002030611038208008
1793 0.00193023681640625
1793 0.002083539962768555
1793 0.002291202545166016
1793 0.002319812774658203
1793 0.002162933349609375
1793 0.001963376998901367
1826 0.001996994018554688
1826 0.002014875411987305
1826 0.002004146575927734
1826 0.002184152603149414
1826 0.001972675323486328
1826 0.001936912536621094
1826 0.002034187316894531
1826 0.001947641372680664
1826 0.00189518928527832
1826 0.002002954483032227
1870 0.002003669738769531
1870 0.002008199691772461
1870 0.002049922943115234
1870 0.001967430114746094
1870 0.002179145812988281
1870 0.001999378204345703
1870 0.002016067504882812
1870 0.001975297927856445
1870 0.002041101455688477
1870 0.002130985260009766
1925 0.002151966094970703
1925 0.002071380615234375
1925 0.002214431762695312
1925 0.00213313102722168
1925 0.002031087875366211
1925 0.002187252044677734
1925 0.002167701721191406
1925 0.002076387405395508
1925 0.002038002014160156
1925 0.002116918563842773
1969 0.002100229263305664
1969 0.002174139022827148
1969 0.002100944519042969
1969 0.002095937728881836
1969 0.002210855484008789
1969 0.002045869827270508
1969 0.002229213714599609
1969 0.002094268798828125
1969 0.00212550163269043
1969 0.002336025238037109
2013 0.002279520034790039
2013 0.002326250076293945
2013 0.002166271209716797
2013 0.002250909805297852
2013 0.002107620239257812
2013 0.002247810363769531
2013 0.00219416618347168
2013 0.002167940139770508
2013 0.002274036407470703
2013 0.002322196960449219
2068 0.002380132675170898
2068 0.002330541610717773
2068 0.002253293991088867
2068 0.00228118896484375
2068 0.002387046813964844
2068 0.002357721328735352
2068 0.002377748489379883
2068 0.002318859100341797
2068 0.002411365509033203
2068 0.002438545227050781
2123 0.00247955322265625
2123 0.002347707748413086
2123 0.002373933792114258
2123 0.002358913421630859
2123 0.002499580383300781
2123 0.002349138259887695
2123 0.002512931823730469
2123 0.002307891845703125
2123 0.002332210540771484
2123 0.002721786499023438
2189 0.002488613128662109
2189 0.002497196197509766
2189 0.002511262893676758
2189 0.002635478973388672
2189 0.002620697021484375
2189 0.002604246139526367
2189 0.002526521682739258
2189 0.002465963363647461
2189 0.002492904663085938
2189 0.002453088760375977
2233 0.002544879913330078
2233 0.002629518508911133
2233 0.002543210983276367
2233 0.00264430046081543
2233 0.003162145614624023
2233 0.004428863525390625
2233 0.003750324249267578
2233 0.002697229385375977
2233 0.004235982894897461
2233 0.004351139068603516
2310 0.002784252166748047
2310 0.002653837203979492
2310 0.002568244934082031
2310 0.002768278121948242
2310 0.002730131149291992
2310 0.002788543701171875
2310 0.002709865570068359
2310 0.002748250961303711
2310 0.002684116363525391
2310 0.002941608428955078
2376 0.002851009368896484
2376 0.002778053283691406
2376 0.002996921539306641
2376 0.002831935882568359
2376 0.002934455871582031
2376 0.002824306488037109
2376 0.002744913101196289
2376 0.002792835235595703
2376 0.002707242965698242
2376 0.003068685531616211
2453 0.002899885177612305
2453 0.002864837646484375
2453 0.003121852874755859
2453 0.002851247787475586
2453 0.002775669097900391
2453 0.00314640998840332
2453 0.002979755401611328
2453 0.002951860427856445
2453 0.002899169921875
2453 0.003424644470214844
2530 0.002888917922973633
2530 0.003149032592773438
2530 0.002969026565551758
2530 0.002863168716430664
2530 0.002960920333862305
2530 0.003185272216796875
2530 0.00283050537109375
2530 0.003010034561157227
2530 0.002953767776489258
2530 0.003123044967651367
2618 0.003288984298706055
2618 0.003054380416870117
2618 0.003142118453979492
2618 0.003141641616821289
2618 0.00324702262878418
2618 0.003336191177368164
2618 0.00310063362121582
2618 0.003179550170898438
2618 0.003048181533813477
2618 0.003319978713989258
2706 0.003289699554443359
2706 0.00351715087890625
2706 0.003229618072509766
2706 0.003241539001464844
2706 0.003345012664794922
2706 0.003216028213500977
2706 0.003344058990478516
2706 0.00339198112487793
2706 0.003412485122680664
2706 0.00351405143737793
2794 0.003622055053710938
2794 0.003548860549926758
2794 0.003566741943359375
2794 0.003418445587158203
2794 0.003329038619995117
2794 0.003583908081054688
2794 0.00357365608215332
2794 0.003530502319335938
2794 0.003360271453857422
2794 0.00388646125793457
2904 0.003596782684326172
2904 0.003776788711547852
2904 0.003611087799072266
2904 0.003533124923706055
2904 0.003819465637207031
2904 0.003561735153198242
2904 0.003980636596679688
2904 0.003525733947753906
2904 0.003701686859130859
2904 0.003714323043823242
3014 0.003787040710449219
3014 0.00373077392578125
3014 0.003784894943237305
3014 0.003836870193481445
3014 0.003755092620849609
3014 0.003945827484130859
3014 0.003667593002319336
3014 0.003723382949829102
3014 0.003645181655883789
3014 0.003922700881958008
3135 0.004047632217407227
3135 0.004006385803222656
3135 0.003963947296142578
3135 0.004158973693847656
3135 0.004022359848022461
3135 0.004047155380249023
3135 0.004037857055664062
3135 0.004036664962768555
3135 0.004216194152832031
3135 0.005160808563232422
3267 0.004943609237670898
3267 0.005021572113037109
3267 0.005021572113037109
3267 0.005450963973999023
3267 0.004941463470458984
3267 0.005023956298828125
3267 0.00516057014465332
3267 0.005115270614624023
3267 0.005048036575317383
3267 0.005289316177368164
3410 0.005462169647216797
3410 0.005472421646118164
3410 0.005557537078857422
3410 0.005332708358764648
3410 0.005460262298583984
3410 0.005621194839477539
3410 0.005456447601318359
3410 0.005592823028564453
3410 0.005274534225463867
3410 0.00572657585144043
3564 0.005996465682983398
3564 0.005492925643920898
3564 0.005742073059082031
3564 0.005894899368286133
3564 0.005748510360717773
3564 0.005628824234008789
3564 0.005769252777099609
3564 0.005594253540039062
3564 0.005524635314941406
3564 0.006259679794311523
3729 0.005930900573730469
3729 0.006279468536376953
3729 0.005973577499389648
3729 0.006125211715698242
3729 0.006119728088378906
3729 0.006176471710205078
3729 0.005853891372680664
3729 0.006136417388916016
3729 0.006124734878540039
3729 0.006211996078491211
3916 0.007303476333618164
3916 0.006319284439086914
3916 0.006422758102416992
3916 0.006580829620361328
3916 0.006292343139648438
3916 0.006644010543823242
3916 0.006487607955932617
3916 0.006314277648925781
3916 0.006609916687011719
3916 0.007157325744628906
4125 0.007368564605712891
4125 0.006798982620239258
4125 0.007779836654663086
4125 0.007756710052490234
4125 0.007086515426635742
4125 0.007131099700927734
4125 0.007189512252807617
4125 0.007048368453979492
4125 0.006834030151367188
4125 0.007690191268920898
4356 0.00774836540222168
4356 0.007513046264648438
4356 0.007839679718017578
4356 0.008233308792114258
4356 0.007601022720336914
4356 0.007529973983764648
4356 0.00778651237487793
4356 0.007712125778198242
4356 0.007680892944335938
4356 0.008197784423828125
4609 0.008451938629150391
4609 0.008494377136230469
4609 0.008291721343994141
4609 0.008519411087036133
4609 0.008729219436645508
4609 0.008508443832397461
4609 0.008251428604125977
4609 0.008318185806274414
4609 0.008897066116333008
4609 0.009491205215454102
4895 0.009874105453491211
4895 0.00957942008972168
4895 0.0091400146484375
4895 0.009397029876708984
4895 0.009692668914794922
4895 0.009892940521240234
4895 0.009575605392456055
4895 0.009299993515014648
4895 0.009807109832763672
4895 0.0106203556060791
5225 0.01053166389465332
5225 0.01097869873046875
5225 0.009711742401123047
5225 0.009917020797729492
5225 0.0101311206817627
5225 0.0100715160369873
5225 0.01000475883483887
5225 0.01007843017578125
5225 0.01001167297363281
5225 0.01076889038085938
5588 0.01080012321472168
5588 0.01084113121032715
5588 0.01085114479064941
5588 0.01073074340820312
5588 0.01177310943603516
5588 0.01056742668151855
5588 0.0111548900604248
5588 0.01133918762207031
5588 0.01280498504638672
5588 0.01211237907409668
6017 0.01189446449279785
6017 0.0121455192565918
6017 0.01182460784912109
6017 0.01213574409484863
6017 0.01201653480529785
6017 0.01222920417785645
6017 0.01167106628417969
6017 0.0121161937713623
6017 0.0122685432434082
6017 0.0134577751159668
6523 0.01388382911682129
6523 0.01386451721191406
6523 0.0134892463684082
6523 0.0137636661529541
6523 0.01334881782531738
6523 0.01361608505249023
6523 0.01375484466552734
6523 0.01400637626647949
6523 0.01366043090820312
6523 0.01562666893005371
7117 0.01530885696411133
7117 0.0153803825378418
7117 0.01595354080200195
7117 0.01574397087097168
7117 0.01593708992004395
7117 0.01646232604980469
7117 0.01577138900756836
7117 0.01602721214294434
7117 0.01605701446533203
7117 0.0178992748260498
7821 0.01767826080322266
7821 0.01833367347717285
7821 0.01874279975891113
7821 0.01781010627746582
7821 0.0172429084777832
7821 0.01795530319213867
7821 0.01769542694091797
7821 0.01774120330810547
7821 0.01777267456054688
7821 0.02162861824035645
8690 0.02097582817077637
8690 0.02105975151062012
8690 0.02101302146911621
8690 0.02152848243713379
8690 0.02126955986022949
8690 0.02101445198059082
8690 0.02108621597290039
8690 0.02056741714477539
8690 0.02114129066467285
8690 0.02573299407958984
9779 0.02509284019470215
9779 0.02523088455200195
9779 0.02498626708984375
9779 0.02505707740783691
9779 0.02599215507507324
9779 0.02519345283508301
9779 0.0255122184753418
9779 0.0254366397857666
9779 0.02558779716491699
9779 0.0306699275970459
11165 0.03239202499389648
11165 0.03089690208435059
11165 0.03075504302978516
11165 0.03311419486999512
11165 0.03093099594116211
11165 0.03031563758850098
11165 0.03067731857299805
11165 0.03129720687866211
11165 0.03101420402526855
11165 0.03961277008056641
13035 0.04273033142089844
13035 0.0392768383026123
13035 0.03950762748718262
13035 0.04258203506469727
13035 0.03961849212646484
13035 0.04018378257751465
13035 0.03998613357543945
13035 0.039764404296875
13035 0.04329466819763184
13035 0.05552554130554199
15631 0.05394506454467773
15631 0.05384516716003418
15631 0.05446219444274902
15631 0.05498194694519043
15631 0.05505657196044922
15631 0.0526881217956543
15631 0.05428099632263184
15631 0.05380368232727051
15631 0.05386829376220703
15631 0.07912993431091309
19536 0.08675789833068848
19536 0.07798504829406738
19536 0.07970762252807617
19536 0.08006381988525391
19536 0.08031129837036133
19536 0.07982277870178223
19536 0.0784757137298584
19536 0.08007955551147461
19536 0.08468246459960938
19536 0.1323378086090088
26048 0.1311182975769043
26048 0.1359429359436035
26048 0.1324245929718018
26048 0.1309092044830322
26048 0.1307189464569092
26048 0.1319382190704346
26048 0.1308870315551758
26048 0.1344232559204102
26048 0.1318607330322266
26048 0.2943735122680664
39050 0.2855055332183838
39050 0.2919266223907471
39050 0.3026196956634521
39050 0.2953157424926758
39050 0.2888762950897217
39050 0.2931814193725586
39050 0.291651725769043
39050 0.289548397064209
39050 0.2916295528411865


==> Figures/others/test_2/1_costs/construction_time.txt <==
1 0.0002331733703613281
88 0.0002796649932861328
88 0.0002102851867675781
88 0.0002124309539794922
88 0.0002307891845703125
88 0.0002112388610839844
88 0.0002524852752685547
88 0.0002520084381103516
88 0.0002281665802001953
88 0.0002300739288330078
88 0.0002310276031494141
88 0.0002388954162597656
88 0.0002076625823974609
88 0.0002093315124511719
88 0.0002274513244628906
88 0.0002093315124511719
88 0.0002067089080810547
88 0.0002126693725585938
88 0.000225067138671875
88 0.0002062320709228516
88 0.0002255439758300781
88 0.0002079010009765625
88 0.0002069473266601562
88 0.0002205371856689453
88 0.0002069473266601562
88 0.0002419948577880859
88 0.00025177001953125
88 0.0002393722534179688
88 0.0002980232238769531
88 0.0002119541168212891
88 0.0002088546752929688
88 0.0002067089080810547
88 0.0002076625823974609
88 0.0002114772796630859
88 0.0002222061157226562
88 0.0002069473266601562
88 0.0003099441528320312
88 0.0002329349517822266
88 0.0002062320709228516
88 0.0002300739288330078
88 0.0002057552337646484
88 0.0003244876861572266
88 0.0002067089080810547
88 0.0002267360687255859
88 0.0002381801605224609
88 0.0003521442413330078
88 0.0003385543823242188
88 0.0002074241638183594
88 0.0002105236053466797
88 0.0002331733703613281
88 0.00020599365234375
88 0.000354766845703125
88 0.0003311634063720703
88 0.0002079010009765625
88 0.0002219676971435547
88 0.0002131462097167969
88 0.0002186298370361328
88 0.0002138614654541016
88 0.0002067089080810547
88 0.0003178119659423828
88 0.0002067089080810547
88 0.0002229213714599609
88 0.00022125244140625
88 0.0002207756042480469
88 0.0002110004425048828
88 0.0002152919769287109
88 0.0002977848052978516
88 0.000209808349609375
88 0.0002226829528808594
88 0.0002119541168212891
88 0.0002074241638183594
88 0.0003139972686767578
88 0.0002429485321044922
88 0.0002648830413818359
88 0.0002202987670898438
88 0.000217437744140625
88 0.0002129077911376953
88 0.0002076625823974609
88 0.0002050399780273438
88 0.0002119541168212891
88 0.0002057552337646484
88 0.0002064704895019531
88 0.0002269744873046875
88 0.0002050399780273438
88 0.0002512931823730469
88 0.0002071857452392578
88 0.0002100467681884766
88 0.0002076625823974609
88 0.0003337860107421875
88 0.0002188682556152344
88 0.000213623046875
88 0.0003180503845214844
88 0.0002980232238769531
88 0.0002112388610839844
88 0.0002112388610839844
88 0.0002222061157226562
88 0.0002319812774658203
88 0.0002901554107666016
88 0.0002758502960205078
88 0.0002086162567138672
88 0.0002169609069824219
88 0.0002276897430419922
88 0.0002388954162597656
88 0.0002138614654541016
88 0.0002167224884033203
88 0.0002171993255615234
88 0.0002093315124511719
88 0.0002706050872802734
88 0.0002100467681884766
88 0.0002381801605224609
88 0.0002064704895019531
88 0.0002081394195556641
88 0.0002083778381347656
88 0.0002095699310302734
88 0.0002155303955078125
88 0.0003211498260498047
88 0.0002532005310058594
88 0.0002155303955078125
88 0.0002162456512451172
88 0.0002145767211914062
88 0.0002148151397705078
88 0.0003499984741210938
88 0.0003538131713867188
88 0.0003142356872558594
88 0.0003180503845214844
88 0.0002691745758056641
88 0.0002295970916748047
88 0.0002157688140869141
88 0.0002262592315673828
88 0.0002138614654541016
88 0.0002195835113525391
88 0.0002591609954833984
88 0.0002300739288330078
88 0.0002129077911376953
88 0.000209808349609375
88 0.0002100467681884766
88 0.0002138614654541016
88 0.0002148151397705078
88 0.0002343654632568359
88 0.0002236366271972656
88 0.0002129077911376953
88 0.0002455711364746094
88 0.0002324581146240234
88 0.0002379417419433594
88 0.00022125244140625
88 0.0002322196960449219
88 0.0002646446228027344
88 0.0002279281616210938
88 0.0003170967102050781
88 0.0002501010894775391
88 0.0002243518829345703
88 0.0002408027648925781
88 0.0002112388610839844
88 0.0002102851867675781
88 0.000213623046875
88 0.0002186298370361328
88 0.0002610683441162109
88 0.0002598762512207031
88 0.0002450942993164062
88 0.0002202987670898438
88 0.0002908706665039062
88 0.0002205371856689453
88 0.0002117156982421875
88 0.0002145767211914062
88 0.000232696533203125
88 0.0002248287200927734
88 0.0002079010009765625
88 0.0002152919769287109
88 0.0002069473266601562
88 0.0002150535583496094
88 0.000316619873046875
88 0.0002164840698242188
88 0.0002319812774658203
88 0.0002107620239257812
88 0.0002233982086181641
88 0.0002272129058837891
88 0.0002207756042480469
88 0.0002083778381347656
88 0.0002090930938720703
88 0.0002095699310302734
88 0.0002121925354003906
88 0.0002446174621582031
88 0.0002179145812988281
88 0.0002379417419433594
88 0.0002086162567138672
88 0.0002257823944091797
88 0.0002307891845703125
88 0.0002274513244628906
88 0.0002105236053466797
88 0.0002262592315673828
88 0.0002171993255615234
88 0.0002088546752929688
88 0.0002193450927734375
88 0.0002233982086181641
88 0.0002338886260986328
88 0.0002272129058837891
88 0.0002415180206298828
88 0.0002794265747070312
88 0.0002083778381347656
88 0.0003383159637451172
88 0.0003321170806884766
88 0.0002086162567138672
88 0.0002565383911132812
88 0.0002076625823974609
88 0.0003960132598876953
88 0.0003345012664794922
88 0.0002086162567138672
88 0.0002295970916748047
88 0.0003881454467773438
88 0.0003864765167236328
88 0.0003859996795654297
88 0.0003347396850585938
88 0.0002560615539550781
88 0.0002806186676025391
88 0.0002117156982421875
88 0.0003173351287841797
88 0.0002241134643554688
88 0.0002100467681884766
88 0.0002107620239257812
88 0.0002179145812988281
88 0.0003447532653808594
88 0.0002620220184326172
88 0.0003345012664794922
88 0.0002095699310302734
88 0.0002088546752929688
88 0.0002150535583496094
88 0.0002183914184570312
88 0.0002393722534179688
88 0.000217437744140625
88 0.0002079010009765625
88 0.0002126693725585938
88 0.0002076625823974609
88 0.0002148151397705078
88 0.0002207756042480469
88 0.000225067138671875
88 0.0002207756042480469
88 0.0002913475036621094
88 0.0002312660217285156
88 0.0003387928009033203
88 0.0002219676971435547
88 0.0002710819244384766
88 0.0002169609069824219
88 0.0002245903015136719
88 0.0002079010009765625
88 0.0002093315124511719
88 0.0002529621124267578
88 0.000263214111328125
88 0.0002162456512451172
88 0.0002193450927734375
88 0.0002579689025878906
88 0.0002162456512451172
88 0.0002219676971435547
88 0.000209808349609375
88 0.0002081394195556641
88 0.0002052783966064453
88 0.000217437744140625
88 0.0002188682556152344
88 0.0002124309539794922
88 0.0002102851867675781
88 0.0002217292785644531
88 0.0002086162567138672
88 0.0003364086151123047
88 0.0002117156982421875
88 0.0002219676971435547
88 0.0002415180206298828
88 0.0002150535583496094
88 0.0002229213714599609
88 0.0002834796905517578
88 0.0002083778381347656
88 0.0002076625823974609
88 0.0002071857452392578
88 0.0002276897430419922
88 0.0002124309539794922
88 0.000217437744140625
88 0.0002140998840332031
88 0.0002565383911132812
88 0.0002400875091552734
88 0.0002083778381347656
88 0.0002238750457763672
88 0.0002064704895019531
88 0.0002133846282958984
88 0.0002193450927734375
88 0.0003380775451660156
88 0.0002088546752929688
88 0.0002248287200927734
88 0.0002160072326660156
88 0.0002541542053222656
88 0.0002238750457763672
88 0.0002076625823974609
88 0.0002269744873046875
88 0.0002100467681884766
88 0.0003039836883544922
88 0.0002112388610839844
88 0.0003335475921630859
88 0.0002262592315673828
88 0.0002112388610839844
88 0.0002946853637695312
88 0.0002148151397705078
88 0.0002155303955078125
88 0.0003488063812255859
88 0.0002129077911376953
88 0.0002851486206054688
88 0.0002262592315673828
88 0.0002431869506835938
88 0.0003407001495361328
88 0.0002088546752929688
88 0.0002255439758300781
88 0.0002222061157226562
88 0.0002129077911376953
88 0.0002684593200683594
88 0.000213623046875
88 0.0002069473266601562
88 0.0002102851867675781
88 0.0002121925354003906
88 0.0002245903015136719
88 0.0002071857452392578
88 0.0003285408020019531
88 0.0002133846282958984
88 0.0002131462097167969
88 0.0002079010009765625
88 0.0002131462097167969
88 0.0002245903015136719
88 0.0002985000610351562
88 0.0002095699310302734
88 0.0002124309539794922
88 0.0002150535583496094
88 0.0002171993255615234
88 0.000209808349609375
88 0.0002145767211914062
88 0.0002079010009765625
88 0.0002117156982421875
88 0.0002350807189941406
88 0.000217437744140625
88 0.0002124309539794922
88 0.0002305507659912109
88 0.0002138614654541016
88 0.0002300739288330078
88 0.0002236366271972656
88 0.0002243518829345703
88 0.0002624988555908203
88 0.0002143383026123047
88 0.0003631114959716797
88 0.0002202987670898438
88 0.0002105236053466797
88 0.0003447532653808594
88 0.0002112388610839844
88 0.000301361083984375
88 0.0002090930938720703
88 0.0002088546752929688
88 0.0002107620239257812
88 0.00022125244140625
88 0.0002145767211914062
88 0.0002129077911376953
88 0.0004699230194091797
88 0.0003540515899658203
88 0.0002102851867675781
88 0.0002956390380859375
88 0.0002117156982421875
88 0.0002207756042480469
88 0.0002300739288330078
88 0.000209808349609375
88 0.0002105236053466797
88 0.0002105236053466797
88 0.0002191066741943359
88 0.0002307891845703125
88 0.0002350807189941406
88 0.0002458095550537109
88 0.0003523826599121094
88 0.000286102294921875
88 0.0002105236053466797
88 0.0002193450927734375
88 0.0002143383026123047
88 0.0002102851867675781
88 0.0002226829528808594
88 0.0002226829528808594
88 0.0003056526184082031
88 0.0002205371856689453
88 0.0002183914184570312
88 0.0002129077911376953
88 0.0002562999725341797
88 0.0003962516784667969
88 0.00040435791015625
88 0.000347137451171875
88 0.0002222061157226562
88 0.0002167224884033203
88 0.0002150535583496094
88 0.0002226829528808594
88 0.0002157688140869141
88 0.0002145767211914062
88 0.0002295970916748047
88 0.0003583431243896484
88 0.0002140998840332031
88 0.0003221035003662109
88 0.0003895759582519531
88 0.0003538131713867188
88 0.0002489089965820312
88 0.0002360343933105469
88 0.0002355575561523438
88 0.0002191066741943359
88 0.0002157688140869141
88 0.0002160072326660156
88 0.0002362728118896484
88 0.0002202987670898438
88 0.0002107620239257812
88 0.0002195835113525391
88 0.0002095699310302734
88 0.0002288818359375
88 0.0002102851867675781
88 0.0003449916839599609
88 0.0002655982971191406
88 0.0002114772796630859
88 0.0002167224884033203
88 0.0002281665802001953
88 0.0002286434173583984
88 0.0002808570861816406
88 0.0002715587615966797
88 0.0002124309539794922
88 0.000232696533203125
88 0.0002145767211914062
88 0.0002124309539794922
88 0.0002243518829345703
88 0.0002160072326660156
88 0.0002501010894775391
88 0.0002205371856689453
88 0.0002167224884033203
88 0.0002164840698242188
88 0.0002331733703613281
88 0.0002307891845703125
88 0.0002188682556152344
88 0.0004017353057861328
88 0.0002202987670898438
88 0.0003490447998046875
88 0.0002923011779785156
88 0.0002160072326660156
88 0.0002183914184570312
88 0.0002353191375732422
88 0.0002138614654541016
88 0.0003139972686767578
88 0.0002298355102539062
88 0.0002191066741943359
88 0.0002162456512451172
88 0.0002815723419189453
88 0.0002217292785644531
88 0.000213623046875
88 0.0002346038818359375
88 0.0002155303955078125
88 0.0002465248107910156
88 0.0002160072326660156
88 0.0002200603485107422
88 0.0002288818359375
88 0.0002152919769287109
88 0.0002367496490478516
88 0.0002257823944091797
88 0.0002222061157226562
88 0.0002226829528808594
88 0.0002210140228271484
88 0.0002493858337402344
88 0.0002477169036865234
88 0.0002319812774658203
88 0.0002160072326660156
88 0.0002195835113525391
88 0.0002238750457763672
88 0.0002293586730957031
88 0.0002369880676269531
88 0.0002200603485107422
88 0.0002572536468505859
88 0.0002357959747314453
88 0.0002346038818359375
88 0.0002601146697998047
88 0.0002205371856689453
88 0.0002276897430419922
88 0.0002419948577880859
88 0.0002233982086181641
88 0.0002260208129882812
88 0.0002906322479248047
88 0.0002515316009521484
88 0.0002269744873046875
88 0.0002264976501464844
88 0.0002322196960449219
88 0.000263214111328125
88 0.0002262592315673828
88 0.0003001689910888672
88 0.0002462863922119141
88 0.0002498626708984375
88 0.0002386569976806641
88 0.0002288818359375
88 0.0002560615539550781
88 0.0002379417419433594
88 0.0002491474151611328
88 0.0002622604370117188
88 0.0002217292785644531
88 0.0002393722534179688
88 0.0002229213714599609
88 0.0002293586730957031
88 0.0002410411834716797
88 0.0002524852752685547
88 0.000217437744140625
88 0.0002238750457763672
88 0.0002186298370361328
88 0.000217437744140625
88 0.0002331733703613281
88 0.0002222061157226562
88 0.0002601146697998047
88 0.0002243518829345703
88 0.0003628730773925781
88 0.0002200603485107422
88 0.0002188682556152344
88 0.0002391338348388672
88 0.0002553462982177734
88 0.0002233982086181641
88 0.0002191066741943359
88 0.0002360343933105469
88 0.0002408027648925781
88 0.0002245903015136719
88 0.0002419948577880859
88 0.0002336502075195312
88 0.000362396240234375
88 0.0002284049987792969
88 0.0003030300140380859
88 0.0002284049987792969
88 0.0002164840698242188
88 0.0002405643463134766
88 0.0002195835113525391
88 0.0002257823944091797
88 0.0002191066741943359
88 0.0002167224884033203
88 0.0002164840698242188
88 0.0002231597900390625
88 0.0002467632293701172
88 0.0002219676971435547
88 0.0002167224884033203
88 0.0002169609069824219
88 0.0002145767211914062
88 0.00022125244140625
88 0.0002200603485107422
88 0.0002210140228271484
88 0.0002160072326660156
88 0.0002462863922119141
88 0.0002198219299316406
88 0.0002429485321044922
88 0.0002171993255615234
88 0.0002176761627197266
88 0.0002133846282958984
88 0.0002164840698242188
88 0.0002157688140869141
88 0.0002207756042480469
88 0.0002856254577636719
88 0.0002338886260986328
88 0.0002150535583496094
88 0.0002207756042480469
88 0.0002357959747314453
88 0.0002522468566894531
88 0.0002238750457763672
88 0.000217437744140625
88 0.0002117156982421875
88 0.0002303123474121094
88 0.0002110004425048828
88 0.0002272129058837891
88 0.0003223419189453125
88 0.0003404617309570312
88 0.0003070831298828125
88 0.000225067138671875
88 0.0002248287200927734
88 0.0002114772796630859
88 0.0002119541168212891
88 0.0002100467681884766
88 0.0002167224884033203
88 0.0002129077911376953
88 0.0002310276031494141
88 0.0002171993255615234
88 0.0003640651702880859
88 0.0002162456512451172
88 0.0003528594970703125
88 0.0002520084381103516
88 0.0002150535583496094
88 0.0002548694610595703
88 0.0002543926239013672
88 0.0002329349517822266
88 0.0002114772796630859
88 0.0002515316009521484
88 0.0002129077911376953
88 0.0002639293670654297
88 0.0002138614654541016
88 0.0002124309539794922
88 0.0002114772796630859
88 0.0002114772796630859
88 0.0002131462097167969
88 0.0002119541168212891
88 0.0002129077911376953
88 0.0002348423004150391
88 0.0002393722534179688
88 0.0002167224884033203
88 0.0002255439758300781
88 0.0002102851867675781
88 0.0002202987670898438
88 0.0002202987670898438
88 0.0002901554107666016
88 0.0002181529998779297
88 0.0002186298370361328
88 0.0002269744873046875
88 0.0002148151397705078
88 0.0002169609069824219
88 0.0002171993255615234
88 0.0002422332763671875
88 0.0002269744873046875
88 0.0002484321594238281
88 0.0002443790435791016
88 0.0002443790435791016
88 0.0002133846282958984
88 0.0002245903015136719
88 0.0002233982086181641
88 0.0002155303955078125
88 0.0002305507659912109
88 0.0003201961517333984
88 0.0002126693725585938
88 0.0002150535583496094
88 0.0002121925354003906
88 0.0002956390380859375
88 0.00022125244140625
88 0.0002319812774658203
88 0.0002052783966064453
88 0.000225067138671875
88 0.0002067089080810547
88 0.0002405643463134766
88 0.0003411769866943359
88 0.0002126693725585938
88 0.0002064704895019531
88 0.0002284049987792969
88 0.0002942085266113281
88 0.0003235340118408203
88 0.0002205371856689453
88 0.0002300739288330078
88 0.0002198219299316406
88 0.0002157688140869141
88 0.0002691745758056641
88 0.000209808349609375
88 0.0002360343933105469
88 0.0003480911254882812
88 0.0002150535583496094
88 0.0002419948577880859
88 0.0002400875091552734
88 0.0003912448883056641
88 0.0002274513244628906
88 0.0002110004425048828
88 0.000347137451171875
88 0.0002167224884033203
88 0.0002167224884033203
88 0.0002112388610839844
88 0.0003821849822998047
88 0.0002171993255615234
88 0.0002231597900390625
88 0.0002081394195556641
88 0.0002648830413818359
88 0.0002133846282958984
88 0.0002164840698242188
88 0.000213623046875
88 0.0002279281616210938
88 0.0002074241638183594
88 0.0002207756042480469
88 0.0002100467681884766
88 0.0002629756927490234
88 0.0002083778381347656
88 0.0003519058227539062
88 0.0002310276031494141
88 0.0002160072326660156
88 0.0002121925354003906
88 0.0002954006195068359
88 0.0002498626708984375
88 0.0002260208129882812
88 0.0002236366271972656
88 0.0002217292785644531
88 0.0002036094665527344
88 0.0003104209899902344
88 0.0002055168151855469
88 0.000232696533203125
88 0.00020599365234375
88 0.0002112388610839844
88 0.0002162456512451172
88 0.0002048015594482422
88 0.000213623046875
88 0.0002245903015136719
88 0.0002462863922119141
88 0.0002067089080810547
88 0.0002074241638183594
88 0.000209808349609375
88 0.0002112388610839844
88 0.0003366470336914062
88 0.0002825260162353516
88 0.0002386569976806641
88 0.0002031326293945312
88 0.0003271102905273438
88 0.00022125244140625
88 0.0002145767211914062
88 0.0002567768096923828
88 0.0002417564392089844
88 0.0002224445343017578
88 0.0002286434173583984
88 0.0002152919769287109
88 0.0002138614654541016
88 0.0002536773681640625
88 0.0002083778381347656
88 0.0002083778381347656
88 0.0002191066741943359
88 0.0002090930938720703
88 0.0002577304840087891
88 0.0002343654632568359
88 0.0002114772796630859
88 0.0002593994140625
88 0.0003087520599365234
88 0.000270843505859375
88 0.0002152919769287109
88 0.0003440380096435547
88 0.0002429485321044922
88 0.0002107620239257812
88 0.0002036094665527344
88 0.0002052783966064453
88 0.0002553462982177734
88 0.0002057552337646484
88 0.0002319812774658203
88 0.0002055168151855469
88 0.000247955322265625
88 0.0002224445343017578
88 0.0002162456512451172
88 0.0003542900085449219
88 0.0002145767211914062
88 0.0002176761627197266
88 0.0002267360687255859
88 0.0002133846282958984
88 0.0002257823944091797
88 0.0002079010009765625
88 0.0002257823944091797
88 0.0002121925354003906
88 0.0002083778381347656
88 0.0002100467681884766
88 0.0002112388610839844
88 0.00020599365234375
88 0.0003113746643066406
88 0.0002052783966064453
88 0.0003249645233154297
88 0.0002064704895019531
88 0.0002067089080810547
88 0.0002634525299072266
88 0.000209808349609375
88 0.0002241134643554688
88 0.0003342628479003906
88 0.0002052783966064453
88 0.0002114772796630859
88 0.00020599365234375
88 0.000213623046875
88 0.0002107620239257812
88 0.000217437744140625
88 0.0002202987670898438
88 0.0002291202545166016
88 0.0002110004425048828
88 0.0002076625823974609
88 0.0002048015594482422
88 0.0002431869506835938
88 0.0002176761627197266
88 0.0002052783966064453
88 0.0002110004425048828
88 0.0002040863037109375
88 0.0002892017364501953
88 0.0002527236938476562
88 0.0002110004425048828
88 0.0002374649047851562
88 0.0002040863037109375
88 0.0003085136413574219
88 0.0002057552337646484
88 0.0002062320709228516
88 0.0002129077911376953
88 0.0002045631408691406
88 0.0002129077911376953
88 0.0002179145812988281
88 0.0002768039703369141
88 0.0002057552337646484
88 0.0002207756042480469
88 0.0002689361572265625
88 0.0002200603485107422
88 0.0002045631408691406
88 0.00022125244140625
88 0.0002572536468505859
88 0.0002119541168212891
88 0.0002198219299316406
88 0.0002112388610839844
88 0.0002348423004150391
88 0.0002107620239257812
88 0.0003647804260253906
88 0.0002298355102539062
88 0.0002093315124511719
88 0.0002145767211914062
88 0.0002062320709228516
88 0.0002071857452392578
88 0.0002071857452392578
88 0.0003545284271240234
88 0.0003447532653808594
88 0.0002079010009765625
88 0.0002543926239013672
88 0.0002207756042480469
88 0.0002090930938720703
88 0.0002200603485107422
88 0.0002088546752929688
88 0.0003235340118408203
88 0.0002045631408691406
88 0.0002417564392089844
88 0.000213623046875
88 0.0002188682556152344
88 0.0002233982086181641
88 0.0002241134643554688
88 0.0002431869506835938
88 0.0002226829528808594
88 0.0003349781036376953
88 0.0002455711364746094
88 0.0002052783966064453
88 0.0002043247222900391
88 0.0002033710479736328
88 0.0002465248107910156
88 0.0002229213714599609
88 0.0002076625823974609
88 0.0002839565277099609
88 0.0002062320709228516
88 0.0002217292785644531
88 0.0002496242523193359
88 0.0002582073211669922
88 0.0002040863037109375
88 0.0002129077911376953
88 0.0002093315124511719
88 0.0002095699310302734
88 0.0002157688140869141
88 0.0002112388610839844
88 0.0002100467681884766
88 0.0002067089080810547
88 0.0003292560577392578
88 0.0002045631408691406
88 0.000213623046875
88 0.0002045631408691406
88 0.0002050399780273438
88 0.0002043247222900391
88 0.00020599365234375
88 0.0002527236938476562
88 0.0002083778381347656
88 0.0003390312194824219
88 0.0003330707550048828
88 0.0002050399780273438
88 0.0002315044403076172
88 0.00020599365234375
88 0.0002052783966064453
88 0.0002706050872802734
88 0.0002181529998779297
88 0.0002243518829345703
88 0.0002048015594482422
88 0.0002114772796630859
88 0.0002110004425048828
88 0.0002682209014892578
88 0.0002527236938476562
88 0.0002193450927734375
88 0.0002536773681640625
88 0.0002498626708984375
88 0.0002100467681884766
88 0.0002193450927734375
88 0.0002076625823974609
88 0.0002300739288330078
88 0.0002143383026123047
88 0.0002381801605224609
88 0.0002067089080810547
88 0.0002200603485107422
88 0.0002090930938720703
88 0.0002346038818359375
88 0.0002107620239257812
88 0.0002081394195556641
88 0.0002052783966064453
88 0.0003316402435302734
88 0.0002105236053466797
88 0.0002105236053466797
88 0.0002126693725585938
88 0.0002312660217285156
88 0.0002694129943847656
88 0.00023651123046875
88 0.0002214908599853516
88 0.0002307891845703125
88 0.0002267360687255859
88 0.0002131462097167969
88 0.0002279281616210938
88 0.0002286434173583984
88 0.0002284049987792969
88 0.0002076625823974609
88 0.0002186298370361328
88 0.0002183914184570312
88 0.0002157688140869141
88 0.0002074241638183594
88 0.0002288818359375
88 0.0002300739288330078
88 0.0003650188446044922
88 0.0002131462097167969
88 0.0002188682556152344
88 0.0002253055572509766
88 0.0002152919769287109
88 0.0002336502075195312
88 0.0002083778381347656
88 0.0002110004425048828
88 0.0002076625823974609
88 0.0002114772796630859
88 0.0002248287200927734
88 0.0002086162567138672
88 0.0002148151397705078
88 0.0002081394195556641
88 0.0002100467681884766
88 0.0002210140228271484
88 0.000217437744140625
88 0.0002186298370361328
88 0.0002043247222900391
88 0.0002114772796630859
88 0.0002081394195556641
88 0.0002090930938720703
88 0.0002067089080810547
88 0.0002188682556152344
88 0.0002501010894775391
88 0.0002713203430175781
88 0.0002100467681884766
88 0.0002288818359375
88 0.0002074241638183594
88 0.0002121925354003906
88 0.000213623046875
88 0.0002064704895019531
88 0.0002062320709228516
88 0.0002140998840332031
88 0.0002110004425048828
88 0.0002219676971435547
88 0.0002067089080810547
88 0.0002291202545166016
88 0.0002286434173583984
88 0.0002067089080810547
88 0.0002303123474121094
88 0.0002665519714355469
88 0.0002620220184326172
88 0.0002090930938720703
88 0.0002062320709228516
88 0.0003004074096679688
88 0.0002138614654541016
88 0.0002229213714599609
88 0.0002074241638183594
88 0.0002233982086181641
88 0.0002183914184570312
88 0.0002360343933105469
88 0.0002055168151855469
88 0.0002055168151855469
88 0.0002343654632568359
88 0.0002706050872802734
88 0.0002322196960449219
88 0.0002069473266601562
88 0.0002114772796630859
88 0.0002045631408691406
88 0.0002064704895019531
88 0.0002148151397705078
88 0.0002036094665527344
88 0.0002114772796630859
88 0.0003306865692138672
88 0.0003271102905273438
88 0.0002067089080810547
88 0.0002133846282958984
88 0.0002272129058837891
88 0.0002319812774658203
88 0.0002152919769287109
88 0.000225067138671875
88 0.0002460479736328125
88 0.0002143383026123047
88 0.0002360343933105469
88 0.0002257823944091797
88 0.0002090930938720703
88 0.0002181529998779297
88 0.0002081394195556641
88 0.0002193450927734375
88 0.0003342628479003906
88 0.0002152919769287109
88 0.0002620220184326172
88 0.0002484321594238281
88 0.0002074241638183594
88 0.0002205371856689453
88 0.0002372264862060547
88 0.0002100467681884766
88 0.0002262592315673828
88 0.0002121925354003906
88 0.0002613067626953125
88 0.0002057552337646484
88 0.0002048015594482422
88 0.0002286434173583984
88 0.0002074241638183594
88 0.0002169609069824219
88 0.0002255439758300781
88 0.0002105236053466797
88 0.0002126693725585938
88 0.0003023147583007812
88 0.0002121925354003906
88 0.0002088546752929688
88 0.0002870559692382812
88 0.0002064704895019531
88 0.0002200603485107422
88 0.0002305507659912109
88 0.0002088546752929688
88 0.0002248287200927734
88 0.0003285408020019531
88 0.0002090930938720703
88 0.0002148151397705078
88 0.0002048015594482422
88 0.0002090930938720703
88 0.0002315044403076172
88 0.0002605915069580078
88 0.0002167224884033203
88 0.000209808349609375
88 0.0002062320709228516
88 0.0002293586730957031
88 0.0002260208129882812
88 0.0002470016479492188
88 0.0002107620239257812
88 0.0002117156982421875
88 0.0002071857452392578
88 0.0002055168151855469
88 0.0002088546752929688
88 0.0002334117889404297
88 0.0002052783966064453
88 0.0002126693725585938
88 0.0002546310424804688
99 0.0002276897430419922
99 0.0002467632293701172
99 0.0002255439758300781
99 0.0002727508544921875
99 0.000225067138671875
99 0.0002450942993164062
99 0.0002608299255371094
99 0.0002243518829345703
99 0.000225067138671875
99 0.0002307891845703125
99 0.0002291202545166016
99 0.0002465248107910156
99 0.0003387928009033203
99 0.0002460479736328125
99 0.0003578662872314453
99 0.0002489089965820312
99 0.0003459453582763672
99 0.0002601146697998047
99 0.0003037452697753906
99 0.0003278255462646484
99 0.0002336502075195312
99 0.0002350807189941406
99 0.000232696533203125
99 0.0002851486206054688
99 0.0002410411834716797
99 0.0002377033233642578
99 0.0002367496490478516
99 0.0002272129058837891
99 0.0002317428588867188
99 0.0002465248107910156
99 0.0002338886260986328
99 0.0003044605255126953
99 0.0002348423004150391
99 0.0002324581146240234
99 0.0002431869506835938
99 0.0002646446228027344
99 0.0002558231353759766
99 0.0002253055572509766
99 0.0002481937408447266
99 0.0002310276031494141
99 0.0002260208129882812
99 0.0002496242523193359
99 0.0002493858337402344
99 0.0002589225769042969
99 0.0002694129943847656
99 0.0002341270446777344
99 0.0003805160522460938
99 0.0002331733703613281
99 0.0002541542053222656
99 0.0002238750457763672
99 0.0002930164337158203
99 0.0002641677856445312
99 0.0002245903015136719
99 0.0002591609954833984
99 0.0002446174621582031
99 0.0003068447113037109
99 0.0002315044403076172
99 0.000225067138671875
99 0.0002558231353759766
99 0.0002238750457763672
99 0.0003476142883300781
99 0.0002291202545166016
99 0.0002262592315673828
99 0.0003197193145751953
99 0.0002276897430419922
99 0.0003058910369873047
99 0.0002641677856445312
99 0.0002996921539306641
99 0.0002624988555908203
99 0.0002319812774658203
99 0.0003192424774169922
99 0.0002379417419433594
99 0.000232696533203125
99 0.0002477169036865234
99 0.0002474784851074219
99 0.0003459453582763672
99 0.0002338886260986328
99 0.0002374649047851562
99 0.0003221035003662109
99 0.0002355575561523438
99 0.0003447532653808594
99 0.0002300739288330078
99 0.0002641677856445312
99 0.0003023147583007812
99 0.0002286434173583984
99 0.0002281665802001953
99 0.0002276897430419922
99 0.00023651123046875
99 0.0003342628479003906
99 0.0002300739288330078
99 0.0002484321594238281
99 0.0002262592315673828
99 0.0002429485321044922
99 0.000225067138671875
99 0.0003685951232910156
99 0.0002696514129638672
99 0.0002591609954833984
99 0.0002248287200927734
99 0.0002255439758300781
99 0.0002315044403076172
99 0.0002665519714355469
99 0.0002868175506591797
99 0.0002319812774658203
99 0.0002219676971435547
99 0.0002276897430419922
99 0.0002233982086181641
99 0.000247955322265625
99 0.0002284049987792969
99 0.000274658203125
99 0.0002307891845703125
99 0.0002768039703369141
99 0.0003020763397216797
99 0.0002233982086181641
99 0.0002987384796142578
99 0.0002377033233642578
99 0.0002641677856445312
99 0.0002245903015136719
99 0.0002248287200927734
99 0.0003097057342529297
99 0.0002486705780029297
99 0.0002336502075195312
99 0.0002398490905761719
99 0.0002324581146240234
99 0.0002348423004150391
99 0.000232696533203125
99 0.0003938674926757812
99 0.0002260208129882812
99 0.0002253055572509766
99 0.0002281665802001953
99 0.000225067138671875
99 0.0002529621124267578
99 0.0002434253692626953
99 0.0003671646118164062
99 0.0002360343933105469
99 0.0003340244293212891
99 0.0002233982086181641
99 0.0002858638763427734
99 0.0002443790435791016
99 0.0002863407135009766
99 0.0002233982086181641
99 0.0002293586730957031
99 0.0002932548522949219
99 0.0002284049987792969
99 0.0002231597900390625
99 0.0002510547637939453
99 0.0002272129058837891
99 0.0002765655517578125
99 0.0002653598785400391
99 0.0002317428588867188
99 0.0002264976501464844
99 0.0002295970916748047
99 0.0002348423004150391
99 0.0002255439758300781
99 0.0004146099090576172
99 0.0003418922424316406
99 0.0003838539123535156
99 0.0002775192260742188
99 0.0002744197845458984
99 0.0002481937408447266
99 0.0002512931823730469
99 0.0002222061157226562
99 0.0002388954162597656
99 0.0002217292785644531
99 0.0002219676971435547
99 0.0002818107604980469
99 0.0002264976501464844
99 0.0002377033233642578
99 0.0002224445343017578
99 0.0002446174621582031
99 0.0002293586730957031
99 0.0002241134643554688
99 0.0002346038818359375
99 0.0002291202545166016
99 0.0002274513244628906
99 0.0002586841583251953
99 0.0002577304840087891
99 0.000293731689453125
99 0.0003254413604736328
99 0.0002255439758300781
99 0.0002257823944091797
99 0.0002572536468505859
99 0.0002350807189941406
99 0.0002262592315673828
99 0.0002272129058837891
99 0.0002245903015136719
99 0.0002393722534179688
99 0.0002608299255371094
99 0.0002255439758300781
99 0.0002291202545166016
99 0.0002238750457763672
99 0.0002422332763671875
99 0.0002245903015136719
99 0.0002360343933105469
99 0.0002322196960449219
99 0.0002315044403076172
99 0.0002336502075195312
99 0.0002319812774658203
99 0.0002443790435791016
99 0.0002293586730957031
99 0.0002255439758300781
99 0.0002875328063964844
99 0.0002796649932861328
99 0.0002257823944091797
99 0.0002307891845703125
99 0.0002312660217285156
99 0.0002458095550537109
99 0.0002260208129882812
99 0.0003004074096679688
99 0.0002691745758056641
99 0.0002362728118896484
99 0.0003371238708496094
99 0.0002336502075195312
99 0.0003325939178466797
99 0.0002870559692382812
99 0.0002856254577636719
99 0.0003111362457275391
99 0.0002498626708984375
99 0.0003278255462646484
99 0.0002284049987792969
99 0.0002305507659912109
99 0.0003244876861572266
99 0.0002629756927490234
99 0.0003049373626708984
99 0.0002274513244628906
99 0.0002272129058837891
99 0.0002272129058837891
99 0.000274658203125
99 0.0002303123474121094
99 0.0002319812774658203
99 0.0002882480621337891
99 0.0002260208129882812
99 0.0002684593200683594
99 0.0002241134643554688
99 0.0002369880676269531
99 0.0002241134643554688
99 0.0002276897430419922
99 0.0002322196960449219
99 0.0002396106719970703
99 0.0002460479736328125
99 0.0002310276031494141
99 0.0002317428588867188
99 0.0002303123474121094
99 0.0002341270446777344
99 0.0002334117889404297
99 0.0002472400665283203
99 0.0002591609954833984
99 0.0002362728118896484
99 0.0002546310424804688
99 0.0002336502075195312
99 0.0003306865692138672
99 0.0002417564392089844
99 0.0002334117889404297
99 0.0002427101135253906
99 0.0002267360687255859
99 0.0002849102020263672
99 0.0002336502075195312
99 0.0002346038818359375
99 0.0002584457397460938
99 0.0002574920654296875
99 0.0002260208129882812
99 0.0002257823944091797
99 0.0002424716949462891
99 0.0002343654632568359
99 0.0002233982086181641
99 0.0002527236938476562
99 0.0002243518829345703
99 0.0002384185791015625
99 0.0003578662872314453
99 0.0003721714019775391
99 0.0003652572631835938
99 0.0003688335418701172
99 0.0002851486206054688
99 0.0002255439758300781
99 0.00023651123046875
99 0.0002675056457519531
99 0.0002636909484863281
99 0.000232696533203125
99 0.0002393722534179688
99 0.0002262592315673828
99 0.0002434253692626953
99 0.0002546310424804688
99 0.0002448558807373047
99 0.0002474784851074219
99 0.0002307891845703125
99 0.0002346038818359375
99 0.0002341270446777344
99 0.0002300739288330078
99 0.000255584716796875
99 0.00023651123046875
99 0.0002315044403076172
99 0.0002474784851074219
99 0.0002639293670654297
99 0.0002663135528564453
99 0.0003306865692138672
99 0.0002346038818359375
99 0.0003130435943603516
99 0.0002307891845703125
99 0.0002462863922119141
99 0.0002369880676269531
99 0.0002381801605224609
99 0.0002343654632568359
99 0.0002300739288330078
99 0.0002374649047851562
99 0.0002388954162597656
99 0.0002560615539550781
99 0.0002512931823730469
99 0.0002689361572265625
99 0.0002298355102539062
99 0.0002379417419433594
99 0.0003044605255126953
99 0.0002377033233642578
99 0.0002577304840087891
99 0.0003750324249267578
99 0.0002322196960449219
99 0.0002310276031494141
99 0.0002303123474121094
99 0.0002336502075195312
99 0.0002276897430419922
99 0.0002424716949462891
99 0.0002436637878417969
99 0.0003418922424316406
99 0.0002307891845703125
99 0.0002295970916748047
99 0.0003764629364013672
99 0.000255584716796875
99 0.0002331733703613281
99 0.0002427101135253906
99 0.0002589225769042969
99 0.0002386569976806641
99 0.0002338886260986328
99 0.0002288818359375
99 0.0002331733703613281
99 0.0002396106719970703
99 0.000270843505859375
99 0.0002491474151611328
99 0.0002543926239013672
99 0.0002419948577880859
99 0.0002946853637695312
99 0.0002717971801757812
99 0.0002317428588867188
99 0.0002968311309814453
99 0.0002460479736328125
99 0.0003573894500732422
99 0.0002398490905761719
99 0.0002331733703613281
99 0.0002348423004150391
99 0.0003147125244140625
99 0.0002298355102539062
99 0.0002331733703613281
99 0.0002300739288330078
99 0.0002505779266357422
99 0.0002410411834716797
99 0.000244140625
99 0.0003812313079833984
99 0.0002317428588867188
99 0.0002532005310058594
99 0.0002350807189941406
99 0.0002355575561523438
99 0.000255584716796875
99 0.0002329349517822266
99 0.0002388954162597656
99 0.0002429485321044922
99 0.0002727508544921875
99 0.0002427101135253906
99 0.0002894401550292969
99 0.0002419948577880859
99 0.0003461837768554688
99 0.0002927780151367188
99 0.0002491474151611328
99 0.0003173351287841797
99 0.0003228187561035156
99 0.0002617835998535156
99 0.0002756118774414062
99 0.0002489089965820312
99 0.0002431869506835938
99 0.0002350807189941406
99 0.0002498626708984375
99 0.0002534389495849609
99 0.0002813339233398438
99 0.0002319812774658203
99 0.0002660751342773438
99 0.0002312660217285156
99 0.0002341270446777344
99 0.0002317428588867188
99 0.0002307891845703125
99 0.0003926753997802734
99 0.0003745555877685547
99 0.0002491474151611328
99 0.0002346038818359375
99 0.0002410411834716797
99 0.0003058910369873047
99 0.0002782344818115234
99 0.0002353191375732422
99 0.0002324581146240234
99 0.0002961158752441406
99 0.0002529621124267578
99 0.0002355575561523438
99 0.0002856254577636719
99 0.0002911090850830078
99 0.0002486705780029297
99 0.0002400875091552734
99 0.0003736019134521484
99 0.0003681182861328125
99 0.0002527236938476562
99 0.0002315044403076172
99 0.0002417564392089844
99 0.0002357959747314453
99 0.0002434253692626953
99 0.0002498626708984375
99 0.0002295970916748047
99 0.0002470016479492188
99 0.0003788471221923828
99 0.0002541542053222656
99 0.0002357959747314453
99 0.0002307891845703125
99 0.0002796649932861328
99 0.0002377033233642578
99 0.0002367496490478516
99 0.0002529621124267578
99 0.0002384185791015625
99 0.0002808570861816406
99 0.0002362728118896484
99 0.0003182888031005859
99 0.0002396106719970703
99 0.0002739429473876953
99 0.0002353191375732422
99 0.0002386569976806641
99 0.0002315044403076172
99 0.0002329349517822266
99 0.0002336502075195312
99 0.0002329349517822266
99 0.0002589225769042969
99 0.0003755092620849609
99 0.0002324581146240234
99 0.0002598762512207031
99 0.000232696533203125
99 0.0002648830413818359
99 0.00023651123046875
99 0.0002405643463134766
99 0.0002501010894775391
99 0.0002429485321044922
99 0.0002567768096923828
99 0.00023651123046875
99 0.0002322196960449219
99 0.0002467632293701172
99 0.000232696533203125
99 0.0002539157867431641
99 0.0002417564392089844
99 0.0002651214599609375
99 0.0002379417419433594
99 0.0002355575561523438
99 0.0002481937408447266
99 0.0002310276031494141
99 0.0003604888916015625
99 0.0003900527954101562
99 0.0002312660217285156
99 0.0002591609954833984
99 0.0002319812774658203
99 0.0002391338348388672
99 0.0002357959747314453
99 0.0002312660217285156
99 0.0002400875091552734
99 0.0002341270446777344
99 0.0002532005310058594
99 0.0002303123474121094
99 0.0002481937408447266
99 0.0002341270446777344
99 0.0002319812774658203
99 0.0002522468566894531
99 0.0003070831298828125
99 0.0002627372741699219
99 0.0002353191375732422
99 0.0002398490905761719
99 0.0002360343933105469
99 0.0002391338348388672
99 0.0002603530883789062
99 0.0002305507659912109
99 0.0002305507659912109
99 0.0002381801605224609
99 0.0002310276031494141
99 0.0002396106719970703
99 0.0002329349517822266
99 0.0002548694610595703
99 0.00025177001953125
99 0.0002868175506591797
99 0.0002307891845703125
99 0.0003249645233154297
99 0.0002484321594238281
99 0.0002470016479492188
99 0.0002305507659912109
99 0.0002346038818359375
99 0.0002949237823486328
99 0.0002343654632568359
99 0.0002744197845458984
99 0.0002300739288330078
99 0.0002374649047851562
99 0.0002336502075195312
99 0.0002360343933105469
99 0.000301361083984375
99 0.0002315044403076172
99 0.0002548694610595703
99 0.000232696533203125
99 0.0002310276031494141
99 0.0002341270446777344
99 0.0002329349517822266
99 0.0002498626708984375
99 0.0002312660217285156
99 0.0003366470336914062
99 0.0002391338348388672
99 0.0003056526184082031
99 0.0002508163452148438
99 0.0002334117889404297
99 0.0002481937408447266
99 0.0003535747528076172
99 0.0002634525299072266
99 0.0002522468566894531
99 0.0002393722534179688
99 0.0002334117889404297
99 0.000247955322265625
99 0.0002400875091552734
99 0.0002582073211669922
99 0.0002892017364501953
99 0.0002615451812744141
99 0.0002443790435791016
99 0.000244140625
99 0.0002598762512207031
99 0.0002305507659912109
99 0.0002324581146240234
99 0.0002799034118652344
99 0.0002357959747314453
99 0.0002565383911132812
99 0.0002319812774658203
99 0.0002336502075195312
99 0.0002374649047851562
99 0.0002412796020507812
99 0.0002372264862060547
99 0.0002334117889404297
99 0.0002605915069580078
99 0.0002570152282714844
99 0.0002675056457519531
99 0.000240325927734375
99 0.0002336502075195312
99 0.0002427101135253906
99 0.0002291202545166016
99 0.0002672672271728516
99 0.0002360343933105469
99 0.0002281665802001953
99 0.0002360343933105469
99 0.0002300739288330078
99 0.0002546310424804688
99 0.0002291202545166016
99 0.0002562999725341797
99 0.0002577304840087891
99 0.0003144741058349609
99 0.0002362728118896484
99 0.0002615451812744141
99 0.0003287792205810547
99 0.0002293586730957031
99 0.0002357959747314453
99 0.0002369880676269531
99 0.0002360343933105469
99 0.0002551078796386719
99 0.0002291202545166016
99 0.0002374649047851562
99 0.0002288818359375
99 0.0002298355102539062
99 0.0002315044403076172
99 0.0002353191375732422
99 0.0002396106719970703
99 0.0002355575561523438
99 0.0002491474151611328
99 0.0002307891845703125
99 0.0002386569976806641
99 0.0003404617309570312
99 0.0003683567047119141
99 0.0002372264862060547
99 0.0002312660217285156
99 0.00026702880859375
99 0.0003595352172851562
99 0.0002691745758056641
99 0.0002925395965576172
99 0.0002684593200683594
99 0.0002505779266357422
99 0.0003681182861328125
99 0.0002355575561523438
99 0.0002422332763671875
99 0.0002312660217285156
99 0.0002443790435791016
99 0.0002310276031494141
99 0.0002496242523193359
99 0.0002379417419433594
99 0.0002467632293701172
99 0.0002713203430175781
99 0.0002593994140625
99 0.0002419948577880859
99 0.0003345012664794922
99 0.0002624988555908203
99 0.0002520084381103516
99 0.0002577304840087891
99 0.0002343654632568359
99 0.0002756118774414062
99 0.00023651123046875
99 0.0002455711364746094
99 0.0002391338348388672
99 0.0002546310424804688
99 0.0002529621124267578
99 0.00023651123046875
99 0.0002474784851074219
99 0.0002412796020507812
99 0.0003440380096435547
99 0.0002496242523193359
99 0.0002536773681640625
99 0.000278472900390625
99 0.0002377033233642578
99 0.0002369880676269531
99 0.0003287792205810547
99 0.0002393722534179688
99 0.0002388954162597656
99 0.0002741813659667969
99 0.0002386569976806641
99 0.0002534389495849609
99 0.0002393722534179688
99 0.0003321170806884766
99 0.0002350807189941406
99 0.0002419948577880859
99 0.0002729892730712891
99 0.0002384185791015625
99 0.0002663135528564453
99 0.0002348423004150391
99 0.0002324581146240234
99 0.0002646446228027344
99 0.0002410411834716797
99 0.0003213882446289062
99 0.0002346038818359375
99 0.0002591609954833984
99 0.0002906322479248047
99 0.0002353191375732422
99 0.0002334117889404297
99 0.0002584457397460938
99 0.0002379417419433594
99 0.000270843505859375
99 0.0002419948577880859
99 0.0002372264862060547
99 0.0003457069396972656
99 0.0002384185791015625
99 0.0002512931823730469
99 0.0002484321594238281
99 0.0002398490905761719
99 0.0002443790435791016
99 0.000244140625
99 0.0003168582916259766
99 0.0002431869506835938
99 0.0002677440643310547
99 0.0002512931823730469
99 0.0002431869506835938
99 0.000347137451171875
99 0.0004107952117919922
99 0.0003829002380371094
99 0.0002808570861816406
99 0.0003030300140380859
99 0.0002377033233642578
99 0.0002455711364746094
99 0.0002698898315429688
99 0.0002481937408447266
99 0.0002906322479248047
99 0.0002543926239013672
99 0.0002663135528564453
99 0.0002372264862060547
99 0.0002450942993164062
99 0.0002439022064208984
99 0.0002477169036865234
99 0.0002603530883789062
99 0.0002362728118896484
99 0.0002584457397460938
99 0.0002381801605224609
99 0.0002405643463134766
99 0.0002393722534179688
99 0.0002419948577880859
99 0.000274658203125
99 0.0002431869506835938
99 0.0002813339233398438
99 0.0002346038818359375
99 0.0002551078796386719
99 0.0002348423004150391
99 0.0003254413604736328
99 0.0002367496490478516
99 0.0002331733703613281
99 0.0002429485321044922
99 0.0002427101135253906
99 0.0002691745758056641
99 0.0002562999725341797
99 0.0002360343933105469
99 0.000240325927734375
99 0.0002465248107910156
99 0.0002665519714355469
99 0.0002777576446533203
99 0.0002341270446777344
99 0.0002496242523193359
99 0.0002360343933105469
99 0.0003340244293212891
99 0.0002360343933105469
99 0.0002405643463134766
99 0.0003006458282470703
99 0.000240325927734375
99 0.0003423690795898438
99 0.0002574920654296875
99 0.0002396106719970703
99 0.0002527236938476562
99 0.0002381801605224609
99 0.0003349781036376953
99 0.0002348423004150391
99 0.0002369880676269531
99 0.00031280517578125
99 0.0002412796020507812
99 0.0002429485321044922
99 0.000263214111328125
99 0.0003359317779541016
99 0.0002360343933105469
99 0.0002362728118896484
99 0.0002412796020507812
99 0.0002429485321044922
99 0.0002372264862060547
99 0.0002369880676269531
99 0.0003597736358642578
99 0.0004074573516845703
99 0.0002434253692626953
99 0.0002343654632568359
99 0.0002653598785400391
99 0.0002601146697998047
99 0.0003285408020019531
99 0.000240325927734375
99 0.0002393722534179688
99 0.0002596378326416016
99 0.000263214111328125
99 0.0002491474151611328
99 0.0002396106719970703
99 0.0002360343933105469
99 0.0002367496490478516
99 0.0002429485321044922
99 0.0002391338348388672
99 0.0002486705780029297
99 0.0002598762512207031
99 0.0002369880676269531
99 0.0003097057342529297
99 0.0003230571746826172
99 0.0002546310424804688
99 0.0002412796020507812
99 0.0002532005310058594
99 0.0002794265747070312
99 0.0002574920654296875
99 0.0002396106719970703
99 0.0002572536468505859
99 0.0002427101135253906
99 0.0002684593200683594
99 0.0002567768096923828
99 0.0002589225769042969
99 0.0002434253692626953
99 0.0002605915069580078
99 0.0003252029418945312
99 0.0002415180206298828
99 0.0002446174621582031
99 0.0002384185791015625
99 0.000247955322265625
99 0.0002462863922119141
99 0.0002424716949462891
99 0.0003139972686767578
99 0.0002818107604980469
99 0.0002462863922119141
99 0.0002338886260986328
99 0.0002336502075195312
99 0.0002584457397460938
99 0.0002336502075195312
99 0.0002493858337402344
99 0.0002481937408447266
99 0.0002446174621582031
99 0.0002369880676269531
99 0.0003681182861328125
99 0.0002522468566894531
99 0.0002491474151611328
99 0.0002541542053222656
99 0.0002353191375732422
99 0.0002334117889404297
99 0.0002434253692626953
99 0.0002334117889404297
99 0.0002801418304443359
99 0.0002455711364746094
99 0.0002579689025878906
99 0.0002987384796142578
99 0.0002491474151611328
99 0.0003476142883300781
99 0.0002486705780029297
99 0.0002424716949462891
99 0.0003283023834228516
99 0.000362396240234375
99 0.0002436637878417969
99 0.0002565383911132812
99 0.0002434253692626953
99 0.0002553462982177734
99 0.0002529621124267578
99 0.0002431869506835938
99 0.0002372264862060547
99 0.0002436637878417969
99 0.00023651123046875
99 0.0002427101135253906
99 0.0002470016479492188
99 0.0002360343933105469
99 0.0002756118774414062
99 0.0002353191375732422
99 0.0002462863922119141
99 0.0002689361572265625
99 0.0002400875091552734
99 0.0002956390380859375
99 0.0002427101135253906
99 0.0003144741058349609
99 0.0002598762512207031
99 0.0002462863922119141
99 0.0002434253692626953
99 0.0002434253692626953
99 0.0002360343933105469
99 0.0002458095550537109
99 0.0002477169036865234
99 0.0003411769866943359
99 0.0002803802490234375
99 0.0002539157867431641
99 0.0002431869506835938
99 0.0002436637878417969
99 0.0002586841583251953
99 0.0002350807189941406
99 0.0002605915069580078
99 0.0002355575561523438
99 0.0003554821014404297
99 0.0002350807189941406
99 0.0002369880676269531
99 0.0002903938293457031
99 0.0002458095550537109
99 0.0002458095550537109
99 0.0002567768096923828
99 0.0002386569976806641
99 0.0002686977386474609
99 0.0002303123474121094
99 0.0002658367156982422
99 0.0002305507659912109
99 0.0002372264862060547
99 0.0002338886260986328
99 0.0002739429473876953
99 0.000240325927734375
99 0.0002417564392089844
99 0.0002377033233642578
99 0.0002341270446777344
99 0.0002272129058837891
99 0.0002298355102539062
99 0.0002446174621582031
99 0.0002739429473876953
99 0.0002427101135253906
99 0.0002288818359375
99 0.0002269744873046875
99 0.0002298355102539062
99 0.0002610683441162109
99 0.0003192424774169922
99 0.00023651123046875
99 0.0002427101135253906
99 0.0002346038818359375
99 0.0002589225769042969
99 0.0002336502075195312
99 0.0002312660217285156
99 0.0003008842468261719
99 0.0002386569976806641
99 0.0002467632293701172
99 0.0002357959747314453
99 0.0002276897430419922
99 0.0002269744873046875
99 0.0002281665802001953
99 0.0002453327178955078
99 0.000232696533203125
99 0.0002472400665283203
99 0.0002546310424804688
99 0.0002272129058837891
99 0.0003397464752197266
99 0.0002279281616210938
99 0.0003290176391601562
99 0.0002238750457763672
99 0.0002260208129882812
99 0.0002448558807373047
99 0.0002269744873046875
99 0.0002322196960449219
99 0.0002305507659912109
99 0.0003278255462646484
99 0.0002486705780029297
99 0.000225067138671875
99 0.0003023147583007812
99 0.0002233982086181641
99 0.0002765655517578125
99 0.0002264976501464844
99 0.0002262592315673828
99 0.0002281665802001953
99 0.0002305507659912109
99 0.0002450942993164062
99 0.0002450942993164062
99 0.0002336502075195312
99 0.0002310276031494141
99 0.0002307891845703125
99 0.0002231597900390625
99 0.0002229213714599609
99 0.0002217292785644531
99 0.0002501010894775391
99 0.0002584457397460938
99 0.0002231597900390625
99 0.0002481937408447266
99 0.0002448558807373047
99 0.0003287792205810547
99 0.0002539157867431641
99 0.0003755092620849609
99 0.0002205371856689453
99 0.0002210140228271484
99 0.0003380775451660156
99 0.000232696533203125
99 0.0002267360687255859
99 0.0002272129058837891
99 0.0002186298370361328
99 0.0002245903015136719
99 0.00022125244140625
99 0.0002200603485107422
99 0.0003676414489746094
99 0.0002217292785644531
99 0.0002329349517822266
99 0.0002770423889160156
99 0.0002253055572509766
99 0.0002770423889160156
99 0.0002241134643554688
99 0.0002460479736328125
99 0.0002224445343017578
99 0.0002312660217285156
99 0.0002286434173583984
99 0.0003404617309570312
99 0.0003879070281982422
99 0.0002331733703613281
99 0.0002179145812988281
99 0.0002343654632568359
99 0.0002310276031494141
99 0.0003254413604736328
99 0.0002176761627197266
99 0.0002300739288330078
99 0.0002460479736328125
99 0.0002219676971435547
99 0.0003340244293212891
99 0.0002288818359375
99 0.0002248287200927734
99 0.0002188682556152344
99 0.0002210140228271484
99 0.0002348423004150391
99 0.0002286434173583984
99 0.0002338886260986328
99 0.000217437744140625
99 0.0002398490905761719
99 0.0002181529998779297
99 0.0002171993255615234
99 0.0002214908599853516
99 0.0002303123474121094
99 0.0002567768096923828
99 0.0002405643463134766
99 0.0002520084381103516
99 0.0002362728118896484
99 0.0002248287200927734
99 0.0002458095550537109
99 0.0003123283386230469
99 0.0002295970916748047
99 0.0002231597900390625
99 0.0002462863922119141
99 0.0002336502075195312
99 0.0002372264862060547
99 0.0002300739288330078
99 0.000217437744140625
99 0.0002946853637695312
99 0.000217437744140625
99 0.0002381801605224609
99 0.0002424716949462891
99 0.00023651123046875
99 0.0002183914184570312
99 0.0002439022064208984
99 0.0002331733703613281
99 0.00031280517578125
99 0.0002436637878417969
99 0.0002663135528564453
99 0.0002248287200927734
99 0.0002851486206054688
99 0.0002343654632568359
99 0.0002329349517822266
99 0.0002343654632568359
99 0.0002477169036865234
99 0.0002548694610595703
99 0.0002405643463134766
99 0.0002217292785644531
99 0.0002148151397705078
99 0.0002152919769287109
99 0.000240325927734375
99 0.0003516674041748047
99 0.0002748966217041016
99 0.000213623046875
99 0.0002217292785644531
99 0.0002508163452148438
110 0.0003163814544677734
110 0.0002503395080566406
110 0.0002443790435791016
110 0.0002627372741699219
110 0.0002565383911132812
110 0.0002629756927490234
110 0.0002543926239013672
110 0.0002546310424804688
110 0.0002489089965820312
110 0.0002446174621582031
110 0.0002443790435791016
110 0.0002448558807373047
110 0.0002527236938476562
110 0.0003983974456787109
110 0.0002439022064208984
110 0.0002932548522949219
110 0.0002450942993164062
110 0.0003187656402587891
110 0.0002458095550537109
110 0.0002536773681640625
110 0.0002696514129638672
110 0.0003366470336914062
110 0.000274658203125
110 0.0004007816314697266
110 0.0002613067626953125
110 0.0004155635833740234
110 0.0002477169036865234
110 0.0002458095550537109
110 0.0002512931823730469
110 0.0002443790435791016
110 0.0002593994140625
110 0.0002570152282714844
110 0.0002474784851074219
110 0.000255584716796875
110 0.0002470016479492188
110 0.0002608299255371094
110 0.0002520084381103516
110 0.0002429485321044922
110 0.0002870559692382812
110 0.0004553794860839844
110 0.0003809928894042969
110 0.000244140625
110 0.0003912448883056641
110 0.0003952980041503906
110 0.0002553462982177734
110 0.0002512931823730469
110 0.0002553462982177734
110 0.0003213882446289062
110 0.0002503395080566406
110 0.000270843505859375
110 0.0002524852752685547
110 0.0002667903900146484
110 0.0002617835998535156
110 0.0003736019134521484
110 0.0003139972686767578
110 0.0002579689025878906
110 0.0002896785736083984
110 0.0002586841583251953
110 0.0002782344818115234
110 0.0003156661987304688
110 0.0002548694610595703
110 0.0002679824829101562
110 0.0002532005310058594
110 0.00032806396484375
110 0.0002467632293701172
110 0.0003352165222167969
110 0.0003061294555664062
110 0.0003635883331298828
110 0.0002565383911132812
110 0.000286102294921875
110 0.0002584457397460938
110 0.0002574920654296875
110 0.0002512931823730469
110 0.0002496242523193359
110 0.000244140625
110 0.0002467632293701172
110 0.0002765655517578125
110 0.0002439022064208984
110 0.0002815723419189453
110 0.0002720355987548828
110 0.0002512931823730469
110 0.0002450942993164062
110 0.0002596378326416016
110 0.0002677440643310547
110 0.00029754638671875
110 0.0002629756927490234
110 0.000274658203125
110 0.0004179477691650391
110 0.0002603530883789062
110 0.0002720355987548828
110 0.0002677440643310547
110 0.0002548694610595703
110 0.0002458095550537109
110 0.0002818107604980469
110 0.0002703666687011719
110 0.0002505779266357422
110 0.0003542900085449219
110 0.0003807544708251953
110 0.0002546310424804688
110 0.0002644062042236328
110 0.0002908706665039062
110 0.0002586841583251953
110 0.00026702880859375
110 0.0002477169036865234
110 0.0003423690795898438
110 0.0003275871276855469
110 0.0002562999725341797
110 0.0002586841583251953
110 0.0002491474151611328
110 0.0002548694610595703
110 0.0002572536468505859
110 0.000247955322265625
110 0.0002534389495849609
110 0.0002799034118652344
110 0.0002684593200683594
110 0.0002799034118652344
110 0.0002508163452148438
110 0.0002560615539550781
110 0.0002560615539550781
110 0.0004122257232666016
110 0.0004007816314697266
110 0.0002858638763427734
110 0.0002651214599609375
110 0.0002615451812744141
110 0.0002491474151611328
110 0.0002524852752685547
110 0.0002789497375488281
110 0.0002465248107910156
110 0.0002512931823730469
110 0.0002458095550537109
110 0.0002524852752685547
110 0.0003020763397216797
110 0.0002481937408447266
110 0.0002484321594238281
110 0.0002527236938476562
110 0.0002450942993164062
110 0.0002565383911132812
110 0.0002582073211669922
110 0.0002415180206298828
110 0.0003480911254882812
110 0.0002431869506835938
110 0.0002410411834716797
110 0.0002431869506835938
110 0.0002474784851074219
110 0.0002994537353515625
110 0.000270843505859375
110 0.000274658203125
110 0.0002562999725341797
110 0.0002727508544921875
110 0.0002493858337402344
110 0.0002729892730712891
110 0.0002346038818359375
110 0.0002384185791015625
110 0.0002329349517822266
110 0.0002353191375732422
110 0.0002379417419433594
110 0.0002522468566894531
110 0.0002374649047851562
110 0.00023651123046875
110 0.0002574920654296875
110 0.0002455711364746094
110 0.0002429485321044922
110 0.0002422332763671875
110 0.0002362728118896484
110 0.0002424716949462891
110 0.0002450942993164062
110 0.0002398490905761719
110 0.0002369880676269531
110 0.0002639293670654297
110 0.0002496242523193359
110 0.0002505779266357422
110 0.000247955322265625
110 0.0002319812774658203
110 0.0002748966217041016
110 0.0003728866577148438
110 0.000240325927734375
110 0.0002336502075195312
110 0.0002660751342773438
110 0.0002312660217285156
110 0.000240325927734375
110 0.0002832412719726562
110 0.0002374649047851562
110 0.000240325927734375
110 0.00042724609375
110 0.0002312660217285156
110 0.0002620220184326172
110 0.0002322196960449219
110 0.0003058910369873047
110 0.0002322196960449219
110 0.0002381801605224609
110 0.00031280517578125
110 0.0002307891845703125
110 0.0002460479736328125
110 0.0002338886260986328
110 0.0002381801605224609
110 0.0002355575561523438
110 0.0002875328063964844
110 0.0002422332763671875
110 0.0003371238708496094
110 0.0002653598785400391
110 0.0002298355102539062
110 0.0002346038818359375
110 0.0002527236938476562
110 0.0002293586730957031
110 0.0003397464752197266
110 0.0002319812774658203
110 0.0002312660217285156
110 0.0002295970916748047
110 0.0002319812774658203
110 0.0003023147583007812
110 0.0002462863922119141
110 0.0002837181091308594
110 0.0002291202545166016
110 0.0002331733703613281
110 0.0002653598785400391
110 0.0002889633178710938
110 0.0002367496490478516
110 0.0002322196960449219
110 0.0002295970916748047
110 0.0002291202545166016
110 0.0002400875091552734
110 0.0002694129943847656
110 0.0002357959747314453
110 0.0002641677856445312
110 0.0002291202545166016
110 0.0003163814544677734
110 0.0003130435943603516
110 0.0002455711364746094
110 0.0002300739288330078
110 0.0002312660217285156
110 0.0002367496490478516
110 0.0002989768981933594
110 0.0002295970916748047
110 0.0002927780151367188
110 0.0002536773681640625
110 0.0002605915069580078
110 0.0002291202545166016
110 0.0002300739288330078
110 0.0002295970916748047
110 0.0002279281616210938
110 0.0002815723419189453
110 0.000286102294921875
110 0.0002524852752685547
110 0.0003473758697509766
110 0.0002658367156982422
110 0.0002739429473876953
110 0.0002338886260986328
110 0.0002372264862060547
110 0.0002913475036621094
110 0.0002357959747314453
110 0.0002679824829101562
110 0.0002408027648925781
110 0.0002295970916748047
110 0.0002698898315429688
110 0.0002450942993164062
110 0.0003335475921630859
110 0.0002481937408447266
110 0.0002272129058837891
110 0.0002429485321044922
110 0.0002570152282714844
110 0.0002882480621337891
110 0.0002512931823730469
110 0.0002462863922119141
110 0.0002644062042236328
110 0.0002892017364501953
110 0.0002477169036865234
110 0.0002474784851074219
110 0.0002357959747314453
110 0.0003426074981689453
110 0.0002849102020263672
110 0.0002353191375732422
110 0.0003411769866943359
110 0.0003621578216552734
110 0.0002286434173583984
110 0.0003120899200439453
110 0.0002286434173583984
110 0.0002257823944091797
110 0.0002324581146240234
110 0.0002310276031494141
110 0.0003247261047363281
110 0.0002274513244628906
110 0.0002312660217285156
110 0.0003883838653564453
110 0.0003716945648193359
110 0.0002286434173583984
110 0.0002529621124267578
110 0.0002262592315673828
110 0.0002338886260986328
110 0.0002279281616210938
110 0.0002214908599853516
110 0.0002207756042480469
110 0.0002205371856689453
110 0.0002274513244628906
110 0.0002288818359375
110 0.0002567768096923828
110 0.0002210140228271484
110 0.0002343654632568359
110 0.0002198219299316406
110 0.0002338886260986328
110 0.0004119873046875
110 0.0003550052642822266
110 0.0002450942993164062
110 0.0002305507659912109
110 0.0002429485321044922
110 0.0002288818359375
110 0.0003097057342529297
110 0.0002241134643554688
110 0.0002951622009277344
110 0.0002226829528808594
110 0.0002276897430419922
110 0.0002241134643554688
110 0.0002634525299072266
110 0.0002322196960449219
110 0.0003657341003417969
110 0.0002715587615966797
110 0.0002293586730957031
110 0.0002496242523193359
110 0.00037384033203125
110 0.0002303123474121094
110 0.0002281665802001953
110 0.0002634525299072266
110 0.0003681182861328125
110 0.0003554821014404297
110 0.0003612041473388672
110 0.0002288818359375
110 0.0002350807189941406
110 0.0003550052642822266
110 0.0002322196960449219
110 0.0002222061157226562
110 0.0002272129058837891
110 0.0002262592315673828
110 0.0002448558807373047
110 0.0002264976501464844
110 0.0002233982086181641
110 0.0002369880676269531
110 0.0002274513244628906
110 0.0002355575561523438
110 0.0002295970916748047
110 0.0002202987670898438
110 0.0002222061157226562
110 0.0002210140228271484
110 0.0002381801605224609
110 0.000225067138671875
110 0.00022125244140625
110 0.0002262592315673828
110 0.0002939701080322266
110 0.0002753734588623047
110 0.0002315044403076172
110 0.00023651123046875
110 0.0002417564392089844
110 0.0003581047058105469
110 0.0002574920654296875
110 0.0002443790435791016
110 0.0002226829528808594
110 0.0002319812774658203
110 0.0002355575561523438
110 0.0002293586730957031
110 0.0002419948577880859
110 0.0002274513244628906
110 0.0002653598785400391
110 0.0002279281616210938
110 0.0002303123474121094
110 0.0002241134643554688
110 0.0002279281616210938
110 0.0002324581146240234
110 0.0002343654632568359
110 0.0002460479736328125
110 0.0002295970916748047
110 0.0002512931823730469
110 0.0002596378326416016
110 0.0002279281616210938
110 0.0002245903015136719
110 0.0002455711364746094
110 0.000225067138671875
110 0.0002245903015136719
110 0.0002520084381103516
110 0.0002255439758300781
110 0.0002551078796386719
110 0.0002245903015136719
110 0.0002238750457763672
110 0.0002918243408203125
110 0.0002224445343017578
110 0.0002558231353759766
110 0.0002348423004150391
110 0.0002434253692626953
110 0.0002281665802001953
110 0.000225067138671875
110 0.0002448558807373047
110 0.0002315044403076172
110 0.0002424716949462891
110 0.0002260208129882812
110 0.0002298355102539062
110 0.0002248287200927734
110 0.0002775192260742188
110 0.0002696514129638672
110 0.0002233982086181641
110 0.0002629756927490234
110 0.0002267360687255859
110 0.0003116130828857422
110 0.0003800392150878906
110 0.0003550052642822266
110 0.0002427101135253906
110 0.0002546310424804688
110 0.0002374649047851562
110 0.000255584716796875
110 0.0002253055572509766
110 0.0002279281616210938
110 0.0002901554107666016
110 0.0002241134643554688
110 0.0002307891845703125
110 0.0002748966217041016
110 0.0002710819244384766
110 0.0002248287200927734
110 0.0002253055572509766
110 0.0002400875091552734
110 0.0002436637878417969
110 0.0002489089965820312
110 0.000225067138671875
110 0.0002536773681640625
110 0.0002322196960449219
110 0.0002367496490478516
110 0.0002429485321044922
110 0.0002264976501464844
110 0.0002350807189941406
110 0.0002458095550537109
110 0.0003240108489990234
110 0.0002334117889404297
110 0.0003240108489990234
110 0.0002262592315673828
110 0.0003671646118164062
110 0.0002744197845458984
110 0.0002536773681640625
110 0.0002269744873046875
110 0.0002267360687255859
110 0.0002291202545166016
110 0.0002360343933105469
110 0.0002405643463134766
110 0.0002253055572509766
110 0.0002460479736328125
110 0.0002386569976806641
110 0.0003161430358886719
110 0.0002415180206298828
110 0.0002536773681640625
110 0.0002629756927490234
110 0.0002548694610595703
110 0.0002477169036865234
110 0.0003063678741455078
110 0.0002334117889404297
110 0.0002408027648925781
110 0.0002684593200683594
110 0.0002331733703613281
110 0.0002863407135009766
110 0.0002424716949462891
110 0.0002338886260986328
110 0.0002505779266357422
110 0.0002324581146240234
110 0.0002338886260986328
110 0.0002415180206298828
110 0.0002336502075195312
110 0.0002591609954833984
110 0.0003659725189208984
110 0.0002424716949462891
110 0.0002446174621582031
110 0.000240325927734375
110 0.0002400875091552734
110 0.0002400875091552734
110 0.0002622604370117188
110 0.0002369880676269531
110 0.0002417564392089844
110 0.0002427101135253906
110 0.0002472400665283203
110 0.0002520084381103516
110 0.0002474784851074219
110 0.0002562999725341797
110 0.0002634525299072266
110 0.0002374649047851562
110 0.0002586841583251953
110 0.0002369880676269531
110 0.0002422332763671875
110 0.0002641677856445312
110 0.000232696533203125
110 0.0002810955047607422
110 0.0002334117889404297
110 0.0002408027648925781
110 0.0002536773681640625
110 0.0002396106719970703
110 0.0002338886260986328
110 0.0002353191375732422
110 0.0003857612609863281
110 0.0002341270446777344
110 0.0002417564392089844
110 0.0002362728118896484
110 0.0002431869506835938
110 0.0002462863922119141
110 0.0002343654632568359
110 0.000247955322265625
110 0.0002489089965820312
110 0.0002329349517822266
110 0.0002331733703613281
110 0.0002386569976806641
110 0.0002460479736328125
110 0.0002436637878417969
110 0.0002596378326416016
110 0.0002350807189941406
110 0.0002763271331787109
110 0.0002446174621582031
110 0.0002408027648925781
110 0.0002462863922119141
110 0.0002367496490478516
110 0.0002508163452148438
110 0.0002398490905761719
110 0.0002450942993164062
110 0.0002532005310058594
110 0.0002412796020507812
110 0.0002350807189941406
110 0.0002338886260986328
110 0.000278472900390625
110 0.0002417564392089844
110 0.0002553462982177734
110 0.0002696514129638672
110 0.000240325927734375
110 0.0002591609954833984
110 0.0002386569976806641
110 0.0002431869506835938
110 0.0002393722534179688
110 0.0002481937408447266
110 0.0003304481506347656
110 0.0002429485321044922
110 0.0002574920654296875
110 0.0002400875091552734
110 0.0002474784851074219
110 0.0002415180206298828
110 0.0002663135528564453
110 0.0002663135528564453
110 0.0002622604370117188
110 0.0002651214599609375
110 0.0002701282501220703
110 0.0002448558807373047
110 0.0003235340118408203
110 0.0002431869506835938
110 0.0003876686096191406
110 0.0002686977386474609
110 0.0002727508544921875
110 0.0002443790435791016
110 0.0002646446228027344
110 0.0002455711364746094
110 0.0002419948577880859
110 0.0002586841583251953
110 0.0002434253692626953
110 0.0002593994140625
110 0.0002412796020507812
110 0.0002400875091552734
110 0.0002477169036865234
110 0.000240325927734375
110 0.0002586841583251953
110 0.0002393722534179688
110 0.0002527236938476562
110 0.0002596378326416016
110 0.0002405643463134766
110 0.0002605915069580078
110 0.000270843505859375
110 0.0002534389495849609
110 0.0002460479736328125
110 0.0002677440643310547
110 0.0004007816314697266
110 0.0002717971801757812
110 0.0002515316009521484
110 0.0002496242523193359
110 0.0003011226654052734
110 0.0003364086151123047
110 0.0002617835998535156
110 0.0002532005310058594
110 0.0002560615539550781
110 0.0003335475921630859
110 0.0002582073211669922
110 0.0002491474151611328
110 0.0002455711364746094
110 0.0002548694610595703
110 0.0002701282501220703
110 0.0002546310424804688
110 0.0002701282501220703
110 0.0002660751342773438
110 0.0002636909484863281
110 0.000274658203125
110 0.0003390312194824219
110 0.0003290176391601562
110 0.0002689361572265625
110 0.0002484321594238281
110 0.0002539157867431641
110 0.0002460479736328125
110 0.0002770423889160156
110 0.0002627372741699219
110 0.0002596378326416016
110 0.0003092288970947266
110 0.0003311634063720703
110 0.0002489089965820312
110 0.0002617835998535156
110 0.000255584716796875
110 0.0002470016479492188
110 0.0002484321594238281
110 0.0002484321594238281
110 0.0002520084381103516
110 0.0002679824829101562
110 0.0002510547637939453
110 0.0003082752227783203
110 0.0002770423889160156
110 0.0002598762512207031
110 0.0002601146697998047
110 0.0002493858337402344
110 0.0002677440643310547
110 0.00026702880859375
110 0.0002605915069580078
110 0.0002462863922119141
110 0.0002534389495849609
110 0.0002732276916503906
110 0.0004093647003173828
110 0.0002934932708740234
110 0.0002503395080566406
110 0.0002691745758056641
110 0.0002477169036865234
110 0.0002577304840087891
110 0.0002505779266357422
110 0.0002634525299072266
110 0.0002508163452148438
110 0.0002732276916503906
110 0.0002541542053222656
110 0.0002474784851074219
110 0.0002667903900146484
110 0.0002493858337402344
110 0.0002610683441162109
110 0.0002477169036865234
110 0.0002512931823730469
110 0.0002496242523193359
110 0.0002663135528564453
110 0.0002672672271728516
110 0.0002484321594238281
110 0.0002553462982177734
110 0.0002617835998535156
110 0.0002522468566894531
110 0.0003435611724853516
110 0.0002493858337402344
110 0.0002758502960205078
110 0.0002787113189697266
110 0.0002584457397460938
110 0.0002818107604980469
110 0.0002572536468505859
110 0.0002613067626953125
110 0.0002617835998535156
110 0.0002512931823730469
110 0.0003447532653808594
110 0.0002486705780029297
110 0.0002510547637939453
110 0.0003252029418945312
110 0.0002737045288085938
110 0.0002565383911132812
110 0.0002727508544921875
110 0.0002539157867431641
110 0.0002510547637939453
110 0.0002558231353759766
110 0.0003607273101806641
110 0.0002658367156982422
110 0.0002582073211669922
110 0.0002520084381103516
110 0.0002617835998535156
110 0.0002589225769042969
110 0.0002570152282714844
110 0.0002827644348144531
110 0.0002591609954833984
110 0.0002839565277099609
110 0.0002570152282714844
110 0.0002796649932861328
110 0.0002543926239013672
110 0.0002565383911132812
110 0.0002665519714355469
110 0.0002570152282714844
110 0.0002574920654296875
110 0.0002567768096923828
110 0.0002498626708984375
110 0.0002522468566894531
110 0.00031280517578125
110 0.0002968311309814453
110 0.0002613067626953125
110 0.0003688335418701172
110 0.0002894401550292969
110 0.0002830028533935547
110 0.0003032684326171875
110 0.0002696514129638672
110 0.0002799034118652344
110 0.0002532005310058594
110 0.0002808570861816406
110 0.000415802001953125
110 0.0002837181091308594
110 0.0002970695495605469
110 0.0002520084381103516
110 0.0002830028533935547
110 0.0003275871276855469
110 0.0002622604370117188
110 0.0003600120544433594
110 0.0004036426544189453
110 0.000255584716796875
110 0.0002796649932861328
110 0.0002515316009521484
110 0.0004553794860839844
110 0.0004057884216308594
110 0.0002520084381103516
110 0.0002508163452148438
110 0.00025177001953125
110 0.0002505779266357422
110 0.0004503726959228516
110 0.0004038810729980469
110 0.0002501010894775391
110 0.0002522468566894531
110 0.0002477169036865234
110 0.0004284381866455078
110 0.0002553462982177734
110 0.0002636909484863281
110 0.000255584716796875
110 0.0002484321594238281
110 0.0002701282501220703
110 0.0002756118774414062
110 0.0002481937408447266
110 0.0002491474151611328
110 0.0002634525299072266
110 0.0002725124359130859
110 0.0002686977386474609
110 0.0003092288970947266
110 0.0002572536468505859
110 0.0002734661102294922
110 0.0003519058227539062
110 0.0002682209014892578
110 0.0002474784851074219
110 0.0002837181091308594
110 0.0003063678741455078
110 0.0002710819244384766
110 0.0002999305725097656
110 0.0002698898315429688
110 0.0002691745758056641
110 0.0002551078796386719
110 0.0002522468566894531
110 0.0002727508544921875
110 0.0003058910369873047
110 0.0002577304840087891
110 0.0002574920654296875
110 0.000286102294921875
110 0.0002696514129638672
110 0.0004220008850097656
110 0.0002653598785400391
110 0.0003507137298583984
110 0.0002484321594238281
110 0.0002911090850830078
110 0.0002520084381103516
110 0.0002880096435546875
110 0.0002684593200683594
110 0.000255584716796875
110 0.0002472400665283203
110 0.0002486705780029297
110 0.0002794265747070312
110 0.0002565383911132812
110 0.0002562999725341797
110 0.0002546310424804688
110 0.0002503395080566406
110 0.0002658367156982422
110 0.0002460479736328125
110 0.0003201961517333984
110 0.0002532005310058594
110 0.0002493858337402344
110 0.0002958774566650391
110 0.0002489089965820312
110 0.0004227161407470703
110 0.0002465248107910156
110 0.000263214111328125
110 0.0003657341003417969
110 0.0002551078796386719
110 0.0002734661102294922
110 0.0002598762512207031
110 0.0002534389495849609
110 0.0002470016479492188
110 0.0002872943878173828
110 0.0002634525299072266
110 0.0002927780151367188
110 0.0002641677856445312
110 0.0002622604370117188
110 0.0002827644348144531
110 0.0002474784851074219
110 0.0002570152282714844
110 0.0002596378326416016
110 0.000255584716796875
110 0.00026702880859375
110 0.0002763271331787109
110 0.0002615451812744141
110 0.0002484321594238281
110 0.0002450942993164062
110 0.0002491474151611328
110 0.0002591609954833984
110 0.0002782344818115234
110 0.0002522468566894531
110 0.0002510547637939453
110 0.0004613399505615234
110 0.0002443790435791016
110 0.0002970695495605469
110 0.0003986358642578125
110 0.0003995895385742188
110 0.0002639293670654297
110 0.0003108978271484375
110 0.0002956390380859375
110 0.0003306865692138672
110 0.000347137451171875
110 0.0002565383911132812
110 0.0002431869506835938
110 0.0002467632293701172
110 0.0003049373626708984
110 0.0002665519714355469
110 0.0002460479736328125
110 0.0002562999725341797
110 0.0002889633178710938
110 0.0003571510314941406
110 0.0002603530883789062
110 0.0002450942993164062
110 0.0002570152282714844
110 0.0002830028533935547
121 0.0002765655517578125
121 0.0003504753112792969
121 0.0002627372741699219
121 0.0003695487976074219
121 0.0003170967102050781
121 0.0004529953002929688
121 0.0002672672271728516
121 0.0002744197845458984
121 0.0002677440643310547
121 0.0004029273986816406
121 0.0003256797790527344
121 0.0002593994140625
121 0.0002970695495605469
121 0.000278472900390625
121 0.0002703666687011719
121 0.0002579689025878906
121 0.0002875328063964844
121 0.0002644062042236328
121 0.00026702880859375
121 0.0003402233123779297
121 0.0004444122314453125
121 0.0002634525299072266
121 0.0002753734588623047
121 0.0004720687866210938
121 0.0002686977386474609
121 0.0002994537353515625
121 0.0003046989440917969
121 0.0002901554107666016
121 0.0002603530883789062
121 0.0002903938293457031
121 0.0002620220184326172
121 0.0002803802490234375
121 0.0002565383911132812
121 0.0002779960632324219
121 0.0002624988555908203
121 0.0002741813659667969
121 0.0002851486206054688
121 0.0002591609954833984
121 0.0002758502960205078
121 0.0002725124359130859
121 0.0003130435943603516
121 0.0002689361572265625
121 0.0003254413604736328
121 0.0002851486206054688
121 0.0002982616424560547
121 0.0002753734588623047
121 0.0002722740173339844
121 0.0002627372741699219
121 0.0003430843353271484
121 0.0003185272216796875
121 0.0002601146697998047
121 0.0002732276916503906
121 0.0002615451812744141
121 0.0002636909484863281
121 0.0004298686981201172
121 0.0002620220184326172
121 0.0002644062042236328
121 0.0002903938293457031
121 0.0003213882446289062
121 0.0003495216369628906
121 0.0002982616424560547
121 0.0002753734588623047
121 0.0002884864807128906
121 0.0003085136413574219
121 0.0002839565277099609
121 0.0002772808074951172
121 0.0003352165222167969
121 0.0003149509429931641
121 0.0002591609954833984
121 0.0002853870391845703
121 0.0002613067626953125
121 0.0002701282501220703
121 0.0002644062042236328
121 0.0002665519714355469
121 0.0003225803375244141
121 0.0003383159637451172
121 0.0002696514129638672
121 0.0002713203430175781
121 0.0002624988555908203
121 0.0002737045288085938
121 0.0002586841583251953
121 0.0002677440643310547
121 0.0003106594085693359
121 0.0002605915069580078
121 0.0002775192260742188
121 0.00030517578125
121 0.0003938674926757812
121 0.0003783702850341797
121 0.0002691745758056641
121 0.0002603530883789062
121 0.0002598762512207031
121 0.0002717971801757812
121 0.0002629756927490234
121 0.0002858638763427734
121 0.0003199577331542969
121 0.0002634525299072266
121 0.0002803802490234375
121 0.0003175735473632812
121 0.0002605915069580078
121 0.0003576278686523438
121 0.0002639293670654297
121 0.0002605915069580078
121 0.0002636909484863281
121 0.0002839565277099609
121 0.0002765655517578125
121 0.0002803802490234375
121 0.0002782344818115234
121 0.0002739429473876953
121 0.0003976821899414062
121 0.000270843505859375
121 0.0003583431243896484
121 0.0003163814544677734
121 0.0002605915069580078
121 0.0002579689025878906
121 0.0002660751342773438
121 0.0003521442413330078
121 0.0002605915069580078
121 0.0002629756927490234
121 0.0002944469451904297
121 0.0002694129943847656
121 0.0003125667572021484
121 0.0003271102905273438
121 0.0002851486206054688
121 0.0002987384796142578
121 0.0002768039703369141
121 0.0003590583801269531
121 0.0002684593200683594
121 0.0002572536468505859
121 0.0002720355987548828
121 0.0002691745758056641
121 0.0002813339233398438
121 0.0002725124359130859
121 0.0002593994140625
121 0.000316619873046875
121 0.0002806186676025391
121 0.0002734661102294922
121 0.000316619873046875
121 0.00026702880859375
121 0.0002703666687011719
121 0.0003137588500976562
121 0.0003454685211181641
121 0.0002601146697998047
121 0.0002849102020263672
121 0.0003347396850585938
121 0.0003559589385986328
121 0.0004405975341796875
121 0.0002737045288085938
121 0.0002629756927490234
121 0.0002596378326416016
121 0.0002601146697998047
121 0.0002887248992919922
121 0.0002591609954833984
121 0.0002682209014892578
121 0.0002601146697998047
121 0.0002720355987548828
121 0.0002665519714355469
121 0.0002641677856445312
121 0.0004260540008544922
121 0.0003328323364257812
121 0.0002586841583251953
121 0.0002608299255371094
121 0.0003516674041748047
121 0.0002615451812744141
121 0.0002787113189697266
121 0.0002727508544921875
121 0.0003159046173095703
121 0.0002655982971191406
121 0.0002679824829101562
121 0.0002608299255371094
121 0.0002827644348144531
121 0.0002813339233398438
121 0.0002539157867431641
121 0.0003409385681152344
121 0.0002534389495849609
121 0.0002627372741699219
121 0.0003063678741455078
121 0.0002541542053222656
121 0.0003309249877929688
121 0.0002543926239013672
121 0.0002534389495849609
121 0.0003705024719238281
121 0.0004019737243652344
121 0.0002889633178710938
121 0.0002732276916503906
121 0.0002529621124267578
121 0.0002639293670654297
121 0.000255584716796875
121 0.0002617835998535156
121 0.0003330707550048828
121 0.0002562999725341797
121 0.0002810955047607422
121 0.0003511905670166016
121 0.0002617835998535156
121 0.0003139972686767578
121 0.0002954006195068359
121 0.0002748966217041016
121 0.0002787113189697266
121 0.0002882480621337891
121 0.0002744197845458984
121 0.0002686977386474609
121 0.0002999305725097656
121 0.0002679824829101562
121 0.0003085136413574219
121 0.0003294944763183594
121 0.0002593994140625
121 0.0002770423889160156
121 0.0002534389495849609
121 0.0002570152282714844
121 0.0003695487976074219
121 0.0002765655517578125
121 0.0002610683441162109
121 0.000270843505859375
121 0.0002577304840087891
121 0.0002660751342773438
121 0.0002710819244384766
121 0.000274658203125
121 0.0004115104675292969
121 0.0002605915069580078
121 0.0002529621124267578
121 0.0002698898315429688
121 0.0002598762512207031
121 0.0002703666687011719
121 0.0002558231353759766
121 0.0002932548522949219
121 0.0002651214599609375
121 0.0002682209014892578
121 0.0002534389495849609
121 0.0002877712249755859
121 0.0002539157867431641
121 0.0002634525299072266
121 0.0002806186676025391
121 0.0002622604370117188
121 0.0002641677856445312
121 0.0002651214599609375
121 0.0002720355987548828
121 0.00026702880859375
121 0.0002591609954833984
121 0.0002641677856445312
121 0.0002603530883789062
121 0.0003771781921386719
121 0.0002586841583251953
121 0.0003452301025390625
121 0.0002582073211669922
121 0.0003747940063476562
121 0.0002655982971191406
121 0.0002520084381103516
121 0.0002801418304443359
121 0.0004179477691650391
121 0.000263214111328125
121 0.0002737045288085938
121 0.0002663135528564453
121 0.0002636909484863281
121 0.0002846717834472656
121 0.0002830028533935547
121 0.0003130435943603516
121 0.0004131793975830078
121 0.0002875328063964844
121 0.0002589225769042969
121 0.0002672672271728516
121 0.0002846717834472656
121 0.0002579689025878906
121 0.0002610683441162109
121 0.0002532005310058594
121 0.0003719329833984375
121 0.0002529621124267578
121 0.0002529621124267578
121 0.000278472900390625
121 0.0002532005310058594
121 0.0002610683441162109
121 0.0002603530883789062
121 0.0002574920654296875
121 0.0002741813659667969
121 0.0003705024719238281
121 0.0002536773681640625
121 0.0002672672271728516
121 0.000255584716796875
121 0.0002551078796386719
121 0.0002665519714355469
121 0.0002856254577636719
121 0.0002789497375488281
121 0.0002548694610595703
121 0.0004165172576904297
121 0.0002875328063964844
121 0.0002849102020263672
121 0.0002675056457519531
121 0.0002820491790771484
121 0.0002639293670654297
121 0.0002565383911132812
121 0.0002539157867431641
121 0.0002791881561279297
121 0.0002543926239013672
121 0.0002541542053222656
121 0.0002636909484863281
121 0.0002529621124267578
121 0.0002999305725097656
121 0.0002620220184326172
121 0.0003993511199951172
121 0.0002889633178710938
121 0.0002651214599609375
121 0.0002646446228027344
121 0.0002579689025878906
121 0.0002605915069580078
121 0.0002906322479248047
121 0.0003032684326171875
121 0.0002725124359130859
121 0.0002565383911132812
121 0.0003857612609863281
121 0.0002565383911132812
121 0.0002541542053222656
121 0.0002732276916503906
121 0.0002741813659667969
121 0.0002593994140625
121 0.0002720355987548828
121 0.0002634525299072266
121 0.0003304481506347656
121 0.0002605915069580078
121 0.000255584716796875
121 0.0002751350402832031
121 0.0002527236938476562
121 0.0002806186676025391
121 0.0002691745758056641
121 0.0002636909484863281
121 0.0003795623779296875
121 0.00029754638671875
121 0.0003225803375244141
121 0.0002641677856445312
121 0.0002527236938476562
121 0.0002546310424804688
121 0.0002586841583251953
121 0.0002543926239013672
121 0.0002841949462890625
121 0.0002720355987548828
121 0.0002608299255371094
121 0.0002653598785400391
121 0.0002832412719726562
121 0.0002620220184326172
121 0.0002760887145996094
121 0.0002541542053222656
121 0.000255584716796875
121 0.0003530979156494141
121 0.0002532005310058594
121 0.0002732276916503906
121 0.0002582073211669922
121 0.0002651214599609375
121 0.0003335475921630859
121 0.0002751350402832031
121 0.0003983974456787109
121 0.0003635883331298828
121 0.0002961158752441406
121 0.0002567768096923828
121 0.0002562999725341797
121 0.0002665519714355469
121 0.0002508163452148438
121 0.00025177001953125
121 0.0002601146697998047
121 0.0002527236938476562
121 0.0002725124359130859
121 0.0002532005310058594
121 0.000308990478515625
121 0.0002543926239013672
121 0.0002586841583251953
121 0.0002789497375488281
121 0.0002493858337402344
121 0.0002560615539550781
121 0.0002934932708740234
121 0.0002923011779785156
121 0.0002870559692382812
121 0.0002751350402832031
121 0.0002489089965820312
121 0.0004026889801025391
121 0.0002834796905517578
121 0.0002713203430175781
121 0.0003297328948974609
121 0.0002803802490234375
121 0.0002582073211669922
121 0.0002527236938476562
121 0.0002710819244384766
121 0.0002675056457519531
121 0.0002579689025878906
121 0.0002965927124023438
121 0.000263214111328125
121 0.0002553462982177734
121 0.0002570152282714844
121 0.0003054141998291016
121 0.0002753734588623047
121 0.0002808570861816406
121 0.0002615451812744141
121 0.0002579689025878906
121 0.0002689361572265625
121 0.000255584716796875
121 0.0002589225769042969
121 0.0002536773681640625
121 0.0002782344818115234
121 0.0002682209014892578
121 0.0002522468566894531
121 0.0002753734588623047
121 0.0002601146697998047
121 0.0002968311309814453
121 0.0003583431243896484
121 0.0002536773681640625
121 0.0002613067626953125
121 0.0002577304840087891
121 0.0003962516784667969
121 0.0005054473876953125
121 0.0002779960632324219
121 0.000255584716796875
121 0.0002532005310058594
121 0.0002660751342773438
121 0.0002634525299072266
121 0.0002729892730712891
121 0.0002570152282714844
121 0.0004847049713134766
121 0.000278472900390625
121 0.0002586841583251953
121 0.0002574920654296875
121 0.0002818107604980469
121 0.0002701282501220703
121 0.0002570152282714844
121 0.0002715587615966797
121 0.0002570152282714844
121 0.0004298686981201172
121 0.0002722740173339844
121 0.0002629756927490234
121 0.0002889633178710938
121 0.0002739429473876953
121 0.0002772808074951172
121 0.0003685951232910156
121 0.0003545284271240234
121 0.0002775192260742188
121 0.0003232955932617188
121 0.0002596378326416016
121 0.0002605915069580078
121 0.0002794265747070312
121 0.0002667903900146484
121 0.0002903938293457031
121 0.0002820491790771484
121 0.0003125667572021484
121 0.0002622604370117188
121 0.0002527236938476562
121 0.0002672672271728516
121 0.0002582073211669922
121 0.0002558231353759766
121 0.0003499984741210938
121 0.0002567768096923828
121 0.0002605915069580078
121 0.0002684593200683594
121 0.0002560615539550781
121 0.0002837181091308594
121 0.0002775192260742188
121 0.0002570152282714844
121 0.0002584457397460938
121 0.0002562999725341797
121 0.0002896785736083984
121 0.0003771781921386719
121 0.0002722740173339844
121 0.0003430843353271484
121 0.0002565383911132812
121 0.0002653598785400391
121 0.0002636909484863281
121 0.0002770423889160156
121 0.0002841949462890625
121 0.0004255771636962891
121 0.0004274845123291016
121 0.0002751350402832031
121 0.0002760887145996094
121 0.0002765655517578125
121 0.000293731689453125
121 0.0002763271331787109
121 0.0002853870391845703
121 0.0002689361572265625
121 0.0002787113189697266
121 0.0002548694610595703
121 0.0002701282501220703
121 0.0003607273101806641
121 0.0002689361572265625
121 0.0002808570861816406
121 0.0003018379211425781
121 0.0003092288970947266
121 0.0002615451812744141
121 0.00037384033203125
121 0.0002951622009277344
121 0.0002624988555908203
121 0.0003480911254882812
121 0.0002577304840087891
121 0.0002582073211669922
121 0.0002629756927490234
121 0.0002551078796386719
121 0.0002973079681396484
121 0.0002558231353759766
121 0.0002887248992919922
121 0.0002658367156982422
121 0.00029754638671875
121 0.0003120899200439453
121 0.0002586841583251953
121 0.0002787113189697266
121 0.0002658367156982422
121 0.0002801418304443359
121 0.0003592967987060547
121 0.0002911090850830078
121 0.0002694129943847656
121 0.000263214111328125
121 0.0002617835998535156
121 0.0002863407135009766
121 0.0002655982971191406
121 0.0002646446228027344
121 0.0002658367156982422
121 0.0002722740173339844
121 0.0002996921539306641
121 0.0003054141998291016
121 0.0003197193145751953
121 0.0002753734588623047
121 0.0002629756927490234
121 0.0002782344818115234
121 0.0002801418304443359
121 0.0002930164337158203
121 0.0002837181091308594
121 0.0002703666687011719
121 0.0002734661102294922
121 0.0002851486206054688
121 0.0002639293670654297
121 0.0003342628479003906
121 0.0002691745758056641
121 0.0002713203430175781
121 0.0003178119659423828
121 0.0002691745758056641
121 0.0002868175506591797
121 0.0002639293670654297
121 0.0003120899200439453
121 0.0003254413604736328
121 0.0003159046173095703
121 0.0002686977386474609
121 0.0002751350402832031
121 0.0002748966217041016
121 0.0003023147583007812
121 0.0003056526184082031
121 0.0002684593200683594
121 0.0002658367156982422
121 0.0002911090850830078
121 0.0002653598785400391
121 0.0003726482391357422
121 0.0003023147583007812
121 0.0002703666687011719
121 0.0002660751342773438
121 0.0002610683441162109
121 0.0003287792205810547
121 0.00028228759765625
121 0.0002698898315429688
121 0.0003323554992675781
121 0.0002837181091308594
121 0.000263214111328125
121 0.0002753734588623047
121 0.0002558231353759766
121 0.0002541542053222656
121 0.0003473758697509766
121 0.0002789497375488281
121 0.0002582073211669922
121 0.0003271102905273438
121 0.0002722740173339844
121 0.0002543926239013672
121 0.0002901554107666016
121 0.0002586841583251953
121 0.0002608299255371094
121 0.0002813339233398438
121 0.000270843505859375
121 0.0002591609954833984
121 0.0002655982971191406
121 0.0002694129943847656
121 0.0002977848052978516
121 0.0002584457397460938
121 0.0002651214599609375
121 0.0002722740173339844
121 0.0002596378326416016
121 0.0002946853637695312
121 0.0002648830413818359
121 0.0003492832183837891
121 0.0002870559692382812
121 0.0002820491790771484
121 0.000308990478515625
121 0.0003557205200195312
121 0.0002610683441162109
121 0.0002582073211669922
121 0.0003035068511962891
121 0.0002572536468505859
121 0.0002846717834472656
121 0.0002729892730712891
121 0.0002772808074951172
121 0.0002789497375488281
121 0.0002560615539550781
121 0.0002562999725341797
121 0.0002641677856445312
121 0.0002584457397460938
121 0.000263214111328125
121 0.0002717971801757812
121 0.0002589225769042969
121 0.0004353523254394531
121 0.0002562999725341797
121 0.0002653598785400391
121 0.0003407001495361328
121 0.0002558231353759766
121 0.0002996921539306641
121 0.0002589225769042969
121 0.0003519058227539062
121 0.0002772808074951172
121 0.0002732276916503906
121 0.0003306865692138672
121 0.0003237724304199219
121 0.0002837181091308594
121 0.0003752708435058594
121 0.0002613067626953125
121 0.0002603530883789062
121 0.0002651214599609375
121 0.0002603530883789062
121 0.0003385543823242188
121 0.0002758502960205078
121 0.0002808570861816406
121 0.0002808570861816406
121 0.0004088878631591797
121 0.0002570152282714844
121 0.0002617835998535156
121 0.0002572536468505859
121 0.0002634525299072266
121 0.0003316402435302734
121 0.0002667903900146484
121 0.0002610683441162109
121 0.0002849102020263672
121 0.0002627372741699219
121 0.0002734661102294922
121 0.0002658367156982422
121 0.0002758502960205078
121 0.0002610683441162109
121 0.0002601146697998047
121 0.0002598762512207031
121 0.0002667903900146484
121 0.0002753734588623047
121 0.0003416538238525391
121 0.0002615451812744141
121 0.0002818107604980469
121 0.0002875328063964844
121 0.0002603530883789062
121 0.0003845691680908203
121 0.0003197193145751953
121 0.0002644062042236328
121 0.0002672672271728516
121 0.0002841949462890625
121 0.0002820491790771484
121 0.0002660751342773438
121 0.0002777576446533203
121 0.0002806186676025391
121 0.0002748966217041016
121 0.0003578662872314453
132 0.0002827644348144531
132 0.0002739429473876953
132 0.0003545284271240234
132 0.0002770423889160156
132 0.0002744197845458984
132 0.0003635883331298828
132 0.0004684925079345703
132 0.0004432201385498047
132 0.0003933906555175781
132 0.0002908706665039062
132 0.0003213882446289062
132 0.000274658203125
132 0.0002801418304443359
132 0.0002744197845458984
132 0.0002999305725097656
132 0.0002760887145996094
132 0.000453948974609375
132 0.0002832412719726562
132 0.0002760887145996094
132 0.0002782344818115234
132 0.0002932548522949219
132 0.0002758502960205078
132 0.0002892017364501953
132 0.0003006458282470703
132 0.0003094673156738281
132 0.0003759860992431641
132 0.0002846717834472656
132 0.0003147125244140625
132 0.0002813339233398438
132 0.0002946853637695312
132 0.0003054141998291016
132 0.0002977848052978516
132 0.0002841949462890625
132 0.0002753734588623047
132 0.0002892017364501953
132 0.0002758502960205078
132 0.0002753734588623047
132 0.00028228759765625
132 0.0002791881561279297
132 0.0002896785736083984
132 0.0003106594085693359
132 0.0002839565277099609
132 0.0003006458282470703
132 0.0003154277801513672
132 0.0002741813659667969
132 0.0003378391265869141
132 0.0002915859222412109
132 0.0002892017364501953
132 0.0003633499145507812
132 0.0002963542938232422
132 0.0003108978271484375
132 0.0003304481506347656
132 0.0002892017364501953
132 0.0003397464752197266
132 0.0002973079681396484
132 0.0002813339233398438
132 0.0002787113189697266
132 0.0003418922424316406
132 0.0002799034118652344
132 0.0002727508544921875
132 0.0002782344818115234
132 0.0002920627593994141
132 0.0003867149353027344
132 0.0002725124359130859
132 0.0003912448883056641
132 0.0003087520599365234
132 0.0002751350402832031
132 0.0003037452697753906
132 0.0003478527069091797
132 0.0002744197845458984
132 0.0002739429473876953
132 0.0003273487091064453
132 0.0002732276916503906
132 0.0003120899200439453
132 0.000274658203125
132 0.0002903938293457031
132 0.0002932548522949219
132 0.0002729892730712891
132 0.0002915859222412109
132 0.0002748966217041016
132 0.0003404617309570312
132 0.0002856254577636719
132 0.0002911090850830078
132 0.0002741813659667969
132 0.0003709793090820312
132 0.0003221035003662109
132 0.0002815723419189453
132 0.0002729892730712891
132 0.0002748966217041016
132 0.0002694129943847656
132 0.0004515647888183594
132 0.0002691745758056641
132 0.0002741813659667969
132 0.0002753734588623047
132 0.0002796649932861328
132 0.0002741813659667969
132 0.0002908706665039062
132 0.0003094673156738281
132 0.0002672672271728516
132 0.0002896785736083984
132 0.0002806186676025391
132 0.0003383159637451172
132 0.0002827644348144531
132 0.0002763271331787109
132 0.0003073215484619141
132 0.0002758502960205078
132 0.0002698898315429688
132 0.0003402233123779297
132 0.0003125667572021484
132 0.0002851486206054688
132 0.0002748966217041016
132 0.0002694129943847656
132 0.000274658203125
132 0.0002813339233398438
132 0.0002853870391845703
132 0.0002853870391845703
132 0.0002918243408203125
132 0.0002715587615966797
132 0.000293731689453125
132 0.0002813339233398438
132 0.0002877712249755859
132 0.0002830028533935547
132 0.0002858638763427734
132 0.000270843505859375
132 0.0002901554107666016
132 0.0002760887145996094
132 0.0002751350402832031
132 0.0002787113189697266
132 0.0002770423889160156
132 0.0003070831298828125
132 0.0002663135528564453
132 0.0002675056457519531
132 0.0003070831298828125
132 0.0004115104675292969
132 0.0003597736358642578
132 0.0003786087036132812
132 0.0002710819244384766
132 0.0003767013549804688
132 0.0003645420074462891
132 0.0002672672271728516
132 0.0002727508544921875
132 0.0002949237823486328
132 0.0002667903900146484
132 0.0003035068511962891
132 0.0003042221069335938
132 0.0002765655517578125
132 0.0003206729888916016
132 0.0002958774566650391
132 0.0002949237823486328
132 0.0002679824829101562
132 0.0002920627593994141
132 0.0002706050872802734
132 0.0002968311309814453
132 0.0002963542938232422
132 0.00026702880859375
132 0.0003008842468261719
132 0.0003824234008789062
132 0.0002665519714355469
132 0.0003755092620849609
132 0.0003142356872558594
132 0.0002753734588623047
132 0.0003099441528320312
132 0.0003085136413574219
132 0.0003569126129150391
132 0.0002739429473876953
132 0.0003983974456787109
132 0.0002653598785400391
132 0.0002841949462890625
132 0.0002863407135009766
132 0.0002653598785400391
132 0.0003712177276611328
132 0.0002791881561279297
132 0.0003297328948974609
132 0.0002694129943847656
132 0.0002918243408203125
132 0.00030517578125
132 0.0003247261047363281
132 0.0002663135528564453
132 0.0002763271331787109
132 0.0002727508544921875
132 0.0003099441528320312
132 0.0002646446228027344
132 0.000263214111328125
132 0.0002908706665039062
132 0.0002717971801757812
132 0.0002810955047607422
132 0.0002732276916503906
132 0.0002727508544921875
132 0.0002841949462890625
132 0.0003058910369873047
132 0.0002706050872802734
132 0.0002961158752441406
132 0.0003046989440917969
132 0.0002818107604980469
132 0.0002925395965576172
132 0.0004377365112304688
132 0.0002741813659667969
132 0.0003149509429931641
132 0.0002734661102294922
132 0.0003669261932373047
132 0.0002779960632324219
132 0.0002660751342773438
132 0.0002884864807128906
132 0.0002665519714355469
132 0.0002846717834472656
132 0.0002863407135009766
132 0.0002944469451904297
132 0.0002629756927490234
132 0.0003130435943603516
132 0.00049591064453125
132 0.0004332065582275391
132 0.0002639293670654297
132 0.0002856254577636719
132 0.0002799034118652344
132 0.0003540515899658203
132 0.000263214111328125
132 0.0004332065582275391
132 0.0002629756927490234
132 0.0002644062042236328
132 0.0002663135528564453
132 0.0002613067626953125
132 0.0004808902740478516
132 0.0004353523254394531
132 0.0002691745758056641
132 0.0002799034118652344
132 0.00026702880859375
132 0.0003545284271240234
132 0.0002763271331787109
132 0.0003120899200439453
132 0.0002703666687011719
132 0.0002875328063964844
132 0.0003161430358886719
132 0.0003414154052734375
132 0.0002768039703369141
132 0.0002751350402832031
132 0.0002908706665039062
132 0.0002756118774414062
132 0.0002627372741699219
132 0.0002853870391845703
132 0.0002877712249755859
132 0.0002944469451904297
132 0.0002958774566650391
132 0.0003504753112792969
132 0.0002715587615966797
132 0.0004162788391113281
132 0.0003597736358642578
132 0.0002658367156982422
132 0.0002739429473876953
132 0.0002605915069580078
132 0.0002782344818115234
132 0.0003311634063720703
132 0.0002679824829101562
132 0.0002901554107666016
132 0.0002803802490234375
132 0.000316619873046875
132 0.0003440380096435547
132 0.0002853870391845703
132 0.0002753734588623047
132 0.0004041194915771484
132 0.0003144741058349609
132 0.0002682209014892578
132 0.0002779960632324219
132 0.0004096031188964844
132 0.0005366802215576172
132 0.0002882480621337891
132 0.0002667903900146484
132 0.0002684593200683594
132 0.0002896785736083984
132 0.0002694129943847656
132 0.0003690719604492188
132 0.0003931522369384766
132 0.0003147125244140625
132 0.0002646446228027344
132 0.0002760887145996094
132 0.0002636909484863281
132 0.0002980232238769531
132 0.0002648830413818359
132 0.0003001689910888672
132 0.0003085136413574219
132 0.0002667903900146484
132 0.0002622604370117188
132 0.000335693359375
132 0.0002772808074951172
132 0.0002777576446533203
132 0.0002710819244384766
132 0.0002884864807128906
132 0.0002880096435546875
132 0.0002694129943847656
132 0.0002779960632324219
132 0.000274658203125
132 0.0003044605255126953
132 0.0002768039703369141
132 0.0002598762512207031
132 0.0002715587615966797
132 0.0002999305725097656
132 0.0002689361572265625
132 0.0002651214599609375
132 0.0004444122314453125
132 0.0002636909484863281
132 0.000286102294921875
132 0.0003457069396972656
132 0.0002667903900146484
132 0.0003144741058349609
132 0.0002629756927490234
132 0.0003101825714111328
132 0.0002908706665039062
132 0.0002834796905517578
132 0.0002672672271728516
132 0.0003044605255126953
132 0.0002648830413818359
132 0.0002863407135009766
132 0.0002727508544921875
132 0.000270843505859375
132 0.000293731689453125
132 0.0002663135528564453
132 0.0002830028533935547
132 0.0002679824829101562
132 0.0004353523254394531
132 0.0003106594085693359
132 0.0002970695495605469
132 0.0002689361572265625
132 0.0003180503845214844
132 0.0002741813659667969
132 0.0003685951232910156
132 0.0002863407135009766
132 0.0003011226654052734
132 0.0003066062927246094
132 0.0002620220184326172
132 0.0003056526184082031
132 0.0002775192260742188
132 0.0002810955047607422
132 0.0002803802490234375
132 0.0003130435943603516
132 0.0002810955047607422
132 0.0002896785736083984
132 0.0002679824829101562
132 0.0002655982971191406
132 0.0002677440643310547
132 0.0002729892730712891
132 0.0002772808074951172
132 0.0004644393920898438
132 0.0002727508544921875
132 0.000274658203125
132 0.0003321170806884766
132 0.0003006458282470703
132 0.0002801418304443359
132 0.0002605915069580078
132 0.0002677440643310547
132 0.000278472900390625
132 0.0002713203430175781
132 0.0003156661987304688
132 0.0002772808074951172
132 0.000278472900390625
132 0.0003032684326171875
132 0.0002942085266113281
132 0.0002722740173339844
132 0.0002684593200683594
132 0.0002913475036621094
132 0.0002744197845458984
132 0.0002844333648681641
132 0.0002686977386474609
132 0.0002703666687011719
132 0.0002837181091308594
132 0.0002732276916503906
132 0.0003292560577392578
132 0.0003833770751953125
132 0.000263214111328125
132 0.0002627372741699219
132 0.0002923011779785156
132 0.0002665519714355469
132 0.00026702880859375
132 0.000286102294921875
132 0.0002660751342773438
132 0.0003783702850341797
132 0.0002641677856445312
132 0.0003705024719238281
132 0.0002639293670654297
132 0.0002810955047607422
132 0.0003466606140136719
132 0.0002596378326416016
132 0.0002610683441162109
132 0.0002701282501220703
132 0.000263214111328125
132 0.0002870559692382812
132 0.0002946853637695312
132 0.0004034042358398438
132 0.0002603530883789062
132 0.0003786087036132812
132 0.0002586841583251953
132 0.0003039836883544922
132 0.0002918243408203125
132 0.0002722740173339844
132 0.0003457069396972656
132 0.0003063678741455078
132 0.0003683567047119141
132 0.0002934932708740234
132 0.0004270076751708984
132 0.0002651214599609375
132 0.0003178119659423828
132 0.0002827644348144531
132 0.0002601146697998047
132 0.0002634525299072266
132 0.0003285408020019531
132 0.0002605915069580078
132 0.0002820491790771484
132 0.0002646446228027344
132 0.0002591609954833984
132 0.0002825260162353516
132 0.0002737045288085938
132 0.0002613067626953125
132 0.0002653598785400391
132 0.0002620220184326172
132 0.0002868175506591797
132 0.0003740787506103516
132 0.0002641677856445312
132 0.0002655982971191406
132 0.0002636909484863281
132 0.0002675056457519531
132 0.0003566741943359375
132 0.0002655982971191406
132 0.0002596378326416016
132 0.0002648830413818359
132 0.0002617835998535156
132 0.0003056526184082031
132 0.0002598762512207031
132 0.0002605915069580078
132 0.0003006458282470703
132 0.0002610683441162109
132 0.0003640651702880859
132 0.0002954006195068359
132 0.0002584457397460938
132 0.0002682209014892578
132 0.0003554821014404297
132 0.0002684593200683594
132 0.0002892017364501953
132 0.0002710819244384766
132 0.0002593994140625
132 0.0002849102020263672
132 0.0002584457397460938
132 0.0002782344818115234
132 0.0002970695495605469
132 0.0002682209014892578
132 0.0002956390380859375
132 0.0002717971801757812
132 0.0003077983856201172
132 0.0002639293670654297
132 0.0002677440643310547
132 0.0002808570861816406
132 0.0002717971801757812
132 0.0003347396850585938
132 0.0002801418304443359
132 0.0002639293670654297
132 0.0002806186676025391
132 0.0002756118774414062
132 0.0002729892730712891
132 0.0003750324249267578
132 0.0002717971801757812
132 0.0002696514129638672
132 0.0002882480621337891
132 0.0002646446228027344
132 0.0003237724304199219
132 0.0002906322479248047
132 0.0002806186676025391
132 0.0002834796905517578
132 0.0002646446228027344
132 0.0002775192260742188
132 0.0002658367156982422
132 0.0002770423889160156
132 0.0002851486206054688
132 0.0002641677856445312
132 0.0004720687866210938
132 0.0004401206970214844
132 0.0003407001495361328
132 0.0002808570861816406
132 0.0003991127014160156
132 0.0002768039703369141
132 0.0002706050872802734
132 0.0003011226654052734
132 0.0002846717834472656
132 0.000377655029296875
132 0.0002713203430175781
132 0.0002622604370117188
132 0.0002663135528564453
132 0.0002846717834472656
132 0.0002639293670654297
132 0.0002839565277099609
132 0.0002655982971191406
132 0.00026702880859375
132 0.0003018379211425781
132 0.0002648830413818359
132 0.000293731689453125
132 0.0002655982971191406
132 0.0002648830413818359
132 0.000293731689453125
132 0.0002722740173339844
132 0.0003008842468261719
132 0.0002722740173339844
132 0.0002741813659667969
132 0.0002889633178710938
132 0.0002851486206054688
132 0.0002770423889160156
132 0.0002748966217041016
132 0.0002782344818115234
132 0.0003027915954589844
132 0.0003309249877929688
132 0.0002775192260742188
132 0.0002684593200683594
132 0.0003073215484619141
132 0.00026702880859375
132 0.0003263950347900391
132 0.0003073215484619141
132 0.0002675056457519531
132 0.0002825260162353516
132 0.0003030300140380859
132 0.0002658367156982422
132 0.0002751350402832031
132 0.0002710819244384766
132 0.0002665519714355469
132 0.0002946853637695312
132 0.0003364086151123047
143 0.0003082752227783203
143 0.0003154277801513672
143 0.0002794265747070312
143 0.000286102294921875
143 0.0003938674926757812
143 0.0002870559692382812
143 0.0003020763397216797
143 0.0002996921539306641
143 0.0002820491790771484
143 0.0003442764282226562
143 0.0002815723419189453
143 0.0003035068511962891
143 0.0002882480621337891
143 0.0002853870391845703
143 0.0003199577331542969
143 0.0002830028533935547
143 0.00028228759765625
143 0.0003662109375
143 0.0002825260162353516
143 0.0002987384796142578
143 0.0002989768981933594
143 0.0004410743713378906
143 0.0004277229309082031
143 0.0003023147583007812
143 0.0003266334533691406
143 0.0002858638763427734
143 0.0002946853637695312
143 0.0002818107604980469
143 0.0003359317779541016
143 0.0002844333648681641
143 0.0003437995910644531
143 0.0003225803375244141
143 0.0002830028533935547
143 0.0002980232238769531
143 0.0003159046173095703
143 0.0004668235778808594
143 0.0002820491790771484
143 0.0003588199615478516
143 0.0003063678741455078
143 0.0004036426544189453
143 0.0003123283386230469
143 0.0002806186676025391
143 0.0002951622009277344
143 0.0003113746643066406
143 0.0002875328063964844
143 0.0002865791320800781
143 0.0002923011779785156
143 0.0002977848052978516
143 0.0003688335418701172
143 0.0003883838653564453
143 0.0002872943878173828
143 0.0002853870391845703
143 0.0003714561462402344
143 0.0002956390380859375
143 0.0002934932708740234
143 0.0003070831298828125
143 0.0002837181091308594
143 0.0003039836883544922
143 0.0002880096435546875
143 0.0003154277801513672
143 0.0003519058227539062
143 0.0002944469451904297
143 0.000286102294921875
143 0.0003252029418945312
143 0.0002949237823486328
143 0.0002911090850830078
143 0.0003006458282470703
143 0.0002856254577636719
143 0.0003032684326171875
143 0.000362396240234375
143 0.0002846717834472656
143 0.00029754638671875
143 0.0002920627593994141
143 0.0003044605255126953
143 0.0003125667572021484
143 0.0003695487976074219
143 0.0002851486206054688
143 0.0002985000610351562
143 0.0002880096435546875
143 0.0002856254577636719
143 0.0003178119659423828
143 0.0002925395965576172
143 0.0002963542938232422
143 0.0003204345703125
143 0.0003609657287597656
143 0.0003199577331542969
143 0.0003597736358642578
143 0.0003185272216796875
143 0.0002970695495605469
143 0.0004680156707763672
143 0.0004210472106933594
143 0.0003333091735839844
143 0.0003321170806884766
143 0.0003840923309326172
143 0.000286102294921875
143 0.0003020763397216797
143 0.0003557205200195312
143 0.0002894401550292969
143 0.0003309249877929688
143 0.000316619873046875
143 0.0004637241363525391
143 0.0002841949462890625
143 0.0002946853637695312
143 0.0002887248992919922
143 0.0003163814544677734
143 0.0002827644348144531
143 0.0003273487091064453
143 0.0003256797790527344
143 0.0002841949462890625
143 0.0002949237823486328
143 0.0003156661987304688
143 0.0004029273986816406
143 0.0002837181091308594
143 0.0003256797790527344
143 0.0002813339233398438
143 0.0003027915954589844
143 0.0002982616424560547
143 0.0002820491790771484
143 0.0002853870391845703
143 0.0003297328948974609
143 0.0003213882446289062
143 0.000286102294921875
143 0.0003340244293212891
143 0.0004019737243652344
143 0.0002856254577636719
143 0.0003027915954589844
143 0.00032806396484375
143 0.0003292560577392578
143 0.00031280517578125
143 0.0003201961517333984
143 0.0002837181091308594
143 0.0003831386566162109
143 0.0002908706665039062
143 0.0002894401550292969
143 0.00031280517578125
143 0.0004765987396240234
143 0.0003042221069335938
143 0.0002954006195068359
143 0.0002911090850830078
143 0.0002884864807128906
143 0.0003006458282470703
143 0.000316619873046875
143 0.0002930164337158203
143 0.0003056526184082031
143 0.0002934932708740234
143 0.0003042221069335938
143 0.0003206729888916016
143 0.0003213882446289062
143 0.000293731689453125
143 0.0003023147583007812
143 0.0003035068511962891
143 0.0002982616424560547
143 0.0003848075866699219
143 0.0003092288970947266
143 0.0002996921539306641
143 0.0003044605255126953
143 0.0002894401550292969
143 0.0003230571746826172
143 0.0003063678741455078
143 0.0003068447113037109
143 0.0002901554107666016
143 0.0002894401550292969
143 0.0004458427429199219
143 0.0005152225494384766
143 0.0003123283386230469
143 0.0002970695495605469
143 0.0003197193145751953
143 0.0003228187561035156
143 0.0003254413604736328
143 0.0003480911254882812
143 0.0003981590270996094
143 0.0004205703735351562
143 0.0002896785736083984
143 0.0003290176391601562
143 0.0003285408020019531
143 0.0002992153167724609
143 0.0003113746643066406
143 0.0003046989440917969
143 0.0003402233123779297
143 0.0003049373626708984
143 0.0003018379211425781
143 0.0002985000610351562
143 0.0002913475036621094
143 0.0002896785736083984
143 0.0002892017364501953
143 0.0003240108489990234
143 0.0002973079681396484
143 0.0003108978271484375
143 0.0003163814544677734
143 0.0002932548522949219
143 0.0002884864807128906
143 0.0002951622009277344
143 0.0002939701080322266
143 0.0003283023834228516
143 0.0002951622009277344
143 0.0002899169921875
143 0.0003886222839355469
143 0.0004503726959228516
143 0.0002989768981933594
143 0.0003085136413574219
143 0.0002892017364501953
143 0.0003812313079833984
143 0.0002901554107666016
143 0.0003638267517089844
143 0.0002999305725097656
143 0.000339508056640625
143 0.0002906322479248047
143 0.0003175735473632812
143 0.0002903938293457031
143 0.0004200935363769531
143 0.0003278255462646484
143 0.0003666877746582031
143 0.0002923011779785156
143 0.0003154277801513672
143 0.0003049373626708984
143 0.0003216266632080078
143 0.0003101825714111328
143 0.0003075599670410156
143 0.0003159046173095703
143 0.0003068447113037109
143 0.0002980232238769531
143 0.0002865791320800781
143 0.0003094673156738281
143 0.0004994869232177734
143 0.0004673004150390625
143 0.0002977848052978516
143 0.0002915859222412109
143 0.0003190040588378906
143 0.0002982616424560547
143 0.0003612041473388672
143 0.0003156661987304688
143 0.0004651546478271484
143 0.000286102294921875
143 0.0002894401550292969
143 0.0005359649658203125
143 0.0004565715789794922
143 0.0003011226654052734
143 0.0003075599670410156
143 0.0003962516784667969
143 0.0002851486206054688
143 0.0002849102020263672
143 0.0002961158752441406
143 0.0003082752227783203
143 0.0002870559692382812
143 0.0003032684326171875
143 0.0002918243408203125
143 0.0003101825714111328
143 0.0002894401550292969
143 0.0003046989440917969
143 0.0003073215484619141
143 0.0002846717834472656
143 0.0002839565277099609
143 0.0003008842468261719
143 0.0003416538238525391
143 0.0003383159637451172
143 0.0002884864807128906
143 0.0002942085266113281
143 0.0003571510314941406
143 0.0002901554107666016
143 0.0002934932708740234
143 0.0003561973571777344
143 0.0002815723419189453
143 0.0003111362457275391
143 0.0003221035003662109
143 0.0002865791320800781
143 0.0003902912139892578
143 0.0003006458282470703
143 0.0003268718719482422
143 0.0002908706665039062
143 0.0002925395965576172
143 0.0002830028533935547
143 0.0002846717834472656
143 0.0002863407135009766
143 0.0002820491790771484
143 0.0003287792205810547
143 0.0002968311309814453
143 0.0002973079681396484
143 0.0003030300140380859
143 0.0002918243408203125
143 0.0002958774566650391
143 0.0003042221069335938
143 0.0002810955047607422
143 0.0002958774566650391
143 0.0003061294555664062
143 0.0002820491790771484
143 0.0003440380096435547
143 0.0002813339233398438
143 0.0002965927124023438
143 0.0002834796905517578
143 0.0002915859222412109
143 0.0002987384796142578
143 0.0002989768981933594
143 0.0002906322479248047
143 0.0004084110260009766
143 0.0003008842468261719
143 0.0003092288970947266
143 0.0003130435943603516
143 0.0003271102905273438
143 0.0002956390380859375
143 0.0003378391265869141
143 0.0002794265747070312
143 0.0002810955047607422
143 0.0004642009735107422
143 0.0004642009735107422
143 0.0003073215484619141
143 0.0002887248992919922
143 0.0003225803375244141
143 0.0003912448883056641
143 0.0002846717834472656
143 0.0002968311309814453
143 0.0002818107604980469
143 0.0002813339233398438
143 0.0003225803375244141
143 0.0003221035003662109
143 0.0002839565277099609
143 0.0002863407135009766
143 0.0003764629364013672
143 0.0003628730773925781
143 0.0003461837768554688
143 0.0003225803375244141
143 0.0003638267517089844
143 0.0003249645233154297
143 0.0002827644348144531
143 0.0003566741943359375
143 0.0002820491790771484
143 0.0002813339233398438
143 0.0003871917724609375
143 0.0003058910369873047
143 0.0002837181091308594
143 0.0003597736358642578
143 0.0002858638763427734
143 0.0003008842468261719
143 0.0003147125244140625
143 0.000293731689453125
143 0.0003833770751953125
143 0.0002839565277099609
143 0.0002815723419189453
143 0.0004231929779052734
143 0.0003085136413574219
143 0.0002796649932861328
143 0.0003015995025634766
143 0.0002801418304443359
143 0.0002901554107666016
143 0.0003812313079833984
143 0.0002896785736083984
143 0.0003666877746582031
143 0.0003511905670166016
143 0.0003068447113037109
143 0.0002839565277099609
143 0.0003049373626708984
143 0.0002856254577636719
143 0.0002863407135009766
143 0.0002982616424560547
143 0.0002970695495605469
143 0.0002853870391845703
143 0.0003790855407714844
143 0.0002889633178710938
143 0.0002825260162353516
143 0.0003147125244140625
143 0.0002899169921875
143 0.0002996921539306641
143 0.0002934932708740234
143 0.0002896785736083984
143 0.0002856254577636719
143 0.0003452301025390625
143 0.0003035068511962891
143 0.0002932548522949219
143 0.0002856254577636719
143 0.0002868175506591797
143 0.0002899169921875
143 0.0003244876861572266
143 0.0002882480621337891
143 0.0004374980926513672
143 0.0005028247833251953
143 0.0003073215484619141
143 0.0002892017364501953
143 0.0002930164337158203
143 0.0002887248992919922
143 0.0003840923309326172
143 0.0004003047943115234
143 0.0002927780151367188
143 0.0002889633178710938
143 0.0003101825714111328
143 0.0002808570861816406
143 0.0003070831298828125
143 0.0002810955047607422
143 0.0002830028533935547
143 0.0003108978271484375
143 0.0002999305725097656
143 0.0003573894500732422
143 0.0003452301025390625
143 0.0002915859222412109
143 0.0002825260162353516
143 0.0002851486206054688
143 0.0002858638763427734
143 0.0003399848937988281
143 0.0002803802490234375
143 0.0002899169921875
143 0.0003492832183837891
143 0.0002880096435546875
143 0.0003068447113037109
143 0.0002906322479248047
143 0.0002934932708740234
143 0.0002892017364501953
143 0.0002918243408203125
143 0.0002849102020263672
143 0.0003032684326171875
143 0.0003826618194580078
143 0.0002849102020263672
143 0.0002851486206054688
143 0.0002918243408203125
143 0.00028228759765625
143 0.0003035068511962891
143 0.0002827644348144531
143 0.0002918243408203125
143 0.0003583431243896484
143 0.0002911090850830078
143 0.0004749298095703125
143 0.0002954006195068359
143 0.0002977848052978516
143 0.0002832412719726562
143 0.0002841949462890625
143 0.0004918575286865234
143 0.0004637241363525391
143 0.0003707408905029297
143 0.0003383159637451172
143 0.0004682540893554688
143 0.0003228187561035156
143 0.0002856254577636719
143 0.0003931522369384766
143 0.0002868175506591797
143 0.0003707408905029297
143 0.0002999305725097656
143 0.0002899169921875
143 0.0005087852478027344
143 0.0002870559692382812
143 0.0002892017364501953
143 0.0003507137298583984
143 0.0002939701080322266
143 0.0003144741058349609
143 0.0002985000610351562
143 0.0002825260162353516
143 0.0003082752227783203
143 0.0002834796905517578
143 0.0002858638763427734
143 0.0003118515014648438
143 0.0003268718719482422
143 0.0003812313079833984
143 0.0003097057342529297
143 0.0002803802490234375
143 0.0002794265747070312
143 0.0003836154937744141
143 0.0002906322479248047
143 0.0002799034118652344
143 0.0003650188446044922
143 0.0002801418304443359
143 0.0002844333648681641
143 0.0003349781036376953
143 0.0002956390380859375
143 0.0003111362457275391
143 0.0003771781921386719
143 0.0003111362457275391
143 0.0003011226654052734
143 0.0003077983856201172
143 0.0004069805145263672
143 0.0002837181091308594
143 0.0003004074096679688
143 0.0004622936248779297
143 0.00042724609375
143 0.0004632472991943359
143 0.0003066062927246094
143 0.0003604888916015625
143 0.0003063678741455078
143 0.0002946853637695312
143 0.00029754638671875
143 0.0004642009735107422
143 0.0002973079681396484
143 0.0003182888031005859
143 0.0002870559692382812
143 0.0003046989440917969
154 0.00032806396484375
154 0.0003213882446289062
154 0.00030517578125
154 0.0003404617309570312
154 0.0003068447113037109
154 0.0003499984741210938
154 0.0003151893615722656
154 0.0004103183746337891
154 0.0003027915954589844
154 0.0004162788391113281
154 0.0003039836883544922
154 0.0003139972686767578
154 0.0003314018249511719
154 0.0003805160522460938
154 0.0003178119659423828
154 0.0003073215484619141
154 0.0003221035003662109
154 0.0003240108489990234
154 0.0002980232238769531
154 0.0003240108489990234
154 0.0003747940063476562
154 0.0003025531768798828
154 0.0003299713134765625
154 0.0002985000610351562
154 0.0002987384796142578
154 0.0003075599670410156
154 0.0003681182861328125
154 0.0003006458282470703
154 0.0003931522369384766
154 0.0005006790161132812
154 0.0002977848052978516
154 0.0003054141998291016
154 0.0003011226654052734
154 0.0003001689910888672
154 0.0003786087036132812
154 0.0003230571746826172
154 0.0003120899200439453
154 0.0003113746643066406
154 0.0003199577331542969
154 0.0003094673156738281
154 0.0003011226654052734
154 0.0004851818084716797
154 0.0004575252532958984
154 0.0005381107330322266
154 0.0003092288970947266
154 0.0003108978271484375
154 0.0003402233123779297
154 0.0003826618194580078
154 0.0002961158752441406
154 0.0003066062927246094
154 0.0002987384796142578
154 0.0002932548522949219
154 0.0003640651702880859
154 0.0005033016204833984
154 0.0004751682281494141
154 0.0003101825714111328
154 0.0003058910369873047
154 0.0002942085266113281
154 0.0003986358642578125
154 0.000392913818359375
154 0.0003347396850585938
154 0.0002980232238769531
154 0.0002968311309814453
154 0.0002954006195068359
154 0.0002985000610351562
154 0.0003387928009033203
154 0.0003099441528320312
154 0.0003156661987304688
154 0.0003161430358886719
154 0.0004801750183105469
154 0.0003173351287841797
154 0.0003073215484619141
154 0.0003116130828857422
154 0.0003237724304199219
154 0.0003204345703125
154 0.0003354549407958984
154 0.0002980232238769531
154 0.0003137588500976562
154 0.0003123283386230469
154 0.0004322528839111328
154 0.0003020763397216797
154 0.0003333091735839844
154 0.0003104209899902344
154 0.0003249645233154297
154 0.0003304481506347656
154 0.0003116130828857422
154 0.0002999305725097656
154 0.0003409385681152344
154 0.0002985000610351562
154 0.0003151893615722656
154 0.0003113746643066406
154 0.000335693359375
154 0.0005037784576416016
154 0.0003085136413574219
154 0.0003309249877929688
154 0.0003113746643066406
154 0.0002996921539306641
154 0.0004239082336425781
154 0.0003249645233154297
154 0.0003099441528320312
154 0.0003607273101806641
154 0.0004127025604248047
154 0.0004353523254394531
154 0.0003314018249511719
154 0.0003020763397216797
154 0.0003130435943603516
154 0.0003111362457275391
154 0.0003044605255126953
154 0.0003764629364013672
154 0.0003247261047363281
154 0.0003032684326171875
154 0.0003123283386230469
154 0.000301361083984375
154 0.0003120899200439453
154 0.0003509521484375
154 0.0003993511199951172
154 0.0002996921539306641
154 0.0003428459167480469
154 0.0003170967102050781
154 0.000308990478515625
154 0.0003378391265869141
154 0.0003368854522705078
154 0.0003094673156738281
154 0.0003058910369873047
154 0.0003111362457275391
154 0.0003101825714111328
154 0.00032806396484375
154 0.000354766845703125
154 0.0003054141998291016
154 0.0003199577331542969
154 0.0003676414489746094
154 0.0003476142883300781
154 0.0003108978271484375
154 0.0003087520599365234
154 0.00032806396484375
154 0.0003859996795654297
154 0.0004024505615234375
154 0.000308990478515625
154 0.0003147125244140625
154 0.0004019737243652344
154 0.0003206729888916016
154 0.0003149509429931641
154 0.0003416538238525391
154 0.0003049373626708984
154 0.0003540515899658203
154 0.0003728866577148438
154 0.0003199577331542969
154 0.0003221035003662109
154 0.0003125667572021484
154 0.0003139972686767578
154 0.0003070831298828125
154 0.00031280517578125
154 0.0003240108489990234
154 0.0003066062927246094
154 0.0003612041473388672
154 0.0003230571746826172
154 0.0003049373626708984
154 0.0003073215484619141
154 0.0003032684326171875
154 0.0005099773406982422
154 0.0003292560577392578
154 0.00031280517578125
154 0.0003159046173095703
154 0.0003361701965332031
154 0.0003254413604736328
154 0.0003168582916259766
154 0.0003275871276855469
154 0.0003230571746826172
154 0.0003182888031005859
154 0.0003175735473632812
154 0.0003006458282470703
154 0.0003011226654052734
154 0.000324249267578125
154 0.0003216266632080078
154 0.0003960132598876953
154 0.0002999305725097656
154 0.0003447532653808594
154 0.0003011226654052734
154 0.0004856586456298828
154 0.0002996921539306641
154 0.000293731689453125
154 0.0003263950347900391
154 0.0002961158752441406
154 0.0003077983856201172
154 0.0003371238708496094
154 0.0003030300140380859
154 0.0002973079681396484
154 0.0003376007080078125
154 0.0003678798675537109
154 0.0002973079681396484
154 0.0003032684326171875
154 0.0003490447998046875
154 0.0003311634063720703
154 0.0003204345703125
154 0.0003099441528320312
154 0.0003595352172851562
154 0.0003004074096679688
154 0.0003542900085449219
154 0.0003027915954589844
154 0.0003123283386230469
154 0.0004708766937255859
154 0.0003132820129394531
154 0.0003397464752197266
154 0.0003032684326171875
154 0.000335693359375
154 0.0003581047058105469
154 0.0004346370697021484
154 0.0003621578216552734
154 0.0003345012664794922
154 0.0003056526184082031
154 0.0002980232238769531
154 0.0003314018249511719
154 0.0002949237823486328
154 0.0003163814544677734
154 0.0003175735473632812
154 0.0002968311309814453
154 0.0003018379211425781
154 0.0003554821014404297
154 0.000308990478515625
154 0.0003018379211425781
154 0.0003216266632080078
154 0.0002958774566650391
154 0.0003237724304199219
154 0.0003407001495361328
154 0.0003159046173095703
154 0.0003342628479003906
154 0.0004055500030517578
154 0.000335693359375
154 0.0003149509429931641
154 0.0003244876861572266
154 0.0003049373626708984
154 0.0003328323364257812
154 0.0004124641418457031
154 0.0003321170806884766
154 0.0004034042358398438
154 0.0003082752227783203
154 0.0002970695495605469
154 0.0002913475036621094
154 0.0003080368041992188
154 0.0003008842468261719
154 0.0003149509429931641
154 0.0003747940063476562
154 0.0004968643188476562
154 0.0003077983856201172
154 0.0003633499145507812
154 0.0003101825714111328
154 0.0003037452697753906
154 0.0003015995025634766
154 0.0002970695495605469
154 0.0003025531768798828
154 0.0004096031188964844
154 0.0003204345703125
154 0.0002958774566650391
154 0.0003175735473632812
154 0.0003132820129394531
154 0.0002999305725097656
154 0.0003216266632080078
154 0.0003795623779296875
154 0.0003190040588378906
154 0.0003149509429931641
154 0.0003223419189453125
154 0.0003120899200439453
154 0.0003225803375244141
154 0.0003328323364257812
154 0.00038909912109375
154 0.0003015995025634766
154 0.0003414154052734375
154 0.0003490447998046875
154 0.0003037452697753906
154 0.0003056526184082031
154 0.0003194808959960938
154 0.0003004074096679688
154 0.0003170967102050781
154 0.0003299713134765625
154 0.0002968311309814453
154 0.0003006458282470703
154 0.0003221035003662109
154 0.0003035068511962891
154 0.0003015995025634766
154 0.0002961158752441406
154 0.00029754638671875
154 0.0003101825714111328
154 0.0004324913024902344
154 0.0003237724304199219
154 0.000396728515625
154 0.0003130435943603516
154 0.0003211498260498047
154 0.0004110336303710938
154 0.0003042221069335938
154 0.0003731250762939453
154 0.0003056526184082031
154 0.0002996921539306641
154 0.0003263950347900391
154 0.0003006458282470703
154 0.0002970695495605469
154 0.0003135204315185547
154 0.0002977848052978516
154 0.0003015995025634766
154 0.0003314018249511719
154 0.0003190040588378906
154 0.0003144741058349609
154 0.0003147125244140625
154 0.0003271102905273438
154 0.0003073215484619141
154 0.0003113746643066406
154 0.00032806396484375
154 0.0002923011779785156
154 0.0003104209899902344
154 0.0003085136413574219
154 0.0003023147583007812
154 0.0003335475921630859
154 0.0003228187561035156
154 0.0004067420959472656
154 0.0003118515014648438
154 0.0002927780151367188
154 0.0004847049713134766
154 0.0002934932708740234
154 0.0002892017364501953
154 0.0003149509429931641
154 0.0002927780151367188
154 0.0003058910369873047
154 0.0003263950347900391
154 0.0003256797790527344
154 0.0003080368041992188
154 0.0003125667572021484
154 0.0003542900085449219
154 0.00031280517578125
154 0.0003061294555664062
154 0.0003523826599121094
154 0.0003120899200439453
154 0.0002968311309814453
154 0.0003409385681152344
154 0.0002982616424560547
154 0.0003948211669921875
154 0.0003132820129394531
154 0.0002896785736083984
154 0.0002889633178710938
154 0.0003936290740966797
154 0.0003085136413574219
154 0.0002977848052978516
154 0.0003025531768798828
154 0.0003066062927246094
154 0.0002934932708740234
154 0.0003874301910400391
154 0.0003721714019775391
154 0.0002930164337158203
154 0.0003058910369873047
154 0.000308990478515625
154 0.0003197193145751953
154 0.0002925395965576172
154 0.0003075599670410156
154 0.0003449916839599609
154 0.0004017353057861328
154 0.0003106594085693359
154 0.0002911090850830078
154 0.0002918243408203125
154 0.0003449916839599609
154 0.0002980232238769531
154 0.0003859996795654297
154 0.0003008842468261719
154 0.000293731689453125
154 0.0002944469451904297
154 0.0003104209899902344
154 0.0002903938293457031
154 0.0002911090850830078
154 0.0003187656402587891
154 0.0002949237823486328
154 0.0002903938293457031
154 0.0003097057342529297
154 0.000293731689453125
154 0.0002887248992919922
154 0.0003252029418945312
154 0.0004484653472900391
154 0.0005509853363037109
154 0.0003092288970947266
154 0.0002880096435546875
154 0.0002884864807128906
154 0.0004351139068603516
154 0.0004837512969970703
154 0.0003926753997802734
154 0.0003061294555664062
154 0.0003068447113037109
154 0.0002963542938232422
154 0.0003004074096679688
154 0.0002987384796142578
154 0.0002908706665039062
154 0.0002908706665039062
154 0.0003633499145507812
154 0.0003097057342529297
154 0.0002965927124023438
154 0.0003027915954589844
154 0.0002894401550292969
154 0.0003061294555664062
154 0.0004675388336181641
154 0.0002903938293457031
154 0.0004374980926513672
154 0.0003046989440917969
154 0.0003130435943603516
154 0.00029754638671875
154 0.0003490447998046875
165 0.0004570484161376953
165 0.0003349781036376953
165 0.0003168582916259766
165 0.0003831386566162109
165 0.0003323554992675781
165 0.00030517578125
165 0.0003108978271484375
165 0.0003404617309570312
165 0.0003101825714111328
165 0.0004687309265136719
165 0.0004999637603759766
165 0.0003192424774169922
165 0.0003113746643066406
165 0.0003042221069335938
165 0.0003161430358886719
165 0.0003187656402587891
165 0.0003411769866943359
165 0.0003037452697753906
165 0.0003039836883544922
165 0.0004963874816894531
165 0.0004980564117431641
165 0.0003154277801513672
165 0.0003204345703125
165 0.0003032684326171875
165 0.0003039836883544922
165 0.0003292560577392578
165 0.0003087520599365234
165 0.0003020763397216797
165 0.0003223419189453125
165 0.0003170967102050781
165 0.0003321170806884766
165 0.0003070831298828125
165 0.0003092288970947266
165 0.00030517578125
165 0.0003552436828613281
165 0.0003154277801513672
165 0.0003378391265869141
165 0.0003173351287841797
165 0.0003077983856201172
165 0.0003511905670166016
165 0.0003218650817871094
165 0.0003049373626708984
165 0.0003347396850585938
165 0.0003952980041503906
165 0.0003204345703125
165 0.0003359317779541016
165 0.0003130435943603516
165 0.0003268718719482422
165 0.000331878662109375
165 0.0003290176391601562
165 0.0003061294555664062
165 0.0003120899200439453
165 0.0003597736358642578
165 0.0003116130828857422
165 0.0004010200500488281
165 0.0003337860107421875
165 0.0003161430358886719
165 0.0003068447113037109
165 0.0003330707550048828
165 0.0003490447998046875
165 0.0003101825714111328
165 0.0003774166107177734
165 0.0003123283386230469
165 0.0003106594085693359
165 0.0003473758697509766
165 0.0003063678741455078
165 0.0003390312194824219
165 0.0003957748413085938
165 0.0003221035003662109
165 0.0003163814544677734
165 0.0003249645233154297
165 0.0003170967102050781
165 0.0003142356872558594
165 0.0003302097320556641
165 0.0003411769866943359
165 0.0003061294555664062
165 0.0003304481506347656
165 0.0003330707550048828
165 0.0003366470336914062
165 0.0003256797790527344
165 0.0003697872161865234
165 0.0003926753997802734
165 0.0003066062927246094
165 0.0003061294555664062
165 0.0005753040313720703
165 0.0004401206970214844
165 0.0003359317779541016
165 0.0003058910369873047
165 0.0003392696380615234
165 0.0003235340118408203
165 0.0003077983856201172
165 0.0003161430358886719
165 0.0004251003265380859
165 0.0003733634948730469
165 0.0003514289855957031
165 0.0003278255462646484
165 0.0004980564117431641
165 0.0003950595855712891
165 0.0003132820129394531
165 0.0003221035003662109
165 0.0003190040588378906
165 0.0003151893615722656
165 0.0003163814544677734
165 0.0003230571746826172
165 0.0003075599670410156
165 0.0003235340118408203
165 0.0003373622894287109
165 0.0003092288970947266
165 0.0003144741058349609
165 0.0003404617309570312
165 0.0003144741058349609
165 0.0003135204315185547
165 0.0003407001495361328
165 0.0003175735473632812
165 0.0003254413604736328
165 0.0003170967102050781
165 0.0003287792205810547
165 0.0003130435943603516
165 0.0005233287811279297
165 0.0003209114074707031
165 0.0003123283386230469
165 0.0004935264587402344
165 0.0003054141998291016
165 0.0003097057342529297
165 0.000331878662109375
165 0.0003099441528320312
165 0.0003058910369873047
165 0.0003170967102050781
165 0.0003042221069335938
165 0.000316619873046875
165 0.0003225803375244141
165 0.000308990478515625
165 0.0003070831298828125
165 0.0003545284271240234
165 0.0005066394805908203
165 0.0003068447113037109
165 0.0003204345703125
165 0.0003480911254882812
165 0.0003175735473632812
165 0.0003132820129394531
165 0.0003178119659423828
165 0.0003290176391601562
165 0.0003235340118408203
165 0.0003407001495361328
165 0.0003292560577392578
165 0.0003125667572021484
165 0.0003502368927001953
165 0.0003137588500976562
165 0.0003445148468017578
165 0.0004279613494873047
165 0.0003957748413085938
165 0.0003261566162109375
165 0.0003073215484619141
165 0.0003328323364257812
165 0.0003123283386230469
165 0.0003206729888916016
165 0.0003631114959716797
165 0.0003385543823242188
165 0.0003139972686767578
165 0.0003199577331542969
165 0.0003457069396972656
165 0.0003266334533691406
165 0.0004098415374755859
165 0.0003888607025146484
165 0.0003082752227783203
165 0.0003209114074707031
165 0.00034332275390625
165 0.0003173351287841797
165 0.0003106594085693359
165 0.0003528594970703125
165 0.0003151893615722656
165 0.0003671646118164062
165 0.0004980564117431641
165 0.0003652572631835938
165 0.0003108978271484375
165 0.0003199577331542969
165 0.0003376007080078125
165 0.0003142356872558594
165 0.0003137588500976562
165 0.0003674030303955078
165 0.0003173351287841797
165 0.0003168582916259766
165 0.0003604888916015625
165 0.0003302097320556641
165 0.0003502368927001953
165 0.0005280971527099609
165 0.000316619873046875
165 0.0003414154052734375
165 0.0003778934478759766
165 0.0003347396850585938
165 0.000316619873046875
165 0.0004062652587890625
165 0.0003561973571777344
165 0.0003216266632080078
165 0.0003211498260498047
165 0.0003664493560791016
165 0.0003168582916259766
165 0.0003182888031005859
165 0.0004174709320068359
165 0.0003316402435302734
165 0.0003173351287841797
165 0.0004317760467529297
165 0.0003187656402587891
165 0.0003175735473632812
165 0.0003209114074707031
165 0.0003306865692138672
165 0.0003418922424316406
165 0.0003323554992675781
165 0.0003557205200195312
165 0.0003283023834228516
165 0.0003170967102050781
165 0.0003449916839599609
165 0.0003342628479003906
165 0.0003361701965332031
165 0.0003254413604736328
165 0.0003507137298583984
165 0.0003159046173095703
165 0.000316619873046875
165 0.0003399848937988281
165 0.000331878662109375
165 0.0003430843353271484
165 0.0003314018249511719
165 0.0003449916839599609
165 0.0003144741058349609
165 0.0003252029418945312
165 0.0003604888916015625
165 0.000335693359375
165 0.0003187656402587891
165 0.0003263950347900391
165 0.0003118515014648438
165 0.00038909912109375
165 0.0003187656402587891
165 0.0003085136413574219
165 0.0003097057342529297
165 0.0003557205200195312
165 0.0003306865692138672
165 0.0003426074981689453
165 0.0003898143768310547
165 0.0003583431243896484
165 0.0003426074981689453
165 0.0003302097320556641
165 0.0003249645233154297
165 0.0003120899200439453
165 0.0003690719604492188
165 0.0003323554992675781
165 0.0003402233123779297
165 0.0003285408020019531
165 0.0003190040588378906
165 0.0003187656402587891
165 0.0003371238708496094
165 0.0003325939178466797
165 0.00031280517578125
165 0.0003538131713867188
165 0.0003762245178222656
165 0.0003147125244140625
165 0.0003216266632080078
165 0.0003557205200195312
165 0.000316619873046875
165 0.0003201961517333984
165 0.0003957748413085938
165 0.0003139972686767578
165 0.0003240108489990234
165 0.0003461837768554688
165 0.0003175735473632812
165 0.0005848407745361328
165 0.0003097057342529297
165 0.0003323554992675781
165 0.0003859996795654297
165 0.0003304481506347656
165 0.0003268718719482422
165 0.0003428459167480469
165 0.0003783702850341797
165 0.0003504753112792969
165 0.0003774166107177734
165 0.0003695487976074219
165 0.0003137588500976562
165 0.0003588199615478516
165 0.0003113746643066406
165 0.0003099441528320312
165 0.0003519058227539062
165 0.0004024505615234375
165 0.0003142356872558594
165 0.0003507137298583984
165 0.0004322528839111328
165 0.0004124641418457031
165 0.0003113746643066406
165 0.0003180503845214844
165 0.0003352165222167969
165 0.0003108978271484375
165 0.0003402233123779297
165 0.0003268718719482422
165 0.0003302097320556641
165 0.0003063678741455078
165 0.0003435611724853516
165 0.0003361701965332031
165 0.0003366470336914062
165 0.0003175735473632812
165 0.0003831386566162109
165 0.0003218650817871094
165 0.0003101825714111328
165 0.0003340244293212891
165 0.0003376007080078125
165 0.0003080368041992188
165 0.0004510879516601562
165 0.000331878662109375
165 0.0003108978271484375
165 0.0004189014434814453
165 0.0003571510314941406
165 0.0005333423614501953
165 0.0003206729888916016
165 0.0003361701965332031
165 0.0003416538238525391
165 0.0003435611724853516
165 0.0003111362457275391
165 0.0003385543823242188
165 0.0003185272216796875
165 0.0003085136413574219
165 0.0003077983856201172
165 0.0003075599670410156
165 0.0003209114074707031
165 0.0003457069396972656
165 0.0003616809844970703
165 0.000308990478515625
165 0.0003168582916259766
165 0.0003156661987304688
165 0.0003087520599365234
165 0.0003943443298339844
165 0.0003719329833984375
165 0.0003254413604736328
165 0.0003380775451660156
165 0.0003612041473388672
165 0.0003180503845214844
165 0.0003612041473388672
165 0.0003488063812255859
165 0.0003342628479003906
165 0.0003144741058349609
165 0.0003073215484619141
165 0.0003073215484619141
165 0.0003399848937988281
165 0.0003354549407958984
176 0.0003376007080078125
176 0.0004086494445800781
176 0.0003259181976318359
176 0.0003323554992675781
176 0.0003347396850585938
176 0.0003211498260498047
176 0.0003335475921630859
176 0.0004358291625976562
176 0.0003676414489746094
176 0.0005550384521484375
176 0.0003197193145751953
176 0.0004856586456298828
176 0.0003466606140136719
176 0.0003602504730224609
176 0.0003347396850585938
176 0.0003781318664550781
176 0.0004127025604248047
176 0.0003576278686523438
176 0.0003545284271240234
176 0.0003240108489990234
176 0.0004370212554931641
176 0.0003261566162109375
176 0.000324249267578125
176 0.0004398822784423828
176 0.0003604888916015625
176 0.0003566741943359375
176 0.000324249267578125
176 0.0003385543823242188
176 0.0003337860107421875
176 0.0004775524139404297
176 0.0003247261047363281
176 0.0004239082336425781
176 0.0003802776336669922
176 0.0003247261047363281
176 0.0004029273986816406
176 0.0003597736358642578
176 0.0005352497100830078
176 0.000347137451171875
176 0.0003621578216552734
176 0.0003466606140136719
176 0.0004169940948486328
176 0.0004305839538574219
176 0.0003235340118408203
176 0.0003428459167480469
176 0.0003566741943359375
176 0.000347137451171875
176 0.0003354549407958984
176 0.0003473758697509766
176 0.0003211498260498047
176 0.0003285408020019531
176 0.0003490447998046875
176 0.0003194808959960938
176 0.0005245208740234375
176 0.0003323554992675781
176 0.0003511905670166016
176 0.0003218650817871094
176 0.000324249267578125
176 0.0005345344543457031
176 0.0003538131713867188
176 0.0003514289855957031
176 0.0003218650817871094
176 0.0003826618194580078
176 0.0003378391265869141
176 0.0003528594970703125
176 0.0003421306610107422
176 0.0003597736358642578
176 0.0003297328948974609
176 0.0003373622894287109
176 0.0003516674041748047
176 0.0003814697265625
176 0.0003328323364257812
176 0.0003218650817871094
176 0.0003495216369628906
176 0.0003240108489990234
176 0.0003302097320556641
176 0.0003175735473632812
176 0.0003187656402587891
176 0.0003592967987060547
176 0.0003459453582763672
176 0.0003352165222167969
176 0.0004198551177978516
176 0.0003168582916259766
176 0.0003178119659423828
176 0.0003364086151123047
176 0.0003821849822998047
176 0.0004303455352783203
176 0.0004611015319824219
176 0.0003550052642822266
176 0.0003268718719482422
176 0.0005040168762207031
176 0.0003380775451660156
176 0.0003337860107421875
176 0.0003380775451660156
176 0.0003445148468017578
176 0.0004858970642089844
176 0.0003230571746826172
176 0.0004124641418457031
176 0.0004858970642089844
176 0.0003366470336914062
176 0.0003263950347900391
176 0.0003278255462646484
176 0.0004847049713134766
176 0.0004510879516601562
176 0.0003273487091064453
176 0.000335693359375
176 0.0003428459167480469
176 0.0003454685211181641
176 0.0003266334533691406
176 0.0003473758697509766
176 0.0003271102905273438
176 0.0003554821014404297
176 0.0003218650817871094
176 0.0005083084106445312
176 0.0003955364227294922
176 0.0003671646118164062
176 0.0003347396850585938
176 0.0003538131713867188
176 0.0004258155822753906
176 0.0003468990325927734
176 0.0003638267517089844
176 0.0003349781036376953
176 0.0005393028259277344
176 0.0003752708435058594
176 0.0003285408020019531
176 0.0003659725189208984
176 0.0003638267517089844
176 0.0003411769866943359
176 0.0003373622894287109
176 0.000339508056640625
176 0.0003218650817871094
176 0.0003190040588378906
176 0.0003256797790527344
176 0.0004048347473144531
176 0.000370025634765625
176 0.0003306865692138672
176 0.0003263950347900391
176 0.000335693359375
176 0.0003221035003662109
176 0.0003483295440673828
176 0.0003230571746826172
176 0.0005221366882324219
176 0.0005166530609130859
176 0.0005044937133789062
176 0.0006186962127685547
176 0.0004568099975585938
176 0.0003523826599121094
176 0.0004274845123291016
176 0.0003435611724853516
176 0.0003385543823242188
176 0.0003252029418945312
176 0.0003247261047363281
176 0.0003616809844970703
176 0.000324249267578125
176 0.0003290176391601562
176 0.0003409385681152344
176 0.0003638267517089844
176 0.0003252029418945312
176 0.0003225803375244141
176 0.0003740787506103516
176 0.0003378391265869141
176 0.0003349781036376953
176 0.0003457069396972656
176 0.000354766845703125
176 0.0003376007080078125
176 0.0004076957702636719
176 0.0003535747528076172
176 0.0003294944763183594
176 0.0003268718719482422
176 0.0004060268402099609
176 0.0003721714019775391
176 0.0003287792205810547
176 0.0003516674041748047
176 0.0003414154052734375
176 0.0003921985626220703
176 0.0003499984741210938
176 0.0003299713134765625
176 0.0003917217254638672
176 0.0003609657287597656
176 0.0003397464752197266
176 0.0003473758697509766
176 0.0003571510314941406
176 0.0003387928009033203
176 0.0003392696380615234
176 0.0004582405090332031
176 0.0003590583801269531
176 0.0004873275756835938
176 0.0003421306610107422
176 0.0003552436828613281
176 0.0004608631134033203
176 0.0003864765167236328
176 0.0003383159637451172
176 0.0003449916839599609
176 0.0003523826599121094
176 0.0003817081451416016
176 0.0004339218139648438
176 0.0003857612609863281
176 0.0003428459167480469
176 0.0003273487091064453
176 0.0003268718719482422
176 0.0003397464752197266
176 0.0003311634063720703
176 0.0003447532653808594
176 0.0003292560577392578
176 0.0003323554992675781
176 0.0003767013549804688
176 0.0003535747528076172
176 0.0003247261047363281
176 0.0003352165222167969
176 0.0003385543823242188
176 0.0003690719604492188
176 0.0003337860107421875
176 0.0003831386566162109
176 0.0003340244293212891
176 0.0003259181976318359
176 0.0003993511199951172
176 0.0003440380096435547
176 0.0003247261047363281
176 0.0003254413604736328
176 0.0003437995910644531
176 0.0003333091735839844
176 0.0003299713134765625
176 0.0003666877746582031
176 0.0003418922424316406
176 0.0003285408020019531
176 0.0003440380096435547
176 0.0003311634063720703
176 0.0003526210784912109
176 0.0003607273101806641
176 0.0003354549407958984
176 0.0005509853363037109
176 0.0003569126129150391
176 0.0003468990325927734
176 0.0005362033843994141
176 0.0003762245178222656
176 0.0004000663757324219
176 0.0003376007080078125
176 0.0003418922424316406
176 0.0003316402435302734
176 0.0003614425659179688
176 0.000335693359375
176 0.0003323554992675781
176 0.0003650188446044922
176 0.0003311634063720703
176 0.0003259181976318359
176 0.0004296302795410156
176 0.0004124641418457031
176 0.0003261566162109375
176 0.0003411769866943359
176 0.0003347396850585938
176 0.0004169940948486328
176 0.0003430843353271484
176 0.0003488063812255859
176 0.0005655288696289062
176 0.0003590583801269531
176 0.0003449916839599609
176 0.0003573894500732422
176 0.00034332275390625
176 0.0003635883331298828
176 0.0003399848937988281
176 0.0003447532653808594
176 0.0003581047058105469
176 0.0003402233123779297
176 0.0003366470336914062
176 0.0003447532653808594
176 0.0003328323364257812
176 0.0003774166107177734
176 0.0003368854522705078
176 0.0003273487091064453
176 0.0003366470336914062
176 0.0003552436828613281
176 0.0003542900085449219
176 0.0003468990325927734
176 0.0003364086151123047
176 0.0003693103790283203
176 0.0003342628479003906
176 0.0003399848937988281
176 0.0003337860107421875
176 0.0003376007080078125
176 0.00043487548828125
176 0.0003600120544433594
176 0.0003261566162109375
176 0.0003352165222167969
176 0.0003423690795898438
176 0.0003488063812255859
176 0.0003244876861572266
176 0.0003235340118408203
176 0.0003583431243896484
176 0.0003240108489990234
176 0.0003335475921630859
176 0.0003316402435302734
176 0.0003502368927001953
176 0.0003249645233154297
176 0.0003459453582763672
176 0.0003347396850585938
176 0.0003542900085449219
176 0.0003588199615478516
176 0.0003392696380615234
176 0.0003545284271240234
176 0.0003740787506103516
176 0.0003831386566162109
187 0.0004010200500488281
187 0.0003879070281982422
187 0.0004012584686279297
187 0.0003793239593505859
187 0.0003666877746582031
187 0.0005948543548583984
187 0.0006034374237060547
187 0.00043487548828125
187 0.0004701614379882812
187 0.0003740787506103516
187 0.0003559589385986328
187 0.0003488063812255859
187 0.0004513263702392578
187 0.0003571510314941406
187 0.0003473758697509766
187 0.0003519058227539062
187 0.0003817081451416016
187 0.0003957748413085938
187 0.0003428459167480469
187 0.0003674030303955078
187 0.0003554821014404297
187 0.0003397464752197266
187 0.0003795623779296875
187 0.0004737377166748047
187 0.0004024505615234375
187 0.0003707408905029297
187 0.0003616809844970703
187 0.0003435611724853516
187 0.0003883838653564453
187 0.0004031658172607422
187 0.000423431396484375
187 0.0003559589385986328
187 0.0003764629364013672
187 0.0005483627319335938
187 0.0005714893341064453
187 0.0003740787506103516
187 0.0005254745483398438
187 0.0004892349243164062
187 0.0003514289855957031
187 0.0003407001495361328
187 0.0003972053527832031
187 0.0003857612609863281
187 0.0003671646118164062
187 0.0003416538238525391
187 0.0003609657287597656
187 0.0003445148468017578
187 0.0003497600555419922
187 0.0003907680511474609
187 0.0003743171691894531
187 0.0003588199615478516
187 0.0003392696380615234
187 0.0003716945648193359
187 0.0003681182861328125
187 0.0003440380096435547
187 0.0003862380981445312
187 0.0003592967987060547
187 0.0003449916839599609
187 0.0003767013549804688
187 0.0004153251647949219
187 0.0003600120544433594
187 0.0003559589385986328
187 0.0003373622894287109
187 0.0003571510314941406
187 0.000415802001953125
187 0.0003681182861328125
187 0.0004436969757080078
187 0.0003449916839599609
187 0.0003688335418701172
187 0.0003387928009033203
187 0.0003511905670166016
187 0.0004825592041015625
187 0.0003628730773925781
187 0.0003376007080078125
187 0.0003685951232910156
187 0.0003468990325927734
187 0.0003886222839355469
187 0.0003404617309570312
187 0.0004875659942626953
187 0.0004096031188964844
187 0.0004506111145019531
187 0.0003550052642822266
187 0.0003485679626464844
187 0.0004365444183349609
187 0.00035858154296875
187 0.0003843307495117188
187 0.0003621578216552734
187 0.0003397464752197266
187 0.0004429817199707031
187 0.0003612041473388672
187 0.0003409385681152344
187 0.0003452301025390625
187 0.000347137451171875
187 0.0003907680511474609
187 0.0003464221954345703
187 0.0003602504730224609
187 0.0003464221954345703
187 0.0004606246948242188
187 0.0004413127899169922
187 0.0004131793975830078
187 0.0004599094390869141
187 0.0003576278686523438
187 0.0003631114959716797
187 0.0003755092620849609
187 0.0003628730773925781
187 0.0003795623779296875
187 0.0003447532653808594
187 0.0003631114959716797
187 0.0004394054412841797
187 0.0003588199615478516
187 0.00038909912109375
187 0.0003628730773925781
187 0.0003545284271240234
187 0.0005085468292236328
187 0.0003721714019775391
187 0.000392913818359375
187 0.0004167556762695312
187 0.0003507137298583984
187 0.0003449916839599609
187 0.0003662109375
187 0.0003659725189208984
187 0.00035858154296875
187 0.0004010200500488281
187 0.0003583431243896484
187 0.0003759860992431641
187 0.0003664493560791016
187 0.0003719329833984375
187 0.0004742145538330078
187 0.0003719329833984375
187 0.0003554821014404297
187 0.0003502368927001953
187 0.0003736019134521484
187 0.0003778934478759766
187 0.0003650188446044922
187 0.0003640651702880859
187 0.0003674030303955078
187 0.0003674030303955078
187 0.0003530979156494141
187 0.0003464221954345703
187 0.0003662109375
187 0.0003459453582763672
187 0.0003407001495361328
187 0.0003554821014404297
187 0.0003571510314941406
187 0.0004291534423828125
187 0.0003712177276611328
187 0.0003693103790283203
187 0.0003588199615478516
187 0.0003702640533447266
187 0.0004796981811523438
187 0.0004136562347412109
187 0.000431060791015625
187 0.000354766845703125
187 0.0003442764282226562
187 0.0003676414489746094
187 0.0003447532653808594
187 0.0003678798675537109
187 0.0003714561462402344
187 0.0003452301025390625
187 0.0003445148468017578
187 0.0003490447998046875
187 0.000362396240234375
187 0.0003483295440673828
187 0.0003571510314941406
187 0.0003650188446044922
187 0.0003628730773925781
187 0.0003702640533447266
187 0.0004608631134033203
187 0.0005209445953369141
187 0.000518798828125
187 0.0004148483276367188
187 0.0004372596740722656
187 0.0004873275756835938
187 0.0005552768707275391
187 0.0006442070007324219
187 0.0003674030303955078
187 0.0003445148468017578
187 0.0003435611724853516
187 0.0003669261932373047
187 0.0003933906555175781
187 0.0003614425659179688
187 0.0003602504730224609
187 0.0003755092620849609
187 0.0003437995910644531
187 0.0003435611724853516
187 0.0003569126129150391
187 0.0003778934478759766
187 0.0003426074981689453
187 0.0003528594970703125
187 0.0004370212554931641
187 0.0003550052642822266
187 0.0004177093505859375
187 0.0003864765167236328
187 0.0003571510314941406
187 0.0003592967987060547
187 0.0003507137298583984
187 0.0003509521484375
187 0.0003685951232910156
187 0.0003774166107177734
187 0.0003459453582763672
187 0.00046539306640625
187 0.0003621578216552734
187 0.0003597736358642578
187 0.0003564357757568359
187 0.0003638267517089844
187 0.0003662109375
187 0.0003488063812255859
187 0.0003519058227539062
187 0.0003836154937744141
187 0.0003693103790283203
187 0.0003702640533447266
187 0.0003612041473388672
187 0.0003714561462402344
187 0.0003483295440673828
187 0.0003652572631835938
187 0.0004403591156005859
187 0.0003452301025390625
187 0.0004274845123291016
187 0.0003612041473388672
187 0.0003757476806640625
187 0.0003449916839599609
187 0.0003759860992431641
187 0.0003759860992431641
187 0.0003714561462402344
187 0.0003714561462402344
187 0.0004627704620361328
187 0.0004315376281738281
187 0.0005524158477783203
187 0.0005733966827392578
187 0.000362396240234375
187 0.0003583431243896484
187 0.0004649162292480469
187 0.0003793239593505859
187 0.0003755092620849609
187 0.0003674030303955078
187 0.0003821849822998047
187 0.0005671977996826172
187 0.0003688335418701172
187 0.0003666877746582031
187 0.00034332275390625
187 0.0003554821014404297
187 0.0003664493560791016
187 0.0003499984741210938
187 0.0003440380096435547
187 0.0003733634948730469
187 0.0003750324249267578
187 0.0003557205200195312
187 0.0003440380096435547
187 0.0003883838653564453
187 0.0004568099975585938
187 0.0004954338073730469
187 0.0003769397735595703
187 0.0003762245178222656
187 0.0003483295440673828
187 0.0004045963287353516
187 0.0003485679626464844
187 0.0003495216369628906
187 0.0003683567047119141
187 0.0003659725189208984
187 0.0003440380096435547
187 0.0004298686981201172
198 0.0003943443298339844
198 0.0003631114959716797
198 0.0003731250762939453
198 0.0003731250762939453
198 0.0003733634948730469
198 0.0003926753997802734
198 0.0003752708435058594
198 0.0003895759582519531
198 0.0003581047058105469
198 0.0003809928894042969
198 0.0003969669342041016
198 0.0003714561462402344
198 0.0004122257232666016
198 0.0003583431243896484
198 0.0005533695220947266
198 0.0003943443298339844
198 0.0005650520324707031
198 0.0003998279571533203
198 0.000415802001953125
198 0.0004389286041259766
198 0.0003607273101806641
198 0.0003533363342285156
198 0.0003573894500732422
198 0.0004389286041259766
198 0.0004980564117431641
198 0.0004260540008544922
198 0.0003955364227294922
198 0.0004096031188964844
198 0.0003764629364013672
198 0.0004034042358398438
198 0.0003855228424072266
198 0.0003681182861328125
198 0.0003836154937744141
198 0.0004253387451171875
198 0.0003869533538818359
198 0.0003664493560791016
198 0.0003588199615478516
198 0.0004138946533203125
198 0.0004544258117675781
198 0.0003769397735595703
198 0.0003590583801269531
198 0.0003755092620849609
198 0.0004262924194335938
198 0.0003807544708251953
198 0.0003569126129150391
198 0.0004677772521972656
198 0.0003557205200195312
198 0.0003895759582519531
198 0.0003705024719238281
198 0.0003764629364013672
198 0.0004072189331054688
198 0.0003986358642578125
198 0.0003533363342285156
198 0.0003619194030761719
198 0.0003719329833984375
198 0.0003643035888671875
198 0.0003702640533447266
198 0.0003592967987060547
198 0.0003759860992431641
198 0.0003714561462402344
198 0.0003654956817626953
198 0.0003540515899658203
198 0.0004050731658935547
198 0.0003950595855712891
198 0.0004231929779052734
198 0.0003554821014404297
198 0.0004067420959472656
198 0.0003833770751953125
198 0.0003767013549804688
198 0.0003719329833984375
198 0.0005898475646972656
198 0.0005924701690673828
198 0.0003588199615478516
198 0.0003597736358642578
198 0.0004072189331054688
198 0.00035858154296875
198 0.0005810260772705078
198 0.0004982948303222656
198 0.0003573894500732422
198 0.0004236698150634766
198 0.0003569126129150391
198 0.0003647804260253906
198 0.0003545284271240234
198 0.0003850460052490234
198 0.0003557205200195312
198 0.0003528594970703125
198 0.0004894733428955078
198 0.0003716945648193359
198 0.0005757808685302734
198 0.0003767013549804688
198 0.0003616809844970703
198 0.000370025634765625
198 0.0004007816314697266
198 0.0003616809844970703
198 0.0003721714019775391
198 0.0003607273101806641
198 0.0003550052642822266
198 0.0003528594970703125
198 0.0004782676696777344
198 0.0005030632019042969
198 0.0003721714019775391
198 0.0003635883331298828
198 0.0003511905670166016
198 0.0003705024719238281
198 0.0003621578216552734
198 0.0005543231964111328
198 0.0004179477691650391
198 0.0004105567932128906
198 0.0003612041473388672
198 0.0003674030303955078
198 0.0003604888916015625
198 0.0003566741943359375
198 0.0003683567047119141
198 0.0005083084106445312
198 0.0003466606140136719
198 0.0003449916839599609
198 0.0003843307495117188
198 0.0004143714904785156
198 0.0004389286041259766
198 0.0003480911254882812
198 0.0005972385406494141
198 0.0003480911254882812
198 0.0003638267517089844
198 0.0004765987396240234
198 0.0004003047943115234
198 0.0003578662872314453
198 0.0003893375396728516
198 0.0003900527954101562
198 0.0003981590270996094
198 0.0003826618194580078
198 0.0003497600555419922
198 0.0003485679626464844
198 0.0003788471221923828
198 0.0003523826599121094
198 0.0003540515899658203
198 0.0003705024719238281
198 0.0005133152008056641
198 0.0003628730773925781
198 0.0003790855407714844
198 0.00040435791015625
198 0.0003859996795654297
198 0.0003514289855957031
198 0.0003662109375
198 0.0003640651702880859
198 0.0003619194030761719
198 0.0003702640533447266
198 0.0003693103790283203
198 0.0003554821014404297
198 0.0003609657287597656
198 0.0003721714019775391
198 0.0003614425659179688
198 0.0003774166107177734
198 0.0004131793975830078
198 0.0005295276641845703
198 0.0003771781921386719
198 0.0004007816314697266
198 0.0003733634948730469
198 0.0003561973571777344
198 0.0003693103790283203
198 0.0003905296325683594
198 0.0003528594970703125
198 0.0003750324249267578
198 0.0003883838653564453
198 0.0003595352172851562
198 0.0003657341003417969
198 0.0005731582641601562
198 0.0003786087036132812
198 0.000385284423828125
198 0.0003709793090820312
198 0.0003693103790283203
198 0.0003688335418701172
198 0.0004825592041015625
198 0.0003612041473388672
198 0.0003535747528076172
198 0.0003678798675537109
198 0.0004138946533203125
198 0.0003755092620849609
198 0.0003550052642822266
198 0.0003523826599121094
198 0.0003800392150878906
198 0.0003716945648193359
198 0.0003592967987060547
198 0.0003633499145507812
198 0.0003650188446044922
198 0.0004143714904785156
198 0.0004131793975830078
198 0.0003850460052490234
198 0.0004231929779052734
198 0.0003798007965087891
198 0.0003564357757568359
198 0.0003566741943359375
198 0.0004560947418212891
198 0.0003952980041503906
198 0.0003569126129150391
198 0.0006740093231201172
198 0.0006670951843261719
198 0.0003514289855957031
198 0.0004067420959472656
198 0.0003986358642578125
198 0.0003533363342285156
198 0.0005135536193847656
198 0.0003550052642822266
198 0.0005578994750976562
198 0.0006041526794433594
198 0.0003831386566162109
198 0.0003533363342285156
198 0.00066375732421875
198 0.0006365776062011719
198 0.0003666877746582031
198 0.0006618499755859375
198 0.0003740787506103516
198 0.0003974437713623047
198 0.0005285739898681641
198 0.0003855228424072266
198 0.0003550052642822266
198 0.0003607273101806641
198 0.0003764629364013672
198 0.0003757476806640625
198 0.0003671646118164062
198 0.0003879070281982422
209 0.0003857612609863281
209 0.0003952980041503906
209 0.000370025634765625
209 0.0003721714019775391
209 0.0004153251647949219
209 0.0003874301910400391
209 0.0005054473876953125
209 0.0005066394805908203
209 0.0003747940063476562
209 0.0004000663757324219
209 0.0003833770751953125
209 0.0004684925079345703
209 0.0003983974456787109
209 0.0003745555877685547
209 0.000553131103515625
209 0.0003898143768310547
209 0.0003821849822998047
209 0.0003693103790283203
209 0.0004165172576904297
209 0.0006113052368164062
209 0.0003836154937744141
209 0.0003957748413085938
209 0.0004007816314697266
209 0.0004127025604248047
209 0.0003914833068847656
209 0.0003924369812011719
209 0.0003921985626220703
209 0.0003769397735595703
209 0.0003941059112548828
209 0.0003926753997802734
209 0.0003731250762939453
209 0.0004148483276367188
209 0.0003855228424072266
209 0.0004129409790039062
209 0.0004138946533203125
209 0.0004065036773681641
209 0.0003876686096191406
209 0.0003848075866699219
209 0.0004363059997558594
209 0.0004785060882568359
209 0.000415802001953125
209 0.0003895759582519531
209 0.0003783702850341797
209 0.0004608631134033203
209 0.0004405975341796875
209 0.0004582405090332031
209 0.0003936290740966797
209 0.0003952980041503906
209 0.0003850460052490234
209 0.0003941059112548828
209 0.0004029273986816406
209 0.0004024505615234375
209 0.0004205703735351562
209 0.0004031658172607422
209 0.0004298686981201172
209 0.0003783702850341797
209 0.0003726482391357422
209 0.0003795623779296875
209 0.0003876686096191406
209 0.0003876686096191406
209 0.0004122257232666016
209 0.0003726482391357422
209 0.0003740787506103516
209 0.0003764629364013672
209 0.0006005764007568359
209 0.0003900527954101562
209 0.000423431396484375
209 0.0004291534423828125
209 0.0006279945373535156
209 0.0003795623779296875
209 0.0003829002380371094
209 0.0003731250762939453
209 0.0003752708435058594
209 0.0004029273986816406
209 0.0003695487976074219
209 0.0003850460052490234
209 0.0003671646118164062
209 0.0003857612609863281
209 0.0004034042358398438
209 0.0003843307495117188
209 0.0003850460052490234
209 0.000415802001953125
209 0.0003943443298339844
209 0.0004982948303222656
209 0.0003924369812011719
209 0.0003819465637207031
209 0.0003991127014160156
209 0.0004026889801025391
209 0.0003733634948730469
209 0.0004088878631591797
209 0.0003986358642578125
209 0.0004248619079589844
209 0.0004210472106933594
209 0.0004065036773681641
209 0.0003671646118164062
209 0.0003721714019775391
209 0.0003654956817626953
209 0.0003995895385742188
209 0.0003712177276611328
209 0.0003781318664550781
209 0.0003893375396728516
209 0.0005218982696533203
209 0.0003819465637207031
209 0.0003874301910400391
209 0.0003938674926757812
209 0.0003843307495117188
209 0.0003809928894042969
209 0.0003781318664550781
209 0.0003817081451416016
209 0.0004663467407226562
209 0.0004045963287353516
209 0.0003714561462402344
209 0.0004847049713134766
209 0.0005006790161132812
209 0.0004451274871826172
209 0.0003843307495117188
209 0.0004880428314208984
209 0.0003762245178222656
209 0.0003747940063476562
209 0.0006105899810791016
209 0.0003747940063476562
209 0.0003798007965087891
209 0.0004031658172607422
209 0.0004153251647949219
209 0.0003917217254638672
209 0.0005369186401367188
209 0.0005426406860351562
209 0.0005388259887695312
209 0.0003786087036132812
209 0.0003879070281982422
209 0.0003976821899414062
209 0.0003769397735595703
209 0.0003652572631835938
209 0.0003712177276611328
209 0.0003993511199951172
209 0.0003857612609863281
209 0.0004262924194335938
209 0.0003676414489746094
209 0.00042724609375
209 0.0004465579986572266
209 0.0004096031188964844
209 0.0003902912139892578
209 0.0004129409790039062
209 0.0003721714019775391
209 0.0004415512084960938
209 0.000522613525390625
209 0.0003688335418701172
209 0.0003983974456787109
209 0.0003645420074462891
209 0.0003681182861328125
209 0.0003786087036132812
209 0.0003898143768310547
209 0.0003693103790283203
209 0.0003643035888671875
209 0.0003802776336669922
209 0.0004785060882568359
209 0.0003798007965087891
209 0.0003640651702880859
209 0.0003657341003417969
209 0.0003654956817626953
209 0.0003938674926757812
209 0.0004935264587402344
209 0.0003781318664550781
209 0.0003693103790283203
209 0.0003783702850341797
209 0.0003736019134521484
209 0.0003740787506103516
209 0.0003669261932373047
209 0.0003874301910400391
209 0.0003652572631835938
209 0.0003707408905029297
209 0.0006136894226074219
209 0.0003685951232910156
209 0.0003716945648193359
209 0.0004155635833740234
209 0.0003759860992431641
209 0.0003740787506103516
209 0.0003950595855712891
209 0.0003716945648193359
209 0.0004148483276367188
209 0.0003964900970458984
209 0.000370025634765625
209 0.0003783702850341797
209 0.0003874301910400391
209 0.0006251335144042969
209 0.0003783702850341797
209 0.0003910064697265625
209 0.0004029273986816406
209 0.0004014968872070312
209 0.0004477500915527344
209 0.0003874301910400391
209 0.0004048347473144531
209 0.0004100799560546875
209 0.0003898143768310547
209 0.0004487037658691406
209 0.0003800392150878906
209 0.0004718303680419922
209 0.0004892349243164062
209 0.0004529953002929688
209 0.0003685951232910156
209 0.0004112720489501953
209 0.0005974769592285156
209 0.0003924369812011719
209 0.0003874301910400391
209 0.0003793239593505859
209 0.0004198551177978516
209 0.0003736019134521484
209 0.0003705024719238281
209 0.0003702640533447266
209 0.0004065036773681641
209 0.0003688335418701172
209 0.0003767013549804688
209 0.0004734992980957031
209 0.0004079341888427734
209 0.0003924369812011719
209 0.0003681182861328125
209 0.0003733634948730469
209 0.0003840923309326172
209 0.0006093978881835938
209 0.0004010200500488281
209 0.0004174709320068359
209 0.0003933906555175781
209 0.0003986358642578125
209 0.0003795623779296875
209 0.0003924369812011719
209 0.0004026889801025391
209 0.0006220340728759766
209 0.0003798007965087891
209 0.0003666877746582031
209 0.0003943443298339844
220 0.0003917217254638672
220 0.0003917217254638672
220 0.0003838539123535156
220 0.0004138946533203125
220 0.0004062652587890625
220 0.0003907680511474609
220 0.0004491806030273438
220 0.0005159378051757812
220 0.0004003047943115234
220 0.0004301071166992188
220 0.0004193782806396484
220 0.0004038810729980469
220 0.0003986358642578125
220 0.0005400180816650391
220 0.0003972053527832031
220 0.0003933906555175781
220 0.0004053115844726562
220 0.0004029273986816406
220 0.0003869533538818359
220 0.0004794597625732422
220 0.0003972053527832031
220 0.0003838539123535156
220 0.000415802001953125
220 0.0003991127014160156
220 0.0004358291625976562
220 0.0003862380981445312
220 0.0003910064697265625
220 0.0003843307495117188
220 0.00048065185546875
220 0.0004243850708007812
220 0.0004599094390869141
220 0.00041961669921875
220 0.0003931522369384766
220 0.0004253387451171875
220 0.0004110336303710938
220 0.0004098415374755859
220 0.000667572021484375
220 0.000408172607421875
220 0.0004565715789794922
220 0.0004241466522216797
220 0.0006303787231445312
220 0.0003957748413085938
220 0.0003950595855712891
220 0.0004014968872070312
220 0.0003881454467773438
220 0.0003995895385742188
220 0.0004119873046875
220 0.0003981590270996094
220 0.0004036426544189453
220 0.0003843307495117188
220 0.0004057884216308594
220 0.0004127025604248047
220 0.0004034042358398438
220 0.0004026889801025391
220 0.0004556179046630859
220 0.0003993511199951172
220 0.0003898143768310547
220 0.0003857612609863281
220 0.0004999637603759766
220 0.0003883838653564453
220 0.0004422664642333984
220 0.0003912448883056641
220 0.0006372928619384766
220 0.0004646778106689453
220 0.0004291534423828125
220 0.0004220008850097656
220 0.0004277229309082031
220 0.0003855228424072266
220 0.0003893375396728516
220 0.000396728515625
220 0.0004107952117919922
220 0.0003979206085205078
220 0.0004529953002929688
220 0.0003883838653564453
220 0.0003881454467773438
220 0.0003962516784667969
220 0.0004124641418457031
220 0.0004129409790039062
220 0.0004320144653320312
220 0.0003843307495117188
220 0.0003845691680908203
220 0.0003912448883056641
220 0.0004620552062988281
220 0.0004110336303710938
220 0.0004131793975830078
220 0.0003945827484130859
220 0.0003910064697265625
220 0.0004026889801025391
220 0.0004642009735107422
220 0.0003874301910400391
220 0.0004217624664306641
220 0.0004045963287353516
220 0.0004956722259521484
220 0.0004153251647949219
220 0.0004324913024902344
220 0.00063323974609375
220 0.0005037784576416016
220 0.0005526542663574219
220 0.0004420280456542969
220 0.0004146099090576172
220 0.0003948211669921875
220 0.0003845691680908203
220 0.0004017353057861328
220 0.0003869533538818359
220 0.0003993511199951172
220 0.0004210472106933594
220 0.0004923343658447266
220 0.0003914833068847656
220 0.0003955364227294922
220 0.0004065036773681641
220 0.0003845691680908203
220 0.00041961669921875
220 0.0003979206085205078
220 0.0004279613494873047
220 0.0004038810729980469
220 0.0004215240478515625
220 0.0004925727844238281
220 0.0003840923309326172
220 0.0005881786346435547
220 0.0004975795745849609
220 0.0003864765167236328
220 0.0004262924194335938
220 0.0004129409790039062
220 0.0004074573516845703
220 0.0005702972412109375
220 0.0004594326019287109
220 0.0004179477691650391
220 0.0004491806030273438
220 0.0003831386566162109
220 0.0003981590270996094
220 0.0004034042358398438
220 0.0004014968872070312
220 0.0004777908325195312
220 0.0004367828369140625
220 0.0003931522369384766
220 0.0004053115844726562
220 0.0003886222839355469
220 0.0003943443298339844
220 0.0004515647888183594
220 0.0004131793975830078
220 0.0005075931549072266
220 0.0004518032073974609
220 0.0004167556762695312
220 0.0003952980041503906
220 0.0003979206085205078
220 0.0006432533264160156
220 0.0004107952117919922
220 0.0003998279571533203
220 0.0003988742828369141
220 0.0003781318664550781
220 0.0004575252532958984
220 0.0004708766937255859
220 0.0005102157592773438
220 0.0004682540893554688
220 0.0003798007965087891
220 0.0003974437713623047
220 0.0003786087036132812
220 0.0004217624664306641
220 0.0004138946533203125
220 0.0003905296325683594
220 0.0004010200500488281
220 0.0004270076751708984
220 0.0003948211669921875
220 0.0004053115844726562
220 0.0004174709320068359
220 0.0003879070281982422
220 0.0003793239593505859
220 0.0004620552062988281
220 0.0003988742828369141
220 0.0003831386566162109
220 0.0003895759582519531
220 0.0003731250762939453
220 0.0003898143768310547
220 0.0004084110260009766
220 0.0004079341888427734
220 0.0004072189331054688
220 0.0003774166107177734
220 0.0003900527954101562
220 0.0004084110260009766
220 0.0004146099090576172
220 0.0003974437713623047
220 0.0003941059112548828
220 0.0003869533538818359
220 0.0004088878631591797
220 0.0003924369812011719
220 0.0003819465637207031
220 0.0004718303680419922
220 0.0003762245178222656
220 0.0003769397735595703
220 0.0004818439483642578
231 0.0004427433013916016
231 0.0005071163177490234
231 0.0004162788391113281
231 0.0004327297210693359
231 0.0004093647003173828
231 0.0003950595855712891
231 0.0004639625549316406
231 0.0004279613494873047
231 0.0004262924194335938
231 0.0004036426544189453
231 0.0005166530609130859
231 0.0004887580871582031
231 0.0003998279571533203
231 0.0003955364227294922
231 0.0003991127014160156
231 0.0004355907440185547
231 0.0004062652587890625
231 0.0004253387451171875
231 0.0005311965942382812
231 0.0004074573516845703
231 0.0004203319549560547
231 0.0004372596740722656
231 0.0003998279571533203
231 0.0004258155822753906
231 0.0004065036773681641
231 0.0004470348358154297
231 0.00042724609375
231 0.0004086494445800781
231 0.0004236698150634766
231 0.0003983974456787109
231 0.0004127025604248047
231 0.000415802001953125
231 0.0004017353057861328
231 0.0004141330718994141
231 0.0004181861877441406
231 0.0003933906555175781
231 0.0004274845123291016
231 0.00052642822265625
231 0.0004422664642333984
231 0.0004281997680664062
231 0.0004279613494873047
231 0.0004150867462158203
231 0.0004198551177978516
231 0.0004343986511230469
231 0.0004117488861083984
231 0.0004029273986816406
231 0.0004215240478515625
231 0.0004084110260009766
231 0.0004749298095703125
231 0.0004074573516845703
231 0.0004193782806396484
231 0.0004122257232666016
231 0.000408172607421875
231 0.0006659030914306641
231 0.0004189014434814453
231 0.0004022121429443359
231 0.0004019737243652344
231 0.0004122257232666016
231 0.0004198551177978516
231 0.0004150867462158203
231 0.000415802001953125
231 0.0004141330718994141
231 0.0004053115844726562
231 0.0004098415374755859
231 0.0004084110260009766
231 0.0003960132598876953
231 0.0004167556762695312
231 0.0004160404205322266
231 0.0006508827209472656
231 0.0004177093505859375
231 0.0004363059997558594
231 0.0004324913024902344
231 0.0004110336303710938
231 0.0004074573516845703
231 0.0004184246063232422
231 0.0004143714904785156
231 0.0004000663757324219
231 0.0004258155822753906
231 0.0004940032958984375
231 0.0004162788391113281
231 0.0003964900970458984
231 0.0004870891571044922
231 0.0003981590270996094
231 0.0004332065582275391
231 0.0004565715789794922
231 0.0004332065582275391
231 0.0004305839538574219
231 0.0004329681396484375
231 0.0004324913024902344
231 0.0004169940948486328
231 0.0004432201385498047
231 0.0004129409790039062
231 0.0004410743713378906
231 0.0006415843963623047
231 0.0004253387451171875
231 0.0004520416259765625
231 0.0004544258117675781
231 0.0004484653472900391
231 0.0004343986511230469
231 0.0004496574401855469
231 0.0005080699920654297
231 0.000453948974609375
231 0.0004117488861083984
231 0.0003948211669921875
231 0.0003955364227294922
231 0.0004260540008544922
231 0.0005061626434326172
231 0.0004086494445800781
231 0.0004241466522216797
231 0.0004200935363769531
231 0.0004224777221679688
231 0.0004346370697021484
231 0.0004525184631347656
231 0.0004041194915771484
231 0.0004076957702636719
231 0.0004131793975830078
231 0.0004868507385253906
231 0.0005426406860351562
231 0.0004074573516845703
231 0.0004134178161621094
231 0.0004224777221679688
231 0.0003993511199951172
231 0.000438690185546875
231 0.0004138946533203125
231 0.0004701614379882812
231 0.0004160404205322266
231 0.0004186630249023438
231 0.0004146099090576172
231 0.0004034042358398438
231 0.0004093647003173828
231 0.0003995895385742188
231 0.0003945827484130859
231 0.0004205703735351562
231 0.0004072189331054688
231 0.0004091262817382812
231 0.0005350112915039062
231 0.0003972053527832031
231 0.0004189014434814453
231 0.0004174709320068359
231 0.0003981590270996094
231 0.0004360675811767578
231 0.0003998279571533203
231 0.0004518032073974609
231 0.0005645751953125
231 0.0004222393035888672
231 0.0003986358642578125
231 0.0004503726959228516
231 0.0003981590270996094
231 0.0003988742828369141
231 0.0004727840423583984
231 0.0004115104675292969
231 0.0004363059997558594
231 0.0004019737243652344
231 0.0004680156707763672
231 0.0004465579986572266
231 0.0003943443298339844
231 0.0004627704620361328
231 0.0005323886871337891
231 0.0004239082336425781
231 0.0004715919494628906
242 0.0004034042358398438
242 0.0004341602325439453
242 0.0004351139068603516
242 0.0004992485046386719
242 0.0004048347473144531
242 0.0004167556762695312
242 0.0004110336303710938
242 0.0004446506500244141
242 0.0004568099975585938
242 0.0004417896270751953
242 0.0004584789276123047
242 0.0004405975341796875
242 0.0004200935363769531
242 0.0004284381866455078
242 0.0004391670227050781
242 0.0004172325134277344
242 0.0004975795745849609
242 0.0004527568817138672
242 0.0004045963287353516
242 0.0004281997680664062
242 0.0004260540008544922
242 0.00043487548828125
242 0.0004529953002929688
242 0.0004417896270751953
242 0.0004248619079589844
242 0.0004069805145263672
242 0.0004224777221679688
242 0.0004231929779052734
242 0.0004236698150634766
242 0.0005004405975341797
242 0.0004546642303466797
242 0.0004487037658691406
242 0.0004296302795410156
242 0.0004098415374755859
242 0.0004169940948486328
242 0.000507354736328125
242 0.0004076957702636719
242 0.0004086494445800781
242 0.0004227161407470703
242 0.0004279613494873047
242 0.0004863739013671875
242 0.0004482269287109375
242 0.0004324913024902344
242 0.0005862712860107422
242 0.0005934238433837891
242 0.0004239082336425781
242 0.0004336833953857422
242 0.0004420280456542969
242 0.0004599094390869141
242 0.0004129409790039062
242 0.0004265308380126953
242 0.0004119873046875
242 0.0004208087921142578
242 0.0004498958587646484
242 0.0004484653472900391
242 0.0004270076751708984
242 0.0004208087921142578
242 0.0004425048828125
242 0.0004303455352783203
242 0.0006732940673828125
242 0.0004251003265380859
242 0.0004277229309082031
242 0.0005402565002441406
242 0.0004320144653320312
242 0.000423431396484375
242 0.0004289150238037109
242 0.0004267692565917969
242 0.0004215240478515625
242 0.0004475116729736328
242 0.0004308223724365234
242 0.0004169940948486328
242 0.0004296302795410156
242 0.0004525184631347656
242 0.0004365444183349609
242 0.0004289150238037109
242 0.0004382133483886719
242 0.0004408359527587891
242 0.0006508827209472656
242 0.0004379749298095703
242 0.0004394054412841797
242 0.0004625320434570312
242 0.0004637241363525391
242 0.0004379749298095703
242 0.0007240772247314453
242 0.0006935596466064453
242 0.0004298686981201172
242 0.0004527568817138672
242 0.0004208087921142578
242 0.000415802001953125
242 0.0006897449493408203
242 0.0006992816925048828
242 0.0006725788116455078
242 0.0004153251647949219
242 0.00043487548828125
242 0.0004131793975830078
242 0.0006692409515380859
242 0.0006866455078125
242 0.0004286766052246094
242 0.0005216598510742188
242 0.0004200935363769531
242 0.0004248619079589844
242 0.0004482269287109375
242 0.0004191398620605469
242 0.0005559921264648438
242 0.0005156993865966797
242 0.00055694580078125
242 0.0004150867462158203
242 0.0004160404205322266
242 0.0004181861877441406
242 0.0005631446838378906
242 0.0004222393035888672
242 0.0004389286041259766
242 0.0004305839538574219
242 0.0004713535308837891
242 0.0004508495330810547
242 0.0004353523254394531
242 0.0004308223724365234
242 0.0004208087921142578
242 0.0004253387451171875
242 0.0006842613220214844
242 0.0006837844848632812
242 0.0004327297210693359
242 0.0004739761352539062
242 0.0004174709320068359
242 0.0004162788391113281
242 0.0006127357482910156
242 0.0004656314849853516
242 0.0004258155822753906
242 0.0004527568817138672
242 0.0004670619964599609
242 0.0005316734313964844
242 0.0004892349243164062
242 0.0005426406860351562
242 0.0004420280456542969
242 0.0004374980926513672
242 0.0004441738128662109
242 0.0004415512084960938
242 0.0004382133483886719
242 0.0004415512084960938
242 0.000453948974609375
242 0.0004281997680664062
242 0.0004136562347412109
242 0.0004377365112304688
242 0.0004470348358154297
242 0.0004289150238037109
242 0.0004332065582275391
242 0.0004405975341796875
242 0.0004251003265380859
242 0.0004560947418212891
242 0.0004210472106933594
242 0.0004353523254394531
242 0.0006005764007568359
242 0.0005340576171875
242 0.0004813671112060547
242 0.0004141330718994141
242 0.000408172607421875
242 0.0004312992095947266
242 0.0004370212554931641
242 0.0005154609680175781
242 0.0004472732543945312
253 0.0004477500915527344
253 0.0004246234893798828
253 0.0004467964172363281
253 0.0004608631134033203
253 0.0004394054412841797
253 0.0004360675811767578
253 0.0004329681396484375
253 0.0005352497100830078
253 0.000438690185546875
253 0.0006022453308105469
253 0.0005793571472167969
253 0.0004408359527587891
253 0.0004179477691650391
253 0.0005464553833007812
253 0.0004928112030029297
253 0.0004942417144775391
253 0.0004506111145019531
253 0.0004253387451171875
253 0.0004217624664306641
253 0.0004444122314453125
253 0.0004472732543945312
253 0.00046539306640625
253 0.0004568099975585938
253 0.0004227161407470703
253 0.0004255771636962891
253 0.0004174709320068359
253 0.0004203319549560547
253 0.0004580020904541016
253 0.0004849433898925781
253 0.0004663467407226562
253 0.0004596710205078125
253 0.0004684925079345703
253 0.0004248619079589844
253 0.0004563331604003906
253 0.0004503726959228516
253 0.0004503726959228516
253 0.0004606246948242188
253 0.0004351139068603516
253 0.0004429817199707031
253 0.0004663467407226562
253 0.0004451274871826172
253 0.00054168701171875
253 0.0005931854248046875
253 0.0004327297210693359
253 0.0004425048828125
253 0.0004425048828125
253 0.0004451274871826172
253 0.000423431396484375
253 0.0004239082336425781
253 0.0004894733428955078
253 0.00041961669921875
253 0.0004339218139648438
253 0.0004553794860839844
253 0.000457763671875
253 0.0004804134368896484
253 0.0004606246948242188
253 0.0004472732543945312
253 0.0004322528839111328
253 0.0004322528839111328
253 0.0005562305450439453
253 0.0004382133483886719
253 0.0004527568817138672
253 0.0004293918609619141
253 0.0004470348358154297
253 0.0004329681396484375
253 0.0004367828369140625
253 0.0004358291625976562
253 0.0004632472991943359
253 0.0004403591156005859
253 0.0004267692565917969
253 0.0005040168762207031
253 0.0004649162292480469
253 0.0004372596740722656
253 0.0005061626434326172
253 0.0004253387451171875
253 0.0004205703735351562
253 0.0004475116729736328
253 0.0004537105560302734
253 0.0004467964172363281
253 0.000530242919921875
253 0.0005705356597900391
253 0.0005135536193847656
253 0.0004608631134033203
253 0.0005152225494384766
253 0.0005390644073486328
253 0.0005285739898681641
253 0.0005326271057128906
253 0.0004551410675048828
253 0.0004246234893798828
253 0.0004236698150634766
253 0.0004398822784423828
253 0.0004439353942871094
253 0.0004720687866210938
253 0.0004229545593261719
253 0.0004725456237792969
253 0.0005054473876953125
253 0.0004281997680664062
253 0.0004398822784423828
253 0.0004377365112304688
253 0.0004215240478515625
253 0.0007600784301757812
253 0.000698089599609375
253 0.0004391670227050781
253 0.0004613399505615234
253 0.0004370212554931641
253 0.0004320144653320312
253 0.0004484653472900391
253 0.0004277229309082031
253 0.0004925727844238281
253 0.0004339218139648438
253 0.0005168914794921875
253 0.0004448890686035156
253 0.0004403591156005859
253 0.0004217624664306641
253 0.0004253387451171875
253 0.0004391670227050781
253 0.0004525184631347656
253 0.0004236698150634766
253 0.0004251003265380859
253 0.0005753040313720703
253 0.0004181861877441406
253 0.0004284381866455078
253 0.0005612373352050781
253 0.0004789829254150391
253 0.0004324913024902344
253 0.0004169940948486328
253 0.0006973743438720703
253 0.0007050037384033203
253 0.0004527568817138672
253 0.0004599094390869141
253 0.0004360675811767578
253 0.0004153251647949219
253 0.0004296302795410156
253 0.0004670619964599609
253 0.0005002021789550781
253 0.0004811286926269531
253 0.0004258155822753906
253 0.0005719661712646484
253 0.0005135536193847656
253 0.0004465579986572266
264 0.0004408359527587891
264 0.0004582405090332031
264 0.0005700588226318359
264 0.0004518032073974609
264 0.0004587173461914062
264 0.0004725456237792969
264 0.0004663467407226562
264 0.0004887580871582031
264 0.0004937648773193359
264 0.0004777908325195312
264 0.0004367828369140625
264 0.000457763671875
264 0.0004510879516601562
264 0.0004742145538330078
264 0.0004537105560302734
264 0.0004496574401855469
264 0.0005090236663818359
264 0.0004734992980957031
264 0.0004403591156005859
264 0.0004603862762451172
264 0.0004479885101318359
264 0.0004370212554931641
264 0.0004389286041259766
264 0.0004642009735107422
264 0.0004312992095947266
264 0.00045013427734375
264 0.00046539306640625
264 0.0004696846008300781
264 0.0004572868347167969
264 0.0004298686981201172
264 0.0004525184631347656
264 0.0004498958587646484
264 0.0005059242248535156
264 0.0005156993865966797
264 0.0004417896270751953
264 0.0004804134368896484
264 0.0005130767822265625
264 0.0004591941833496094
264 0.0005340576171875
264 0.0004940032958984375
264 0.0004770755767822266
264 0.0004787445068359375
264 0.0005636215209960938
264 0.0006163120269775391
264 0.0004649162292480469
264 0.0004448890686035156
264 0.0004789829254150391
264 0.0004556179046630859
264 0.0004637241363525391
264 0.0004522800445556641
264 0.0004699230194091797
264 0.0004544258117675781
264 0.0004646778106689453
264 0.0006740093231201172
264 0.0005011558532714844
264 0.0004794597625732422
264 0.0004503726959228516
264 0.0004546642303466797
264 0.0004518032073974609
264 0.0004725456237792969
264 0.0004553794860839844
264 0.0004289150238037109
264 0.0004317760467529297
264 0.00045013427734375
264 0.0004582405090332031
264 0.0004742145538330078
264 0.0004467964172363281
264 0.0004549026489257812
264 0.0004580020904541016
264 0.0004515647888183594
264 0.0006301403045654297
264 0.0005919933319091797
264 0.0004384517669677734
264 0.000457763671875
264 0.0004467964172363281
264 0.0004329681396484375
264 0.0004351139068603516
264 0.0004534721374511719
264 0.0004360675811767578
264 0.0004420280456542969
264 0.0005142688751220703
264 0.0004923343658447266
264 0.0004620552062988281
264 0.0004639625549316406
264 0.0004770755767822266
264 0.0004849433898925781
264 0.0004940032958984375
264 0.0004820823669433594
264 0.0004808902740478516
264 0.0006749629974365234
264 0.0005400180816650391
264 0.0005207061767578125
264 0.0005006790161132812
264 0.0004675388336181641
264 0.0004458427429199219
264 0.0004532337188720703
264 0.0004808902740478516
264 0.0004670619964599609
264 0.0005979537963867188
264 0.0006055831909179688
264 0.0004551410675048828
264 0.0006916522979736328
264 0.0008292198181152344
264 0.0004582405090332031
264 0.0004591941833496094
264 0.0004429817199707031
264 0.0004498958587646484
264 0.0004580020904541016
264 0.0004425048828125
264 0.0004549026489257812
264 0.0004506111145019531
264 0.0004999637603759766
264 0.0004732608795166016
264 0.0004649162292480469
264 0.0004446506500244141
264 0.0005459785461425781
264 0.0005271434783935547
264 0.0004436969757080078
264 0.0005347728729248047
264 0.0004522800445556641
275 0.0004603862762451172
275 0.0004522800445556641
275 0.0004603862762451172
275 0.0004699230194091797
275 0.0004558563232421875
275 0.0004436969757080078
275 0.0004730224609375
275 0.0004642009735107422
275 0.0004599094390869141
275 0.0004489421844482422
275 0.0004961490631103516
275 0.0005056858062744141
275 0.0004544258117675781
275 0.0004591941833496094
275 0.0004627704620361328
275 0.0004467964172363281
275 0.0004477500915527344
275 0.0004675388336181641
275 0.0004520416259765625
275 0.0005664825439453125
275 0.0004761219024658203
275 0.0004560947418212891
275 0.0004556179046630859
275 0.0004642009735107422
275 0.000537872314453125
275 0.0005943775177001953
275 0.0004782676696777344
275 0.0005784034729003906
275 0.0004954338073730469
275 0.0004734992980957031
275 0.0007250308990478516
275 0.0007410049438476562
275 0.0004506111145019531
275 0.0004777908325195312
275 0.0004551410675048828
275 0.0004868507385253906
275 0.0004558563232421875
275 0.0004639625549316406
275 0.0004687309265136719
275 0.0004532337188720703
275 0.0004792213439941406
275 0.000492095947265625
275 0.0004727840423583984
275 0.0004515647888183594
275 0.0004832744598388672
275 0.0005393028259277344
275 0.0004739761352539062
275 0.0004761219024658203
275 0.0004758834838867188
275 0.0004684925079345703
275 0.0004730224609375
275 0.0006144046783447266
275 0.0005486011505126953
275 0.0004518032073974609
275 0.0004470348358154297
275 0.0005140304565429688
275 0.0004496574401855469
275 0.0004491806030273438
275 0.0004479885101318359
275 0.0004665851593017578
275 0.0006222724914550781
275 0.0004551410675048828
275 0.0004954338073730469
275 0.0004529953002929688
275 0.0004475116729736328
275 0.0004694461822509766
275 0.0004706382751464844
275 0.0004625320434570312
275 0.0004935264587402344
275 0.0004465579986572266
275 0.0004799365997314453
275 0.0004689693450927734
275 0.0004477500915527344
275 0.0005035400390625
275 0.0004565715789794922
275 0.0004732608795166016
275 0.0004866123199462891
275 0.0004789829254150391
275 0.0005259513854980469
275 0.0005080699920654297
275 0.0005028247833251953
275 0.0004727840423583984
275 0.0004947185516357422
275 0.0004596710205078125
275 0.0004668235778808594
275 0.0004551410675048828
275 0.0004689693450927734
275 0.0004901885986328125
275 0.0005068778991699219
275 0.0004708766937255859
275 0.0005190372467041016
275 0.0005130767822265625
275 0.0004751682281494141
275 0.0005021095275878906
275 0.0004940032958984375
275 0.0004668235778808594
275 0.0004830360412597656
275 0.0004990100860595703
275 0.00046539306640625
275 0.0004518032073974609
275 0.0004489421844482422
275 0.0004639625549316406
275 0.0004951953887939453
275 0.0004570484161376953
275 0.0004880428314208984
275 0.00045013427734375
275 0.0004441738128662109
275 0.00060272216796875
275 0.000514984130859375
275 0.0004794597625732422
275 0.0004861354827880859
275 0.0004498958587646484
275 0.0004482269287109375
275 0.0004465579986572266
275 0.00045013427734375
275 0.0004515647888183594
275 0.0005657672882080078
275 0.0004494190216064453
275 0.0004596710205078125
275 0.0004568099975585938
275 0.0004479885101318359
275 0.0004925727844238281
275 0.0004489421844482422
275 0.0004515647888183594
275 0.0004479885101318359
275 0.0004432201385498047
275 0.0004944801330566406
275 0.0004994869232177734
275 0.0004546642303466797
275 0.0005047321319580078
286 0.0005276203155517578
286 0.0005049705505371094
286 0.0004789829254150391
286 0.0004932880401611328
286 0.0005502700805664062
286 0.0004708766937255859
286 0.0004794597625732422
286 0.0004718303680419922
286 0.0004613399505615234
286 0.000484466552734375
286 0.0005016326904296875
286 0.00060272216796875
286 0.0005710124969482422
286 0.0007753372192382812
286 0.0004992485046386719
286 0.0005979537963867188
286 0.0005655288696289062
286 0.0004677772521972656
286 0.0004980564117431641
286 0.0004830360412597656
286 0.0004777908325195312
286 0.0004713535308837891
286 0.0004646778106689453
286 0.000461578369140625
286 0.0005300045013427734
286 0.0005125999450683594
286 0.0005838871002197266
286 0.00058746337890625
286 0.0004987716674804688
286 0.0005097389221191406
286 0.000484466552734375
286 0.0005078315734863281
286 0.0004887580871582031
286 0.0004782676696777344
286 0.0004870891571044922
286 0.0004703998565673828
286 0.0004808902740478516
286 0.0004942417144775391
286 0.0004808902740478516
286 0.0004925727844238281
286 0.0004725456237792969
286 0.0005238056182861328
286 0.0004694461822509766
286 0.0005095005035400391
286 0.0004956722259521484
286 0.0004963874816894531
286 0.0006930828094482422
286 0.000469207763671875
286 0.0007171630859375
286 0.0007059574127197266
286 0.0005097389221191406
286 0.000476837158203125
286 0.0004746913909912109
286 0.000522613525390625
286 0.00055694580078125
286 0.0005431175231933594
286 0.0005311965942382812
286 0.000507354736328125
286 0.0005521774291992188
286 0.0005097389221191406
286 0.0005118846893310547
286 0.0007467269897460938
286 0.0008671283721923828
286 0.0006089210510253906
286 0.0004899501800537109
286 0.0004661083221435547
286 0.0004787445068359375
286 0.0006060600280761719
286 0.0005552768707275391
286 0.0005636215209960938
286 0.0004992485046386719
286 0.0005388259887695312
286 0.0005166530609130859
286 0.0004973411560058594
286 0.0004899501800537109
286 0.0004789829254150391
286 0.0005266666412353516
286 0.0005400180816650391
286 0.0004992485046386719
286 0.0005357265472412109
286 0.0004880428314208984
286 0.0005028247833251953
286 0.0004982948303222656
286 0.0004727840423583984
286 0.0004718303680419922
286 0.0004656314849853516
286 0.0004787445068359375
286 0.0004754066467285156
286 0.0007688999176025391
286 0.0005199909210205078
286 0.0004627704620361328
286 0.0004911422729492188
286 0.0004839897155761719
286 0.0005130767822265625
286 0.0005459785461425781
286 0.0005156993865966797
286 0.00055694580078125
286 0.0005156993865966797
286 0.0004620552062988281
286 0.0004637241363525391
286 0.0004587173461914062
286 0.0005927085876464844
286 0.0006520748138427734
286 0.0004765987396240234
286 0.0005559921264648438
286 0.0005044937133789062
286 0.0004718303680419922
286 0.00049591064453125
286 0.0004813671112060547
286 0.0005128383636474609
297 0.0004835128784179688
297 0.0006585121154785156
297 0.000507354736328125
297 0.0004732608795166016
297 0.000469207763671875
297 0.0004868507385253906
297 0.0004963874816894531
297 0.0005087852478027344
297 0.000518798828125
297 0.0006268024444580078
297 0.0005128383636474609
297 0.0004992485046386719
297 0.0005002021789550781
297 0.0006358623504638672
297 0.0006127357482910156
297 0.0005042552947998047
297 0.0004980564117431641
297 0.0005006790161132812
297 0.0006334781646728516
297 0.0005221366882324219
297 0.0005092620849609375
297 0.0005009174346923828
297 0.0004968643188476562
297 0.0004734992980957031
297 0.0004994869232177734
297 0.0005156993865966797
297 0.000514984130859375
297 0.0006077289581298828
297 0.0005395412445068359
297 0.0005602836608886719
297 0.0004749298095703125
297 0.0004811286926269531
297 0.0005359649658203125
297 0.0004792213439941406
297 0.0004739761352539062
297 0.0004899501800537109
297 0.00048828125
297 0.0004956722259521484
297 0.0004923343658447266
297 0.0005955696105957031
297 0.0004749298095703125
297 0.0004909038543701172
297 0.0005097389221191406
297 0.000484466552734375
297 0.0005617141723632812
297 0.0005466938018798828
297 0.0004949569702148438
297 0.0004937648773193359
297 0.0005145072937011719
297 0.0005030632019042969
297 0.0004839897155761719
297 0.0004723072052001953
297 0.0004899501800537109
297 0.0004911422729492188
297 0.0004773139953613281
297 0.0005145072937011719
297 0.0004820823669433594
297 0.0004725456237792969
297 0.0005526542663574219
297 0.0005218982696533203
297 0.0004899501800537109
297 0.0005042552947998047
297 0.0004911422729492188
297 0.0004901885986328125
297 0.0004923343658447266
297 0.0005042552947998047
297 0.0004725456237792969
297 0.0004796981811523438
297 0.0005395412445068359
297 0.0005548000335693359
297 0.0004837512969970703
297 0.0004820823669433594
297 0.0005991458892822266
297 0.0005195140838623047
297 0.0005037784576416016
297 0.0005037784576416016
297 0.0004956722259521484
297 0.0005249977111816406
297 0.0005118846893310547
297 0.0004811286926269531
297 0.0007359981536865234
297 0.0004825592041015625
297 0.0004777908325195312
297 0.0004925727844238281
297 0.000476837158203125
297 0.0004739761352539062
297 0.0004780292510986328
297 0.000606536865234375
297 0.0005512237548828125
297 0.0005447864532470703
297 0.000530242919921875
297 0.0005068778991699219
297 0.0005211830139160156
297 0.0005190372467041016
297 0.0004973411560058594
297 0.0005009174346923828
297 0.000507354736328125
297 0.0005462169647216797
297 0.0007231235504150391
297 0.0006546974182128906
308 0.0006365776062011719
308 0.0004982948303222656
308 0.0005242824554443359
308 0.0004913806915283203
308 0.0005176067352294922
308 0.0004978179931640625
308 0.0004913806915283203
308 0.0005025863647460938
308 0.0005025863647460938
308 0.0005340576171875
308 0.0005028247833251953
308 0.0004963874816894531
308 0.0004825592041015625
308 0.00051116943359375
308 0.0004999637603759766
308 0.0004799365997314453
308 0.00048828125
308 0.0004966259002685547
308 0.0004911422729492188
308 0.0004830360412597656
308 0.0005869865417480469
308 0.0005955696105957031
308 0.0005795955657958984
308 0.0005719661712646484
308 0.0005583763122558594
308 0.0005490779876708984
308 0.0004856586456298828
308 0.0005300045013427734
308 0.0004823207855224609
308 0.0004878044128417969
308 0.0004878044128417969
308 0.0004942417144775391
308 0.0004861354827880859
308 0.0006315708160400391
308 0.0005941390991210938
308 0.0005717277526855469
308 0.0006003379821777344
308 0.0005366802215576172
308 0.00064849853515625
308 0.0004816055297851562
308 0.0007922649383544922
308 0.0005924701690673828
308 0.0005185604095458984
308 0.0006628036499023438
308 0.0006144046783447266
308 0.00063323974609375
308 0.00069427490234375
308 0.0005409717559814453
308 0.0004887580871582031
308 0.0005009174346923828
308 0.0004901885986328125
308 0.0005664825439453125
308 0.0005555152893066406
308 0.0005669593811035156
308 0.0004811286926269531
308 0.0004909038543701172
308 0.0004944801330566406
308 0.0004985332489013672
308 0.0005514621734619141
308 0.0005555152893066406
308 0.0005404949188232422
308 0.0005223751068115234
308 0.00052642822265625
308 0.0005059242248535156
308 0.0005252361297607422
308 0.0004794597625732422
308 0.000484466552734375
308 0.0004858970642089844
308 0.0005233287811279297
308 0.0004966259002685547
308 0.0004901885986328125
308 0.0004839897155761719
308 0.0004892349243164062
308 0.0005590915679931641
308 0.0006155967712402344
308 0.0004925727844238281
308 0.0005450248718261719
308 0.0005259513854980469
308 0.0005154609680175781
308 0.0005373954772949219
308 0.0005185604095458984
308 0.0005207061767578125
308 0.0005085468292236328
308 0.0007879734039306641
308 0.0006229877471923828
308 0.0005714893341064453
308 0.0005502700805664062
308 0.0006115436553955078
308 0.0008132457733154297
308 0.0005652904510498047
308 0.000522613525390625
308 0.0005040168762207031
308 0.0005152225494384766
308 0.0005147457122802734
308 0.0005118846893310547
308 0.0005393028259277344
308 0.0005435943603515625
308 0.0005519390106201172
308 0.0005204677581787109
308 0.0005097389221191406
319 0.0005080699920654297
319 0.0005381107330322266
319 0.0006473064422607422
319 0.0005259513854980469
319 0.0006275177001953125
319 0.0005528926849365234
319 0.0005381107330322266
319 0.0005891323089599609
319 0.0005285739898681641
319 0.0005228519439697266
319 0.0005254745483398438
319 0.0004980564117431641
319 0.0005438327789306641
319 0.0008416175842285156
319 0.0006928443908691406
319 0.0005457401275634766
319 0.0004956722259521484
319 0.0006353855133056641
319 0.0004982948303222656
319 0.0005388259887695312
319 0.0007119178771972656
319 0.0005271434783935547
319 0.0005097389221191406
319 0.0005044937133789062
319 0.0005161762237548828
319 0.0005156993865966797
319 0.0005195140838623047
319 0.000530242919921875
319 0.000522613525390625
319 0.0005195140838623047
319 0.0005059242248535156
319 0.0005190372467041016
319 0.0006592273712158203
319 0.0005307197570800781
319 0.0005052089691162109
319 0.0005440711975097656
319 0.0007841587066650391
319 0.0008187294006347656
319 0.0004978179931640625
319 0.0008637905120849609
319 0.0007460117340087891
319 0.0005080699920654297
319 0.0005822181701660156
319 0.0005328655242919922
319 0.0005176067352294922
319 0.0006396770477294922
319 0.0005161762237548828
319 0.0007615089416503906
319 0.0004975795745849609
319 0.0005123615264892578
319 0.0005371570587158203
319 0.0005307197570800781
319 0.000499725341796875
319 0.0006139278411865234
319 0.0005145072937011719
319 0.0004951953887939453
319 0.0005016326904296875
319 0.0005536079406738281
319 0.00069427490234375
319 0.00051116943359375
319 0.0005125999450683594
319 0.0005340576171875
319 0.0005118846893310547
319 0.00051116943359375
319 0.0006470680236816406
319 0.0005931854248046875
319 0.0005207061767578125
319 0.0005197525024414062
319 0.0005331039428710938
319 0.0005261898040771484
319 0.0005145072937011719
319 0.0005147457122802734
319 0.0005309581756591797
319 0.0005400180816650391
319 0.0005161762237548828
319 0.0005176067352294922
319 0.0005154609680175781
319 0.0005252361297607422
319 0.0005238056182861328
319 0.0005657672882080078
319 0.0005133152008056641
319 0.0005085468292236328
319 0.0005168914794921875
319 0.0005295276641845703
319 0.0005059242248535156
319 0.0005385875701904297
319 0.0005075931549072266
319 0.0005044937133789062
319 0.0005474090576171875
319 0.0005457401275634766
330 0.0005288124084472656
330 0.0005130767822265625
330 0.0006246566772460938
330 0.0005156993865966797
330 0.0005114078521728516
330 0.0005357265472412109
330 0.0005154609680175781
330 0.0005621910095214844
330 0.0005323886871337891
330 0.0005240440368652344
330 0.0005345344543457031
330 0.0005314350128173828
330 0.0005366802215576172
330 0.0005307197570800781
330 0.0005319118499755859
330 0.0005095005035400391
330 0.0005145072937011719
330 0.00054168701171875
330 0.00061798095703125
330 0.0006561279296875
330 0.0006234645843505859
330 0.0005486011505126953
330 0.0005347728729248047
330 0.0005331039428710938
330 0.0005509853363037109
330 0.0006022453308105469
330 0.0005338191986083984
330 0.0005257129669189453
330 0.0005507469177246094
330 0.0005168914794921875
330 0.0005705356597900391
330 0.0006303787231445312
330 0.000522613525390625
330 0.000659942626953125
330 0.0005090236663818359
330 0.0005919933319091797
330 0.0005295276641845703
330 0.0007405281066894531
330 0.0005235671997070312
330 0.0005354881286621094
330 0.0006012916564941406
330 0.0005648136138916016
330 0.0005376338958740234
330 0.0005524158477783203
330 0.0005369186401367188
330 0.0005400180816650391
330 0.0005328655242919922
330 0.0005571842193603516
330 0.0005371570587158203
330 0.0005328655242919922
330 0.0005209445953369141
330 0.0005199909210205078
330 0.0005576610565185547
330 0.0005555152893066406
330 0.0005488395690917969
330 0.0005078315734863281
330 0.000522613525390625
330 0.0005164146423339844
330 0.0005064010620117188
330 0.0005176067352294922
330 0.0007672309875488281
330 0.0007548332214355469
330 0.0005106925964355469
330 0.0005769729614257812
330 0.000553131103515625
330 0.0006604194641113281
330 0.0005109310150146484
330 0.0005176067352294922
330 0.0006766319274902344
330 0.0006487369537353516
330 0.0005087852478027344
330 0.0005688667297363281
330 0.0006885528564453125
330 0.0005080699920654297
330 0.0005211830139160156
330 0.0005161762237548828
330 0.0005099773406982422
330 0.0005276203155517578
330 0.0005571842193603516
330 0.0005691051483154297
341 0.0006012916564941406
341 0.0005860328674316406
341 0.0005617141723632812
341 0.0005354881286621094
341 0.0005605220794677734
341 0.0005369186401367188
341 0.0005915164947509766
341 0.0005707740783691406
341 0.0005571842193603516
341 0.0005414485931396484
341 0.0005321502685546875
341 0.0005791187286376953
341 0.0006723403930664062
341 0.0005929470062255859
341 0.0005383491516113281
341 0.0005252361297607422
341 0.0005233287811279297
341 0.0005514621734619141
341 0.0005249977111816406
341 0.0005259513854980469
341 0.0005218982696533203
341 0.0006425380706787109
341 0.0006139278411865234
341 0.0005600452423095703
341 0.000560760498046875
341 0.0006296634674072266
341 0.0005593299865722656
341 0.0006823539733886719
341 0.0005333423614501953
341 0.00055694580078125
341 0.0005712509155273438
341 0.0005297660827636719
341 0.0006167888641357422
341 0.0005409717559814453
341 0.0005371570587158203
341 0.0005309581756591797
341 0.0005855560302734375
341 0.0005733966827392578
341 0.0005462169647216797
341 0.0006113052368164062
341 0.0005567073822021484
341 0.0005574226379394531
341 0.0005338191986083984
341 0.0006384849548339844
341 0.00057220458984375
341 0.000621795654296875
341 0.0006163120269775391
341 0.000514984130859375
341 0.0005612373352050781
341 0.0005483627319335938
341 0.0005993843078613281
341 0.0005908012390136719
341 0.0006000995635986328
341 0.0005216598510742188
341 0.0005242824554443359
341 0.0006036758422851562
341 0.0005948543548583984
341 0.0007038116455078125
341 0.0005393028259277344
341 0.0005362033843994141
341 0.0005464553833007812
341 0.0005974769592285156
341 0.0005626678466796875
341 0.0005433559417724609
341 0.0005562305450439453
341 0.000522613525390625
341 0.0006201267242431641
341 0.0005235671997070312
341 0.0005483627319335938
341 0.0005452632904052734
352 0.0005698204040527344
352 0.0005698204040527344
352 0.0006253719329833984
352 0.0005457401275634766
352 0.0005595684051513672
352 0.0005533695220947266
352 0.0005488395690917969
352 0.0005457401275634766
352 0.00057220458984375
352 0.000690460205078125
352 0.0005338191986083984
352 0.0005476474761962891
352 0.0005521774291992188
352 0.0005614757537841797
352 0.0005519390106201172
352 0.0005514621734619141
352 0.0005335807800292969
352 0.0006508827209472656
352 0.0005340576171875
352 0.0006265640258789062
352 0.0005729198455810547
352 0.0005445480346679688
352 0.0006310939788818359
352 0.0005540847778320312
352 0.0005459785461425781
352 0.0005481243133544922
352 0.0005652904510498047
352 0.0005376338958740234
352 0.0005543231964111328
352 0.0006949901580810547
352 0.0007371902465820312
352 0.0007166862487792969
352 0.0006899833679199219
352 0.0005543231964111328
352 0.0005695819854736328
352 0.0005900859832763672
352 0.0005426406860351562
352 0.0005366802215576172
352 0.0005459785461425781
352 0.0005679130554199219
352 0.0005645751953125
352 0.0005896091461181641
352 0.0005500316619873047
352 0.0005419254302978516
352 0.0005793571472167969
352 0.0005600452423095703
352 0.0006010532379150391
352 0.0007271766662597656
352 0.0005595684051513672
352 0.0005335807800292969
352 0.0005371570587158203
352 0.000553131103515625
352 0.0005960464477539062
352 0.0005788803100585938
352 0.0005669593811035156
352 0.0007474422454833984
352 0.0005772113800048828
352 0.0006177425384521484
352 0.0005970001220703125
352 0.0006167888641357422
352 0.0005822181701660156
352 0.0005462169647216797
352 0.0005793571472167969
352 0.0006127357482910156
352 0.000545501708984375
352 0.0007452964782714844
352 0.0005357265472412109
352 0.0006799697875976562
352 0.0005538463592529297
352 0.0005464553833007812
352 0.0005438327789306641
352 0.0005955696105957031
352 0.0005521774291992188
352 0.0008864402770996094
352 0.0005488395690917969
352 0.0005664825439453125
352 0.0005464553833007812
352 0.0005424022674560547
352 0.0005860328674316406
352 0.0005884170532226562
363 0.0005779266357421875
363 0.0005853176116943359
363 0.0005524158477783203
363 0.0005793571472167969
363 0.0005512237548828125
363 0.0006928443908691406
363 0.0005631446838378906
363 0.0005998611450195312
363 0.0005958080291748047
363 0.0005643367767333984
363 0.000640869140625
363 0.0007145404815673828
363 0.0005826950073242188
363 0.0006129741668701172
363 0.0006399154663085938
363 0.0005633831024169922
363 0.0005674362182617188
363 0.0006029605865478516
363 0.0005710124969482422
363 0.0005557537078857422
363 0.0005502700805664062
363 0.0007112026214599609
363 0.0005629062652587891
363 0.0005867481231689453
363 0.00055694580078125
363 0.0005671977996826172
363 0.0005548000335693359
363 0.0005872249603271484
363 0.0005900859832763672
363 0.0006058216094970703
363 0.0005674362182617188
363 0.0007047653198242188
363 0.0005774497985839844
363 0.0005898475646972656
363 0.0006625652313232422
363 0.0006160736083984375
363 0.0005471706390380859
363 0.0005488395690917969
363 0.0005700588226318359
363 0.0005800724029541016
363 0.0009660720825195312
363 0.00054931640625
363 0.0009388923645019531
363 0.0005564689636230469
363 0.0005548000335693359
363 0.0006227493286132812
363 0.0005831718444824219
363 0.0005688667297363281
363 0.0005888938903808594
363 0.0006127357482910156
363 0.0005662441253662109
363 0.0005662441253662109
363 0.0005919933319091797
363 0.0005910396575927734
363 0.0006053447723388672
363 0.0005996227264404297
363 0.0005753040313720703
363 0.0005748271942138672
363 0.0005609989166259766
363 0.0005781650543212891
374 0.0009784698486328125
374 0.0006017684936523438
374 0.0006113052368164062
374 0.0006487369537353516
374 0.0005958080291748047
374 0.0006568431854248047
374 0.0005729198455810547
374 0.0005915164947509766
374 0.0005986690521240234
374 0.0006000995635986328
374 0.0007245540618896484
374 0.0006225109100341797
374 0.0008096694946289062
374 0.0005741119384765625
374 0.0005710124969482422
374 0.0005748271942138672
374 0.0006082057952880859
374 0.0006284713745117188
374 0.0006198883056640625
374 0.0005693435668945312
374 0.0006339550018310547
374 0.0007283687591552734
374 0.0005590915679931641
374 0.0006108283996582031
374 0.0006265640258789062
374 0.0005795955657958984
374 0.0005934238433837891
374 0.0005991458892822266
374 0.0005974769592285156
374 0.0005862712860107422
374 0.0006155967712402344
374 0.0005688667297363281
374 0.0007221698760986328
374 0.0006015300750732422
374 0.0005922317504882812
374 0.0006568431854248047
374 0.0006396770477294922
374 0.0005626678466796875
374 0.0005886554718017578
374 0.0006413459777832031
374 0.0006494522094726562
374 0.0005831718444824219
374 0.0006072521209716797
374 0.0005691051483154297
374 0.0009093284606933594
374 0.0009446144104003906
374 0.0009286403656005859
374 0.0006613731384277344
374 0.0006184577941894531
374 0.0006055831909179688
374 0.0005521774291992188
374 0.0006089210510253906
374 0.0006053447723388672
374 0.0009462833404541016
374 0.0006167888641357422
374 0.0006709098815917969
374 0.0005857944488525391
374 0.0006601810455322266
374 0.0005590915679931641
374 0.0005748271942138672
374 0.0006737709045410156
374 0.0005791187286376953
374 0.0005967617034912109
374 0.0005974769592285156
374 0.0006268024444580078
374 0.0005536079406738281
374 0.0005753040313720703
374 0.0005943775177001953
374 0.0005941390991210938
374 0.0006041526794433594
385 0.0005831718444824219
385 0.0005922317504882812
385 0.0006024837493896484
385 0.0006127357482910156
385 0.0006203651428222656
385 0.0006165504455566406
385 0.0006530284881591797
385 0.0005815029144287109
385 0.0006287097930908203
385 0.0006110668182373047
385 0.0006253719329833984
385 0.0006017684936523438
385 0.00058746337890625
385 0.0005826950073242188
385 0.0005791187286376953
385 0.0005996227264404297
385 0.000576019287109375
385 0.0006616115570068359
385 0.0006120204925537109
385 0.0006017684936523438
385 0.0006058216094970703
385 0.000614166259765625
385 0.0006048679351806641
385 0.0006077289581298828
385 0.0006434917449951172
385 0.0006258487701416016
385 0.0006134510040283203
385 0.0005707740783691406
385 0.0005695819854736328
385 0.0006580352783203125
385 0.0005996227264404297
385 0.0006463527679443359
385 0.0006289482116699219
385 0.0006577968597412109
385 0.0006623268127441406
385 0.0006401538848876953
385 0.0006611347198486328
385 0.0006749629974365234
385 0.0006248950958251953
385 0.0006058216094970703
385 0.0005795955657958984
385 0.0006155967712402344
385 0.0006315708160400391
385 0.0006341934204101562
385 0.0007274150848388672
385 0.0007975101470947266
385 0.0005960464477539062
385 0.0007963180541992188
385 0.0005841255187988281
385 0.0005872249603271484
385 0.0006120204925537109
385 0.0006520748138427734
385 0.0006031990051269531
385 0.0006008148193359375
385 0.0005960464477539062
385 0.0006453990936279297
385 0.0005745887756347656
385 0.0005698204040527344
385 0.0005731582641601562
385 0.0006058216094970703
396 0.0006074905395507812
396 0.0007686614990234375
396 0.0006322860717773438
396 0.0006120204925537109
396 0.0006160736083984375
396 0.0006844997406005859
396 0.0006017684936523438
396 0.0005922317504882812
396 0.0005943775177001953
396 0.0005903244018554688
396 0.0007815361022949219
396 0.0006551742553710938
396 0.0007164478302001953
396 0.0007300376892089844
396 0.0006062984466552734
396 0.0007195472717285156
396 0.0006518363952636719
396 0.000835418701171875
396 0.0006000995635986328
396 0.0006375312805175781
396 0.0006084442138671875
396 0.0007238388061523438
396 0.0007717609405517578
396 0.0006685256958007812
396 0.0005879402160644531
396 0.0007007122039794922
396 0.0006186962127685547
396 0.0006029605865478516
396 0.0006093978881835938
396 0.0006055831909179688
396 0.00067901611328125
396 0.0006690025329589844
396 0.0006263256072998047
396 0.0005977153778076172
396 0.0006067752838134766
396 0.0006177425384521484
396 0.0006203651428222656
396 0.0005831718444824219
396 0.0006306171417236328
396 0.0006055831909179688
396 0.000606536865234375
396 0.0006089210510253906
396 0.0005908012390136719
396 0.0006458759307861328
396 0.000606536865234375
396 0.0006086826324462891
396 0.0005855560302734375
396 0.0005929470062255859
396 0.0006062984466552734
396 0.0006437301635742188
407 0.000614166259765625
407 0.0007154941558837891
407 0.000690460205078125
407 0.0006742477416992188
407 0.0006039142608642578
407 0.0006313323974609375
407 0.0006792545318603516
407 0.0008218288421630859
407 0.0006473064422607422
407 0.0006432533264160156
407 0.0007779598236083984
407 0.0006272792816162109
407 0.0006911754608154297
407 0.0006527900695800781
407 0.000667572021484375
407 0.0006275177001953125
407 0.0005979537963867188
407 0.0006883144378662109
407 0.0006971359252929688
407 0.0006079673767089844
407 0.0006022453308105469
407 0.0006597042083740234
407 0.0006291866302490234
407 0.0006895065307617188
407 0.00067138671875
407 0.0007228851318359375
407 0.0007297992706298828
407 0.0006163120269775391
407 0.0006213188171386719
407 0.0006957054138183594
407 0.0006873607635498047
407 0.0006527900695800781
407 0.0006067752838134766
407 0.000675201416015625
407 0.0006492137908935547
407 0.0006315708160400391
407 0.0006158351898193359
407 0.0006260871887207031
407 0.0006349086761474609
407 0.0006320476531982422
407 0.0006344318389892578
407 0.0006201267242431641
407 0.0006628036499023438
407 0.0006084442138671875
407 0.0006074905395507812
407 0.000804901123046875
407 0.0006268024444580078
407 0.0006155967712402344
407 0.0006358623504638672
407 0.0006349086761474609
407 0.0006318092346191406
407 0.0006914138793945312
407 0.0006098747253417969
407 0.0006072521209716797
407 0.0006258487701416016
407 0.0007264614105224609
407 0.0006678104400634766
407 0.0008664131164550781
407 0.000675201416015625
407 0.0006635189056396484
418 0.0007653236389160156
418 0.0008521080017089844
418 0.0006842613220214844
418 0.0006442070007324219
418 0.000637054443359375
418 0.0006616115570068359
418 0.0006616115570068359
418 0.0008139610290527344
418 0.0006868839263916016
418 0.0006375312805175781
418 0.001025915145874023
418 0.0006425380706787109
418 0.0007243156433105469
418 0.0006661415100097656
418 0.0006237030029296875
418 0.0006425380706787109
418 0.0006146430969238281
418 0.0006527900695800781
418 0.0006394386291503906
418 0.0006456375122070312
418 0.0006365776062011719
418 0.0006361007690429688
418 0.0008084774017333984
418 0.0008187294006347656
418 0.0007815361022949219
418 0.0009775161743164062
418 0.0009858608245849609
418 0.0006148815155029297
418 0.001041412353515625
418 0.001053810119628906
418 0.0007867813110351562
418 0.0006411075592041016
418 0.0007297992706298828
418 0.0006761550903320312
418 0.0006241798400878906
418 0.0006322860717773438
418 0.0006761550903320312
418 0.0006251335144042969
418 0.0006687641143798828
418 0.0007250308990478516
418 0.0006277561187744141
418 0.0006582736968994141
418 0.0006263256072998047
418 0.0006327629089355469
418 0.0006830692291259766
418 0.0006723403930664062
418 0.0006136894226074219
418 0.0006999969482421875
418 0.0006797313690185547
418 0.0006723403930664062
429 0.0006494522094726562
429 0.0007052421569824219
429 0.0008976459503173828
429 0.0007450580596923828
429 0.0006737709045410156
429 0.0006315708160400391
429 0.0006589889526367188
429 0.0007786750793457031
429 0.0006334781646728516
429 0.0006911754608154297
429 0.0006520748138427734
429 0.0006461143493652344
429 0.000759124755859375
429 0.0007529258728027344
429 0.0007042884826660156
429 0.0006375312805175781
429 0.0007309913635253906
429 0.0006947517395019531
429 0.0006380081176757812
429 0.0006246566772460938
429 0.0007202625274658203
429 0.0007052421569824219
429 0.0006346702575683594
429 0.00064849853515625
429 0.0006246566772460938
429 0.0006859302520751953
429 0.0007817745208740234
429 0.0006811618804931641
429 0.0006632804870605469
429 0.000644683837890625
429 0.0007297992706298828
429 0.0006539821624755859
429 0.0006496906280517578
429 0.0007216930389404297
429 0.0006978511810302734
429 0.000820159912109375
429 0.0007011890411376953
429 0.0006809234619140625
429 0.0006229877471923828
429 0.0006308555603027344
429 0.0006413459777832031
429 0.0006749629974365234
429 0.0006785392761230469
429 0.0006406307220458984
429 0.0007834434509277344
429 0.0006291866302490234
429 0.0006392002105712891
429 0.0006837844848632812
429 0.0006418228149414062
429 0.0007321834564208984
440 0.0007293224334716797
440 0.000701904296875
440 0.0006723403930664062
440 0.001081466674804688
440 0.0006577968597412109
440 0.001089811325073242
440 0.001075029373168945
440 0.0006844997406005859
440 0.0006821155548095703
440 0.0006535053253173828
440 0.0007178783416748047
440 0.0006644725799560547
440 0.0006453990936279297
440 0.0006937980651855469
440 0.0008304119110107422
440 0.0007011890411376953
440 0.0006418228149414062
440 0.0006721019744873047
440 0.000701904296875
440 0.0006647109985351562
440 0.0007011890411376953
440 0.0006759166717529297
440 0.0006623268127441406
440 0.0007045269012451172
440 0.0006613731384277344
440 0.0006651878356933594
440 0.0007166862487792969
440 0.0006856918334960938
440 0.0006389617919921875
440 0.0008130073547363281
440 0.0006680488586425781
440 0.0006496906280517578
440 0.0006847381591796875
440 0.0006539821624755859
440 0.0006694793701171875
440 0.0006670951843261719
440 0.0006799697875976562
440 0.0006511211395263672
440 0.0007152557373046875
440 0.0006892681121826172
440 0.0006873607635498047
440 0.0006723403930664062
440 0.0009281635284423828
440 0.0006480216979980469
440 0.0006561279296875
440 0.0006403923034667969
440 0.0006356239318847656
440 0.0007002353668212891
440 0.0006661415100097656
440 0.0006635189056396484
451 0.0007319450378417969
451 0.0007243156433105469
451 0.0007021427154541016
451 0.0007476806640625
451 0.0007512569427490234
451 0.0006756782531738281
451 0.0007805824279785156
451 0.0006549358367919922
451 0.0008058547973632812
451 0.0007767677307128906
451 0.0007340908050537109
451 0.0008740425109863281
451 0.0006973743438720703
451 0.0009186267852783203
451 0.0008780956268310547
451 0.0008313655853271484
451 0.0008795261383056641
451 0.0006859302520751953
451 0.0006749629974365234
451 0.0006737709045410156
451 0.0006659030914306641
451 0.0007357597351074219
451 0.0006549358367919922
451 0.0006961822509765625
451 0.0006840229034423828
451 0.0006592273712158203
451 0.0006587505340576172
451 0.0007250308990478516
451 0.0006999969482421875
451 0.0008502006530761719
451 0.0008776187896728516
451 0.0007874965667724609
451 0.0007264614105224609
451 0.0006635189056396484
451 0.0006880760192871094
451 0.0006570816040039062
451 0.0007205009460449219
451 0.001177549362182617
451 0.001093626022338867
451 0.0006630420684814453
462 0.0007760524749755859
462 0.0007295608520507812
462 0.0007963180541992188
462 0.0007226467132568359
462 0.0006911754608154297
462 0.0007405281066894531
462 0.0007066726684570312
462 0.0007240772247314453
462 0.0006635189056396484
462 0.000701904296875
462 0.0007283687591552734
462 0.0006711483001708984
462 0.0006651878356933594
462 0.0007023811340332031
462 0.0006966590881347656
462 0.0006670951843261719
462 0.0007431507110595703
462 0.0008718967437744141
462 0.0006628036499023438
462 0.0007200241088867188
462 0.0007233619689941406
462 0.0007052421569824219
462 0.0008673667907714844
462 0.0007658004760742188
462 0.0006911754608154297
462 0.0007936954498291016
462 0.0007002353668212891
462 0.0006844997406005859
462 0.0006721019744873047
462 0.0007042884826660156
462 0.000751495361328125
462 0.0006918907165527344
462 0.0008246898651123047
462 0.0006883144378662109
462 0.0007030963897705078
462 0.0007412433624267578
462 0.0006988048553466797
462 0.0007452964782714844
462 0.0007042884826660156
462 0.0007319450378417969
473 0.0008208751678466797
473 0.0007424354553222656
473 0.0006916522979736328
473 0.0008084774017333984
473 0.0007061958312988281
473 0.0007076263427734375
473 0.0007073879241943359
473 0.0009398460388183594
473 0.0007040500640869141
473 0.000728607177734375
473 0.0006709098815917969
473 0.0007443428039550781
473 0.0006809234619140625
473 0.0006973743438720703
473 0.0006937980651855469
473 0.0007565021514892578
473 0.0008087158203125
473 0.001006841659545898
473 0.0007228851318359375
473 0.0007164478302001953
473 0.0006794929504394531
473 0.0006835460662841797
473 0.0006961822509765625
473 0.0007519721984863281
473 0.0007236003875732422
473 0.0007047653198242188
473 0.0006816387176513672
473 0.0007562637329101562
473 0.0007131099700927734
473 0.0006709098815917969
473 0.0007021427154541016
473 0.0006842613220214844
473 0.0006957054138183594
473 0.000705718994140625
473 0.0006978511810302734
473 0.0006768703460693359
473 0.0007152557373046875
473 0.0007207393646240234
473 0.0006802082061767578
473 0.0007266998291015625
484 0.0007491111755371094
484 0.0007650852203369141
484 0.0006997585296630859
484 0.0007469654083251953
484 0.0008227825164794922
484 0.0007312297821044922
484 0.0008642673492431641
484 0.0007143020629882812
484 0.0007176399230957031
484 0.0007414817810058594
484 0.0007884502410888672
484 0.001087427139282227
484 0.0006947517395019531
484 0.0006892681121826172
484 0.0006899833679199219
484 0.0006885528564453125
484 0.0007164478302001953
484 0.0007319450378417969
484 0.0006959438323974609
484 0.0008416175842285156
484 0.0007460117340087891
484 0.0007469654083251953
484 0.0006914138793945312
484 0.0008127689361572266
484 0.0007114410400390625
484 0.0007004737854003906
484 0.0008134841918945312
484 0.0007948875427246094
484 0.0007712841033935547
484 0.0007703304290771484
484 0.0007491111755371094
484 0.0006947517395019531
484 0.0007848739624023438
484 0.0007035732269287109
484 0.0009005069732666016
484 0.0008111000061035156
484 0.0007083415985107422
484 0.0006926059722900391
484 0.0007193088531494141
484 0.0007317066192626953
495 0.0006966590881347656
495 0.0007588863372802734
495 0.0006992816925048828
495 0.00112152099609375
495 0.001157045364379883
495 0.0009548664093017578
495 0.0007123947143554688
495 0.0007200241088867188
495 0.0007169246673583984
495 0.001197338104248047
495 0.001149654388427734
495 0.001169681549072266
495 0.0007097721099853516
495 0.000713348388671875
495 0.0008993148803710938
495 0.0006988048553466797
495 0.0008223056793212891
495 0.001165151596069336
495 0.0007011890411376953
495 0.0007269382476806641
495 0.0007295608520507812
495 0.0007050037384033203
495 0.0007691383361816406
495 0.0007953643798828125
495 0.000701904296875
495 0.0007069110870361328
495 0.000713348388671875
495 0.0007550716400146484
495 0.000690460205078125
495 0.0007469654083251953
506 0.0007252693176269531
506 0.0007219314575195312
506 0.0007283687591552734
506 0.0009169578552246094
506 0.0008292198181152344
506 0.0008487701416015625
506 0.0008664131164550781
506 0.0007116794586181641
506 0.0007214546203613281
506 0.0007236003875732422
506 0.0007011890411376953
506 0.0007383823394775391
506 0.0008268356323242188
506 0.0007731914520263672
506 0.0007467269897460938
506 0.0007598400115966797
506 0.0007648468017578125
506 0.0007839202880859375
506 0.0007805824279785156
506 0.0007526874542236328
506 0.0007708072662353516
506 0.0007662773132324219
506 0.0007951259613037109
506 0.001210689544677734
506 0.0007469654083251953
506 0.0007193088531494141
506 0.0008149147033691406
506 0.0007753372192382812
506 0.0007407665252685547
506 0.0007877349853515625
506 0.0007314682006835938
506 0.0007109642028808594
506 0.0008327960968017578
506 0.0007443428039550781
506 0.0008063316345214844
506 0.0007331371307373047
506 0.0007228851318359375
506 0.0007233619689941406
506 0.0007936954498291016
506 0.0007688999176025391
517 0.0007686614990234375
517 0.0008363723754882812
517 0.0007333755493164062
517 0.0007617473602294922
517 0.0007622241973876953
517 0.0007655620574951172
517 0.0007691383361816406
517 0.0007600784301757812
517 0.0008106231689453125
517 0.0007519721984863281
517 0.0007424354553222656
517 0.0007827281951904297
517 0.0007574558258056641
517 0.0007638931274414062
517 0.0007569789886474609
517 0.0007805824279785156
517 0.0007407665252685547
517 0.0007925033569335938
517 0.0007300376892089844
517 0.0007560253143310547
517 0.0007572174072265625
517 0.0007283687591552734
517 0.0007221698760986328
517 0.0007631778717041016
517 0.0008437633514404297
517 0.0008192062377929688
517 0.0009021759033203125
517 0.0007579326629638672
517 0.001027822494506836
517 0.0009500980377197266
528 0.0009641647338867188
528 0.0008282661437988281
528 0.0008418560028076172
528 0.0008912086486816406
528 0.0007636547088623047
528 0.0008323192596435547
528 0.0009140968322753906
528 0.0007922649383544922
528 0.0007944107055664062
528 0.0007660388946533203
528 0.0007872581481933594
528 0.0007648468017578125
528 0.0007762908935546875
528 0.00091552734375
528 0.0007445812225341797
528 0.0007472038269042969
528 0.0007631778717041016
528 0.0008308887481689453
528 0.0008068084716796875
528 0.001262187957763672
528 0.001183509826660156
528 0.0007352828979492188
528 0.0009858608245849609
528 0.0009033679962158203
528 0.0008029937744140625
528 0.0007421970367431641
528 0.0007328987121582031
528 0.0007996559143066406
528 0.001150369644165039
528 0.0009286403656005859
539 0.0007996559143066406
539 0.0008242130279541016
539 0.0008404254913330078
539 0.0007817745208740234
539 0.0007889270782470703
539 0.0007572174072265625
539 0.0009350776672363281
539 0.0009946823120117188
539 0.0008864402770996094
539 0.0007996559143066406
539 0.001041889190673828
539 0.0009133815765380859
539 0.0008203983306884766
539 0.0009934902191162109
539 0.0007774829864501953
539 0.000766754150390625
539 0.0008494853973388672
539 0.0008013248443603516
539 0.0007736682891845703
539 0.0007917881011962891
539 0.0007505416870117188
539 0.0007846355438232422
539 0.0009179115295410156
539 0.0007996559143066406
539 0.000804901123046875
539 0.0007755756378173828
539 0.0007746219635009766
539 0.0007693767547607422
539 0.0007946491241455078
539 0.0008032321929931641
550 0.0007901191711425781
550 0.0008037090301513672
550 0.0008499622344970703
550 0.0007779598236083984
550 0.0009195804595947266
550 0.0007982254028320312
550 0.0007746219635009766
550 0.0008828639984130859
550 0.0007708072662353516
550 0.0007727146148681641
550 0.001101493835449219
550 0.0007874965667724609
550 0.0008494853973388672
550 0.0008518695831298828
550 0.0007989406585693359
550 0.00109553337097168
550 0.0008494853973388672
550 0.0009427070617675781
550 0.0008487701416015625
550 0.0009257793426513672
550 0.001011371612548828
550 0.0009348392486572266
550 0.0007622241973876953
550 0.0007808208465576172
550 0.0007956027984619141
550 0.0007779598236083984
550 0.0007843971252441406
550 0.0007977485656738281
550 0.0008180141448974609
550 0.0007901191711425781
561 0.0008132457733154297
561 0.0007877349853515625
561 0.0007939338684082031
561 0.0007722377777099609
561 0.0008134841918945312
561 0.0009217262268066406
561 0.0008680820465087891
561 0.0008063316345214844
561 0.0007817745208740234
561 0.0007867813110351562
561 0.0009171962738037109
561 0.0007638931274414062
561 0.0008695125579833984
561 0.0008177757263183594
561 0.0007863044738769531
561 0.0008139610290527344
561 0.0007951259613037109
561 0.0008111000061035156
561 0.0008685588836669922
561 0.0007863044738769531
561 0.0007712841033935547
561 0.0008287429809570312
561 0.0008704662322998047
561 0.0007970333099365234
561 0.0007979869842529297
561 0.0008161067962646484
561 0.0008633136749267578
561 0.0007827281951904297
561 0.0008358955383300781
561 0.0009236335754394531
572 0.0008709430694580078
572 0.0008649826049804688
572 0.000881195068359375
572 0.0008363723754882812
572 0.000789642333984375
572 0.0008041858673095703
572 0.0008306503295898438
572 0.0008826255798339844
572 0.0008120536804199219
572 0.0008311271667480469
572 0.0009500980377197266
572 0.0008916854858398438
572 0.0008804798126220703
572 0.0008208751678466797
572 0.0008931159973144531
572 0.0008170604705810547
572 0.0008339881896972656
572 0.0008225440979003906
572 0.0008361339569091797
572 0.0008349418640136719
572 0.0008399486541748047
572 0.0008480548858642578
572 0.0008306503295898438
572 0.001337051391601562
572 0.001259326934814453
572 0.0008320808410644531
572 0.0007948875427246094
572 0.0007965564727783203
572 0.0008897781372070312
572 0.0008535385131835938
583 0.000835418701171875
583 0.0009493827819824219
583 0.0008342266082763672
583 0.001152515411376953
583 0.001039981842041016
583 0.0008471012115478516
583 0.0008313655853271484
583 0.001133203506469727
583 0.001178503036499023
583 0.0008137226104736328
583 0.001299858093261719
583 0.001460552215576172
583 0.0008916854858398438
583 0.0008134841918945312
583 0.0009627342224121094
583 0.0008702278137207031
583 0.0008742809295654297
583 0.0008463859558105469
583 0.0009453296661376953
583 0.0009734630584716797
594 0.0008921623229980469
594 0.0009860992431640625
594 0.0008723735809326172
594 0.0009109973907470703
594 0.000823974609375
594 0.0008254051208496094
594 0.0008611679077148438
594 0.0008492469787597656
594 0.0009927749633789062
594 0.0008611679077148438
594 0.000835418701171875
594 0.0008797645568847656
594 0.0009467601776123047
594 0.0009379386901855469
594 0.0008420944213867188
594 0.0008103847503662109
594 0.0008189678192138672
594 0.0008203983306884766
594 0.0008518695831298828
594 0.0008533000946044922
594 0.0008168220520019531
594 0.001155853271484375
594 0.001030206680297852
594 0.0009775161743164062
594 0.0009386539459228516
594 0.0009844303131103516
594 0.000911712646484375
594 0.0008230209350585938
594 0.0008444786071777344
594 0.0008487701416015625
605 0.0008795261383056641
605 0.0008800029754638672
605 0.0008556842803955078
605 0.0008471012115478516
605 0.0009047985076904297
605 0.0008752346038818359
605 0.0009491443634033203
605 0.0008330345153808594
605 0.0008261203765869141
605 0.0008788108825683594
605 0.0008566379547119141
605 0.0008780956268310547
605 0.0008544921875
605 0.0008208751678466797
605 0.0008535385131835938
605 0.0008618831634521484
605 0.0008454322814941406
605 0.0008463859558105469
605 0.0008270740509033203
605 0.0008368492126464844
616 0.0009276866912841797
616 0.0008356571197509766
616 0.0008969306945800781
616 0.0008471012115478516
616 0.0008492469787597656
616 0.0008702278137207031
616 0.0008618831634521484
616 0.0008447170257568359
616 0.0008671283721923828
616 0.0008599758148193359
616 0.0009021759033203125
616 0.0008230209350585938
616 0.0008590221405029297
616 0.0008740425109863281
616 0.0009012222290039062
616 0.0009779930114746094
616 0.0009491443634033203
616 0.0008664131164550781
616 0.0008823871612548828
616 0.00093841552734375
616 0.0008513927459716797
616 0.0008723735809326172
616 0.0008625984191894531
616 0.0008449554443359375
616 0.0008499622344970703
616 0.001091718673706055
616 0.0008478164672851562
616 0.0008642673492431641
616 0.0009059906005859375
616 0.0008447170257568359
627 0.001425504684448242
627 0.001412153244018555
627 0.00128483772277832
627 0.0008704662322998047
627 0.0008587837219238281
627 0.0008718967437744141
627 0.0008780956268310547
627 0.0008788108825683594
627 0.001123428344726562
627 0.0009303092956542969
627 0.0009660720825195312
627 0.0008428096771240234
627 0.0008418560028076172
627 0.0008592605590820312
627 0.0008726119995117188
627 0.001419305801391602
627 0.001397132873535156
627 0.001437902450561523
627 0.0008482933044433594
627 0.00140833854675293
638 0.0008673667907714844
638 0.0009543895721435547
638 0.0009224414825439453
638 0.0009543895721435547
638 0.0009429454803466797
638 0.0009555816650390625
638 0.0009553432464599609
638 0.0008802413940429688
638 0.001060009002685547
638 0.001177310943603516
638 0.0009019374847412109
638 0.001056671142578125
638 0.0008630752563476562
638 0.0009360313415527344
638 0.0009005069732666016
638 0.0009405612945556641
638 0.0009312629699707031
638 0.0009081363677978516
638 0.0009412765502929688
638 0.0008864402770996094
649 0.0009541511535644531
649 0.0008890628814697266
649 0.001077651977539062
649 0.0008931159973144531
649 0.0009186267852783203
649 0.0009431838989257812
649 0.0009152889251708984
649 0.0008664131164550781
649 0.0008862018585205078
649 0.001062154769897461
649 0.0008633136749267578
649 0.0008568763732910156
649 0.0009064674377441406
649 0.0008745193481445312
649 0.001156091690063477
649 0.001499176025390625
649 0.001433610916137695
649 0.0009136199951171875
649 0.0008928775787353516
649 0.0009202957153320312
660 0.0009407997131347656
660 0.0009474754333496094
660 0.0009119510650634766
660 0.0009100437164306641
660 0.0009601116180419922
660 0.0009109973907470703
660 0.0009555816650390625
660 0.0009086132049560547
660 0.0009081363677978516
660 0.0008862018585205078
660 0.00090789794921875
660 0.000926971435546875
660 0.0009360313415527344
660 0.001079559326171875
660 0.0008754730224609375
660 0.0009081363677978516
660 0.001168489456176758
660 0.0008757114410400391
660 0.0009100437164306641
660 0.0009026527404785156
671 0.0009236335754394531
671 0.000926971435546875
671 0.0009174346923828125
671 0.0009443759918212891
671 0.0008873939514160156
671 0.0009140968322753906
671 0.0009176731109619141
671 0.001022815704345703
671 0.0009176731109619141
671 0.0009324550628662109
671 0.001169919967651367
671 0.0009238719940185547
671 0.0008897781372070312
671 0.001019477844238281
671 0.001025915145874023
671 0.001034975051879883
671 0.0009183883666992188
671 0.0009856224060058594
671 0.001010656356811523
671 0.0009868144989013672
682 0.001013040542602539
682 0.0009210109710693359
682 0.0009920597076416016
682 0.0009236335754394531
682 0.0009474754333496094
682 0.001013278961181641
682 0.0008974075317382812
682 0.0009031295776367188
682 0.0009014606475830078
682 0.0009398460388183594
682 0.0009188652038574219
682 0.0009496212005615234
682 0.0009324550628662109
682 0.0009403228759765625
682 0.001178741455078125
682 0.001281023025512695
682 0.0009198188781738281
682 0.0009222030639648438
682 0.001156091690063477
682 0.0009243488311767578
693 0.001064062118530273
693 0.001012802124023438
693 0.001026630401611328
693 0.00140070915222168
693 0.0009295940399169922
693 0.001029014587402344
693 0.0009250640869140625
693 0.001166582107543945
693 0.001117467880249023
693 0.001225948333740234
693 0.00108027458190918
693 0.0009515285491943359
693 0.0009386539459228516
693 0.0009307861328125
693 0.0009548664093017578
693 0.0009539127349853516
693 0.0009617805480957031
693 0.0009415149688720703
693 0.001080036163330078
693 0.0009565353393554688
704 0.001120567321777344
704 0.001050949096679688
704 0.0009465217590332031
704 0.0009546279907226562
704 0.001001358032226562
704 0.0009412765502929688
704 0.001196384429931641
704 0.0009746551513671875
704 0.0009915828704833984
704 0.0009608268737792969
704 0.001028537750244141
704 0.0009586811065673828
704 0.0009427070617675781
704 0.00095367431640625
704 0.0009708404541015625
704 0.001052379608154297
704 0.0009284019470214844
704 0.001366376876831055
704 0.0009582042694091797
704 0.000972747802734375
715 0.0009973049163818359
715 0.001166820526123047
715 0.0009701251983642578
715 0.001124143600463867
715 0.000949859619140625
715 0.00106501579284668
715 0.001372575759887695
715 0.001260042190551758
715 0.0009868144989013672
715 0.0009891986846923828
726 0.0009665489196777344
726 0.001038789749145508
726 0.0009851455688476562
726 0.0009870529174804688
726 0.001010417938232422
726 0.001086711883544922
726 0.001004695892333984
726 0.001001119613647461
726 0.001062154769897461
726 0.001053094863891602
726 0.001009464263916016
726 0.001044273376464844
726 0.0009698867797851562
726 0.001005172729492188
726 0.001070976257324219
726 0.000995635986328125
726 0.001019477844238281
726 0.001089096069335938
726 0.001003026962280273
726 0.0009868144989013672
737 0.001013517379760742
737 0.001014471054077148
737 0.001023292541503906
737 0.001158714294433594
737 0.0009794235229492188
737 0.001096487045288086
737 0.001022100448608398
737 0.0009627342224121094
737 0.0009832382202148438
737 0.001012563705444336
737 0.0009844303131103516
737 0.00098419189453125
737 0.0009877681732177734
737 0.001513957977294922
737 0.001046657562255859
737 0.001009702682495117
737 0.001001358032226562
737 0.0009710788726806641
737 0.001037359237670898
737 0.0009844303131103516
748 0.001328229904174805
748 0.001039743423461914
748 0.0009856224060058594
748 0.0009860992431640625
748 0.0009901523590087891
748 0.001001119613647461
748 0.001077175140380859
748 0.001039743423461914
748 0.0009710788726806641
748 0.001003742218017578
759 0.001251220703125
759 0.001008510589599609
759 0.001004457473754883
759 0.00105595588684082
759 0.00103306770324707
759 0.001075029373168945
759 0.001086235046386719
759 0.001075267791748047
759 0.00107264518737793
759 0.001092433929443359
759 0.001072168350219727
759 0.001009941101074219
759 0.001278162002563477
759 0.001123428344726562
759 0.001134157180786133
759 0.001052618026733398
759 0.001111984252929688
759 0.00118708610534668
759 0.001021862030029297
759 0.001078605651855469
770 0.001088857650756836
770 0.001021862030029297
770 0.001051187515258789
770 0.001057863235473633
770 0.001430988311767578
770 0.001365184783935547
770 0.001014947891235352
770 0.001032590866088867
770 0.001030445098876953
770 0.001055002212524414
781 0.001191854476928711
781 0.001030921936035156
781 0.001048564910888672
781 0.001029014587402344
781 0.001051902770996094
781 0.001167058944702148
781 0.001050949096679688
781 0.001056909561157227
781 0.001099348068237305
781 0.001076221466064453
792 0.001202106475830078
792 0.001154184341430664
792 0.00104832649230957
792 0.001286029815673828
792 0.001147985458374023
792 0.001032829284667969
792 0.001086711883544922
792 0.001079797744750977
792 0.001212835311889648
792 0.001083850860595703
792 0.001115083694458008
792 0.001072168350219727
792 0.001060009002685547
792 0.001142024993896484
792 0.001060009002685547
792 0.001238107681274414
792 0.001082897186279297
792 0.001044988632202148
792 0.001102924346923828
792 0.001076936721801758
803 0.001149892807006836
803 0.001107215881347656
803 0.001121997833251953
803 0.001108646392822266
803 0.001056671142578125
803 0.001198291778564453
803 0.001561403274536133
803 0.001413822174072266
803 0.00105738639831543
803 0.001082897186279297
814 0.00109410285949707
814 0.001091241836547852
814 0.001088142395019531
814 0.001160860061645508
814 0.001168012619018555
814 0.001117706298828125
814 0.001111268997192383
814 0.001155614852905273
814 0.001090764999389648
814 0.001081466674804688
814 0.001188516616821289
814 0.001163721084594727
814 0.001066684722900391
814 0.001071929931640625
814 0.001073122024536133
814 0.001203775405883789
814 0.001122474670410156
814 0.001083135604858398
814 0.001089811325073242
814 0.001093626022338867
825 0.001130104064941406
825 0.001095056533813477
825 0.00110173225402832
825 0.001094818115234375
825 0.001070737838745117
825 0.001067876815795898
825 0.001076936721801758
825 0.001165151596069336
825 0.001113176345825195
825 0.001177072525024414
836 0.001161098480224609
836 0.001141786575317383
836 0.001167774200439453
836 0.001763105392456055
836 0.001089096069335938
836 0.001153469085693359
836 0.001192331314086914
836 0.001390933990478516
836 0.001269102096557617
836 0.001138925552368164
847 0.001176595687866211
847 0.001224756240844727
847 0.001136064529418945
847 0.001129150390625
847 0.001118898391723633
847 0.001195907592773438
847 0.001118898391723633
847 0.001125812530517578
847 0.001135349273681641
847 0.001113414764404297
858 0.001133918762207031
858 0.00112605094909668
858 0.001224517822265625
858 0.00115966796875
858 0.00114130973815918
858 0.00119328498840332
858 0.00111699104309082
858 0.001140594482421875
858 0.001135349273681641
858 0.00117182731628418
869 0.001240968704223633
869 0.001143455505371094
869 0.001152992248535156
869 0.001139163970947266
869 0.001158237457275391
869 0.001261472702026367
869 0.001141071319580078
869 0.001168966293334961
869 0.00117802619934082
869 0.001154661178588867
869 0.001189708709716797
869 0.001377344131469727
869 0.001161098480224609
869 0.001192808151245117
869 0.001350164413452148
869 0.001172542572021484
869 0.001250743865966797
869 0.001236438751220703
869 0.001207590103149414
869 0.001241922378540039
880 0.001290798187255859
880 0.001167058944702148
880 0.00116419792175293
880 0.001176595687866211
880 0.001306772232055664
880 0.001245498657226562
880 0.001280546188354492
880 0.001167058944702148
880 0.001134872436523438
880 0.001205205917358398
891 0.001171588897705078
891 0.001200675964355469
891 0.001172542572021484
891 0.001183748245239258
891 0.001165390014648438
891 0.001207590103149414
891 0.001252174377441406
891 0.001194477081298828
891 0.001260042190551758
891 0.00133824348449707
902 0.001246929168701172
902 0.001250028610229492
902 0.001165390014648438
902 0.001156091690063477
902 0.001244544982910156
902 0.001291036605834961
902 0.00116729736328125
902 0.001185417175292969
902 0.001163482666015625
902 0.001465320587158203
913 0.001430749893188477
913 0.001188039779663086
913 0.001184463500976562
913 0.00121617317199707
913 0.001203775405883789
913 0.001330375671386719
913 0.001207590103149414
913 0.001260995864868164
913 0.001214504241943359
913 0.001326084136962891
924 0.00123143196105957
924 0.001183271408081055
924 0.001287937164306641
924 0.001215219497680664
924 0.001238107681274414
924 0.001364469528198242
924 0.001298427581787109
924 0.001213312149047852
924 0.001304388046264648
924 0.001240730285644531
935 0.001299142837524414
935 0.001216888427734375
935 0.001249790191650391
935 0.001806974411010742
935 0.001244068145751953
935 0.001293182373046875
935 0.001224756240844727
935 0.001313447952270508
935 0.001202583312988281
935 0.001301288604736328
946 0.001624107360839844
946 0.001247882843017578
946 0.001245021820068359
946 0.001220226287841797
946 0.001219272613525391
946 0.001298666000366211
946 0.001273393630981445
946 0.001253128051757812
946 0.001333236694335938
946 0.00134587287902832
957 0.001348972320556641
957 0.001370668411254883
957 0.001368522644042969
957 0.001333713531494141
957 0.001278162002563477
957 0.001484870910644531
957 0.001225471496582031
957 0.001238107681274414
957 0.001291275024414062
957 0.001304149627685547
968 0.001326799392700195
968 0.001329183578491211
968 0.001241922378540039
968 0.001259088516235352
968 0.001258611679077148
968 0.001323223114013672
968 0.001243114471435547
968 0.001287937164306641
968 0.001315593719482422
968 0.001269340515136719
979 0.001374959945678711
979 0.001373767852783203
979 0.001282215118408203
979 0.001390218734741211
979 0.001333475112915039
979 0.001410722732543945
979 0.001317977905273438
979 0.001358747482299805
979 0.001315116882324219
979 0.001336812973022461
1001 0.001364469528198242
1001 0.001405477523803711
1001 0.001389503479003906
1001 0.001290082931518555
1001 0.001525402069091797
1001 0.001460075378417969
1001 0.001379251480102539
1001 0.00140833854675293
1001 0.001487493515014648
1001 0.001389026641845703
1001 0.001393318176269531
1001 0.001410007476806641
1001 0.001348972320556641
1001 0.001327276229858398
1001 0.001284122467041016
1001 0.001399517059326172
1001 0.001308441162109375
1001 0.001465797424316406
1001 0.001334190368652344
1001 0.001282215118408203
1012 0.001412868499755859
1012 0.001378059387207031
1012 0.001366376876831055
1012 0.001415491104125977
1012 0.001385927200317383
1012 0.001386642456054688
1012 0.001393795013427734
1012 0.001349925994873047
1012 0.001480340957641602
1012 0.001838445663452148
1034 0.001375436782836914
1034 0.001360893249511719
1034 0.001330137252807617
1034 0.001325845718383789
1034 0.001332283020019531
1034 0.001428365707397461
1034 0.001420021057128906
1034 0.001456975936889648
1034 0.001676559448242188
1034 0.00138092041015625
1045 0.001478910446166992
1045 0.001513242721557617
1045 0.00137639045715332
1045 0.001462936401367188
1045 0.001394033432006836
1045 0.001547574996948242
1045 0.001401662826538086
1045 0.001718044281005859
1045 0.00162816047668457
1045 0.001367568969726562
1067 0.001605987548828125
1067 0.001610755920410156
1067 0.001441478729248047
1067 0.001442909240722656
1067 0.001524925231933594
1067 0.001530170440673828
1067 0.001492023468017578
1067 0.001410484313964844
1067 0.001361846923828125
1067 0.001424551010131836
1067 0.001427650451660156
1067 0.001320600509643555
1067 0.001365423202514648
1067 0.001441240310668945
1067 0.001359462738037109
1067 0.001405954360961914
1067 0.001434087753295898
1067 0.001327753067016602
1067 0.001331329345703125
1067 0.0013885498046875
1089 0.002277135848999023
1089 0.001682758331298828
1089 0.001404762268066406
1089 0.001868724822998047
1089 0.001856088638305664
1089 0.001488685607910156
1089 0.001384496688842773
1089 0.00142669677734375
1089 0.001447916030883789
1089 0.001429557800292969
1100 0.001430273056030273
1100 0.001385688781738281
1100 0.001373052597045898
1100 0.00142216682434082
1100 0.001814126968383789
1100 0.001555442810058594
1100 0.001470804214477539
1100 0.001410961151123047
1100 0.001365423202514648
1100 0.001420736312866211
1111 0.001449823379516602
1111 0.00140070915222168
1111 0.001409053802490234
1111 0.001461982727050781
1111 0.00139307975769043
1111 0.001642227172851562
1111 0.001471996307373047
1111 0.001379251480102539
1111 0.001403570175170898
1111 0.001468896865844727
1133 0.001463413238525391
1133 0.001724958419799805
1133 0.001637697219848633
1133 0.001678705215454102
1133 0.001524686813354492
1133 0.001470804214477539
1133 0.001401901245117188
1133 0.001379251480102539
1133 0.001492500305175781
1133 0.001466512680053711
1144 0.001544475555419922
1144 0.001445293426513672
1144 0.001463174819946289
1144 0.001482486724853516
1144 0.001428127288818359
1144 0.00152587890625
1144 0.001495361328125
1144 0.00145268440246582
1144 0.001441240310668945
1144 0.001490354537963867
1166 0.001787185668945312
1166 0.001429557800292969
1166 0.001572608947753906
1166 0.001512765884399414
1166 0.001507997512817383
1166 0.001581192016601562
1166 0.001560688018798828
1166 0.00171351432800293
1166 0.001641988754272461
1166 0.001554489135742188
1177 0.001432180404663086
1177 0.001549959182739258
1177 0.002017974853515625
1177 0.001619338989257812
1177 0.001535654067993164
1177 0.001576900482177734
1177 0.001494646072387695
1177 0.001776933670043945
1177 0.001744508743286133
1177 0.00168299674987793
1199 0.001523256301879883
1199 0.002028465270996094
1199 0.001540660858154297
1199 0.001512289047241211
1199 0.001511573791503906
1199 0.001446008682250977
1199 0.001552581787109375
1199 0.001584291458129883
1199 0.001494407653808594
1199 0.001531124114990234
1221 0.00149989128112793
1221 0.001483678817749023
1221 0.00152897834777832
1221 0.001650094985961914
1221 0.00151824951171875
1221 0.00154423713684082
1221 0.001695156097412109
1221 0.001564264297485352
1221 0.00173497200012207
1221 0.002480030059814453
1232 0.002718448638916016
1232 0.001565694808959961
1232 0.001611948013305664
1232 0.001516819000244141
1232 0.001697778701782227
1232 0.001548290252685547
1232 0.001504898071289062
1232 0.001720666885375977
1232 0.001599550247192383
1232 0.00152897834777832
1254 0.001608610153198242
1254 0.001680135726928711
1254 0.001656293869018555
1254 0.001723289489746094
1254 0.00167083740234375
1254 0.001613616943359375
1254 0.001742839813232422
1254 0.001587152481079102
1254 0.001541614532470703
1254 0.001705169677734375
1287 0.001692056655883789
1287 0.001751422882080078
1287 0.001743078231811523
1287 0.001592636108398438
1287 0.001882553100585938
1287 0.00177001953125
1287 0.001786231994628906
1287 0.001558065414428711
1287 0.001662015914916992
1287 0.001682281494140625
1298 0.001690387725830078
1298 0.00166010856628418
1298 0.001689434051513672
1298 0.001558303833007812
1298 0.001718997955322266
1298 0.001733779907226562
1298 0.001585960388183594
1298 0.001809120178222656
1298 0.001856088638305664
1298 0.001955747604370117
1320 0.002045392990112305
1320 0.001760244369506836
1320 0.001624584197998047
1320 0.001674652099609375
1320 0.001706600189208984
1320 0.002071142196655273
1320 0.00170588493347168
1320 0.001698732376098633
1320 0.001676559448242188
1320 0.002189874649047852
1342 0.001682519912719727
1342 0.001664638519287109
1342 0.001649856567382812
1342 0.001726388931274414
1342 0.002175569534301758
1342 0.001780033111572266
1342 0.001725673675537109
1342 0.001678228378295898
1342 0.001737594604492188
1342 0.002296924591064453
1364 0.00169062614440918
1364 0.001788139343261719
1364 0.001709222793579102
1364 0.001662015914916992
1364 0.001724481582641602
1364 0.001816034317016602
1364 0.001710176467895508
1364 0.001840353012084961
1364 0.001830577850341797
1364 0.001668691635131836
1386 0.001813650131225586
1386 0.002067804336547852
1386 0.002458333969116211
1386 0.001766204833984375
1386 0.001711845397949219
1386 0.001779079437255859
1386 0.002869606018066406
1386 0.002898693084716797
1386 0.002884387969970703
1386 0.002936601638793945
1408 0.002866744995117188
1408 0.002737283706665039
1408 0.001891613006591797
1408 0.001844406127929688
1408 0.001798152923583984
1408 0.001794815063476562
1408 0.001756429672241211
1408 0.00171661376953125
1408 0.001746892929077148
1408 0.001990556716918945
1441 0.001756906509399414
1441 0.001784324645996094
1441 0.001848220825195312
1441 0.00182032585144043
1441 0.001920223236083984
1441 0.001880645751953125
1441 0.001919746398925781
1441 0.001894712448120117
1441 0.002041339874267578
1441 0.002047061920166016
1474 0.002048254013061523
1474 0.00182342529296875
1474 0.001867294311523438
1474 0.001847028732299805
1474 0.0018463134765625
1474 0.001803398132324219
1474 0.001893281936645508
1474 0.001864194869995117
1474 0.002090692520141602
1474 0.001854181289672852
1496 0.001891851425170898
1496 0.001865148544311523
1496 0.00191497802734375
1496 0.001966953277587891
1496 0.002108573913574219
1496 0.001865863800048828
1496 0.001893520355224609
1496 0.001877546310424805
1496 0.001861333847045898
1496 0.002527952194213867
1529 0.002497434616088867
1529 0.001939058303833008
1529 0.001899003982543945
1529 0.001903772354125977
1529 0.001897335052490234
1529 0.001922607421875
1529 0.001953601837158203
1529 0.001895904541015625
1529 0.001993656158447266
1529 0.002020597457885742
1551 0.001934289932250977
1551 0.001920461654663086
1551 0.001894235610961914
1551 0.0030975341796875
1551 0.002715349197387695
1551 0.002369880676269531
1551 0.001889467239379883
1551 0.001931905746459961
1551 0.002127647399902344
1551 0.002207756042480469
1595 0.001950979232788086
1595 0.002088546752929688
1595 0.001994609832763672
1595 0.001997470855712891
1595 0.001994848251342773
1595 0.00201869010925293
1595 0.001999855041503906
1595 0.002007484436035156
1595 0.002315044403076172
1595 0.002378702163696289
1617 0.002004146575927734
1617 0.002000570297241211
1617 0.001996994018554688
1617 0.002138614654541016
1617 0.002006292343139648
1617 0.002063274383544922
1617 0.001989364624023438
1617 0.002007484436035156
1617 0.002049684524536133
1617 0.002063512802124023
1650 0.002044677734375
1650 0.0019683837890625
1650 0.002078056335449219
1650 0.002087116241455078
1650 0.002177953720092773
1650 0.002111196517944336
1650 0.002138853073120117
1650 0.002162456512451172
1650 0.002095699310302734
1650 0.002056121826171875
1683 0.002083539962768555
1683 0.002106428146362305
1683 0.002091884613037109
1683 0.002057313919067383
1683 0.002146005630493164
1683 0.002043724060058594
1683 0.002401113510131836
1683 0.002357006072998047
1683 0.002350330352783203
1683 0.002408266067504883
1727 0.00220942497253418
1727 0.002102136611938477
1727 0.002228736877441406
1727 0.002151250839233398
1727 0.002131938934326172
1727 0.002391338348388672
1727 0.002309560775756836
1727 0.00223231315612793
1727 0.002137422561645508
1727 0.002126216888427734
1760 0.002135515213012695
1760 0.002136945724487305
1760 0.002173185348510742
1760 0.002125740051269531
1760 0.002107858657836914
1760 0.002166986465454102
1760 0.002316713333129883
1760 0.002221345901489258
1760 0.002200126647949219
1760 0.002244472503662109
1804 0.002180099487304688
1804 0.002295970916748047
1804 0.002249479293823242
1804 0.002260208129882812
1804 0.002250909805297852
1804 0.002328872680664062
1804 0.002262592315673828
1804 0.002202272415161133
1804 0.002429962158203125
1804 0.002455234527587891
1837 0.002253293991088867
1837 0.00225067138671875
1837 0.002267837524414062
1837 0.002250909805297852
1837 0.002295970916748047
1837 0.002286911010742188
1837 0.002336263656616211
1837 0.002253055572509766
1837 0.002338171005249023
1837 0.002360343933105469
1881 0.002316951751708984
1881 0.00249791145324707
1881 0.002820968627929688
1881 0.003301143646240234
1881 0.003479242324829102
1881 0.002274036407470703
1881 0.002951860427856445
1881 0.002452850341796875
1881 0.002366542816162109
1881 0.002433538436889648
1925 0.002498149871826172
1925 0.00242161750793457
1925 0.00244903564453125
1925 0.002449512481689453
1925 0.002480268478393555
1925 0.002343177795410156
1925 0.002409696578979492
1925 0.002587080001831055
1925 0.00240325927734375
1925 0.002396583557128906
1980 0.002398014068603516
1980 0.00260615348815918
1980 0.002459526062011719
1980 0.00242924690246582
1980 0.002454042434692383
1980 0.002542734146118164
1980 0.00269770622253418
1980 0.002439498901367188
1980 0.003051280975341797
1980 0.002532958984375
2035 0.002549409866333008
2035 0.002822637557983398
2035 0.00269627571105957
2035 0.002611637115478516
2035 0.002527475357055664
2035 0.002542018890380859
2035 0.002546072006225586
2035 0.00271153450012207
2035 0.00256037712097168
2035 0.002599716186523438
2079 0.002614498138427734
2079 0.003081083297729492
2079 0.00262904167175293
2079 0.002820730209350586
2079 0.002910375595092773
2079 0.002839565277099609
2079 0.002797842025756836
2079 0.002795696258544922
2079 0.002885580062866211
2079 0.002909421920776367
2145 0.002754688262939453
2145 0.002605676651000977
2145 0.002786159515380859
2145 0.002681970596313477
2145 0.00267481803894043
2145 0.002648830413818359
2145 0.002693414688110352
2145 0.00259089469909668
2145 0.002584218978881836
2145 0.002677679061889648
2189 0.002841711044311523
2189 0.002804040908813477
2189 0.002802133560180664
2189 0.002740144729614258
2189 0.002658843994140625
2189 0.002713441848754883
2189 0.003205537796020508
2189 0.002691268920898438
2189 0.002595901489257812
2189 0.002935171127319336
2255 0.002753019332885742
2255 0.002881765365600586
2255 0.002717971801757812
2255 0.002884626388549805
2255 0.002764463424682617
2255 0.002788305282592773
2255 0.002712726593017578
2255 0.002840757369995117
2255 0.002752304077148438
2255 0.003029823303222656
2321 0.002844333648681641
2321 0.002771377563476562
2321 0.002831935882568359
2321 0.003231525421142578
2321 0.002900600433349609
2321 0.002982139587402344
2321 0.002978324890136719
2321 0.00287938117980957
2321 0.0027923583984375
2321 0.002951145172119141
2398 0.002829074859619141
2398 0.003101825714111328
2398 0.003488540649414062
2398 0.002978324890136719
2398 0.003019809722900391
2398 0.003581762313842773
2398 0.002899646759033203
2398 0.002911567687988281
2398 0.002917051315307617
2398 0.00327610969543457
2475 0.003007650375366211
2475 0.003031730651855469
2475 0.00320124626159668
2475 0.003643035888671875
2475 0.003132104873657227
2475 0.003073930740356445
2475 0.003082752227783203
2475 0.003098726272583008
2475 0.00319361686706543
2475 0.003152608871459961
2552 0.003404855728149414
2552 0.003103733062744141
2552 0.003347873687744141
2552 0.003252267837524414
2552 0.003108739852905273
2552 0.003191947937011719
2552 0.003077507019042969
2552 0.003800392150878906
2552 0.003158092498779297
2552 0.003136157989501953
2629 0.003320217132568359
2629 0.00315546989440918
2629 0.003192663192749023
2629 0.003184318542480469
2629 0.003216743469238281
2629 0.003188610076904297
2629 0.003459692001342773
2629 0.0047149658203125
2629 0.00337529182434082
2629 0.003348112106323242
2717 0.003341197967529297
2717 0.003477573394775391
2717 0.003365755081176758
2717 0.003462553024291992
2717 0.003436803817749023
2717 0.003385782241821289
2717 0.003351926803588867
2717 0.003414630889892578
2717 0.003336668014526367
2717 0.003473043441772461
2827 0.003484964370727539
2827 0.003518581390380859
2827 0.003465890884399414
2827 0.003531455993652344
2827 0.003496408462524414
2827 0.003443717956542969
2827 0.003412961959838867
2827 0.00341486930847168
2827 0.003420591354370117
2827 0.003741979598999023
2926 0.003628969192504883
2926 0.003620147705078125
2926 0.003697872161865234
2926 0.003557920455932617
2926 0.003609657287597656
2926 0.003643274307250977
2926 0.003541231155395508
2926 0.003846883773803711
2926 0.00365138053894043
2926 0.003910541534423828
3036 0.003800153732299805
3036 0.004580020904541016
3036 0.0044708251953125
3036 0.003885030746459961
3036 0.003757238388061523
3036 0.003671884536743164
3036 0.003712654113769531
3036 0.003876209259033203
3036 0.003834247589111328
3036 0.004066705703735352
3157 0.003910064697265625
3157 0.003873586654663086
3157 0.003875255584716797
3157 0.004293680191040039
3157 0.003754138946533203
3157 0.003930568695068359
3157 0.003955841064453125
3157 0.003800153732299805
3157 0.00374603271484375
3157 0.004139423370361328
3289 0.003937244415283203
3289 0.004003524780273438
3289 0.003874778747558594
3289 0.00392603874206543
3289 0.004123926162719727
3289 0.003957986831665039
3289 0.003989219665527344
3289 0.003952980041503906
3289 0.003942489624023438
3289 0.004263877868652344
3432 0.004142284393310547
3432 0.004331111907958984
3432 0.004204034805297852
3432 0.004029035568237305
3432 0.004120588302612305
3432 0.004100799560546875
3432 0.004259109497070312
3432 0.004054546356201172
3432 0.004051446914672852
3432 0.004569768905639648
3586 0.004532814025878906
3586 0.004305601119995117
3586 0.004392623901367188
3586 0.004461526870727539
3586 0.004547834396362305
3586 0.004384279251098633
3586 0.00433039665222168
3586 0.004459857940673828
3586 0.004358291625976562
3586 0.004663228988647461
3762 0.004411220550537109
3762 0.004645347595214844
3762 0.004456996917724609
3762 0.004713296890258789
3762 0.004512548446655273
3762 0.004682064056396484
3762 0.004674196243286133
3762 0.004687309265136719
3762 0.004582881927490234
3762 0.004729032516479492
3949 0.004896163940429688
3949 0.004822492599487305
3949 0.00466465950012207
3949 0.004734992980957031
3949 0.004784345626831055
3949 0.004622936248779297
3949 0.004830837249755859
3949 0.004947185516357422
3949 0.004821538925170898
3949 0.004919767379760742
4147 0.005053281784057617
4147 0.004980802536010742
4147 0.005107402801513672
4147 0.005195379257202148
4147 0.005146265029907227
4147 0.00502467155456543
4147 0.00490260124206543
4147 0.006257295608520508
4147 0.004929065704345703
4147 0.005253314971923828
4378 0.005186796188354492
4378 0.005428791046142578
4378 0.005274772644042969
4378 0.006124496459960938
4378 0.005492687225341797
4378 0.005287408828735352
4378 0.005668878555297852
4378 0.005198955535888672
4378 0.005471467971801758
4378 0.005568742752075195
4642 0.005580425262451172
4642 0.005779504776000977
4642 0.005727052688598633
4642 0.005552530288696289
4642 0.00585627555847168
4642 0.005860805511474609
4642 0.005604743957519531
4642 0.006181478500366211
4642 0.005596399307250977
4642 0.006208896636962891
4928 0.006083250045776367
4928 0.00599360466003418
4928 0.005866765975952148
4928 0.005990505218505859
4928 0.005746126174926758
4928 0.006130218505859375
4928 0.005827903747558594
4928 0.00600433349609375
4928 0.007207870483398438
4928 0.007740020751953125
5258 0.005993127822875977
5258 0.006566047668457031
5258 0.006232976913452148
5258 0.006426572799682617
5258 0.007420539855957031
5258 0.007322072982788086
5258 0.006475210189819336
5258 0.006218671798706055
5258 0.00636744499206543
5258 0.006844997406005859
5632 0.006700754165649414
5632 0.00682520866394043
5632 0.00663447380065918
5632 0.006674051284790039
5632 0.006918430328369141
5632 0.007287740707397461
5632 0.006982088088989258
5632 0.006985664367675781
5632 0.007104158401489258
5632 0.008233308792114258
6061 0.007818222045898438
6061 0.00783228874206543
6061 0.007365942001342773
6061 0.007478237152099609
6061 0.007390022277832031
6061 0.007404804229736328
6061 0.007309436798095703
6061 0.007382869720458984
6061 0.007987499237060547
6061 0.01099586486816406
6567 0.007746696472167969
6567 0.008029460906982422
6567 0.007811069488525391
6567 0.007932662963867188
6567 0.007959365844726562
6567 0.007906913757324219
6567 0.008089065551757812
6567 0.007776975631713867
6567 0.008013010025024414
6567 0.008854389190673828
7172 0.008768558502197266
7172 0.008913993835449219
7172 0.008772134780883789
7172 0.008853912353515625
7172 0.008474826812744141
7172 0.008535146713256836
7172 0.008626937866210938
7172 0.008753538131713867
7172 0.008626699447631836
7172 0.009937286376953125
7887 0.0102531909942627
7887 0.009350299835205078
7887 0.009836196899414062
7887 0.009604454040527344
7887 0.009835958480834961
7887 0.01136612892150879
7887 0.009519100189208984
7887 0.009666681289672852
7887 0.009148120880126953
7887 0.01152992248535156
8756 0.01081252098083496
8756 0.0111086368560791
8756 0.01074504852294922
8756 0.01066446304321289
8756 0.01058578491210938
8756 0.0104522705078125
8756 0.01064443588256836
8756 0.01209878921508789
8756 0.01064419746398926
8756 0.0116572380065918
9845 0.01147103309631348
9845 0.01221442222595215
9845 0.01177787780761719
9845 0.01174187660217285
9845 0.01276898384094238
9845 0.01189994812011719
9845 0.01206803321838379
9845 0.01239705085754395
9845 0.01250267028808594
9845 0.01379871368408203
11264 0.01350665092468262
11264 0.01413440704345703
11264 0.01429915428161621
11264 0.01395368576049805
11264 0.01396846771240234
11264 0.01450753211975098
11264 0.01356410980224609
11264 0.01390957832336426
11264 0.01319670677185059
11264 0.01613736152648926
13123 0.01623249053955078
13123 0.0160362720489502
13123 0.01597094535827637
13123 0.0157778263092041
13123 0.01604843139648438
13123 0.01605224609375
13123 0.01689982414245605
13123 0.01627373695373535
13123 0.01618027687072754
13123 0.0181734561920166
15752 0.01925134658813477
15752 0.01993155479431152
15752 0.01904034614562988
15752 0.01909875869750977
15752 0.02289175987243652
15752 0.0189964771270752
15752 0.01975750923156738
15752 0.01989316940307617
15752 0.02025485038757324
15752 0.02449393272399902
19690 0.02451777458190918
19690 0.02388834953308105
19690 0.02341079711914062
19690 0.0246894359588623
19690 0.02387571334838867
19690 0.02435111999511719
19690 0.02515888214111328
19690 0.02403140068054199
19690 0.02510762214660645
19690 0.03206658363342285
26246 0.03239321708679199
26246 0.03273797035217285
26246 0.03253507614135742
26246 0.03148674964904785
26246 0.0321345329284668
26246 0.03354191780090332
26246 0.03267860412597656
26246 0.03221726417541504
26246 0.03306317329406738
26246 0.05539774894714355
39358 0.04938793182373047
39358 0.04847002029418945
39358 0.04923915863037109
39358 0.04812860488891602
39358 0.04998254776000977
39358 0.04696512222290039
39358 0.04820013046264648
39358 0.0493922233581543
39358 0.04857110977172852


==> Figures/others/test_2/1_costs/search_time.txt <==
1 6.127357482910156e-05
88 6.103515625e-05
88 3.862380981445312e-05
88 3.767013549804688e-05
88 4.839897155761719e-05
88 4.482269287109375e-05
88 6.365776062011719e-05
88 5.626678466796875e-05
88 5.221366882324219e-05
88 5.316734313964844e-05
88 5.245208740234375e-05
88 3.838539123535156e-05
88 4.529953002929688e-05
88 4.911422729492188e-05
88 3.814697265625e-05
88 3.838539123535156e-05
88 4.267692565917969e-05
88 3.838539123535156e-05
88 3.910064697265625e-05
88 7.009506225585938e-05
88 3.814697265625e-05
88 3.814697265625e-05
88 3.814697265625e-05
88 3.862380981445312e-05
88 3.838539123535156e-05
88 4.816055297851562e-05
88 3.933906555175781e-05
88 3.933906555175781e-05
88 5.7220458984375e-05
88 3.933906555175781e-05
88 4.1961669921875e-05
88 4.339218139648438e-05
88 3.981590270996094e-05
88 3.838539123535156e-05
88 3.743171691894531e-05
88 3.743171691894531e-05
88 4.57763671875e-05
88 4.267692565917969e-05
88 3.767013549804688e-05
88 3.886222839355469e-05
88 3.719329833984375e-05
88 4.363059997558594e-05
88 3.814697265625e-05
88 4.529953002929688e-05
88 4.363059997558594e-05
88 3.886222839355469e-05
88 5.793571472167969e-05
88 3.981590270996094e-05
88 3.790855407714844e-05
88 3.981590270996094e-05
88 3.933906555175781e-05
88 5.745887756347656e-05
88 6.008148193359375e-05
88 4.00543212890625e-05
88 3.886222839355469e-05
88 4.172325134277344e-05
88 3.814697265625e-05
88 4.100799560546875e-05
88 3.767013549804688e-05
88 5.340576171875e-05
88 4.839897155761719e-05
88 3.910064697265625e-05
88 3.886222839355469e-05
88 3.981590270996094e-05
88 3.719329833984375e-05
88 4.124641418457031e-05
88 4.720687866210938e-05
88 4.267692565917969e-05
88 3.981590270996094e-05
88 4.434585571289062e-05
88 3.957748413085938e-05
88 5.578994750976562e-05
88 5.91278076171875e-05
88 4.220008850097656e-05
88 3.981590270996094e-05
88 4.029273986816406e-05
88 3.886222839355469e-05
88 3.981590270996094e-05
88 3.886222839355469e-05
88 3.957748413085938e-05
88 3.814697265625e-05
88 4.267692565917969e-05
88 3.910064697265625e-05
88 3.743171691894531e-05
88 3.957748413085938e-05
88 5.030632019042969e-05
88 5.793571472167969e-05
88 3.933906555175781e-05
88 5.626678466796875e-05
88 3.743171691894531e-05
88 4.00543212890625e-05
88 3.981590270996094e-05
88 3.910064697265625e-05
88 3.814697265625e-05
88 3.933906555175781e-05
88 5.173683166503906e-05
88 5.936622619628906e-05
88 6.341934204101562e-05
88 5.793571472167969e-05
88 3.933906555175781e-05
88 4.315376281738281e-05
88 4.410743713378906e-05
88 3.862380981445312e-05
88 4.243850708007812e-05
88 4.339218139648438e-05
88 4.458427429199219e-05
88 3.838539123535156e-05
88 7.605552673339844e-05
88 3.910064697265625e-05
88 4.267692565917969e-05
88 3.790855407714844e-05
88 3.838539123535156e-05
88 3.933906555175781e-05
88 4.220008850097656e-05
88 3.981590270996094e-05
88 4.363059997558594e-05
88 5.650520324707031e-05
88 3.910064697265625e-05
88 3.838539123535156e-05
88 4.053115844726562e-05
88 5.078315734863281e-05
88 6.246566772460938e-05
88 5.674362182617188e-05
88 3.933906555175781e-05
88 3.933906555175781e-05
88 4.291534423828125e-05
88 4.911422729492188e-05
88 4.00543212890625e-05
88 4.267692565917969e-05
88 3.957748413085938e-05
88 4.148483276367188e-05
88 4.172325134277344e-05
88 3.790855407714844e-05
88 3.886222839355469e-05
88 3.838539123535156e-05
88 5.602836608886719e-05
88 3.957748413085938e-05
88 5.316734313964844e-05
88 4.100799560546875e-05
88 3.910064697265625e-05
88 3.862380981445312e-05
88 3.957748413085938e-05
88 3.838539123535156e-05
88 5.626678466796875e-05
88 3.886222839355469e-05
88 3.886222839355469e-05
88 4.57763671875e-05
88 4.673004150390625e-05
88 4.172325134277344e-05
88 4.744529724121094e-05
88 3.862380981445312e-05
88 3.933906555175781e-05
88 3.910064697265625e-05
88 4.506111145019531e-05
88 3.957748413085938e-05
88 4.053115844726562e-05
88 7.2479248046875e-05
88 6.175041198730469e-05
88 3.957748413085938e-05
88 5.125999450683594e-05
88 3.957748413085938e-05
88 4.053115844726562e-05
88 3.790855407714844e-05
88 3.886222839355469e-05
88 3.933906555175781e-05
88 4.029273986816406e-05
88 3.838539123535156e-05
88 3.838539123535156e-05
88 3.767013549804688e-05
88 4.124641418457031e-05
88 4.243850708007812e-05
88 4.00543212890625e-05
88 3.957748413085938e-05
88 3.743171691894531e-05
88 5.888938903808594e-05
88 5.221366882324219e-05
88 4.410743713378906e-05
88 4.38690185546875e-05
88 3.933906555175781e-05
88 3.910064697265625e-05
88 3.981590270996094e-05
88 4.00543212890625e-05
88 3.767013549804688e-05
88 4.57763671875e-05
88 3.695487976074219e-05
88 3.933906555175781e-05
88 6.794929504394531e-05
88 3.981590270996094e-05
88 3.790855407714844e-05
88 4.243850708007812e-05
88 4.076957702636719e-05
88 3.671646118164062e-05
88 4.053115844726562e-05
88 4.076957702636719e-05
88 4.744529724121094e-05
88 3.838539123535156e-05
88 6.67572021484375e-05
88 6.055831909179688e-05
88 3.671646118164062e-05
88 5.7220458984375e-05
88 5.435943603515625e-05
88 3.790855407714844e-05
88 3.743171691894531e-05
88 4.172325134277344e-05
88 6.29425048828125e-05
88 5.459785461425781e-05
88 3.743171691894531e-05
88 3.767013549804688e-05
88 3.790855407714844e-05
88 6.198883056640625e-05
88 6.365776062011719e-05
88 5.555152893066406e-05
88 3.910064697265625e-05
88 4.00543212890625e-05
88 3.838539123535156e-05
88 3.814697265625e-05
88 4.649162292480469e-05
88 3.814697265625e-05
88 4.124641418457031e-05
88 3.767013549804688e-05
88 3.886222839355469e-05
88 5.745887756347656e-05
88 5.841255187988281e-05
88 3.838539123535156e-05
88 3.671646118164062e-05
88 5.412101745605469e-05
88 3.767013549804688e-05
88 5.364418029785156e-05
88 4.839897155761719e-05
88 4.935264587402344e-05
88 5.245208740234375e-05
88 4.76837158203125e-05
88 5.626678466796875e-05
88 5.102157592773438e-05
88 5.14984130859375e-05
88 3.814697265625e-05
88 3.957748413085938e-05
88 3.886222839355469e-05
88 7.414817810058594e-05
88 3.647804260253906e-05
88 5.602836608886719e-05
88 3.719329833984375e-05
88 4.243850708007812e-05
88 5.650520324707031e-05
88 3.814697265625e-05
88 5.245208740234375e-05
88 5.006790161132812e-05
88 5.269050598144531e-05
88 3.838539123535156e-05
88 3.790855407714844e-05
88 3.790855407714844e-05
88 3.695487976074219e-05
88 3.814697265625e-05
88 3.862380981445312e-05
88 3.62396240234375e-05
88 4.363059997558594e-05
88 5.006790161132812e-05
88 4.816055297851562e-05
88 5.006790161132812e-05
88 5.030632019042969e-05
88 5.507469177246094e-05
88 5.650520324707031e-05
88 4.839897155761719e-05
88 3.957748413085938e-05
88 3.814697265625e-05
88 3.910064697265625e-05
88 3.743171691894531e-05
88 3.862380981445312e-05
88 3.814697265625e-05
88 3.695487976074219e-05
88 3.743171691894531e-05
88 6.079673767089844e-05
88 3.695487976074219e-05
88 3.743171691894531e-05
88 3.933906555175781e-05
88 3.814697265625e-05
88 4.720687866210938e-05
88 3.767013549804688e-05
88 3.647804260253906e-05
88 4.076957702636719e-05
88 3.767013549804688e-05
88 4.38690185546875e-05
88 4.529953002929688e-05
88 3.910064697265625e-05
88 4.482269287109375e-05
88 3.767013549804688e-05
88 3.933906555175781e-05
88 3.719329833984375e-05
88 3.767013549804688e-05
88 3.671646118164062e-05
88 4.076957702636719e-05
88 3.838539123535156e-05
88 3.647804260253906e-05
88 5.602836608886719e-05
88 3.767013549804688e-05
88 3.695487976074219e-05
88 3.767013549804688e-05
88 4.100799560546875e-05
88 3.814697265625e-05
88 5.888938903808594e-05
88 3.767013549804688e-05
88 3.790855407714844e-05
88 3.576278686523438e-05
88 5.7220458984375e-05
88 5.817413330078125e-05
88 3.814697265625e-05
88 4.863739013671875e-05
88 5.054473876953125e-05
88 3.743171691894531e-05
88 5.7220458984375e-05
88 5.483627319335938e-05
88 4.029273986816406e-05
88 5.745887756347656e-05
88 4.100799560546875e-05
88 3.790855407714844e-05
88 3.719329833984375e-05
88 3.743171691894531e-05
88 3.767013549804688e-05
88 3.767013549804688e-05
88 4.1961669921875e-05
88 3.671646118164062e-05
88 4.649162292480469e-05
88 5.769729614257812e-05
88 3.814697265625e-05
88 3.743171691894531e-05
88 4.029273986816406e-05
88 4.1961669921875e-05
88 3.743171691894531e-05
88 3.790855407714844e-05
88 3.695487976074219e-05
88 3.695487976074219e-05
88 4.1961669921875e-05
88 4.792213439941406e-05
88 3.838539123535156e-05
88 3.790855407714844e-05
88 3.933906555175781e-05
88 4.76837158203125e-05
88 3.814697265625e-05
88 3.576278686523438e-05
88 3.743171691894531e-05
88 3.743171691894531e-05
88 4.076957702636719e-05
88 0.0001020431518554688
88 3.862380981445312e-05
88 5.7220458984375e-05
88 3.838539123535156e-05
88 3.933906555175781e-05
88 3.62396240234375e-05
88 3.671646118164062e-05
88 3.862380981445312e-05
88 3.933906555175781e-05
88 6.031990051269531e-05
88 3.743171691894531e-05
88 7.605552673339844e-05
88 5.578994750976562e-05
88 4.124641418457031e-05
88 4.076957702636719e-05
88 3.838539123535156e-05
88 3.767013549804688e-05
88 3.790855407714844e-05
88 3.695487976074219e-05
88 3.743171691894531e-05
88 3.767013549804688e-05
88 5.936622619628906e-05
88 5.221366882324219e-05
88 5.14984130859375e-05
88 6.079673767089844e-05
88 6.341934204101562e-05
88 3.957748413085938e-05
88 3.790855407714844e-05
88 4.00543212890625e-05
88 3.647804260253906e-05
88 3.695487976074219e-05
88 5.245208740234375e-05
88 4.625320434570312e-05
88 4.267692565917969e-05
88 3.886222839355469e-05
88 3.767013549804688e-05
88 3.838539123535156e-05
88 3.743171691894531e-05
88 5.769729614257812e-05
88 6.29425048828125e-05
88 5.650520324707031e-05
88 3.886222839355469e-05
88 4.124641418457031e-05
88 3.767013549804688e-05
88 3.838539123535156e-05
88 3.767013549804688e-05
88 3.886222839355469e-05
88 4.053115844726562e-05
88 5.602836608886719e-05
88 4.148483276367188e-05
88 3.862380981445312e-05
88 5.340576171875e-05
88 5.698204040527344e-05
88 4.625320434570312e-05
88 5.388259887695312e-05
88 4.172325134277344e-05
88 3.814697265625e-05
88 3.814697265625e-05
88 4.38690185546875e-05
88 4.100799560546875e-05
88 3.886222839355469e-05
88 3.838539123535156e-05
88 3.790855407714844e-05
88 3.671646118164062e-05
88 4.00543212890625e-05
88 4.243850708007812e-05
88 5.984306335449219e-05
88 4.00543212890625e-05
88 3.576278686523438e-05
88 3.933906555175781e-05
88 3.933906555175781e-05
88 3.838539123535156e-05
88 3.743171691894531e-05
88 3.743171691894531e-05
88 3.719329833984375e-05
88 4.649162292480469e-05
88 4.720687866210938e-05
88 3.647804260253906e-05
88 3.767013549804688e-05
88 3.838539123535156e-05
88 3.838539123535156e-05
88 3.814697265625e-05
88 4.100799560546875e-05
88 3.695487976074219e-05
88 4.673004150390625e-05
88 4.100799560546875e-05
88 3.576278686523438e-05
88 6.508827209472656e-05
88 4.148483276367188e-05
88 5.602836608886719e-05
88 4.982948303222656e-05
88 5.197525024414062e-05
88 4.839897155761719e-05
88 4.863739013671875e-05
88 5.173683166503906e-05
88 4.720687866210938e-05
88 4.935264587402344e-05
88 5.102157592773438e-05
88 5.102157592773438e-05
88 4.601478576660156e-05
88 3.814697265625e-05
88 3.695487976074219e-05
88 5.364418029785156e-05
88 3.790855407714844e-05
88 3.743171691894531e-05
88 5.197525024414062e-05
88 3.767013549804688e-05
88 4.076957702636719e-05
88 3.767013549804688e-05
88 3.790855407714844e-05
88 3.695487976074219e-05
88 3.719329833984375e-05
88 4.267692565917969e-05
88 3.695487976074219e-05
88 4.935264587402344e-05
88 4.124641418457031e-05
88 3.719329833984375e-05
88 4.076957702636719e-05
88 5.102157592773438e-05
88 3.886222839355469e-05
88 4.148483276367188e-05
88 5.14984130859375e-05
88 3.767013549804688e-05
88 3.886222839355469e-05
88 3.957748413085938e-05
88 3.790855407714844e-05
88 3.862380981445312e-05
88 3.838539123535156e-05
88 3.671646118164062e-05
88 3.981590270996094e-05
88 5.269050598144531e-05
88 4.887580871582031e-05
88 4.863739013671875e-05
88 3.981590270996094e-05
88 3.838539123535156e-05
88 3.981590270996094e-05
88 3.886222839355469e-05
88 5.745887756347656e-05
88 3.767013549804688e-05
88 0.0001151561737060547
88 5.340576171875e-05
88 4.38690185546875e-05
88 5.459785461425781e-05
88 4.601478576660156e-05
88 6.628036499023438e-05
88 5.53131103515625e-05
88 5.173683166503906e-05
88 5.221366882324219e-05
88 4.053115844726562e-05
88 4.029273986816406e-05
88 3.790855407714844e-05
88 3.933906555175781e-05
88 3.790855407714844e-05
88 5.364418029785156e-05
88 3.838539123535156e-05
88 4.053115844726562e-05
88 3.790855407714844e-05
88 4.100799560546875e-05
88 4.410743713378906e-05
88 3.862380981445312e-05
88 3.862380981445312e-05
88 3.790855407714844e-05
88 5.555152893066406e-05
88 4.601478576660156e-05
88 3.647804260253906e-05
88 5.626678466796875e-05
88 4.076957702636719e-05
88 3.814697265625e-05
88 3.743171691894531e-05
88 3.743171691894531e-05
88 5.125999450683594e-05
88 4.100799560546875e-05
88 4.458427429199219e-05
88 3.838539123535156e-05
88 6.794929504394531e-05
88 4.148483276367188e-05
88 3.862380981445312e-05
88 5.745887756347656e-05
88 3.886222839355469e-05
88 4.053115844726562e-05
88 3.814697265625e-05
88 5.245208740234375e-05
88 4.673004150390625e-05
88 4.816055297851562e-05
88 4.935264587402344e-05
88 3.862380981445312e-05
88 4.339218139648438e-05
88 4.267692565917969e-05
88 3.695487976074219e-05
88 3.790855407714844e-05
88 3.671646118164062e-05
88 3.814697265625e-05
88 3.671646118164062e-05
88 5.292892456054688e-05
88 4.220008850097656e-05
88 3.886222839355469e-05
88 3.814697265625e-05
88 3.767013549804688e-05
88 4.291534423828125e-05
88 3.862380981445312e-05
88 3.600120544433594e-05
88 3.695487976074219e-05
88 3.743171691894531e-05
88 3.647804260253906e-05
88 4.982948303222656e-05
88 4.053115844726562e-05
88 3.576278686523438e-05
88 4.291534423828125e-05
88 4.076957702636719e-05
88 3.886222839355469e-05
88 4.148483276367188e-05
88 5.197525024414062e-05
88 4.529953002929688e-05
88 3.910064697265625e-05
88 3.743171691894531e-05
88 3.719329833984375e-05
88 3.838539123535156e-05
88 5.555152893066406e-05
88 3.862380981445312e-05
88 4.458427429199219e-05
88 3.767013549804688e-05
88 3.814697265625e-05
88 3.933906555175781e-05
88 3.600120544433594e-05
88 3.838539123535156e-05
88 3.671646118164062e-05
88 4.529953002929688e-05
88 5.459785461425781e-05
88 5.888938903808594e-05
88 3.910064697265625e-05
88 6.008148193359375e-05
88 3.886222839355469e-05
88 4.57763671875e-05
88 3.886222839355469e-05
88 4.863739013671875e-05
88 5.125999450683594e-05
88 3.743171691894531e-05
88 4.00543212890625e-05
88 3.790855407714844e-05
88 9.5367431640625e-05
88 3.838539123535156e-05
88 3.933906555175781e-05
88 3.790855407714844e-05
88 3.719329833984375e-05
88 3.957748413085938e-05
88 3.719329833984375e-05
88 5.292892456054688e-05
88 3.767013549804688e-05
88 3.862380981445312e-05
88 3.790855407714844e-05
88 5.388259887695312e-05
88 4.696846008300781e-05
88 3.886222839355469e-05
88 4.029273986816406e-05
88 5.197525024414062e-05
88 3.743171691894531e-05
88 3.790855407714844e-05
88 3.838539123535156e-05
88 3.957748413085938e-05
88 4.124641418457031e-05
88 3.719329833984375e-05
88 5.221366882324219e-05
88 5.221366882324219e-05
88 5.412101745605469e-05
88 4.887580871582031e-05
88 4.839897155761719e-05
88 4.148483276367188e-05
88 4.863739013671875e-05
88 4.9591064453125e-05
88 5.245208740234375e-05
88 5.173683166503906e-05
88 4.029273986816406e-05
88 4.887580871582031e-05
88 5.602836608886719e-05
88 7.534027099609375e-05
88 5.7220458984375e-05
88 3.767013549804688e-05
88 3.933906555175781e-05
88 3.600120544433594e-05
88 3.814697265625e-05
88 3.886222839355469e-05
88 3.814697265625e-05
88 5.91278076171875e-05
88 3.767013549804688e-05
88 3.671646118164062e-05
88 3.814697265625e-05
88 5.91278076171875e-05
88 3.910064697265625e-05
88 3.814697265625e-05
88 3.695487976074219e-05
88 3.814697265625e-05
88 4.267692565917969e-05
88 5.817413330078125e-05
88 5.435943603515625e-05
88 7.224082946777344e-05
88 4.124641418457031e-05
88 5.245208740234375e-05
88 3.957748413085938e-05
88 3.814697265625e-05
88 5.7220458984375e-05
88 3.743171691894531e-05
88 3.862380981445312e-05
88 5.7220458984375e-05
88 3.838539123535156e-05
88 3.790855407714844e-05
88 3.838539123535156e-05
88 4.982948303222656e-05
88 3.957748413085938e-05
88 3.814697265625e-05
88 3.862380981445312e-05
88 4.315376281738281e-05
88 4.601478576660156e-05
88 4.220008850097656e-05
88 3.790855407714844e-05
88 4.1961669921875e-05
88 3.790855407714844e-05
88 3.767013549804688e-05
88 3.576278686523438e-05
88 5.769729614257812e-05
88 3.933906555175781e-05
88 6.246566772460938e-05
88 3.957748413085938e-05
88 4.410743713378906e-05
88 3.957748413085938e-05
88 4.601478576660156e-05
88 5.817413330078125e-05
88 5.340576171875e-05
88 5.340576171875e-05
88 5.53131103515625e-05
88 3.647804260253906e-05
88 5.984306335449219e-05
88 3.743171691894531e-05
88 4.076957702636719e-05
88 3.790855407714844e-05
88 3.933906555175781e-05
88 3.814697265625e-05
88 3.719329833984375e-05
88 3.862380981445312e-05
88 5.769729614257812e-05
88 5.340576171875e-05
88 3.767013549804688e-05
88 3.838539123535156e-05
88 3.695487976074219e-05
88 3.790855407714844e-05
88 5.698204040527344e-05
88 4.00543212890625e-05
88 4.100799560546875e-05
88 3.62396240234375e-05
88 3.910064697265625e-05
88 5.7220458984375e-05
88 3.767013549804688e-05
88 5.197525024414062e-05
88 4.220008850097656e-05
88 3.838539123535156e-05
88 4.887580871582031e-05
88 4.172325134277344e-05
88 3.790855407714844e-05
88 5.817413330078125e-05
88 5.745887756347656e-05
88 3.790855407714844e-05
88 3.814697265625e-05
88 3.862380981445312e-05
88 3.767013549804688e-05
88 4.053115844726562e-05
88 3.957748413085938e-05
88 5.817413330078125e-05
88 3.910064697265625e-05
88 5.841255187988281e-05
88 5.53131103515625e-05
88 3.933906555175781e-05
88 4.172325134277344e-05
88 3.910064697265625e-05
88 3.886222839355469e-05
88 3.910064697265625e-05
88 4.553794860839844e-05
88 3.886222839355469e-05
88 3.862380981445312e-05
88 3.838539123535156e-05
88 3.981590270996094e-05
88 4.911422729492188e-05
88 3.814697265625e-05
88 3.838539123535156e-05
88 3.886222839355469e-05
88 3.981590270996094e-05
88 4.816055297851562e-05
88 4.076957702636719e-05
88 5.054473876953125e-05
88 4.935264587402344e-05
88 5.006790161132812e-05
88 3.910064697265625e-05
88 6.222724914550781e-05
88 3.743171691894531e-05
88 3.838539123535156e-05
88 3.767013549804688e-05
88 5.841255187988281e-05
88 3.790855407714844e-05
88 3.910064697265625e-05
88 3.767013549804688e-05
88 3.886222839355469e-05
88 3.933906555175781e-05
88 3.933906555175781e-05
88 3.767013549804688e-05
88 5.602836608886719e-05
88 3.743171691894531e-05
88 5.602836608886719e-05
88 4.339218139648438e-05
88 4.935264587402344e-05
88 3.862380981445312e-05
88 3.981590270996094e-05
88 3.981590270996094e-05
88 4.00543212890625e-05
88 5.102157592773438e-05
88 4.9591064453125e-05
88 5.006790161132812e-05
88 4.911422729492188e-05
88 4.172325134277344e-05
88 3.862380981445312e-05
88 3.933906555175781e-05
88 3.862380981445312e-05
88 4.148483276367188e-05
88 4.434585571289062e-05
88 5.125999450683594e-05
88 4.9591064453125e-05
88 5.054473876953125e-05
88 4.458427429199219e-05
88 4.243850708007812e-05
88 5.7220458984375e-05
88 3.957748413085938e-05
88 4.267692565917969e-05
88 5.626678466796875e-05
88 4.434585571289062e-05
88 4.315376281738281e-05
88 3.957748413085938e-05
88 4.243850708007812e-05
88 5.674362182617188e-05
88 4.00543212890625e-05
88 4.529953002929688e-05
88 4.339218139648438e-05
88 4.148483276367188e-05
88 3.886222839355469e-05
88 3.886222839355469e-05
88 4.243850708007812e-05
88 4.00543212890625e-05
88 4.076957702636719e-05
88 4.887580871582031e-05
88 4.57763671875e-05
88 4.243850708007812e-05
88 5.53131103515625e-05
88 4.100799560546875e-05
88 3.933906555175781e-05
88 3.933906555175781e-05
88 5.841255187988281e-05
88 4.00543212890625e-05
88 4.1961669921875e-05
88 5.435943603515625e-05
88 5.030632019042969e-05
88 4.935264587402344e-05
88 4.076957702636719e-05
88 3.910064697265625e-05
88 3.910064697265625e-05
88 4.816055297851562e-05
88 3.981590270996094e-05
88 6.699562072753906e-05
88 5.197525024414062e-05
88 3.862380981445312e-05
88 3.957748413085938e-05
88 3.957748413085938e-05
88 3.862380981445312e-05
88 5.841255187988281e-05
88 4.076957702636719e-05
88 3.862380981445312e-05
88 4.363059997558594e-05
88 3.790855407714844e-05
88 4.839897155761719e-05
88 4.792213439941406e-05
88 4.291534423828125e-05
88 5.674362182617188e-05
88 3.957748413085938e-05
88 5.91278076171875e-05
88 3.910064697265625e-05
88 3.933906555175781e-05
88 5.745887756347656e-05
88 4.291534423828125e-05
88 4.029273986816406e-05
88 3.814697265625e-05
88 4.220008850097656e-05
88 5.245208740234375e-05
88 4.673004150390625e-05
88 4.00543212890625e-05
88 4.053115844726562e-05
88 3.886222839355469e-05
88 4.57763671875e-05
88 4.839897155761719e-05
88 4.553794860839844e-05
88 5.173683166503906e-05
88 5.197525024414062e-05
88 5.197525024414062e-05
88 5.078315734863281e-05
88 5.698204040527344e-05
88 5.769729614257812e-05
88 3.933906555175781e-05
88 5.364418029785156e-05
88 5.650520324707031e-05
88 3.957748413085938e-05
88 7.343292236328125e-05
88 5.459785461425781e-05
88 4.839897155761719e-05
88 3.957748413085938e-05
88 4.220008850097656e-05
88 6.461143493652344e-05
88 5.91278076171875e-05
88 4.029273986816406e-05
88 3.886222839355469e-05
88 6.031990051269531e-05
88 4.744529724121094e-05
88 3.886222839355469e-05
88 3.886222839355469e-05
88 3.838539123535156e-05
88 5.53131103515625e-05
88 4.029273986816406e-05
88 3.981590270996094e-05
88 3.767013549804688e-05
88 4.029273986816406e-05
88 3.838539123535156e-05
88 4.00543212890625e-05
88 4.053115844726562e-05
88 3.886222839355469e-05
88 3.910064697265625e-05
88 5.698204040527344e-05
88 4.00543212890625e-05
88 3.862380981445312e-05
88 4.982948303222656e-05
88 5.793571472167969e-05
88 4.57763671875e-05
88 4.863739013671875e-05
88 4.38690185546875e-05
88 4.291534423828125e-05
88 3.910064697265625e-05
88 3.957748413085938e-05
88 3.886222839355469e-05
88 4.029273986816406e-05
88 4.029273986816406e-05
88 3.933906555175781e-05
88 4.1961669921875e-05
88 5.7220458984375e-05
88 3.933906555175781e-05
88 3.814697265625e-05
88 5.245208740234375e-05
88 3.814697265625e-05
88 4.1961669921875e-05
88 4.029273986816406e-05
88 4.029273986816406e-05
88 3.933906555175781e-05
88 4.839897155761719e-05
88 3.933906555175781e-05
88 3.981590270996094e-05
88 3.933906555175781e-05
88 3.838539123535156e-05
88 3.933906555175781e-05
88 3.886222839355469e-05
88 4.00543212890625e-05
88 4.076957702636719e-05
88 3.981590270996094e-05
88 4.839897155761719e-05
88 4.911422729492188e-05
88 4.243850708007812e-05
88 3.933906555175781e-05
88 3.886222839355469e-05
88 4.00543212890625e-05
88 3.933906555175781e-05
88 4.720687866210938e-05
88 4.029273986816406e-05
88 3.910064697265625e-05
88 4.243850708007812e-05
88 4.76837158203125e-05
88 4.38690185546875e-05
88 4.1961669921875e-05
88 4.100799560546875e-05
88 4.148483276367188e-05
88 3.981590270996094e-05
88 4.506111145019531e-05
88 3.910064697265625e-05
88 4.00543212890625e-05
88 4.029273986816406e-05
88 3.933906555175781e-05
88 5.292892456054688e-05
88 4.00543212890625e-05
88 4.00543212890625e-05
88 3.981590270996094e-05
88 5.245208740234375e-05
88 5.006790161132812e-05
88 4.363059997558594e-05
88 4.100799560546875e-05
88 4.243850708007812e-05
88 6.628036499023438e-05
88 4.506111145019531e-05
88 4.076957702636719e-05
88 3.910064697265625e-05
88 5.173683166503906e-05
88 4.982948303222656e-05
88 4.982948303222656e-05
88 3.981590270996094e-05
88 3.910064697265625e-05
88 3.910064697265625e-05
88 4.029273986816406e-05
88 4.100799560546875e-05
88 3.862380981445312e-05
88 3.981590270996094e-05
88 3.838539123535156e-05
88 3.838539123535156e-05
88 4.076957702636719e-05
88 3.933906555175781e-05
88 5.888938903808594e-05
88 5.817413330078125e-05
88 5.865097045898438e-05
88 4.00543212890625e-05
88 4.220008850097656e-05
88 3.838539123535156e-05
88 3.862380981445312e-05
88 4.1961669921875e-05
88 3.933906555175781e-05
88 4.076957702636719e-05
88 4.029273986816406e-05
88 4.076957702636719e-05
88 6.389617919921875e-05
88 3.838539123535156e-05
88 4.363059997558594e-05
88 3.886222839355469e-05
88 5.078315734863281e-05
88 5.102157592773438e-05
88 4.172325134277344e-05
88 4.267692565917969e-05
88 3.790855407714844e-05
88 4.673004150390625e-05
88 3.957748413085938e-05
88 5.269050598144531e-05
88 4.124641418457031e-05
88 4.625320434570312e-05
88 3.886222839355469e-05
88 3.957748413085938e-05
88 4.458427429199219e-05
88 3.838539123535156e-05
88 3.814697265625e-05
88 5.745887756347656e-05
88 3.957748413085938e-05
88 4.673004150390625e-05
88 3.957748413085938e-05
88 4.029273986816406e-05
88 4.100799560546875e-05
88 5.984306335449219e-05
88 3.767013549804688e-05
88 3.957748413085938e-05
88 3.910064697265625e-05
88 3.957748413085938e-05
88 7.104873657226562e-05
88 3.933906555175781e-05
88 3.910064697265625e-05
88 5.578994750976562e-05
88 3.933906555175781e-05
88 4.00543212890625e-05
88 3.743171691894531e-05
88 3.886222839355469e-05
88 4.029273986816406e-05
88 5.102157592773438e-05
88 4.053115844726562e-05
88 4.029273986816406e-05
88 3.910064697265625e-05
88 4.100799560546875e-05
88 4.696846008300781e-05
88 4.291534423828125e-05
88 3.767013549804688e-05
88 4.053115844726562e-05
88 3.957748413085938e-05
88 3.838539123535156e-05
88 3.814697265625e-05
88 3.910064697265625e-05
88 3.862380981445312e-05
88 4.076957702636719e-05
88 4.100799560546875e-05
99 4.076957702636719e-05
99 4.053115844726562e-05
99 4.00543212890625e-05
99 6.103515625e-05
99 3.910064697265625e-05
99 4.935264587402344e-05
99 4.792213439941406e-05
99 4.053115844726562e-05
99 3.910064697265625e-05
99 4.315376281738281e-05
99 3.886222839355469e-05
99 4.148483276367188e-05
99 6.175041198730469e-05
99 4.053115844726562e-05
99 4.673004150390625e-05
99 4.410743713378906e-05
99 5.865097045898438e-05
99 6.151199340820312e-05
99 4.220008850097656e-05
99 4.029273986816406e-05
99 3.886222839355469e-05
99 4.220008850097656e-05
99 5.555152893066406e-05
99 4.00543212890625e-05
99 5.173683166503906e-05
99 4.625320434570312e-05
99 3.957748413085938e-05
99 4.100799560546875e-05
99 4.053115844726562e-05
99 5.269050598144531e-05
99 3.933906555175781e-05
99 4.673004150390625e-05
99 4.482269287109375e-05
99 4.076957702636719e-05
99 4.649162292480469e-05
99 4.887580871582031e-05
99 4.267692565917969e-05
99 3.886222839355469e-05
99 3.981590270996094e-05
99 4.458427429199219e-05
99 4.053115844726562e-05
99 5.197525024414062e-05
99 3.933906555175781e-05
99 4.053115844726562e-05
99 4.267692565917969e-05
99 4.172325134277344e-05
99 5.841255187988281e-05
99 4.410743713378906e-05
99 5.578994750976562e-05
99 4.434585571289062e-05
99 4.029273986816406e-05
99 3.910064697265625e-05
99 3.814697265625e-05
99 5.125999450683594e-05
99 3.981590270996094e-05
99 4.029273986816406e-05
99 4.053115844726562e-05
99 4.220008850097656e-05
99 4.00543212890625e-05
99 4.00543212890625e-05
99 4.053115844726562e-05
99 5.674362182617188e-05
99 4.00543212890625e-05
99 4.00543212890625e-05
99 4.053115844726562e-05
99 4.696846008300781e-05
99 4.625320434570312e-05
99 5.674362182617188e-05
99 4.076957702636719e-05
99 3.981590270996094e-05
99 3.981590270996094e-05
99 5.197525024414062e-05
99 4.482269287109375e-05
99 4.38690185546875e-05
99 3.957748413085938e-05
99 4.243850708007812e-05
99 6.222724914550781e-05
99 4.124641418457031e-05
99 4.00543212890625e-05
99 4.029273986816406e-05
99 5.674362182617188e-05
99 5.173683166503906e-05
99 3.933906555175781e-05
99 6.175041198730469e-05
99 4.029273986816406e-05
99 3.981590270996094e-05
99 3.910064697265625e-05
99 4.100799560546875e-05
99 5.602836608886719e-05
99 3.790855407714844e-05
99 4.315376281738281e-05
99 4.267692565917969e-05
99 3.886222839355469e-05
99 3.957748413085938e-05
99 5.745887756347656e-05
99 4.887580871582031e-05
99 4.148483276367188e-05
99 4.744529724121094e-05
99 3.910064697265625e-05
99 4.601478576660156e-05
99 3.886222839355469e-05
99 4.053115844726562e-05
99 3.886222839355469e-05
99 3.790855407714844e-05
99 5.602836608886719e-05
99 3.862380981445312e-05
99 3.862380981445312e-05
99 3.957748413085938e-05
99 3.933906555175781e-05
99 3.957748413085938e-05
99 3.933906555175781e-05
99 4.00543212890625e-05
99 3.862380981445312e-05
99 3.910064697265625e-05
99 4.00543212890625e-05
99 3.933906555175781e-05
99 6.532669067382812e-05
99 3.933906555175781e-05
99 7.2479248046875e-05
99 4.148483276367188e-05
99 4.172325134277344e-05
99 4.839897155761719e-05
99 3.933906555175781e-05
99 3.838539123535156e-05
99 3.886222839355469e-05
99 7.295608520507812e-05
99 4.053115844726562e-05
99 7.796287536621094e-05
99 5.078315734863281e-05
99 5.197525024414062e-05
99 5.030632019042969e-05
99 5.412101745605469e-05
99 5.865097045898438e-05
99 5.364418029785156e-05
99 4.744529724121094e-05
99 4.220008850097656e-05
99 4.363059997558594e-05
99 4.434585571289062e-05
99 5.674362182617188e-05
99 3.957748413085938e-05
99 3.981590270996094e-05
99 5.936622619628906e-05
99 3.957748413085938e-05
99 3.957748413085938e-05
99 3.910064697265625e-05
99 3.814697265625e-05
99 4.911422729492188e-05
99 4.100799560546875e-05
99 4.029273986816406e-05
99 5.412101745605469e-05
99 0.0001091957092285156
99 5.412101745605469e-05
99 4.792213439941406e-05
99 6.461143493652344e-05
99 5.412101745605469e-05
99 7.05718994140625e-05
99 4.172325134277344e-05
99 3.981590270996094e-05
99 3.862380981445312e-05
99 5.817413330078125e-05
99 3.910064697265625e-05
99 4.053115844726562e-05
99 4.00543212890625e-05
99 3.838539123535156e-05
99 4.482269287109375e-05
99 3.814697265625e-05
99 4.506111145019531e-05
99 3.814697265625e-05
99 4.315376281738281e-05
99 3.886222839355469e-05
99 3.886222839355469e-05
99 4.291534423828125e-05
99 5.602836608886719e-05
99 5.388259887695312e-05
99 4.076957702636719e-05
99 5.173683166503906e-05
99 3.981590270996094e-05
99 5.221366882324219e-05
99 5.388259887695312e-05
99 4.839897155761719e-05
99 5.435943603515625e-05
99 5.483627319335938e-05
99 5.340576171875e-05
99 5.364418029785156e-05
99 5.006790161132812e-05
99 6.318092346191406e-05
99 5.459785461425781e-05
99 5.245208740234375e-05
99 4.267692565917969e-05
99 3.981590270996094e-05
99 3.957748413085938e-05
99 3.790855407714844e-05
99 4.148483276367188e-05
99 3.933906555175781e-05
99 3.933906555175781e-05
99 8.106231689453125e-05
99 4.00543212890625e-05
99 4.172325134277344e-05
99 4.029273986816406e-05
99 3.957748413085938e-05
99 6.079673767089844e-05
99 5.960464477539062e-05
99 5.7220458984375e-05
99 6.556510925292969e-05
99 4.076957702636719e-05
99 4.100799560546875e-05
99 3.957748413085938e-05
99 5.936622619628906e-05
99 3.933906555175781e-05
99 4.172325134277344e-05
99 4.911422729492188e-05
99 4.220008850097656e-05
99 4.100799560546875e-05
99 5.936622619628906e-05
99 5.483627319335938e-05
99 6.318092346191406e-05
99 4.76837158203125e-05
99 5.91278076171875e-05
99 4.029273986816406e-05
99 5.91278076171875e-05
99 4.267692565917969e-05
99 5.483627319335938e-05
99 5.674362182617188e-05
99 3.957748413085938e-05
99 6.341934204101562e-05
99 4.053115844726562e-05
99 4.38690185546875e-05
99 3.910064697265625e-05
99 4.029273986816406e-05
99 6.771087646484375e-05
99 4.124641418457031e-05
99 4.00543212890625e-05
99 3.886222839355469e-05
99 4.100799560546875e-05
99 3.957748413085938e-05
99 4.076957702636719e-05
99 4.124641418457031e-05
99 3.957748413085938e-05
99 4.887580871582031e-05
99 3.981590270996094e-05
99 4.00543212890625e-05
99 4.053115844726562e-05
99 3.981590270996094e-05
99 4.291534423828125e-05
99 5.14984130859375e-05
99 4.434585571289062e-05
99 4.649162292480469e-05
99 5.435943603515625e-05
99 4.720687866210938e-05
99 4.100799560546875e-05
99 4.434585571289062e-05
99 4.339218139648438e-05
99 4.1961669921875e-05
99 4.029273986816406e-05
99 3.981590270996094e-05
99 4.100799560546875e-05
99 4.00543212890625e-05
99 4.100799560546875e-05
99 4.00543212890625e-05
99 3.933906555175781e-05
99 4.100799560546875e-05
99 4.053115844726562e-05
99 4.029273986816406e-05
99 3.838539123535156e-05
99 7.104873657226562e-05
99 4.053115844726562e-05
99 4.863739013671875e-05
99 4.458427429199219e-05
99 5.745887756347656e-05
99 5.936622619628906e-05
99 5.936622619628906e-05
99 4.053115844726562e-05
99 3.886222839355469e-05
99 6.532669067382812e-05
99 5.030632019042969e-05
99 4.625320434570312e-05
99 3.862380981445312e-05
99 4.124641418457031e-05
99 4.029273986816406e-05
99 3.957748413085938e-05
99 4.363059997558594e-05
99 4.76837158203125e-05
99 4.00543212890625e-05
99 4.172325134277344e-05
99 3.981590270996094e-05
99 5.435943603515625e-05
99 4.029273986816406e-05
99 4.172325134277344e-05
99 3.957748413085938e-05
99 4.053115844726562e-05
99 5.054473876953125e-05
99 4.529953002929688e-05
99 4.1961669921875e-05
99 4.887580871582031e-05
99 3.957748413085938e-05
99 4.100799560546875e-05
99 4.363059997558594e-05
99 4.029273986816406e-05
99 4.243850708007812e-05
99 4.839897155761719e-05
99 4.053115844726562e-05
99 4.029273986816406e-05
99 5.865097045898438e-05
99 5.197525024414062e-05
99 5.960464477539062e-05
99 5.7220458984375e-05
99 5.53131103515625e-05
99 5.269050598144531e-05
99 5.388259887695312e-05
99 7.009506225585938e-05
99 4.1961669921875e-05
99 4.243850708007812e-05
99 6.127357482910156e-05
99 4.076957702636719e-05
99 4.291534423828125e-05
99 4.100799560546875e-05
99 4.458427429199219e-05
99 4.053115844726562e-05
99 4.553794860839844e-05
99 4.053115844726562e-05
99 6.175041198730469e-05
99 4.458427429199219e-05
99 4.506111145019531e-05
99 6.270408630371094e-05
99 4.100799560546875e-05
99 4.482269287109375e-05
99 4.124641418457031e-05
99 5.078315734863281e-05
99 4.100799560546875e-05
99 3.981590270996094e-05
99 3.910064697265625e-05
99 4.076957702636719e-05
99 4.148483276367188e-05
99 4.363059997558594e-05
99 5.412101745605469e-05
99 4.410743713378906e-05
99 4.339218139648438e-05
99 6.103515625e-05
99 6.389617919921875e-05
99 4.053115844726562e-05
99 6.794929504394531e-05
99 6.508827209472656e-05
99 6.151199340820312e-05
99 4.029273986816406e-05
99 4.148483276367188e-05
99 4.673004150390625e-05
99 4.124641418457031e-05
99 4.267692565917969e-05
99 3.933906555175781e-05
99 4.00543212890625e-05
99 5.555152893066406e-05
99 5.364418029785156e-05
99 5.435943603515625e-05
99 6.031990051269531e-05
99 4.053115844726562e-05
99 4.363059997558594e-05
99 5.745887756347656e-05
99 4.1961669921875e-05
99 4.267692565917969e-05
99 4.00543212890625e-05
99 4.100799560546875e-05
99 4.124641418457031e-05
99 5.459785461425781e-05
99 5.006790161132812e-05
99 5.14984130859375e-05
99 5.53131103515625e-05
99 6.365776062011719e-05
99 4.029273986816406e-05
99 5.674362182617188e-05
99 7.677078247070312e-05
99 4.053115844726562e-05
99 4.100799560546875e-05
99 5.316734313964844e-05
99 3.981590270996094e-05
99 4.00543212890625e-05
99 3.933906555175781e-05
99 5.054473876953125e-05
99 4.863739013671875e-05
99 4.339218139648438e-05
99 4.410743713378906e-05
99 5.483627319335938e-05
99 4.100799560546875e-05
99 3.981590270996094e-05
99 4.029273986816406e-05
99 3.981590270996094e-05
99 5.960464477539062e-05
99 6.127357482910156e-05
99 4.148483276367188e-05
99 3.981590270996094e-05
99 4.029273986816406e-05
99 4.076957702636719e-05
99 5.006790161132812e-05
99 4.00543212890625e-05
99 4.982948303222656e-05
99 5.125999450683594e-05
99 4.458427429199219e-05
99 4.100799560546875e-05
99 5.674362182617188e-05
99 4.053115844726562e-05
99 4.076957702636719e-05
99 4.744529724121094e-05
99 6.055831909179688e-05
99 6.055831909179688e-05
99 4.220008850097656e-05
99 4.243850708007812e-05
99 4.029273986816406e-05
99 3.933906555175781e-05
99 4.029273986816406e-05
99 4.00543212890625e-05
99 3.981590270996094e-05
99 5.793571472167969e-05
99 5.865097045898438e-05
99 4.00543212890625e-05
99 5.650520324707031e-05
99 5.578994750976562e-05
99 4.124641418457031e-05
99 4.148483276367188e-05
99 4.267692565917969e-05
99 4.220008850097656e-05
99 4.172325134277344e-05
99 4.100799560546875e-05
99 4.053115844726562e-05
99 6.246566772460938e-05
99 4.00543212890625e-05
99 5.14984130859375e-05
99 4.482269287109375e-05
99 4.100799560546875e-05
99 4.053115844726562e-05
99 3.981590270996094e-05
99 4.696846008300781e-05
99 4.00543212890625e-05
99 4.100799560546875e-05
99 7.605552673339844e-05
99 3.981590270996094e-05
99 5.412101745605469e-05
99 3.933906555175781e-05
99 3.981590270996094e-05
99 3.910064697265625e-05
99 4.243850708007812e-05
99 4.029273986816406e-05
99 5.459785461425781e-05
99 4.076957702636719e-05
99 4.267692565917969e-05
99 4.076957702636719e-05
99 4.315376281738281e-05
99 4.124641418457031e-05
99 3.981590270996094e-05
99 3.886222839355469e-05
99 4.434585571289062e-05
99 5.340576171875e-05
99 5.555152893066406e-05
99 4.243850708007812e-05
99 3.981590270996094e-05
99 5.459785461425781e-05
99 6.842613220214844e-05
99 4.00543212890625e-05
99 4.053115844726562e-05
99 5.578994750976562e-05
99 4.57763671875e-05
99 3.933906555175781e-05
99 3.957748413085938e-05
99 4.148483276367188e-05
99 3.981590270996094e-05
99 4.57763671875e-05
99 3.910064697265625e-05
99 4.029273986816406e-05
99 4.00543212890625e-05
99 4.124641418457031e-05
99 4.243850708007812e-05
99 6.198883056640625e-05
99 5.102157592773438e-05
99 4.029273986816406e-05
99 4.076957702636719e-05
99 5.53131103515625e-05
99 4.291534423828125e-05
99 5.245208740234375e-05
99 5.221366882324219e-05
99 5.435943603515625e-05
99 6.175041198730469e-05
99 4.029273986816406e-05
99 4.601478576660156e-05
99 4.148483276367188e-05
99 4.076957702636719e-05
99 4.148483276367188e-05
99 5.221366882324219e-05
99 4.00543212890625e-05
99 5.865097045898438e-05
99 6.747245788574219e-05
99 4.076957702636719e-05
99 3.886222839355469e-05
99 4.00543212890625e-05
99 4.100799560546875e-05
99 4.339218139648438e-05
99 3.981590270996094e-05
99 3.933906555175781e-05
99 3.981590270996094e-05
99 5.865097045898438e-05
99 4.029273986816406e-05
99 4.887580871582031e-05
99 3.981590270996094e-05
99 4.172325134277344e-05
99 3.981590270996094e-05
99 3.981590270996094e-05
99 4.57763671875e-05
99 3.933906555175781e-05
99 4.267692565917969e-05
99 4.053115844726562e-05
99 4.649162292480469e-05
99 5.340576171875e-05
99 4.053115844726562e-05
99 6.151199340820312e-05
99 4.053115844726562e-05
99 4.076957702636719e-05
99 5.578994750976562e-05
99 5.626678466796875e-05
99 5.197525024414062e-05
99 4.243850708007812e-05
99 3.957748413085938e-05
99 5.412101745605469e-05
99 4.363059997558594e-05
99 4.1961669921875e-05
99 6.961822509765625e-05
99 4.744529724121094e-05
99 4.982948303222656e-05
99 4.744529724121094e-05
99 3.981590270996094e-05
99 4.434585571289062e-05
99 4.029273986816406e-05
99 6.365776062011719e-05
99 4.053115844726562e-05
99 4.029273986816406e-05
99 3.886222839355469e-05
99 4.00543212890625e-05
99 3.910064697265625e-05
99 5.316734313964844e-05
99 4.9591064453125e-05
99 5.173683166503906e-05
99 5.054473876953125e-05
99 5.817413330078125e-05
99 6.079673767089844e-05
99 5.459785461425781e-05
99 5.388259887695312e-05
99 4.1961669921875e-05
99 3.910064697265625e-05
99 7.772445678710938e-05
99 3.981590270996094e-05
99 3.957748413085938e-05
99 4.529953002929688e-05
99 3.981590270996094e-05
99 7.486343383789062e-05
99 4.029273986816406e-05
99 4.315376281738281e-05
99 3.790855407714844e-05
99 6.079673767089844e-05
99 5.030632019042969e-05
99 5.245208740234375e-05
99 5.435943603515625e-05
99 7.081031799316406e-05
99 4.00543212890625e-05
99 6.079673767089844e-05
99 5.125999450683594e-05
99 5.006790161132812e-05
99 3.886222839355469e-05
99 3.910064697265625e-05
99 3.933906555175781e-05
99 3.910064697265625e-05
99 4.00543212890625e-05
99 3.933906555175781e-05
99 5.364418029785156e-05
99 5.054473876953125e-05
99 5.102157592773438e-05
99 5.292892456054688e-05
99 6.151199340820312e-05
99 4.100799560546875e-05
99 7.414817810058594e-05
99 4.1961669921875e-05
99 3.957748413085938e-05
99 6.031990051269531e-05
99 5.53131103515625e-05
99 3.981590270996094e-05
99 4.172325134277344e-05
99 5.078315734863281e-05
99 3.957748413085938e-05
99 6.198883056640625e-05
99 4.267692565917969e-05
99 4.100799560546875e-05
99 3.862380981445312e-05
99 5.626678466796875e-05
99 3.838539123535156e-05
99 4.076957702636719e-05
99 4.9591064453125e-05
99 4.267692565917969e-05
99 4.1961669921875e-05
99 4.243850708007812e-05
99 3.957748413085938e-05
99 5.412101745605469e-05
99 5.221366882324219e-05
99 4.935264587402344e-05
99 5.173683166503906e-05
99 3.838539123535156e-05
99 4.1961669921875e-05
99 5.245208740234375e-05
99 5.245208740234375e-05
99 5.459785461425781e-05
99 4.696846008300781e-05
99 4.220008850097656e-05
99 4.053115844726562e-05
99 3.957748413085938e-05
99 3.981590270996094e-05
99 6.127357482910156e-05
99 4.124641418457031e-05
99 3.981590270996094e-05
99 4.00543212890625e-05
99 6.818771362304688e-05
99 3.886222839355469e-05
99 4.029273986816406e-05
99 6.031990051269531e-05
99 4.935264587402344e-05
99 4.220008850097656e-05
99 4.053115844726562e-05
99 4.053115844726562e-05
99 3.862380981445312e-05
99 4.148483276367188e-05
99 4.053115844726562e-05
99 4.38690185546875e-05
99 4.148483276367188e-05
99 4.00543212890625e-05
99 4.076957702636719e-05
99 4.053115844726562e-05
99 3.814697265625e-05
99 4.434585571289062e-05
99 4.124641418457031e-05
99 3.981590270996094e-05
99 4.00543212890625e-05
99 4.935264587402344e-05
99 4.267692565917969e-05
99 3.862380981445312e-05
99 3.933906555175781e-05
99 5.292892456054688e-05
99 4.100799560546875e-05
99 4.00543212890625e-05
99 4.00543212890625e-05
99 4.00543212890625e-05
99 4.124641418457031e-05
99 4.243850708007812e-05
99 3.957748413085938e-05
99 4.243850708007812e-05
99 5.388259887695312e-05
99 5.602836608886719e-05
99 5.316734313964844e-05
99 6.246566772460938e-05
99 4.100799560546875e-05
99 4.124641418457031e-05
99 4.076957702636719e-05
99 4.363059997558594e-05
99 4.076957702636719e-05
99 5.91278076171875e-05
99 5.888938903808594e-05
99 4.029273986816406e-05
99 6.175041198730469e-05
99 3.814697265625e-05
99 3.886222839355469e-05
99 4.267692565917969e-05
99 4.029273986816406e-05
99 8.082389831542969e-05
99 4.172325134277344e-05
99 3.981590270996094e-05
99 3.933906555175781e-05
99 5.650520324707031e-05
99 4.00543212890625e-05
99 4.267692565917969e-05
99 4.00543212890625e-05
99 4.076957702636719e-05
99 4.124641418457031e-05
99 4.053115844726562e-05
99 4.053115844726562e-05
99 4.315376281738281e-05
99 4.029273986816406e-05
99 4.029273986816406e-05
99 4.553794860839844e-05
99 4.076957702636719e-05
99 3.957748413085938e-05
99 4.172325134277344e-05
99 3.933906555175781e-05
99 3.910064697265625e-05
99 4.029273986816406e-05
99 3.862380981445312e-05
99 4.76837158203125e-05
99 3.981590270996094e-05
99 7.62939453125e-05
99 4.100799560546875e-05
99 4.315376281738281e-05
99 5.316734313964844e-05
99 4.029273986816406e-05
99 5.173683166503906e-05
99 4.243850708007812e-05
99 3.790855407714844e-05
99 5.340576171875e-05
99 3.886222839355469e-05
99 4.029273986816406e-05
99 4.00543212890625e-05
99 4.982948303222656e-05
99 5.221366882324219e-05
99 5.125999450683594e-05
99 5.483627319335938e-05
99 5.14984130859375e-05
99 3.981590270996094e-05
99 3.933906555175781e-05
99 3.862380981445312e-05
99 4.57763671875e-05
99 4.029273986816406e-05
99 3.981590270996094e-05
99 4.792213439941406e-05
99 3.933906555175781e-05
99 5.674362182617188e-05
99 4.100799560546875e-05
99 4.053115844726562e-05
99 5.388259887695312e-05
99 3.981590270996094e-05
99 3.933906555175781e-05
99 3.933906555175781e-05
99 3.933906555175781e-05
99 4.076957702636719e-05
99 5.173683166503906e-05
99 7.200241088867188e-05
99 5.197525024414062e-05
99 3.838539123535156e-05
99 4.243850708007812e-05
99 4.553794860839844e-05
99 3.981590270996094e-05
99 4.434585571289062e-05
99 3.957748413085938e-05
99 3.910064697265625e-05
99 4.124641418457031e-05
99 4.029273986816406e-05
99 3.862380981445312e-05
99 3.933906555175781e-05
99 4.38690185546875e-05
99 3.981590270996094e-05
99 4.673004150390625e-05
99 4.053115844726562e-05
99 3.957748413085938e-05
99 3.886222839355469e-05
99 4.100799560546875e-05
99 5.269050598144531e-05
99 3.933906555175781e-05
99 4.00543212890625e-05
99 4.124641418457031e-05
99 5.364418029785156e-05
99 4.458427429199219e-05
99 3.957748413085938e-05
99 3.886222839355469e-05
99 4.458427429199219e-05
99 4.100799560546875e-05
99 4.863739013671875e-05
99 4.339218139648438e-05
99 4.148483276367188e-05
99 4.863739013671875e-05
99 4.148483276367188e-05
99 4.1961669921875e-05
99 3.957748413085938e-05
99 3.886222839355469e-05
99 4.792213439941406e-05
99 5.960464477539062e-05
99 3.933906555175781e-05
99 4.100799560546875e-05
99 4.076957702636719e-05
99 4.029273986816406e-05
99 3.933906555175781e-05
99 3.981590270996094e-05
99 3.933906555175781e-05
99 3.910064697265625e-05
99 4.100799560546875e-05
99 4.148483276367188e-05
99 4.57763671875e-05
99 5.602836608886719e-05
99 6.127357482910156e-05
99 4.148483276367188e-05
99 4.124641418457031e-05
99 4.291534423828125e-05
99 4.076957702636719e-05
99 3.981590270996094e-05
99 5.292892456054688e-05
99 3.957748413085938e-05
99 5.507469177246094e-05
99 4.315376281738281e-05
99 4.363059997558594e-05
99 4.482269287109375e-05
99 3.981590270996094e-05
99 5.340576171875e-05
99 4.887580871582031e-05
99 4.029273986816406e-05
99 5.936622619628906e-05
99 4.57763671875e-05
99 4.124641418457031e-05
99 4.100799560546875e-05
99 4.053115844726562e-05
99 4.220008850097656e-05
99 3.933906555175781e-05
99 4.00543212890625e-05
99 4.315376281738281e-05
99 4.053115844726562e-05
99 4.148483276367188e-05
99 4.100799560546875e-05
99 4.029273986816406e-05
99 4.029273986816406e-05
99 4.267692565917969e-05
99 3.957748413085938e-05
99 4.124641418457031e-05
99 5.626678466796875e-05
99 3.957748413085938e-05
99 4.124641418457031e-05
99 3.981590270996094e-05
99 4.172325134277344e-05
99 5.245208740234375e-05
99 4.315376281738281e-05
99 5.459785461425781e-05
99 3.957748413085938e-05
99 4.00543212890625e-05
99 3.933906555175781e-05
99 4.744529724121094e-05
99 6.079673767089844e-05
99 4.172325134277344e-05
99 3.981590270996094e-05
99 4.029273986816406e-05
99 3.957748413085938e-05
99 5.102157592773438e-05
99 3.933906555175781e-05
99 4.029273986816406e-05
99 4.00543212890625e-05
99 4.267692565917969e-05
99 5.984306335449219e-05
99 3.886222839355469e-05
99 3.981590270996094e-05
99 4.00543212890625e-05
99 4.220008850097656e-05
99 5.888938903808594e-05
99 3.886222839355469e-05
99 4.076957702636719e-05
99 3.910064697265625e-05
99 4.053115844726562e-05
99 3.957748413085938e-05
99 4.267692565917969e-05
99 3.910064697265625e-05
99 5.316734313964844e-05
99 4.38690185546875e-05
99 4.220008850097656e-05
99 5.745887756347656e-05
99 4.076957702636719e-05
99 4.00543212890625e-05
99 4.315376281738281e-05
99 3.981590270996094e-05
99 4.76837158203125e-05
99 4.100799560546875e-05
99 3.933906555175781e-05
99 3.886222839355469e-05
99 4.053115844726562e-05
99 5.030632019042969e-05
99 4.434585571289062e-05
99 4.076957702636719e-05
99 4.029273986816406e-05
99 4.00543212890625e-05
99 3.981590270996094e-05
99 6.222724914550781e-05
99 4.029273986816406e-05
99 4.00543212890625e-05
99 4.029273986816406e-05
99 5.388259887695312e-05
99 5.316734313964844e-05
99 5.125999450683594e-05
99 5.507469177246094e-05
99 5.221366882324219e-05
99 5.102157592773438e-05
99 4.601478576660156e-05
99 4.935264587402344e-05
99 4.410743713378906e-05
99 4.148483276367188e-05
99 5.602836608886719e-05
99 4.100799560546875e-05
99 3.957748413085938e-05
99 3.981590270996094e-05
99 3.957748413085938e-05
99 4.506111145019531e-05
99 4.076957702636719e-05
99 3.981590270996094e-05
99 4.00543212890625e-05
99 5.316734313964844e-05
99 6.461143493652344e-05
99 3.933906555175781e-05
99 4.029273986816406e-05
99 3.886222839355469e-05
99 4.00543212890625e-05
99 4.410743713378906e-05
99 4.00543212890625e-05
99 3.981590270996094e-05
99 4.220008850097656e-05
99 4.053115844726562e-05
99 5.769729614257812e-05
99 4.1961669921875e-05
99 3.981590270996094e-05
99 3.981590270996094e-05
99 4.00543212890625e-05
99 3.886222839355469e-05
99 4.434585571289062e-05
99 4.911422729492188e-05
99 4.458427429199219e-05
99 4.029273986816406e-05
99 5.865097045898438e-05
99 4.172325134277344e-05
99 4.029273986816406e-05
99 4.792213439941406e-05
99 6.031990051269531e-05
99 4.00543212890625e-05
99 4.124641418457031e-05
99 6.866455078125e-05
99 4.839897155761719e-05
99 4.100799560546875e-05
99 4.029273986816406e-05
99 3.862380981445312e-05
99 4.00543212890625e-05
99 4.1961669921875e-05
99 4.029273986816406e-05
99 6.079673767089844e-05
99 4.363059997558594e-05
99 3.910064697265625e-05
99 4.00543212890625e-05
99 4.029273986816406e-05
99 5.53131103515625e-05
99 4.434585571289062e-05
99 4.00543212890625e-05
99 6.151199340820312e-05
99 4.076957702636719e-05
99 4.029273986816406e-05
99 5.340576171875e-05
99 7.128715515136719e-05
99 3.957748413085938e-05
99 3.862380981445312e-05
99 3.957748413085938e-05
99 3.933906555175781e-05
99 5.984306335449219e-05
99 5.102157592773438e-05
99 4.291534423828125e-05
99 4.053115844726562e-05
99 4.00543212890625e-05
99 4.172325134277344e-05
99 4.100799560546875e-05
99 4.291534423828125e-05
99 4.076957702636719e-05
99 3.957748413085938e-05
99 4.148483276367188e-05
99 4.029273986816406e-05
99 4.053115844726562e-05
99 4.00543212890625e-05
99 4.076957702636719e-05
99 4.220008850097656e-05
99 4.38690185546875e-05
99 4.839897155761719e-05
99 5.412101745605469e-05
99 5.674362182617188e-05
99 5.602836608886719e-05
99 4.911422729492188e-05
99 4.410743713378906e-05
99 4.148483276367188e-05
99 4.053115844726562e-05
99 5.388259887695312e-05
99 4.482269287109375e-05
99 3.957748413085938e-05
99 5.960464477539062e-05
99 5.435943603515625e-05
99 5.841255187988281e-05
99 5.483627319335938e-05
99 3.981590270996094e-05
99 4.053115844726562e-05
99 4.00543212890625e-05
99 4.38690185546875e-05
99 5.865097045898438e-05
99 4.00543212890625e-05
99 5.888938903808594e-05
99 6.103515625e-05
99 4.053115844726562e-05
99 6.079673767089844e-05
99 4.982948303222656e-05
99 4.100799560546875e-05
99 4.100799560546875e-05
99 3.957748413085938e-05
99 5.578994750976562e-05
99 5.483627319335938e-05
99 5.53131103515625e-05
99 4.124641418457031e-05
99 4.148483276367188e-05
99 3.886222839355469e-05
99 4.601478576660156e-05
99 4.029273986816406e-05
99 4.1961669921875e-05
99 4.792213439941406e-05
99 6.580352783203125e-05
99 4.220008850097656e-05
99 4.00543212890625e-05
99 5.936622619628906e-05
99 4.172325134277344e-05
110 4.172325134277344e-05
110 4.076957702636719e-05
110 4.220008850097656e-05
110 4.625320434570312e-05
110 4.220008850097656e-05
110 4.124641418457031e-05
110 5.865097045898438e-05
110 4.720687866210938e-05
110 3.933906555175781e-05
110 4.076957702636719e-05
110 4.529953002929688e-05
110 3.957748413085938e-05
110 3.933906555175781e-05
110 6.103515625e-05
110 4.124641418457031e-05
110 4.100799560546875e-05
110 4.053115844726562e-05
110 4.243850708007812e-05
110 4.148483276367188e-05
110 4.267692565917969e-05
110 4.267692565917969e-05
110 4.148483276367188e-05
110 5.078315734863281e-05
110 6.437301635742188e-05
110 4.816055297851562e-05
110 6.270408630371094e-05
110 4.482269287109375e-05
110 4.124641418457031e-05
110 4.243850708007812e-05
110 4.053115844726562e-05
110 4.029273986816406e-05
110 4.816055297851562e-05
110 4.029273986816406e-05
110 4.053115844726562e-05
110 3.957748413085938e-05
110 4.339218139648438e-05
110 5.865097045898438e-05
110 4.076957702636719e-05
110 4.076957702636719e-05
110 5.388259887695312e-05
110 4.148483276367188e-05
110 4.124641418457031e-05
110 6.29425048828125e-05
110 5.841255187988281e-05
110 4.839897155761719e-05
110 5.578994750976562e-05
110 4.220008850097656e-05
110 4.029273986816406e-05
110 4.267692565917969e-05
110 4.100799560546875e-05
110 6.175041198730469e-05
110 5.626678466796875e-05
110 4.076957702636719e-05
110 5.292892456054688e-05
110 6.508827209472656e-05
110 4.625320434570312e-05
110 4.076957702636719e-05
110 4.243850708007812e-05
110 4.887580871582031e-05
110 4.434585571289062e-05
110 4.124641418457031e-05
110 4.124641418457031e-05
110 4.1961669921875e-05
110 4.124641418457031e-05
110 4.148483276367188e-05
110 6.270408630371094e-05
110 4.720687866210938e-05
110 4.291534423828125e-05
110 4.148483276367188e-05
110 5.698204040527344e-05
110 4.529953002929688e-05
110 3.981590270996094e-05
110 4.00543212890625e-05
110 3.981590270996094e-05
110 3.910064697265625e-05
110 4.148483276367188e-05
110 4.553794860839844e-05
110 3.910064697265625e-05
110 4.339218139648438e-05
110 3.981590270996094e-05
110 4.458427429199219e-05
110 4.053115844726562e-05
110 4.1961669921875e-05
110 5.602836608886719e-05
110 7.104873657226562e-05
110 5.412101745605469e-05
110 5.388259887695312e-05
110 5.888938903808594e-05
110 5.364418029785156e-05
110 5.841255187988281e-05
110 6.198883056640625e-05
110 4.57763671875e-05
110 4.601478576660156e-05
110 4.076957702636719e-05
110 7.176399230957031e-05
110 4.053115844726562e-05
110 4.267692565917969e-05
110 6.198883056640625e-05
110 4.553794860839844e-05
110 4.00543212890625e-05
110 4.839897155761719e-05
110 4.458427429199219e-05
110 4.00543212890625e-05
110 4.029273986816406e-05
110 4.053115844726562e-05
110 5.888938903808594e-05
110 3.981590270996094e-05
110 3.957748413085938e-05
110 3.957748413085938e-05
110 4.482269287109375e-05
110 4.076957702636719e-05
110 4.172325134277344e-05
110 5.14984130859375e-05
110 5.888938903808594e-05
110 5.435943603515625e-05
110 6.461143493652344e-05
110 6.103515625e-05
110 4.00543212890625e-05
110 4.458427429199219e-05
110 6.055831909179688e-05
110 5.865097045898438e-05
110 4.029273986816406e-05
110 3.981590270996094e-05
110 4.243850708007812e-05
110 4.982948303222656e-05
110 4.267692565917969e-05
110 4.148483276367188e-05
110 4.172325134277344e-05
110 4.172325134277344e-05
110 4.744529724121094e-05
110 4.076957702636719e-05
110 5.698204040527344e-05
110 6.079673767089844e-05
110 4.029273986816406e-05
110 4.100799560546875e-05
110 4.053115844726562e-05
110 5.626678466796875e-05
110 5.388259887695312e-05
110 4.124641418457031e-05
110 4.076957702636719e-05
110 4.053115844726562e-05
110 4.458427429199219e-05
110 5.698204040527344e-05
110 4.76837158203125e-05
110 6.318092346191406e-05
110 5.698204040527344e-05
110 5.53131103515625e-05
110 5.555152893066406e-05
110 5.459785461425781e-05
110 5.7220458984375e-05
110 4.506111145019531e-05
110 4.029273986816406e-05
110 4.57763671875e-05
110 3.957748413085938e-05
110 4.076957702636719e-05
110 5.984306335449219e-05
110 4.053115844726562e-05
110 4.649162292480469e-05
110 4.458427429199219e-05
110 4.172325134277344e-05
110 4.00543212890625e-05
110 4.315376281738281e-05
110 3.957748413085938e-05
110 4.053115844726562e-05
110 5.14984130859375e-05
110 5.125999450683594e-05
110 5.340576171875e-05
110 6.341934204101562e-05
110 4.076957702636719e-05
110 4.100799560546875e-05
110 4.148483276367188e-05
110 4.148483276367188e-05
110 3.957748413085938e-05
110 4.38690185546875e-05
110 5.483627319335938e-05
110 8.130073547363281e-05
110 4.053115844726562e-05
110 4.601478576660156e-05
110 3.957748413085938e-05
110 4.00543212890625e-05
110 4.172325134277344e-05
110 4.363059997558594e-05
110 3.957748413085938e-05
110 4.053115844726562e-05
110 4.053115844726562e-05
110 6.771087646484375e-05
110 4.100799560546875e-05
110 5.507469177246094e-05
110 5.602836608886719e-05
110 4.267692565917969e-05
110 4.363059997558594e-05
110 4.792213439941406e-05
110 4.053115844726562e-05
110 4.00543212890625e-05
110 4.053115844726562e-05
110 5.030632019042969e-05
110 5.221366882324219e-05
110 5.102157592773438e-05
110 4.172325134277344e-05
110 4.339218139648438e-05
110 3.957748413085938e-05
110 4.124641418457031e-05
110 6.604194641113281e-05
110 4.053115844726562e-05
110 5.245208740234375e-05
110 4.076957702636719e-05
110 4.434585571289062e-05
110 5.340576171875e-05
110 4.506111145019531e-05
110 4.38690185546875e-05
110 5.650520324707031e-05
110 6.461143493652344e-05
110 4.029273986816406e-05
110 4.148483276367188e-05
110 8.96453857421875e-05
110 4.124641418457031e-05
110 4.243850708007812e-05
110 4.506111145019531e-05
110 4.053115844726562e-05
110 4.38690185546875e-05
110 4.00543212890625e-05
110 4.148483276367188e-05
110 4.053115844726562e-05
110 4.053115844726562e-05
110 3.933906555175781e-05
110 4.100799560546875e-05
110 4.076957702636719e-05
110 4.1961669921875e-05
110 4.053115844726562e-05
110 4.076957702636719e-05
110 4.172325134277344e-05
110 4.124641418457031e-05
110 4.029273986816406e-05
110 4.243850708007812e-05
110 5.054473876953125e-05
110 5.626678466796875e-05
110 7.05718994140625e-05
110 4.100799560546875e-05
110 5.269050598144531e-05
110 3.862380981445312e-05
110 4.339218139648438e-05
110 4.148483276367188e-05
110 6.222724914550781e-05
110 4.363059997558594e-05
110 4.220008850097656e-05
110 4.148483276367188e-05
110 4.029273986816406e-05
110 4.744529724121094e-05
110 5.412101745605469e-05
110 5.602836608886719e-05
110 5.459785461425781e-05
110 5.173683166503906e-05
110 5.316734313964844e-05
110 4.148483276367188e-05
110 3.981590270996094e-05
110 4.220008850097656e-05
110 4.339218139648438e-05
110 3.981590270996094e-05
110 4.124641418457031e-05
110 4.148483276367188e-05
110 4.076957702636719e-05
110 4.076957702636719e-05
110 4.100799560546875e-05
110 4.100799560546875e-05
110 5.173683166503906e-05
110 4.100799560546875e-05
110 5.602836608886719e-05
110 4.315376281738281e-05
110 4.291534423828125e-05
110 4.100799560546875e-05
110 6.055831909179688e-05
110 4.38690185546875e-05
110 6.127357482910156e-05
110 4.1961669921875e-05
110 4.172325134277344e-05
110 6.842613220214844e-05
110 3.981590270996094e-05
110 5.221366882324219e-05
110 4.291534423828125e-05
110 4.458427429199219e-05
110 4.267692565917969e-05
110 6.151199340820312e-05
110 6.079673767089844e-05
110 6.222724914550781e-05
110 4.076957702636719e-05
110 4.220008850097656e-05
110 4.029273986816406e-05
110 4.220008850097656e-05
110 4.00543212890625e-05
110 4.00543212890625e-05
110 4.029273986816406e-05
110 4.053115844726562e-05
110 6.151199340820312e-05
110 4.243850708007812e-05
110 5.412101745605469e-05
110 4.100799560546875e-05
110 4.100799560546875e-05
110 3.981590270996094e-05
110 4.1961669921875e-05
110 6.961822509765625e-05
110 6.198883056640625e-05
110 4.029273986816406e-05
110 4.100799560546875e-05
110 4.029273986816406e-05
110 5.030632019042969e-05
110 6.198883056640625e-05
110 4.053115844726562e-05
110 5.841255187988281e-05
110 4.053115844726562e-05
110 4.148483276367188e-05
110 4.124641418457031e-05
110 5.626678466796875e-05
110 4.1961669921875e-05
110 6.246566772460938e-05
110 4.172325134277344e-05
110 4.148483276367188e-05
110 4.076957702636719e-05
110 6.318092346191406e-05
110 4.076957702636719e-05
110 4.00543212890625e-05
110 4.100799560546875e-05
110 5.793571472167969e-05
110 6.508827209472656e-05
110 5.984306335449219e-05
110 4.243850708007812e-05
110 4.601478576660156e-05
110 5.91278076171875e-05
110 4.649162292480469e-05
110 4.076957702636719e-05
110 3.910064697265625e-05
110 4.220008850097656e-05
110 4.00543212890625e-05
110 4.029273986816406e-05
110 4.100799560546875e-05
110 3.957748413085938e-05
110 4.053115844726562e-05
110 5.53131103515625e-05
110 5.14984130859375e-05
110 5.125999450683594e-05
110 5.364418029785156e-05
110 5.197525024414062e-05
110 4.148483276367188e-05
110 3.910064697265625e-05
110 4.458427429199219e-05
110 4.076957702636719e-05
110 4.315376281738281e-05
110 5.960464477539062e-05
110 4.887580871582031e-05
110 4.100799560546875e-05
110 4.506111145019531e-05
110 4.76837158203125e-05
110 6.341934204101562e-05
110 4.053115844726562e-05
110 5.841255187988281e-05
110 4.029273986816406e-05
110 7.796287536621094e-05
110 4.363059997558594e-05
110 4.053115844726562e-05
110 4.029273986816406e-05
110 4.744529724121094e-05
110 4.00543212890625e-05
110 4.053115844726562e-05
110 4.00543212890625e-05
110 3.886222839355469e-05
110 4.1961669921875e-05
110 4.00543212890625e-05
110 5.412101745605469e-05
110 4.100799560546875e-05
110 4.053115844726562e-05
110 4.887580871582031e-05
110 4.220008850097656e-05
110 4.148483276367188e-05
110 4.100799560546875e-05
110 4.220008850097656e-05
110 4.076957702636719e-05
110 8.034706115722656e-05
110 4.410743713378906e-05
110 4.053115844726562e-05
110 4.053115844726562e-05
110 6.151199340820312e-05
110 5.507469177246094e-05
110 4.124641418457031e-05
110 4.100799560546875e-05
110 3.910064697265625e-05
110 5.364418029785156e-05
110 4.553794860839844e-05
110 4.076957702636719e-05
110 4.291534423828125e-05
110 4.243850708007812e-05
110 4.1961669921875e-05
110 4.076957702636719e-05
110 4.339218139648438e-05
110 3.933906555175781e-05
110 4.053115844726562e-05
110 5.435943603515625e-05
110 4.053115844726562e-05
110 4.053115844726562e-05
110 3.957748413085938e-05
110 4.529953002929688e-05
110 6.151199340820312e-05
110 4.172325134277344e-05
110 5.53131103515625e-05
110 5.602836608886719e-05
110 5.53131103515625e-05
110 5.459785461425781e-05
110 4.243850708007812e-05
110 4.100799560546875e-05
110 4.839897155761719e-05
110 4.100799560546875e-05
110 4.100799560546875e-05
110 6.318092346191406e-05
110 5.316734313964844e-05
110 4.982948303222656e-05
110 4.601478576660156e-05
110 4.100799560546875e-05
110 4.911422729492188e-05
110 4.553794860839844e-05
110 4.076957702636719e-05
110 4.220008850097656e-05
110 5.483627319335938e-05
110 5.459785461425781e-05
110 5.578994750976562e-05
110 5.555152893066406e-05
110 4.220008850097656e-05
110 4.053115844726562e-05
110 5.102157592773438e-05
110 4.124641418457031e-05
110 6.842613220214844e-05
110 4.053115844726562e-05
110 5.960464477539062e-05
110 4.029273986816406e-05
110 4.029273986816406e-05
110 4.053115844726562e-05
110 4.053115844726562e-05
110 3.933906555175781e-05
110 4.1961669921875e-05
110 5.173683166503906e-05
110 4.100799560546875e-05
110 3.933906555175781e-05
110 4.053115844726562e-05
110 4.00543212890625e-05
110 5.650520324707031e-05
110 4.363059997558594e-05
110 4.1961669921875e-05
110 5.14984130859375e-05
110 5.936622619628906e-05
110 5.578994750976562e-05
110 5.316734313964844e-05
110 5.745887756347656e-05
110 4.291534423828125e-05
110 4.100799560546875e-05
110 4.172325134277344e-05
110 3.981590270996094e-05
110 4.124641418457031e-05
110 4.029273986816406e-05
110 4.00543212890625e-05
110 5.555152893066406e-05
110 4.1961669921875e-05
110 4.076957702636719e-05
110 4.839897155761719e-05
110 5.340576171875e-05
110 4.172325134277344e-05
110 4.935264587402344e-05
110 4.363059997558594e-05
110 4.673004150390625e-05
110 5.865097045898438e-05
110 4.410743713378906e-05
110 4.100799560546875e-05
110 4.076957702636719e-05
110 4.00543212890625e-05
110 4.100799560546875e-05
110 4.029273986816406e-05
110 3.957748413085938e-05
110 4.887580871582031e-05
110 4.172325134277344e-05
110 4.029273986816406e-05
110 6.175041198730469e-05
110 5.769729614257812e-05
110 4.172325134277344e-05
110 4.148483276367188e-05
110 4.029273986816406e-05
110 4.124641418457031e-05
110 4.100799560546875e-05
110 5.674362182617188e-05
110 4.243850708007812e-05
110 6.318092346191406e-05
110 4.220008850097656e-05
110 4.1961669921875e-05
110 6.008148193359375e-05
110 4.053115844726562e-05
110 4.076957702636719e-05
110 4.100799560546875e-05
110 4.267692565917969e-05
110 4.744529724121094e-05
110 4.267692565917969e-05
110 4.243850708007812e-05
110 4.124641418457031e-05
110 4.1961669921875e-05
110 4.720687866210938e-05
110 4.124641418457031e-05
110 4.100799560546875e-05
110 4.220008850097656e-05
110 4.148483276367188e-05
110 4.053115844726562e-05
110 5.245208740234375e-05
110 4.00543212890625e-05
110 4.029273986816406e-05
110 4.291534423828125e-05
110 4.148483276367188e-05
110 5.078315734863281e-05
110 5.459785461425781e-05
110 4.267692565917969e-05
110 6.127357482910156e-05
110 4.482269287109375e-05
110 4.029273986816406e-05
110 4.053115844726562e-05
110 4.267692565917969e-05
110 4.57763671875e-05
110 4.291534423828125e-05
110 4.243850708007812e-05
110 4.410743713378906e-05
110 4.720687866210938e-05
110 4.00543212890625e-05
110 4.172325134277344e-05
110 4.148483276367188e-05
110 4.315376281738281e-05
110 4.100799560546875e-05
110 4.220008850097656e-05
110 4.601478576660156e-05
110 4.029273986816406e-05
110 4.220008850097656e-05
110 4.601478576660156e-05
110 4.529953002929688e-05
110 6.008148193359375e-05
110 4.243850708007812e-05
110 4.148483276367188e-05
110 4.172325134277344e-05
110 4.1961669921875e-05
110 4.053115844726562e-05
110 4.744529724121094e-05
110 6.055831909179688e-05
110 4.243850708007812e-05
110 4.601478576660156e-05
110 5.340576171875e-05
110 5.245208740234375e-05
110 5.269050598144531e-05
110 5.221366882324219e-05
110 5.412101745605469e-05
110 4.1961669921875e-05
110 5.578994750976562e-05
110 5.507469177246094e-05
110 4.673004150390625e-05
110 5.650520324707031e-05
110 5.340576171875e-05
110 4.243850708007812e-05
110 4.076957702636719e-05
110 4.076957702636719e-05
110 4.053115844726562e-05
110 4.220008850097656e-05
110 6.246566772460938e-05
110 6.031990051269531e-05
110 4.172325134277344e-05
110 4.243850708007812e-05
110 5.364418029785156e-05
110 5.745887756347656e-05
110 4.458427429199219e-05
110 4.220008850097656e-05
110 4.172325134277344e-05
110 4.38690185546875e-05
110 4.172325134277344e-05
110 5.412101745605469e-05
110 6.246566772460938e-05
110 4.267692565917969e-05
110 4.267692565917969e-05
110 4.1961669921875e-05
110 4.1961669921875e-05
110 4.887580871582031e-05
110 4.649162292480469e-05
110 7.843971252441406e-05
110 4.243850708007812e-05
110 4.816055297851562e-05
110 5.793571472167969e-05
110 5.698204040527344e-05
110 5.674362182617188e-05
110 6.222724914550781e-05
110 5.459785461425781e-05
110 4.1961669921875e-05
110 4.029273986816406e-05
110 4.1961669921875e-05
110 4.267692565917969e-05
110 4.1961669921875e-05
110 4.38690185546875e-05
110 4.315376281738281e-05
110 6.413459777832031e-05
110 6.4849853515625e-05
110 6.008148193359375e-05
110 5.817413330078125e-05
110 5.340576171875e-05
110 5.53131103515625e-05
110 5.53131103515625e-05
110 5.960464477539062e-05
110 5.459785461425781e-05
110 5.674362182617188e-05
110 4.124641418457031e-05
110 4.9591064453125e-05
110 4.243850708007812e-05
110 4.053115844726562e-05
110 4.315376281738281e-05
110 4.553794860839844e-05
110 4.267692565917969e-05
110 4.1961669921875e-05
110 4.220008850097656e-05
110 4.124641418457031e-05
110 4.220008850097656e-05
110 4.339218139648438e-05
110 6.532669067382812e-05
110 6.365776062011719e-05
110 4.076957702636719e-05
110 4.172325134277344e-05
110 4.053115844726562e-05
110 4.220008850097656e-05
110 4.363059997558594e-05
110 4.243850708007812e-05
110 4.553794860839844e-05
110 5.507469177246094e-05
110 4.291534423828125e-05
110 4.148483276367188e-05
110 4.267692565917969e-05
110 4.363059997558594e-05
110 4.172325134277344e-05
110 4.029273986816406e-05
110 4.148483276367188e-05
110 4.220008850097656e-05
110 4.38690185546875e-05
110 4.267692565917969e-05
110 4.124641418457031e-05
110 4.291534423828125e-05
110 4.410743713378906e-05
110 4.1961669921875e-05
110 4.1961669921875e-05
110 4.053115844726562e-05
110 4.363059997558594e-05
110 5.006790161132812e-05
110 4.029273986816406e-05
110 6.198883056640625e-05
110 4.243850708007812e-05
110 4.267692565917969e-05
110 6.365776062011719e-05
110 4.148483276367188e-05
110 4.363059997558594e-05
110 4.339218139648438e-05
110 4.172325134277344e-05
110 4.410743713378906e-05
110 6.318092346191406e-05
110 5.483627319335938e-05
110 5.197525024414062e-05
110 5.555152893066406e-05
110 5.555152893066406e-05
110 5.412101745605469e-05
110 4.315376281738281e-05
110 4.410743713378906e-05
110 4.9591064453125e-05
110 4.243850708007812e-05
110 4.744529724121094e-05
110 4.220008850097656e-05
110 4.148483276367188e-05
110 4.124641418457031e-05
110 4.363059997558594e-05
110 4.673004150390625e-05
110 4.148483276367188e-05
110 4.339218139648438e-05
110 4.267692565917969e-05
110 4.553794860839844e-05
110 4.339218139648438e-05
110 4.363059997558594e-05
110 4.410743713378906e-05
110 4.100799560546875e-05
110 4.220008850097656e-05
110 4.172325134277344e-05
110 4.172325134277344e-05
110 4.76837158203125e-05
110 4.124641418457031e-05
110 4.482269287109375e-05
110 7.414817810058594e-05
110 5.006790161132812e-05
110 4.1961669921875e-05
110 4.1961669921875e-05
110 4.458427429199219e-05
110 4.124641418457031e-05
110 4.243850708007812e-05
110 6.127357482910156e-05
110 4.315376281738281e-05
110 5.698204040527344e-05
110 6.198883056640625e-05
110 4.267692565917969e-05
110 4.410743713378906e-05
110 4.339218139648438e-05
110 4.339218139648438e-05
110 4.363059997558594e-05
110 4.1961669921875e-05
110 4.220008850097656e-05
110 4.243850708007812e-05
110 6.079673767089844e-05
110 6.222724914550781e-05
110 4.148483276367188e-05
110 4.076957702636719e-05
110 4.339218139648438e-05
110 4.220008850097656e-05
110 6.151199340820312e-05
110 6.365776062011719e-05
110 4.291534423828125e-05
110 4.38690185546875e-05
110 4.124641418457031e-05
110 6.723403930664062e-05
110 4.291534423828125e-05
110 5.578994750976562e-05
110 6.008148193359375e-05
110 5.245208740234375e-05
110 4.696846008300781e-05
110 4.339218139648438e-05
110 4.291534423828125e-05
110 4.839897155761719e-05
110 4.220008850097656e-05
110 4.911422729492188e-05
110 4.243850708007812e-05
110 4.267692565917969e-05
110 4.243850708007812e-05
110 4.1961669921875e-05
110 4.649162292480469e-05
110 4.267692565917969e-05
110 4.172325134277344e-05
110 4.482269287109375e-05
110 4.625320434570312e-05
110 4.148483276367188e-05
110 4.935264587402344e-05
110 5.245208740234375e-05
110 5.102157592773438e-05
110 5.412101745605469e-05
110 5.364418029785156e-05
110 5.221366882324219e-05
110 4.887580871582031e-05
110 4.243850708007812e-05
110 4.434585571289062e-05
110 4.291534423828125e-05
110 4.911422729492188e-05
110 5.745887756347656e-05
110 5.698204040527344e-05
110 6.580352783203125e-05
110 5.030632019042969e-05
110 4.339218139648438e-05
110 4.267692565917969e-05
110 4.625320434570312e-05
110 4.339218139648438e-05
110 4.220008850097656e-05
110 5.984306335449219e-05
110 6.103515625e-05
110 4.339218139648438e-05
110 4.363059997558594e-05
110 4.363059997558594e-05
110 5.125999450683594e-05
110 4.220008850097656e-05
110 4.243850708007812e-05
110 7.104873657226562e-05
110 4.315376281738281e-05
110 4.696846008300781e-05
110 4.363059997558594e-05
110 6.270408630371094e-05
110 4.267692565917969e-05
110 6.151199340820312e-05
110 5.91278076171875e-05
110 5.865097045898438e-05
110 4.410743713378906e-05
110 4.839897155761719e-05
110 5.197525024414062e-05
110 4.601478576660156e-05
110 4.076957702636719e-05
110 6.222724914550781e-05
110 4.339218139648438e-05
110 4.315376281738281e-05
110 4.434585571289062e-05
110 6.079673767089844e-05
110 4.124641418457031e-05
110 4.38690185546875e-05
110 4.148483276367188e-05
110 4.172325134277344e-05
110 4.243850708007812e-05
110 4.529953002929688e-05
110 5.459785461425781e-05
110 4.434585571289062e-05
110 4.363059997558594e-05
110 4.243850708007812e-05
110 4.267692565917969e-05
110 4.315376281738281e-05
110 4.148483276367188e-05
110 4.76837158203125e-05
110 5.412101745605469e-05
110 4.506111145019531e-05
110 4.529953002929688e-05
110 4.148483276367188e-05
110 4.243850708007812e-05
110 6.4849853515625e-05
110 6.318092346191406e-05
110 5.102157592773438e-05
110 5.030632019042969e-05
110 5.245208740234375e-05
110 5.412101745605469e-05
110 4.315376281738281e-05
110 5.984306335449219e-05
110 5.674362182617188e-05
110 5.602836608886719e-05
110 5.984306335449219e-05
110 6.532669067382812e-05
110 5.745887756347656e-05
110 5.626678466796875e-05
110 6.413459777832031e-05
110 4.458427429199219e-05
110 4.339218139648438e-05
110 4.100799560546875e-05
110 4.1961669921875e-05
110 4.816055297851562e-05
121 4.506111145019531e-05
121 4.38690185546875e-05
121 4.410743713378906e-05
121 4.38690185546875e-05
121 4.291534423828125e-05
121 6.723403930664062e-05
121 4.291534423828125e-05
121 4.363059997558594e-05
121 4.267692565917969e-05
121 4.673004150390625e-05
121 4.696846008300781e-05
121 4.553794860839844e-05
121 4.291534423828125e-05
121 5.054473876953125e-05
121 5.841255187988281e-05
121 4.720687866210938e-05
121 4.339218139648438e-05
121 4.410743713378906e-05
121 4.935264587402344e-05
121 6.341934204101562e-05
121 6.365776062011719e-05
121 4.315376281738281e-05
121 4.410743713378906e-05
121 6.413459777832031e-05
121 4.601478576660156e-05
121 6.4849853515625e-05
121 6.747245788574219e-05
121 4.315376281738281e-05
121 4.315376281738281e-05
121 4.696846008300781e-05
121 4.1961669921875e-05
121 4.434585571289062e-05
121 4.315376281738281e-05
121 4.339218139648438e-05
121 4.1961669921875e-05
121 4.863739013671875e-05
121 4.339218139648438e-05
121 5.14984130859375e-05
121 5.578994750976562e-05
121 4.482269287109375e-05
121 6.318092346191406e-05
121 4.38690185546875e-05
121 4.38690185546875e-05
121 4.434585571289062e-05
121 5.483627319335938e-05
121 4.410743713378906e-05
121 4.482269287109375e-05
121 4.816055297851562e-05
121 4.339218139648438e-05
121 4.315376281738281e-05
121 4.291534423828125e-05
121 4.863739013671875e-05
121 6.556510925292969e-05
121 4.911422729492188e-05
121 6.389617919921875e-05
121 4.649162292480469e-05
121 4.339218139648438e-05
121 4.482269287109375e-05
121 6.747245788574219e-05
121 4.720687866210938e-05
121 4.506111145019531e-05
121 6.151199340820312e-05
121 5.960464477539062e-05
121 6.365776062011719e-05
121 5.960464477539062e-05
121 5.984306335449219e-05
121 6.008148193359375e-05
121 5.507469177246094e-05
121 4.291534423828125e-05
121 4.267692565917969e-05
121 4.267692565917969e-05
121 4.339218139648438e-05
121 4.315376281738281e-05
121 4.220008850097656e-05
121 5.102157592773438e-05
121 5.626678466796875e-05
121 4.506111145019531e-05
121 4.458427429199219e-05
121 4.267692565917969e-05
121 4.529953002929688e-05
121 4.911422729492188e-05
121 4.529953002929688e-05
121 4.673004150390625e-05
121 4.267692565917969e-05
121 4.363059997558594e-05
121 7.724761962890625e-05
121 6.723403930664062e-05
121 6.556510925292969e-05
121 4.696846008300781e-05
121 4.744529724121094e-05
121 4.553794860839844e-05
121 4.339218139648438e-05
121 4.243850708007812e-05
121 4.291534423828125e-05
121 6.651878356933594e-05
121 4.363059997558594e-05
121 4.267692565917969e-05
121 6.508827209472656e-05
121 4.363059997558594e-05
121 7.152557373046875e-05
121 4.315376281738281e-05
121 4.720687866210938e-05
121 4.243850708007812e-05
121 5.292892456054688e-05
121 5.698204040527344e-05
121 4.267692565917969e-05
121 4.57763671875e-05
121 4.243850708007812e-05
121 5.674362182617188e-05
121 5.030632019042969e-05
121 5.91278076171875e-05
121 6.651878356933594e-05
121 4.38690185546875e-05
121 5.316734313964844e-05
121 4.339218139648438e-05
121 4.529953002929688e-05
121 4.363059997558594e-05
121 5.984306335449219e-05
121 4.649162292480469e-05
121 4.553794860839844e-05
121 4.363059997558594e-05
121 4.816055297851562e-05
121 5.960464477539062e-05
121 5.793571472167969e-05
121 5.841255187988281e-05
121 6.937980651855469e-05
121 4.363059997558594e-05
121 4.267692565917969e-05
121 4.363059997558594e-05
121 4.410743713378906e-05
121 4.291534423828125e-05
121 4.339218139648438e-05
121 4.172325134277344e-05
121 5.626678466796875e-05
121 5.006790161132812e-05
121 4.601478576660156e-05
121 5.745887756347656e-05
121 4.720687866210938e-05
121 4.291534423828125e-05
121 4.315376281738281e-05
121 6.270408630371094e-05
121 4.267692565917969e-05
121 4.315376281738281e-05
121 4.339218139648438e-05
121 4.315376281738281e-05
121 4.434585571289062e-05
121 4.124641418457031e-05
121 4.172325134277344e-05
121 4.76837158203125e-05
121 4.315376281738281e-05
121 4.363059997558594e-05
121 4.1961669921875e-05
121 4.601478576660156e-05
121 5.340576171875e-05
121 4.434585571289062e-05
121 5.769729614257812e-05
121 4.124641418457031e-05
121 5.340576171875e-05
121 4.291534423828125e-05
121 6.699562072753906e-05
121 4.220008850097656e-05
121 4.339218139648438e-05
121 4.339218139648438e-05
121 5.340576171875e-05
121 4.506111145019531e-05
121 4.148483276367188e-05
121 4.291534423828125e-05
121 4.887580871582031e-05
121 4.315376281738281e-05
121 6.699562072753906e-05
121 6.341934204101562e-05
121 6.747245788574219e-05
121 4.315376281738281e-05
121 4.220008850097656e-05
121 4.172325134277344e-05
121 6.222724914550781e-05
121 4.220008850097656e-05
121 4.243850708007812e-05
121 6.818771362304688e-05
121 4.434585571289062e-05
121 4.601478576660156e-05
121 5.483627319335938e-05
121 4.38690185546875e-05
121 6.055831909179688e-05
121 6.413459777832031e-05
121 6.103515625e-05
121 5.125999450683594e-05
121 4.315376281738281e-05
121 4.267692565917969e-05
121 4.267692565917969e-05
121 4.220008850097656e-05
121 4.673004150390625e-05
121 4.982948303222656e-05
121 4.601478576660156e-05
121 5.125999450683594e-05
121 5.14984130859375e-05
121 4.506111145019531e-05
121 6.604194641113281e-05
121 5.888938903808594e-05
121 5.865097045898438e-05
121 5.865097045898438e-05
121 5.793571472167969e-05
121 6.699562072753906e-05
121 4.363059997558594e-05
121 4.172325134277344e-05
121 4.553794860839844e-05
121 4.267692565917969e-05
121 4.148483276367188e-05
121 5.555152893066406e-05
121 4.506111145019531e-05
121 4.291534423828125e-05
121 6.818771362304688e-05
121 4.267692565917969e-05
121 4.1961669921875e-05
121 5.769729614257812e-05
121 5.888938903808594e-05
121 6.771087646484375e-05
121 4.363059997558594e-05
121 4.243850708007812e-05
121 4.911422729492188e-05
121 4.410743713378906e-05
121 4.315376281738281e-05
121 4.267692565917969e-05
121 5.316734313964844e-05
121 4.38690185546875e-05
121 4.291534423828125e-05
121 5.340576171875e-05
121 4.76837158203125e-05
121 4.482269287109375e-05
121 7.796287536621094e-05
121 4.315376281738281e-05
121 4.315376281738281e-05
121 4.529953002929688e-05
121 4.410743713378906e-05
121 4.243850708007812e-05
121 4.267692565917969e-05
121 4.1961669921875e-05
121 6.008148193359375e-05
121 6.198883056640625e-05
121 6.413459777832031e-05
121 4.673004150390625e-05
121 4.339218139648438e-05
121 6.198883056640625e-05
121 4.410743713378906e-05
121 4.339218139648438e-05
121 4.1961669921875e-05
121 4.649162292480469e-05
121 6.628036499023438e-05
121 4.291534423828125e-05
121 4.529953002929688e-05
121 4.76837158203125e-05
121 4.649162292480469e-05
121 5.125999450683594e-05
121 5.388259887695312e-05
121 4.911422729492188e-05
121 5.745887756347656e-05
121 4.434585571289062e-05
121 4.267692565917969e-05
121 4.458427429199219e-05
121 4.57763671875e-05
121 6.103515625e-05
121 4.315376281738281e-05
121 4.38690185546875e-05
121 6.365776062011719e-05
121 4.673004150390625e-05
121 4.410743713378906e-05
121 4.363059997558594e-05
121 4.38690185546875e-05
121 4.291534423828125e-05
121 4.625320434570312e-05
121 4.410743713378906e-05
121 4.696846008300781e-05
121 4.9591064453125e-05
121 4.38690185546875e-05
121 4.291534423828125e-05
121 4.410743713378906e-05
121 4.339218139648438e-05
121 5.91278076171875e-05
121 5.459785461425781e-05
121 5.650520324707031e-05
121 5.91278076171875e-05
121 6.604194641113281e-05
121 6.151199340820312e-05
121 6.699562072753906e-05
121 6.103515625e-05
121 4.57763671875e-05
121 4.482269287109375e-05
121 5.483627319335938e-05
121 5.698204040527344e-05
121 5.769729614257812e-05
121 5.841255187988281e-05
121 7.557868957519531e-05
121 4.529953002929688e-05
121 4.982948303222656e-05
121 4.482269287109375e-05
121 4.482269287109375e-05
121 6.556510925292969e-05
121 4.57763671875e-05
121 4.57763671875e-05
121 4.482269287109375e-05
121 5.173683166503906e-05
121 4.434585571289062e-05
121 4.458427429199219e-05
121 4.839897155761719e-05
121 4.363059997558594e-05
121 4.863739013671875e-05
121 6.246566772460938e-05
121 4.410743713378906e-05
121 6.341934204101562e-05
121 4.363059997558594e-05
121 5.984306335449219e-05
121 4.38690185546875e-05
121 4.434585571289062e-05
121 6.794929504394531e-05
121 5.14984130859375e-05
121 4.792213439941406e-05
121 4.482269287109375e-05
121 4.482269287109375e-05
121 4.148483276367188e-05
121 4.315376281738281e-05
121 5.578994750976562e-05
121 4.553794860839844e-05
121 6.222724914550781e-05
121 4.553794860839844e-05
121 4.482269287109375e-05
121 4.434585571289062e-05
121 4.267692565917969e-05
121 4.410743713378906e-05
121 5.769729614257812e-05
121 4.339218139648438e-05
121 4.673004150390625e-05
121 4.363059997558594e-05
121 4.243850708007812e-05
121 4.291534423828125e-05
121 4.410743713378906e-05
121 5.507469177246094e-05
121 4.363059997558594e-05
121 4.410743713378906e-05
121 4.506111145019531e-05
121 5.102157592773438e-05
121 4.410743713378906e-05
121 4.816055297851562e-05
121 5.555152893066406e-05
121 5.841255187988281e-05
121 7.748603820800781e-05
121 6.198883056640625e-05
121 4.553794860839844e-05
121 4.696846008300781e-05
121 4.339218139648438e-05
121 4.315376281738281e-05
121 4.243850708007812e-05
121 4.243850708007812e-05
121 4.267692565917969e-05
121 4.506111145019531e-05
121 5.173683166503906e-05
121 4.38690185546875e-05
121 4.625320434570312e-05
121 4.553794860839844e-05
121 4.625320434570312e-05
121 4.57763671875e-05
121 6.103515625e-05
121 6.103515625e-05
121 4.267692565917969e-05
121 4.649162292480469e-05
121 6.079673767089844e-05
121 6.031990051269531e-05
121 4.363059997558594e-05
121 6.67572021484375e-05
121 4.339218139648438e-05
121 4.339218139648438e-05
121 6.198883056640625e-05
121 4.363059997558594e-05
121 4.363059997558594e-05
121 7.128715515136719e-05
121 4.57763671875e-05
121 4.38690185546875e-05
121 7.033348083496094e-05
121 4.529953002929688e-05
121 4.434585571289062e-05
121 4.243850708007812e-05
121 4.458427429199219e-05
121 4.339218139648438e-05
121 4.315376281738281e-05
121 4.863739013671875e-05
121 4.363059997558594e-05
121 4.57763671875e-05
121 4.291534423828125e-05
121 5.936622619628906e-05
121 5.936622619628906e-05
121 5.865097045898438e-05
121 4.38690185546875e-05
121 4.148483276367188e-05
121 4.625320434570312e-05
121 4.363059997558594e-05
121 4.315376281738281e-05
121 5.507469177246094e-05
121 4.434585571289062e-05
121 4.434585571289062e-05
121 4.553794860839844e-05
121 4.315376281738281e-05
121 4.625320434570312e-05
121 5.650520324707031e-05
121 6.079673767089844e-05
121 6.818771362304688e-05
121 5.53131103515625e-05
121 4.506111145019531e-05
121 4.458427429199219e-05
121 4.911422729492188e-05
121 4.243850708007812e-05
121 4.696846008300781e-05
121 6.270408630371094e-05
121 7.414817810058594e-05
121 4.482269287109375e-05
121 5.507469177246094e-05
121 4.315376281738281e-05
121 4.792213439941406e-05
121 4.506111145019531e-05
121 4.363059997558594e-05
121 4.482269287109375e-05
121 4.38690185546875e-05
121 6.67572021484375e-05
121 6.866455078125e-05
121 4.38690185546875e-05
121 6.127357482910156e-05
121 5.936622619628906e-05
121 4.434585571289062e-05
121 4.410743713378906e-05
121 5.054473876953125e-05
121 4.410743713378906e-05
121 8.916854858398438e-05
121 4.601478576660156e-05
121 4.649162292480469e-05
121 6.198883056640625e-05
121 5.102157592773438e-05
121 6.246566772460938e-05
121 6.866455078125e-05
121 4.38690185546875e-05
121 4.529953002929688e-05
121 4.315376281738281e-05
121 4.482269287109375e-05
121 7.176399230957031e-05
121 4.363059997558594e-05
121 4.553794860839844e-05
121 4.410743713378906e-05
121 4.434585571289062e-05
121 4.649162292480469e-05
121 4.434585571289062e-05
121 4.339218139648438e-05
121 4.363059997558594e-05
121 4.458427429199219e-05
121 4.982948303222656e-05
121 4.363059997558594e-05
121 4.482269287109375e-05
121 4.38690185546875e-05
121 6.818771362304688e-05
121 7.009506225585938e-05
121 4.410743713378906e-05
121 6.175041198730469e-05
121 5.888938903808594e-05
121 6.031990051269531e-05
121 5.364418029785156e-05
121 6.508827209472656e-05
121 6.842613220214844e-05
121 5.316734313964844e-05
121 6.699562072753906e-05
121 6.127357482910156e-05
121 4.482269287109375e-05
121 5.650520324707031e-05
121 6.4849853515625e-05
121 6.67572021484375e-05
121 4.76837158203125e-05
121 6.246566772460938e-05
121 5.841255187988281e-05
121 6.151199340820312e-05
121 6.508827209472656e-05
121 4.816055297851562e-05
121 6.818771362304688e-05
121 4.38690185546875e-05
121 4.38690185546875e-05
121 4.9591064453125e-05
121 4.887580871582031e-05
121 5.435943603515625e-05
121 6.556510925292969e-05
121 5.626678466796875e-05
121 4.529953002929688e-05
121 4.506111145019531e-05
121 4.458427429199219e-05
121 6.508827209472656e-05
121 4.38690185546875e-05
121 4.482269287109375e-05
121 4.792213439941406e-05
121 6.365776062011719e-05
121 5.602836608886719e-05
121 4.458427429199219e-05
121 6.29425048828125e-05
121 4.291534423828125e-05
121 4.458427429199219e-05
121 6.103515625e-05
121 6.175041198730469e-05
121 6.103515625e-05
121 6.413459777832031e-05
121 4.529953002929688e-05
121 4.482269287109375e-05
121 4.458427429199219e-05
121 4.529953002929688e-05
121 4.410743713378906e-05
121 4.482269287109375e-05
121 4.601478576660156e-05
121 6.532669067382812e-05
121 4.76837158203125e-05
121 5.626678466796875e-05
121 4.553794860839844e-05
121 4.553794860839844e-05
121 4.458427429199219e-05
121 4.458427429199219e-05
121 5.745887756347656e-05
121 4.696846008300781e-05
121 4.57763671875e-05
121 5.125999450683594e-05
121 4.410743713378906e-05
121 6.055831909179688e-05
121 4.363059997558594e-05
121 5.030632019042969e-05
121 6.127357482910156e-05
121 5.14984130859375e-05
121 5.173683166503906e-05
121 6.437301635742188e-05
121 6.961822509765625e-05
121 4.720687866210938e-05
121 4.553794860839844e-05
121 4.434585571289062e-05
121 4.673004150390625e-05
121 6.413459777832031e-05
121 4.9591064453125e-05
121 4.57763671875e-05
121 5.340576171875e-05
121 4.410743713378906e-05
121 4.506111145019531e-05
121 4.553794860839844e-05
121 4.529953002929688e-05
121 6.222724914550781e-05
121 4.434585571289062e-05
121 4.649162292480469e-05
121 6.031990051269531e-05
121 4.553794860839844e-05
121 4.553794860839844e-05
121 4.506111145019531e-05
121 4.482269287109375e-05
121 4.458427429199219e-05
121 4.649162292480469e-05
121 4.744529724121094e-05
121 5.078315734863281e-05
121 4.315376281738281e-05
121 5.865097045898438e-05
121 6.556510925292969e-05
121 4.291534423828125e-05
121 4.410743713378906e-05
121 5.173683166503906e-05
121 4.267692565917969e-05
121 4.410743713378906e-05
121 4.434585571289062e-05
121 4.887580871582031e-05
121 6.818771362304688e-05
121 4.57763671875e-05
121 4.38690185546875e-05
121 6.723403930664062e-05
121 6.175041198730469e-05
121 4.529953002929688e-05
121 5.316734313964844e-05
121 4.38690185546875e-05
121 6.365776062011719e-05
121 6.127357482910156e-05
121 4.458427429199219e-05
121 4.267692565917969e-05
121 4.434585571289062e-05
121 4.410743713378906e-05
121 4.792213439941406e-05
121 4.482269287109375e-05
121 4.482269287109375e-05
121 4.339218139648438e-05
121 4.363059997558594e-05
121 5.483627319335938e-05
121 4.315376281738281e-05
121 6.985664367675781e-05
121 4.839897155761719e-05
121 4.57763671875e-05
121 4.482269287109375e-05
121 4.601478576660156e-05
121 4.267692565917969e-05
121 6.270408630371094e-05
121 4.363059997558594e-05
121 5.221366882324219e-05
121 6.747245788574219e-05
121 4.887580871582031e-05
121 6.914138793945312e-05
121 4.410743713378906e-05
121 4.434585571289062e-05
121 5.555152893066406e-05
121 4.696846008300781e-05
121 4.57763671875e-05
121 4.410743713378906e-05
121 4.57763671875e-05
121 4.458427429199219e-05
121 4.482269287109375e-05
121 6.890296936035156e-05
121 4.458427429199219e-05
121 6.747245788574219e-05
121 5.078315734863281e-05
121 4.458427429199219e-05
121 4.76837158203125e-05
121 4.339218139648438e-05
121 4.339218139648438e-05
121 7.557868957519531e-05
121 7.05718994140625e-05
121 5.173683166503906e-05
121 4.625320434570312e-05
121 6.818771362304688e-05
121 4.434585571289062e-05
121 4.339218139648438e-05
121 4.720687866210938e-05
121 4.410743713378906e-05
121 5.173683166503906e-05
121 4.649162292480469e-05
121 4.363059997558594e-05
121 5.817413330078125e-05
121 5.626678466796875e-05
121 5.650520324707031e-05
121 5.674362182617188e-05
121 4.363059997558594e-05
121 4.482269287109375e-05
121 4.434585571289062e-05
121 4.434585571289062e-05
121 4.601478576660156e-05
121 4.38690185546875e-05
121 4.792213439941406e-05
121 4.410743713378906e-05
121 4.553794860839844e-05
121 4.506111145019531e-05
121 4.410743713378906e-05
121 4.458427429199219e-05
121 6.890296936035156e-05
121 4.410743713378906e-05
121 6.413459777832031e-05
121 6.842613220214844e-05
121 4.696846008300781e-05
121 4.267692565917969e-05
121 6.270408630371094e-05
121 5.793571472167969e-05
121 6.341934204101562e-05
121 5.960464477539062e-05
132 4.625320434570312e-05
132 4.553794860839844e-05
132 4.601478576660156e-05
132 5.292892456054688e-05
132 4.434585571289062e-05
132 4.482269287109375e-05
132 6.67572021484375e-05
132 6.866455078125e-05
132 4.649162292480469e-05
132 4.649162292480469e-05
132 4.696846008300781e-05
132 4.434585571289062e-05
132 5.054473876953125e-05
132 4.506111145019531e-05
132 4.696846008300781e-05
132 4.529953002929688e-05
132 8.702278137207031e-05
132 4.57763671875e-05
132 4.792213439941406e-05
132 4.696846008300781e-05
132 4.935264587402344e-05
132 4.506111145019531e-05
132 5.125999450683594e-05
132 5.388259887695312e-05
132 4.744529724121094e-05
132 4.553794860839844e-05
132 4.720687866210938e-05
132 5.793571472167969e-05
132 4.434585571289062e-05
132 4.625320434570312e-05
132 4.434585571289062e-05
132 4.410743713378906e-05
132 4.482269287109375e-05
132 5.054473876953125e-05
132 5.245208740234375e-05
132 5.91278076171875e-05
132 4.482269287109375e-05
132 4.482269287109375e-05
132 4.458427429199219e-05
132 4.57763671875e-05
132 5.221366882324219e-05
132 5.006790161132812e-05
132 4.506111145019531e-05
132 4.458427429199219e-05
132 4.410743713378906e-05
132 4.458427429199219e-05
132 7.343292236328125e-05
132 4.363059997558594e-05
132 4.887580871582031e-05
132 4.982948303222656e-05
132 5.793571472167969e-05
132 4.458427429199219e-05
132 4.625320434570312e-05
132 6.842613220214844e-05
132 5.769729614257812e-05
132 5.483627319335938e-05
132 4.625320434570312e-05
132 4.982948303222656e-05
132 6.818771362304688e-05
132 4.434585571289062e-05
132 4.625320434570312e-05
132 4.410743713378906e-05
132 4.625320434570312e-05
132 4.649162292480469e-05
132 5.650520324707031e-05
132 5.173683166503906e-05
132 4.601478576660156e-05
132 4.57763671875e-05
132 4.482269287109375e-05
132 4.482269287109375e-05
132 4.649162292480469e-05
132 5.888938903808594e-05
132 4.553794860839844e-05
132 4.482269287109375e-05
132 4.529953002929688e-05
132 4.529953002929688e-05
132 6.604194641113281e-05
132 4.529953002929688e-05
132 4.625320434570312e-05
132 5.364418029785156e-05
132 5.650520324707031e-05
132 6.651878356933594e-05
132 4.506111145019531e-05
132 4.935264587402344e-05
132 7.367134094238281e-05
132 6.937980651855469e-05
132 4.625320434570312e-05
132 4.482269287109375e-05
132 5.7220458984375e-05
132 4.458427429199219e-05
132 6.794929504394531e-05
132 4.696846008300781e-05
132 6.4849853515625e-05
132 4.410743713378906e-05
132 4.38690185546875e-05
132 4.935264587402344e-05
132 4.529953002929688e-05
132 4.506111145019531e-05
132 4.434585571289062e-05
132 5.578994750976562e-05
132 4.649162292480469e-05
132 4.458427429199219e-05
132 4.482269287109375e-05
132 4.57763671875e-05
132 7.033348083496094e-05
132 4.529953002929688e-05
132 4.529953002929688e-05
132 4.625320434570312e-05
132 4.506111145019531e-05
132 4.363059997558594e-05
132 4.434585571289062e-05
132 4.363059997558594e-05
132 5.197525024414062e-05
132 4.696846008300781e-05
132 5.221366882324219e-05
132 4.744529724121094e-05
132 4.9591064453125e-05
132 4.625320434570312e-05
132 4.673004150390625e-05
132 4.935264587402344e-05
132 6.437301635742188e-05
132 6.389617919921875e-05
132 6.29425048828125e-05
132 4.434585571289062e-05
132 4.482269287109375e-05
132 4.506111145019531e-05
132 4.458427429199219e-05
132 5.936622619628906e-05
132 4.410743713378906e-05
132 4.553794860839844e-05
132 4.553794860839844e-05
132 4.792213439941406e-05
132 4.57763671875e-05
132 5.483627319335938e-05
132 4.506111145019531e-05
132 4.482269287109375e-05
132 7.009506225585938e-05
132 4.9591064453125e-05
132 5.412101745605469e-05
132 4.553794860839844e-05
132 4.506111145019531e-05
132 4.744529724121094e-05
132 4.38690185546875e-05
132 5.841255187988281e-05
132 4.625320434570312e-05
132 4.792213439941406e-05
132 4.57763671875e-05
132 5.078315734863281e-05
132 4.529953002929688e-05
132 4.673004150390625e-05
132 4.553794860839844e-05
132 4.744529724121094e-05
132 4.601478576660156e-05
132 4.506111145019531e-05
132 4.482269287109375e-05
132 4.506111145019531e-05
132 5.102157592773438e-05
132 4.887580871582031e-05
132 4.720687866210938e-05
132 5.674362182617188e-05
132 5.292892456054688e-05
132 6.270408630371094e-05
132 6.127357482910156e-05
132 6.4849853515625e-05
132 4.553794860839844e-05
132 7.033348083496094e-05
132 4.649162292480469e-05
132 4.553794860839844e-05
132 4.529953002929688e-05
132 4.363059997558594e-05
132 4.529953002929688e-05
132 4.506111145019531e-05
132 4.673004150390625e-05
132 5.745887756347656e-05
132 5.7220458984375e-05
132 4.553794860839844e-05
132 7.104873657226562e-05
132 6.341934204101562e-05
132 6.818771362304688e-05
132 4.506111145019531e-05
132 4.601478576660156e-05
132 4.434585571289062e-05
132 4.887580871582031e-05
132 5.626678466796875e-05
132 4.482269287109375e-05
132 4.601478576660156e-05
132 5.221366882324219e-05
132 4.363059997558594e-05
132 4.482269287109375e-05
132 4.601478576660156e-05
132 5.078315734863281e-05
132 4.744529724121094e-05
132 4.57763671875e-05
132 4.482269287109375e-05
132 6.341934204101562e-05
132 6.818771362304688e-05
132 4.649162292480469e-05
132 6.508827209472656e-05
132 4.649162292480469e-05
132 4.57763671875e-05
132 6.508827209472656e-05
132 5.054473876953125e-05
132 4.696846008300781e-05
132 4.458427429199219e-05
132 5.626678466796875e-05
132 4.57763671875e-05
132 4.649162292480469e-05
132 4.434585571289062e-05
132 5.006790161132812e-05
132 7.867813110351562e-05
132 6.890296936035156e-05
132 4.482269287109375e-05
132 6.103515625e-05
132 6.890296936035156e-05
132 7.700920104980469e-05
132 4.57763671875e-05
132 6.866455078125e-05
132 4.57763671875e-05
132 4.935264587402344e-05
132 4.601478576660156e-05
132 6.055831909179688e-05
132 6.818771362304688e-05
132 6.866455078125e-05
132 4.625320434570312e-05
132 4.458427429199219e-05
132 4.673004150390625e-05
132 7.700920104980469e-05
132 4.673004150390625e-05
132 4.482269287109375e-05
132 4.458427429199219e-05
132 4.9591064453125e-05
132 6.318092346191406e-05
132 6.771087646484375e-05
132 4.625320434570312e-05
132 4.982948303222656e-05
132 4.57763671875e-05
132 6.580352783203125e-05
132 4.434585571289062e-05
132 4.434585571289062e-05
132 6.508827209472656e-05
132 4.482269287109375e-05
132 4.553794860839844e-05
132 5.91278076171875e-05
132 4.720687866210938e-05
132 7.009506225585938e-05
132 5.602836608886719e-05
132 5.006790161132812e-05
132 4.529953002929688e-05
132 4.434585571289062e-05
132 6.628036499023438e-05
132 4.625320434570312e-05
132 4.673004150390625e-05
132 4.935264587402344e-05
132 4.696846008300781e-05
132 4.601478576660156e-05
132 4.720687866210938e-05
132 4.410743713378906e-05
132 4.696846008300781e-05
132 6.794929504394531e-05
132 6.222724914550781e-05
132 4.553794860839844e-05
132 4.529953002929688e-05
132 6.389617919921875e-05
132 7.462501525878906e-05
132 5.197525024414062e-05
132 4.601478576660156e-05
132 4.458427429199219e-05
132 6.604194641113281e-05
132 4.482269287109375e-05
132 4.792213439941406e-05
132 6.055831909179688e-05
132 4.553794860839844e-05
132 4.506111145019531e-05
132 4.76837158203125e-05
132 4.38690185546875e-05
132 6.723403930664062e-05
132 5.388259887695312e-05
132 4.649162292480469e-05
132 6.031990051269531e-05
132 4.458427429199219e-05
132 4.38690185546875e-05
132 4.482269287109375e-05
132 4.482269287109375e-05
132 4.57763671875e-05
132 4.982948303222656e-05
132 4.601478576660156e-05
132 4.38690185546875e-05
132 4.553794860839844e-05
132 4.76837158203125e-05
132 6.747245788574219e-05
132 5.102157592773438e-05
132 4.506111145019531e-05
132 4.267692565917969e-05
132 4.482269287109375e-05
132 5.483627319335938e-05
132 4.291534423828125e-05
132 4.458427429199219e-05
132 4.529953002929688e-05
132 4.243850708007812e-05
132 6.246566772460938e-05
132 5.102157592773438e-05
132 4.482269287109375e-05
132 6.937980651855469e-05
132 4.601478576660156e-05
132 4.720687866210938e-05
132 4.553794860839844e-05
132 5.030632019042969e-05
132 4.57763671875e-05
132 4.649162292480469e-05
132 4.601478576660156e-05
132 4.553794860839844e-05
132 4.506111145019531e-05
132 5.078315734863281e-05
132 5.14984130859375e-05
132 4.38690185546875e-05
132 4.482269287109375e-05
132 4.482269287109375e-05
132 6.604194641113281e-05
132 4.720687866210938e-05
132 7.176399230957031e-05
132 4.601478576660156e-05
132 4.529953002929688e-05
132 4.9591064453125e-05
132 4.649162292480469e-05
132 5.435943603515625e-05
132 5.054473876953125e-05
132 4.863739013671875e-05
132 4.506111145019531e-05
132 5.030632019042969e-05
132 5.006790161132812e-05
132 6.127357482910156e-05
132 4.57763671875e-05
132 4.601478576660156e-05
132 5.388259887695312e-05
132 4.625320434570312e-05
132 4.625320434570312e-05
132 4.529953002929688e-05
132 5.53131103515625e-05
132 4.625320434570312e-05
132 5.340576171875e-05
132 7.724761962890625e-05
132 4.76837158203125e-05
132 4.553794860839844e-05
132 4.696846008300781e-05
132 4.553794860839844e-05
132 4.625320434570312e-05
132 4.529953002929688e-05
132 4.649162292480469e-05
132 4.506111145019531e-05
132 4.625320434570312e-05
132 7.462501525878906e-05
132 4.57763671875e-05
132 4.601478576660156e-05
132 5.555152893066406e-05
132 5.173683166503906e-05
132 4.76837158203125e-05
132 4.57763671875e-05
132 4.57763671875e-05
132 5.197525024414062e-05
132 8.726119995117188e-05
132 5.030632019042969e-05
132 4.744529724121094e-05
132 4.553794860839844e-05
132 4.673004150390625e-05
132 6.771087646484375e-05
132 7.390975952148438e-05
132 4.601478576660156e-05
132 4.506111145019531e-05
132 6.771087646484375e-05
132 4.529953002929688e-05
132 7.009506225585938e-05
132 4.696846008300781e-05
132 4.506111145019531e-05
132 4.696846008300781e-05
132 4.553794860839844e-05
132 4.625320434570312e-05
132 5.674362182617188e-05
132 4.673004150390625e-05
132 4.529953002929688e-05
132 4.482269287109375e-05
132 4.458427429199219e-05
132 4.601478576660156e-05
132 4.482269287109375e-05
132 5.53131103515625e-05
132 5.078315734863281e-05
132 6.842613220214844e-05
132 4.649162292480469e-05
132 7.748603820800781e-05
132 4.458427429199219e-05
132 6.532669067382812e-05
132 4.76837158203125e-05
132 4.816055297851562e-05
132 5.841255187988281e-05
132 6.890296936035156e-05
132 4.887580871582031e-05
132 4.673004150390625e-05
132 4.816055297851562e-05
132 4.434585571289062e-05
132 4.482269287109375e-05
132 4.863739013671875e-05
132 4.506111145019531e-05
132 4.482269287109375e-05
132 4.744529724121094e-05
132 4.434585571289062e-05
132 4.720687866210938e-05
132 4.601478576660156e-05
132 5.054473876953125e-05
132 4.57763671875e-05
132 4.625320434570312e-05
132 4.57763671875e-05
132 5.14984130859375e-05
132 4.601478576660156e-05
132 4.601478576660156e-05
132 6.055831909179688e-05
132 4.792213439941406e-05
132 4.506111145019531e-05
132 6.079673767089844e-05
132 4.839897155761719e-05
132 5.555152893066406e-05
132 4.625320434570312e-05
132 4.482269287109375e-05
132 5.125999450683594e-05
132 4.38690185546875e-05
132 6.890296936035156e-05
132 5.650520324707031e-05
132 4.673004150390625e-05
132 4.506111145019531e-05
132 4.410743713378906e-05
132 4.601478576660156e-05
132 4.744529724121094e-05
132 4.9591064453125e-05
132 4.887580871582031e-05
132 4.553794860839844e-05
132 4.625320434570312e-05
132 4.982948303222656e-05
132 4.458427429199219e-05
132 4.482269287109375e-05
132 4.553794860839844e-05
132 4.315376281738281e-05
132 4.744529724121094e-05
132 4.601478576660156e-05
132 4.601478576660156e-05
132 4.529953002929688e-05
132 5.078315734863281e-05
132 5.435943603515625e-05
132 4.601478576660156e-05
132 4.529953002929688e-05
132 5.340576171875e-05
132 4.911422729492188e-05
132 6.628036499023438e-05
132 4.982948303222656e-05
132 4.673004150390625e-05
132 6.842613220214844e-05
132 4.673004150390625e-05
132 4.696846008300781e-05
132 4.720687866210938e-05
132 4.625320434570312e-05
132 4.553794860839844e-05
132 4.482269287109375e-05
132 4.506111145019531e-05
132 4.9591064453125e-05
132 5.507469177246094e-05
132 4.625320434570312e-05
132 4.553794860839844e-05
132 4.553794860839844e-05
132 4.982948303222656e-05
132 4.553794860839844e-05
132 5.459785461425781e-05
132 5.006790161132812e-05
132 4.506111145019531e-05
132 7.081031799316406e-05
132 7.033348083496094e-05
132 7.081031799316406e-05
132 6.67572021484375e-05
132 5.888938903808594e-05
132 6.532669067382812e-05
132 4.601478576660156e-05
132 4.887580871582031e-05
132 5.960464477539062e-05
132 4.792213439941406e-05
132 6.222724914550781e-05
132 6.437301635742188e-05
132 4.649162292480469e-05
132 5.14984130859375e-05
132 4.673004150390625e-05
132 4.76837158203125e-05
132 4.482269287109375e-05
132 4.506111145019531e-05
132 5.865097045898438e-05
132 4.625320434570312e-05
132 4.529953002929688e-05
132 4.696846008300781e-05
132 4.649162292480469e-05
132 5.626678466796875e-05
132 4.57763671875e-05
132 4.696846008300781e-05
132 4.339218139648438e-05
132 4.839897155761719e-05
132 4.553794860839844e-05
132 5.245208740234375e-05
132 4.839897155761719e-05
132 5.269050598144531e-05
132 4.696846008300781e-05
132 5.960464477539062e-05
132 5.769729614257812e-05
132 6.651878356933594e-05
132 4.720687866210938e-05
132 4.720687866210938e-05
132 4.506111145019531e-05
132 7.390975952148438e-05
132 4.839897155761719e-05
132 5.650520324707031e-05
132 6.365776062011719e-05
132 4.839897155761719e-05
132 4.529953002929688e-05
132 4.673004150390625e-05
132 7.05718994140625e-05
132 5.054473876953125e-05
132 4.839897155761719e-05
132 6.365776062011719e-05
143 7.295608520507812e-05
143 4.76837158203125e-05
143 4.553794860839844e-05
143 4.625320434570312e-05
143 4.839897155761719e-05
143 6.198883056640625e-05
143 5.078315734863281e-05
143 4.673004150390625e-05
143 4.696846008300781e-05
143 4.673004150390625e-05
143 4.792213439941406e-05
143 4.76837158203125e-05
143 6.198883056640625e-05
143 5.14984130859375e-05
143 5.388259887695312e-05
143 4.720687866210938e-05
143 4.76837158203125e-05
143 5.364418029785156e-05
143 7.62939453125e-05
143 6.794929504394531e-05
143 6.961822509765625e-05
143 7.176399230957031e-05
143 7.081031799316406e-05
143 5.102157592773438e-05
143 4.744529724121094e-05
143 6.508827209472656e-05
143 4.839897155761719e-05
143 4.696846008300781e-05
143 4.816055297851562e-05
143 4.935264587402344e-05
143 6.222724914550781e-05
143 6.4849853515625e-05
143 4.696846008300781e-05
143 5.626678466796875e-05
143 6.079673767089844e-05
143 7.152557373046875e-05
143 4.696846008300781e-05
143 7.390975952148438e-05
143 4.744529724121094e-05
143 4.863739013671875e-05
143 4.792213439941406e-05
143 4.649162292480469e-05
143 4.9591064453125e-05
143 5.53131103515625e-05
143 5.125999450683594e-05
143 4.673004150390625e-05
143 4.673004150390625e-05
143 4.911422729492188e-05
143 4.76837158203125e-05
143 4.839897155761719e-05
143 4.792213439941406e-05
143 4.744529724121094e-05
143 4.625320434570312e-05
143 4.673004150390625e-05
143 4.744529724121094e-05
143 4.76837158203125e-05
143 4.529953002929688e-05
143 4.673004150390625e-05
143 4.76837158203125e-05
143 4.720687866210938e-05
143 4.744529724121094e-05
143 6.222724914550781e-05
143 4.720687866210938e-05
143 5.030632019042969e-05
143 5.054473876953125e-05
143 4.744529724121094e-05
143 6.532669067382812e-05
143 6.794929504394531e-05
143 6.008148193359375e-05
143 5.7220458984375e-05
143 5.7220458984375e-05
143 4.673004150390625e-05
143 6.604194641113281e-05
143 4.935264587402344e-05
143 5.698204040527344e-05
143 4.792213439941406e-05
143 4.696846008300781e-05
143 4.839897155761719e-05
143 4.935264587402344e-05
143 4.625320434570312e-05
143 4.982948303222656e-05
143 4.792213439941406e-05
143 4.625320434570312e-05
143 4.792213439941406e-05
143 4.720687866210938e-05
143 4.982948303222656e-05
143 5.14984130859375e-05
143 6.079673767089844e-05
143 4.863739013671875e-05
143 6.818771362304688e-05
143 7.104873657226562e-05
143 7.581710815429688e-05
143 4.696846008300781e-05
143 4.816055297851562e-05
143 5.841255187988281e-05
143 4.76837158203125e-05
143 5.006790161132812e-05
143 4.982948303222656e-05
143 4.744529724121094e-05
143 9.512901306152344e-05
143 7.2479248046875e-05
143 4.744529724121094e-05
143 5.125999450683594e-05
143 7.224082946777344e-05
143 7.486343383789062e-05
143 5.459785461425781e-05
143 4.720687866210938e-05
143 4.625320434570312e-05
143 5.578994750976562e-05
143 4.649162292480469e-05
143 5.125999450683594e-05
143 9.298324584960938e-05
143 5.292892456054688e-05
143 4.696846008300781e-05
143 6.079673767089844e-05
143 5.292892456054688e-05
143 4.816055297851562e-05
143 5.888938903808594e-05
143 4.720687866210938e-05
143 5.769729614257812e-05
143 5.769729614257812e-05
143 4.649162292480469e-05
143 4.887580871582031e-05
143 4.720687866210938e-05
143 4.625320434570312e-05
143 4.696846008300781e-05
143 4.887580871582031e-05
143 4.935264587402344e-05
143 4.792213439941406e-05
143 6.842613220214844e-05
143 4.649162292480469e-05
143 6.604194641113281e-05
143 4.720687866210938e-05
143 4.792213439941406e-05
143 5.364418029785156e-05
143 6.890296936035156e-05
143 7.224082946777344e-05
143 4.816055297851562e-05
143 4.935264587402344e-05
143 4.720687866210938e-05
143 4.76837158203125e-05
143 4.935264587402344e-05
143 4.720687866210938e-05
143 4.792213439941406e-05
143 4.720687866210938e-05
143 5.054473876953125e-05
143 6.580352783203125e-05
143 4.9591064453125e-05
143 4.792213439941406e-05
143 4.792213439941406e-05
143 4.935264587402344e-05
143 4.76837158203125e-05
143 5.006790161132812e-05
143 4.649162292480469e-05
143 4.982948303222656e-05
143 6.055831909179688e-05
143 4.935264587402344e-05
143 7.534027099609375e-05
143 4.76837158203125e-05
143 4.76837158203125e-05
143 4.887580871582031e-05
143 4.816055297851562e-05
143 6.628036499023438e-05
143 7.414817810058594e-05
143 5.841255187988281e-05
143 4.911422729492188e-05
143 5.793571472167969e-05
143 4.76837158203125e-05
143 7.390975952148438e-05
143 4.887580871582031e-05
143 7.224082946777344e-05
143 6.246566772460938e-05
143 5.078315734863281e-05
143 4.9591064453125e-05
143 5.745887756347656e-05
143 4.863739013671875e-05
143 6.437301635742188e-05
143 6.103515625e-05
143 4.887580871582031e-05
143 4.744529724121094e-05
143 5.316734313964844e-05
143 4.76837158203125e-05
143 4.839897155761719e-05
143 4.935264587402344e-05
143 4.744529724121094e-05
143 4.839897155761719e-05
143 4.839897155761719e-05
143 7.224082946777344e-05
143 6.699562072753906e-05
143 5.14984130859375e-05
143 4.720687866210938e-05
143 4.649162292480469e-05
143 4.9591064453125e-05
143 5.888938903808594e-05
143 5.388259887695312e-05
143 5.125999450683594e-05
143 4.76837158203125e-05
143 7.462501525878906e-05
143 5.102157592773438e-05
143 4.792213439941406e-05
143 5.91278076171875e-05
143 5.865097045898438e-05
143 7.867813110351562e-05
143 7.271766662597656e-05
143 4.9591064453125e-05
143 4.863739013671875e-05
143 4.863739013671875e-05
143 4.792213439941406e-05
143 4.911422729492188e-05
143 7.343292236328125e-05
143 5.316734313964844e-05
143 7.033348083496094e-05
143 6.508827209472656e-05
143 5.769729614257812e-05
143 6.604194641113281e-05
143 6.246566772460938e-05
143 6.437301635742188e-05
143 6.341934204101562e-05
143 6.175041198730469e-05
143 6.127357482910156e-05
143 7.724761962890625e-05
143 6.604194641113281e-05
143 4.887580871582031e-05
143 8.726119995117188e-05
143 7.152557373046875e-05
143 4.982948303222656e-05
143 4.887580871582031e-05
143 4.76837158203125e-05
143 5.507469177246094e-05
143 7.271766662597656e-05
143 4.816055297851562e-05
143 7.033348083496094e-05
143 4.744529724121094e-05
143 4.792213439941406e-05
143 7.891654968261719e-05
143 7.43865966796875e-05
143 4.720687866210938e-05
143 9.655952453613281e-05
143 6.747245788574219e-05
143 4.76837158203125e-05
143 4.625320434570312e-05
143 5.054473876953125e-05
143 4.720687866210938e-05
143 4.792213439941406e-05
143 4.935264587402344e-05
143 4.744529724121094e-05
143 5.555152893066406e-05
143 4.863739013671875e-05
143 4.720687866210938e-05
143 4.696846008300781e-05
143 4.720687866210938e-05
143 4.982948303222656e-05
143 4.911422729492188e-05
143 4.839897155761719e-05
143 5.674362182617188e-05
143 5.078315734863281e-05
143 4.911422729492188e-05
143 4.76837158203125e-05
143 4.792213439941406e-05
143 5.030632019042969e-05
143 8.177757263183594e-05
143 5.316734313964844e-05
143 6.4849853515625e-05
143 5.14984130859375e-05
143 4.720687866210938e-05
143 4.911422729492188e-05
143 4.696846008300781e-05
143 7.104873657226562e-05
143 4.911422729492188e-05
143 4.839897155761719e-05
143 4.673004150390625e-05
143 4.816055297851562e-05
143 6.604194641113281e-05
143 4.839897155761719e-05
143 5.006790161132812e-05
143 5.197525024414062e-05
143 5.626678466796875e-05
143 4.839897155761719e-05
143 6.580352783203125e-05
143 4.863739013671875e-05
143 4.696846008300781e-05
143 4.863739013671875e-05
143 5.817413330078125e-05
143 7.891654968261719e-05
143 4.887580871582031e-05
143 4.744529724121094e-05
143 4.744529724121094e-05
143 5.054473876953125e-05
143 7.033348083496094e-05
143 4.792213439941406e-05
143 4.792213439941406e-05
143 5.483627319335938e-05
143 4.76837158203125e-05
143 4.76837158203125e-05
143 5.292892456054688e-05
143 6.341934204101562e-05
143 6.604194641113281e-05
143 7.62939453125e-05
143 4.911422729492188e-05
143 4.76837158203125e-05
143 5.054473876953125e-05
143 4.696846008300781e-05
143 7.2479248046875e-05
143 7.462501525878906e-05
143 4.839897155761719e-05
143 4.816055297851562e-05
143 5.245208740234375e-05
143 4.935264587402344e-05
143 4.506111145019531e-05
143 4.673004150390625e-05
143 6.628036499023438e-05
143 4.792213439941406e-05
143 4.76837158203125e-05
143 6.031990051269531e-05
143 4.863739013671875e-05
143 4.911422729492188e-05
143 4.935264587402344e-05
143 5.650520324707031e-05
143 4.792213439941406e-05
143 7.772445678710938e-05
143 4.863739013671875e-05
143 5.483627319335938e-05
143 4.839897155761719e-05
143 4.816055297851562e-05
143 4.839897155761719e-05
143 5.364418029785156e-05
143 4.839897155761719e-05
143 4.720687866210938e-05
143 4.863739013671875e-05
143 4.9591064453125e-05
143 4.935264587402344e-05
143 4.887580871582031e-05
143 4.863739013671875e-05
143 4.911422729492188e-05
143 7.033348083496094e-05
143 4.863739013671875e-05
143 5.078315734863281e-05
143 8.0108642578125e-05
143 4.863739013671875e-05
143 4.816055297851562e-05
143 5.197525024414062e-05
143 4.673004150390625e-05
143 4.76837158203125e-05
143 6.747245788574219e-05
143 5.459785461425781e-05
143 6.818771362304688e-05
143 5.221366882324219e-05
143 6.508827209472656e-05
143 4.792213439941406e-05
143 4.76837158203125e-05
143 5.197525024414062e-05
143 4.76837158203125e-05
143 4.911422729492188e-05
143 5.054473876953125e-05
143 4.911422729492188e-05
143 4.816055297851562e-05
143 4.887580871582031e-05
143 4.839897155761719e-05
143 0.0001010894775390625
143 4.863739013671875e-05
143 5.245208740234375e-05
143 4.935264587402344e-05
143 5.14984130859375e-05
143 4.839897155761719e-05
143 4.863739013671875e-05
143 7.009506225585938e-05
143 4.839897155761719e-05
143 4.816055297851562e-05
143 4.887580871582031e-05
143 5.030632019042969e-05
143 5.078315734863281e-05
143 4.816055297851562e-05
143 6.866455078125e-05
143 7.367134094238281e-05
143 5.960464477539062e-05
143 7.367134094238281e-05
143 4.935264587402344e-05
143 4.792213439941406e-05
143 5.14984130859375e-05
143 4.935264587402344e-05
143 5.364418029785156e-05
143 5.125999450683594e-05
143 5.054473876953125e-05
143 4.76837158203125e-05
143 4.816055297851562e-05
143 4.76837158203125e-05
143 4.696846008300781e-05
143 4.744529724121094e-05
143 6.651878356933594e-05
143 4.839897155761719e-05
143 4.839897155761719e-05
143 4.935264587402344e-05
143 4.935264587402344e-05
143 5.507469177246094e-05
143 4.696846008300781e-05
143 6.103515625e-05
143 4.744529724121094e-05
143 4.720687866210938e-05
143 5.14984130859375e-05
143 4.839897155761719e-05
143 5.006790161132812e-05
143 8.678436279296875e-05
143 4.982948303222656e-05
143 4.911422729492188e-05
143 6.079673767089844e-05
143 6.4849853515625e-05
143 5.364418029785156e-05
143 4.863739013671875e-05
143 4.816055297851562e-05
143 4.9591064453125e-05
143 7.510185241699219e-05
143 4.816055297851562e-05
143 5.030632019042969e-05
143 4.792213439941406e-05
143 4.935264587402344e-05
143 4.935264587402344e-05
143 4.839897155761719e-05
143 7.534027099609375e-05
143 4.9591064453125e-05
143 4.935264587402344e-05
143 4.887580871582031e-05
143 4.935264587402344e-05
143 7.510185241699219e-05
143 7.581710815429688e-05
143 5.125999450683594e-05
143 5.102157592773438e-05
143 7.414817810058594e-05
143 5.14984130859375e-05
143 4.9591064453125e-05
143 7.486343383789062e-05
143 7.462501525878906e-05
143 4.982948303222656e-05
143 4.863739013671875e-05
143 4.935264587402344e-05
143 8.225440979003906e-05
143 4.863739013671875e-05
143 4.76837158203125e-05
143 4.982948303222656e-05
143 4.863739013671875e-05
143 6.580352783203125e-05
143 6.699562072753906e-05
143 4.792213439941406e-05
143 6.318092346191406e-05
143 5.364418029785156e-05
143 4.839897155761719e-05
143 4.911422729492188e-05
143 6.198883056640625e-05
143 6.103515625e-05
143 6.866455078125e-05
143 4.863739013671875e-05
143 4.935264587402344e-05
143 5.054473876953125e-05
143 4.935264587402344e-05
143 5.197525024414062e-05
143 4.982948303222656e-05
143 4.887580871582031e-05
143 4.9591064453125e-05
143 6.508827209472656e-05
143 5.030632019042969e-05
143 4.839897155761719e-05
143 4.935264587402344e-05
143 6.699562072753906e-05
143 6.389617919921875e-05
143 4.982948303222656e-05
143 5.650520324707031e-05
143 4.839897155761719e-05
143 7.510185241699219e-05
143 7.462501525878906e-05
143 7.891654968261719e-05
143 7.653236389160156e-05
143 5.14984130859375e-05
143 6.985664367675781e-05
143 6.723403930664062e-05
143 5.125999450683594e-05
143 4.863739013671875e-05
143 7.915496826171875e-05
143 5.054473876953125e-05
143 4.9591064453125e-05
143 6.008148193359375e-05
143 4.982948303222656e-05
154 5.292892456054688e-05
154 6.818771362304688e-05
154 4.935264587402344e-05
154 4.887580871582031e-05
154 6.556510925292969e-05
154 5.841255187988281e-05
154 5.054473876953125e-05
154 5.698204040527344e-05
154 4.911422729492188e-05
154 4.935264587402344e-05
154 6.198883056640625e-05
154 5.173683166503906e-05
154 5.125999450683594e-05
154 5.173683166503906e-05
154 9.846687316894531e-05
154 5.197525024414062e-05
154 5.102157592773438e-05
154 7.987022399902344e-05
154 4.9591064453125e-05
154 4.9591064453125e-05
154 5.030632019042969e-05
154 4.887580871582031e-05
154 5.102157592773438e-05
154 8.082389831542969e-05
154 7.05718994140625e-05
154 5.054473876953125e-05
154 4.982948303222656e-05
154 4.911422729492188e-05
154 6.604194641113281e-05
154 7.224082946777344e-05
154 4.863739013671875e-05
154 5.054473876953125e-05
154 5.078315734863281e-05
154 4.935264587402344e-05
154 5.054473876953125e-05
154 5.006790161132812e-05
154 6.532669067382812e-05
154 6.246566772460938e-05
154 6.556510925292969e-05
154 6.151199340820312e-05
154 4.816055297851562e-05
154 7.390975952148438e-05
154 6.771087646484375e-05
154 7.43865966796875e-05
154 5.412101745605469e-05
154 5.102157592773438e-05
154 5.102157592773438e-05
154 6.508827209472656e-05
154 4.863739013671875e-05
154 5.14984130859375e-05
154 5.817413330078125e-05
154 4.792213439941406e-05
154 5.006790161132812e-05
154 7.367134094238281e-05
154 7.224082946777344e-05
154 5.14984130859375e-05
154 6.771087646484375e-05
154 5.102157592773438e-05
154 5.054473876953125e-05
154 4.982948303222656e-05
154 4.935264587402344e-05
154 4.9591064453125e-05
154 4.887580871582031e-05
154 7.367134094238281e-05
154 4.9591064453125e-05
154 6.079673767089844e-05
154 6.580352783203125e-05
154 6.604194641113281e-05
154 7.081031799316406e-05
154 7.581710815429688e-05
154 6.437301635742188e-05
154 4.863739013671875e-05
154 4.816055297851562e-05
154 4.935264587402344e-05
154 7.152557373046875e-05
154 6.198883056640625e-05
154 6.055831909179688e-05
154 6.198883056640625e-05
154 5.865097045898438e-05
154 5.888938903808594e-05
154 5.340576171875e-05
154 5.221366882324219e-05
154 5.030632019042969e-05
154 4.935264587402344e-05
154 6.270408630371094e-05
154 6.365776062011719e-05
154 5.054473876953125e-05
154 4.982948303222656e-05
154 5.674362182617188e-05
154 5.340576171875e-05
154 6.508827209472656e-05
154 7.843971252441406e-05
154 7.724761962890625e-05
154 5.078315734863281e-05
154 5.030632019042969e-05
154 4.982948303222656e-05
154 5.435943603515625e-05
154 4.935264587402344e-05
154 6.365776062011719e-05
154 4.935264587402344e-05
154 7.82012939453125e-05
154 7.891654968261719e-05
154 5.245208740234375e-05
154 6.365776062011719e-05
154 5.483627319335938e-05
154 4.935264587402344e-05
154 7.224082946777344e-05
154 4.863739013671875e-05
154 4.863739013671875e-05
154 6.270408630371094e-05
154 4.863739013671875e-05
154 4.863739013671875e-05
154 6.4849853515625e-05
154 5.006790161132812e-05
154 5.006790161132812e-05
154 4.9591064453125e-05
154 4.887580871582031e-05
154 4.982948303222656e-05
154 7.939338684082031e-05
154 4.911422729492188e-05
154 5.054473876953125e-05
154 5.030632019042969e-05
154 5.006790161132812e-05
154 4.792213439941406e-05
154 5.459785461425781e-05
154 4.9591064453125e-05
154 4.911422729492188e-05
154 4.9591064453125e-05
154 4.911422729492188e-05
154 4.911422729492188e-05
154 4.935264587402344e-05
154 4.911422729492188e-05
154 5.006790161132812e-05
154 4.982948303222656e-05
154 5.888938903808594e-05
154 5.030632019042969e-05
154 5.197525024414062e-05
154 4.935264587402344e-05
154 4.982948303222656e-05
154 4.982948303222656e-05
154 6.437301635742188e-05
154 5.006790161132812e-05
154 7.224082946777344e-05
154 7.104873657226562e-05
154 6.961822509765625e-05
154 7.963180541992188e-05
154 4.982948303222656e-05
154 7.033348083496094e-05
154 4.982948303222656e-05
154 4.9591064453125e-05
154 5.269050598144531e-05
154 4.9591064453125e-05
154 4.9591064453125e-05
154 6.842613220214844e-05
154 7.867813110351562e-05
154 4.935264587402344e-05
154 4.744529724121094e-05
154 7.581710815429688e-05
154 5.388259887695312e-05
154 7.581710815429688e-05
154 5.221366882324219e-05
154 4.935264587402344e-05
154 5.078315734863281e-05
154 7.033348083496094e-05
154 5.578994750976562e-05
154 5.292892456054688e-05
154 5.435943603515625e-05
154 4.935264587402344e-05
154 4.9591064453125e-05
154 5.340576171875e-05
154 4.863739013671875e-05
154 4.816055297851562e-05
154 5.006790161132812e-05
154 5.030632019042969e-05
154 4.935264587402344e-05
154 4.911422729492188e-05
154 4.839897155761719e-05
154 4.911422729492188e-05
154 7.605552673339844e-05
154 5.173683166503906e-05
154 5.125999450683594e-05
154 5.14984130859375e-05
154 4.911422729492188e-05
154 5.102157592773438e-05
154 5.14984130859375e-05
154 4.982948303222656e-05
154 4.792213439941406e-05
154 5.91278076171875e-05
154 4.9591064453125e-05
154 5.316734313964844e-05
154 4.911422729492188e-05
154 5.53131103515625e-05
154 4.982948303222656e-05
154 5.078315734863281e-05
154 5.626678466796875e-05
154 5.221366882324219e-05
154 5.698204040527344e-05
154 6.961822509765625e-05
154 4.9591064453125e-05
154 5.984306335449219e-05
154 7.033348083496094e-05
154 5.316734313964844e-05
154 5.054473876953125e-05
154 5.435943603515625e-05
154 7.009506225585938e-05
154 6.246566772460938e-05
154 6.604194641113281e-05
154 5.030632019042969e-05
154 6.818771362304688e-05
154 5.674362182617188e-05
154 5.53131103515625e-05
154 6.031990051269531e-05
154 6.198883056640625e-05
154 4.911422729492188e-05
154 4.935264587402344e-05
154 5.006790161132812e-05
154 5.078315734863281e-05
154 4.9591064453125e-05
154 4.863739013671875e-05
154 5.388259887695312e-05
154 5.197525024414062e-05
154 4.911422729492188e-05
154 6.055831909179688e-05
154 7.510185241699219e-05
154 5.888938903808594e-05
154 5.006790161132812e-05
154 5.102157592773438e-05
154 4.839897155761719e-05
154 4.887580871582031e-05
154 4.935264587402344e-05
154 5.269050598144531e-05
154 4.935264587402344e-05
154 8.416175842285156e-05
154 5.078315734863281e-05
154 4.887580871582031e-05
154 5.030632019042969e-05
154 4.982948303222656e-05
154 4.816055297851562e-05
154 4.9591064453125e-05
154 4.982948303222656e-05
154 5.14984130859375e-05
154 7.915496826171875e-05
154 7.700920104980469e-05
154 5.006790161132812e-05
154 7.82012939453125e-05
154 5.125999450683594e-05
154 5.173683166503906e-05
154 5.102157592773438e-05
154 5.960464477539062e-05
154 5.769729614257812e-05
154 5.054473876953125e-05
154 5.412101745605469e-05
154 4.911422729492188e-05
154 5.888938903808594e-05
154 5.578994750976562e-05
154 5.078315734863281e-05
154 7.557868957519531e-05
154 7.796287536621094e-05
154 9.322166442871094e-05
154 7.390975952148438e-05
154 5.412101745605469e-05
154 5.412101745605469e-05
154 5.078315734863281e-05
154 4.982948303222656e-05
154 5.054473876953125e-05
154 8.0108642578125e-05
154 5.102157592773438e-05
154 5.030632019042969e-05
154 6.103515625e-05
154 4.982948303222656e-05
154 4.982948303222656e-05
154 4.863739013671875e-05
154 4.911422729492188e-05
154 6.651878356933594e-05
154 4.935264587402344e-05
154 5.030632019042969e-05
154 5.53131103515625e-05
154 5.054473876953125e-05
154 5.125999450683594e-05
154 5.936622619628906e-05
154 5.054473876953125e-05
154 4.935264587402344e-05
154 5.388259887695312e-05
154 5.793571472167969e-05
154 7.748603820800781e-05
154 5.054473876953125e-05
154 5.125999450683594e-05
154 6.246566772460938e-05
154 4.982948303222656e-05
154 5.030632019042969e-05
154 6.175041198730469e-05
154 4.9591064453125e-05
154 7.104873657226562e-05
154 6.890296936035156e-05
154 6.914138793945312e-05
154 5.197525024414062e-05
154 6.222724914550781e-05
154 4.9591064453125e-05
154 7.867813110351562e-05
154 7.176399230957031e-05
154 5.340576171875e-05
154 6.794929504394531e-05
154 5.221366882324219e-05
154 6.29425048828125e-05
154 5.125999450683594e-05
154 6.246566772460938e-05
154 6.270408630371094e-05
154 6.079673767089844e-05
154 6.151199340820312e-05
154 6.246566772460938e-05
154 5.173683166503906e-05
154 5.125999450683594e-05
154 6.890296936035156e-05
154 6.198883056640625e-05
154 5.435943603515625e-05
154 7.963180541992188e-05
154 5.53131103515625e-05
154 6.151199340820312e-05
154 6.127357482910156e-05
154 5.769729614257812e-05
154 5.173683166503906e-05
154 7.367134094238281e-05
154 7.963180541992188e-05
154 6.604194641113281e-05
154 6.246566772460938e-05
154 6.771087646484375e-05
154 5.14984130859375e-05
154 5.006790161132812e-05
154 7.605552673339844e-05
154 5.078315734863281e-05
154 4.887580871582031e-05
154 6.723403930664062e-05
154 5.316734313964844e-05
154 5.507469177246094e-05
154 5.269050598144531e-05
154 5.865097045898438e-05
154 4.839897155761719e-05
154 5.91278076171875e-05
154 8.225440979003906e-05
154 5.125999450683594e-05
154 5.054473876953125e-05
154 5.292892456054688e-05
154 5.53131103515625e-05
154 8.916854858398438e-05
154 6.175041198730469e-05
154 5.960464477539062e-05
154 6.246566772460938e-05
154 6.008148193359375e-05
154 5.006790161132812e-05
154 5.030632019042969e-05
154 6.103515625e-05
154 4.982948303222656e-05
154 5.221366882324219e-05
154 4.887580871582031e-05
154 5.578994750976562e-05
154 5.125999450683594e-05
154 5.698204040527344e-05
154 4.887580871582031e-05
154 7.009506225585938e-05
154 6.866455078125e-05
154 5.984306335449219e-05
154 6.937980651855469e-05
154 7.009506225585938e-05
154 6.079673767089844e-05
154 6.842613220214844e-05
154 5.078315734863281e-05
154 5.078315734863281e-05
154 5.030632019042969e-05
154 5.078315734863281e-05
154 4.839897155761719e-05
154 4.816055297851562e-05
154 7.82012939453125e-05
154 7.05718994140625e-05
154 7.82012939453125e-05
154 6.103515625e-05
154 4.935264587402344e-05
154 5.125999450683594e-05
154 7.367134094238281e-05
154 7.724761962890625e-05
154 5.14984130859375e-05
154 5.316734313964844e-05
154 4.887580871582031e-05
154 4.9591064453125e-05
154 5.197525024414062e-05
154 5.030632019042969e-05
154 5.006790161132812e-05
154 5.006790161132812e-05
154 6.031990051269531e-05
154 5.221366882324219e-05
154 5.006790161132812e-05
154 8.20159912109375e-05
154 5.960464477539062e-05
154 6.580352783203125e-05
154 9.512901306152344e-05
154 7.843971252441406e-05
154 7.534027099609375e-05
154 7.43865966796875e-05
154 7.796287536621094e-05
154 5.173683166503906e-05
154 5.340576171875e-05
165 5.078315734863281e-05
165 5.53131103515625e-05
165 5.269050598144531e-05
165 6.103515625e-05
165 5.53131103515625e-05
165 5.626678466796875e-05
165 5.173683166503906e-05
165 5.102157592773438e-05
165 4.911422729492188e-05
165 5.769729614257812e-05
165 7.724761962890625e-05
165 5.125999450683594e-05
165 6.604194641113281e-05
165 5.125999450683594e-05
165 4.911422729492188e-05
165 5.507469177246094e-05
165 6.723403930664062e-05
165 7.724761962890625e-05
165 5.078315734863281e-05
165 7.796287536621094e-05
165 7.62939453125e-05
165 7.295608520507812e-05
165 7.152557373046875e-05
165 6.937980651855469e-05
165 7.200241088867188e-05
165 7.009506225585938e-05
165 6.747245788574219e-05
165 5.006790161132812e-05
165 5.006790161132812e-05
165 5.14984130859375e-05
165 7.724761962890625e-05
165 5.125999450683594e-05
165 6.914138793945312e-05
165 5.030632019042969e-05
165 6.580352783203125e-05
165 5.292892456054688e-05
165 5.125999450683594e-05
165 6.580352783203125e-05
165 4.911422729492188e-05
165 5.245208740234375e-05
165 5.221366882324219e-05
165 4.982948303222656e-05
165 5.221366882324219e-05
165 5.435943603515625e-05
165 5.125999450683594e-05
165 5.14984130859375e-05
165 5.006790161132812e-05
165 5.221366882324219e-05
165 5.173683166503906e-05
165 7.2479248046875e-05
165 5.054473876953125e-05
165 5.078315734863281e-05
165 5.197525024414062e-05
165 4.9591064453125e-05
165 5.125999450683594e-05
165 5.221366882324219e-05
165 5.030632019042969e-05
165 5.078315734863281e-05
165 5.030632019042969e-05
165 5.245208740234375e-05
165 5.030632019042969e-05
165 5.054473876953125e-05
165 7.271766662597656e-05
165 5.078315734863281e-05
165 5.7220458984375e-05
165 5.197525024414062e-05
165 6.437301635742188e-05
165 5.269050598144531e-05
165 8.392333984375e-05
165 5.054473876953125e-05
165 5.054473876953125e-05
165 5.388259887695312e-05
165 5.078315734863281e-05
165 5.14984130859375e-05
165 7.891654968261719e-05
165 6.985664367675781e-05
165 6.771087646484375e-05
165 5.340576171875e-05
165 7.915496826171875e-05
165 7.009506225585938e-05
165 7.843971252441406e-05
165 7.700920104980469e-05
165 6.318092346191406e-05
165 5.030632019042969e-05
165 8.20159912109375e-05
165 8.869171142578125e-05
165 5.364418029785156e-05
165 5.340576171875e-05
165 5.197525024414062e-05
165 5.91278076171875e-05
165 4.982948303222656e-05
165 5.340576171875e-05
165 5.459785461425781e-05
165 6.318092346191406e-05
165 6.985664367675781e-05
165 4.9591064453125e-05
165 7.43865966796875e-05
165 5.14984130859375e-05
165 8.249282836914062e-05
165 4.982948303222656e-05
165 5.102157592773438e-05
165 6.723403930664062e-05
165 5.030632019042969e-05
165 5.030632019042969e-05
165 5.006790161132812e-05
165 5.102157592773438e-05
165 5.578994750976562e-05
165 5.078315734863281e-05
165 5.125999450683594e-05
165 5.459785461425781e-05
165 5.030632019042969e-05
165 5.054473876953125e-05
165 5.340576171875e-05
165 5.030632019042969e-05
165 6.771087646484375e-05
165 5.292892456054688e-05
165 5.578994750976562e-05
165 5.435943603515625e-05
165 8.0108642578125e-05
165 5.030632019042969e-05
165 5.078315734863281e-05
165 8.034706115722656e-05
165 5.173683166503906e-05
165 5.125999450683594e-05
165 5.960464477539062e-05
165 8.344650268554688e-05
165 5.197525024414062e-05
165 5.674362182617188e-05
165 5.269050598144531e-05
165 5.53131103515625e-05
165 5.412101745605469e-05
165 7.152557373046875e-05
165 5.245208740234375e-05
165 5.745887756347656e-05
165 8.034706115722656e-05
165 5.173683166503906e-05
165 5.125999450683594e-05
165 5.125999450683594e-05
165 6.985664367675781e-05
165 5.197525024414062e-05
165 5.054473876953125e-05
165 7.867813110351562e-05
165 5.984306335449219e-05
165 5.507469177246094e-05
165 5.626678466796875e-05
165 5.054473876953125e-05
165 5.507469177246094e-05
165 5.030632019042969e-05
165 6.580352783203125e-05
165 5.14984130859375e-05
165 5.245208740234375e-05
165 7.677078247070312e-05
165 5.030632019042969e-05
165 6.079673767089844e-05
165 5.984306335449219e-05
165 5.030632019042969e-05
165 5.745887756347656e-05
165 5.507469177246094e-05
165 5.197525024414062e-05
165 5.173683166503906e-05
165 5.650520324707031e-05
165 5.054473876953125e-05
165 5.412101745605469e-05
165 7.581710815429688e-05
165 5.006790161132812e-05
165 5.245208740234375e-05
165 5.14984130859375e-05
165 5.030632019042969e-05
165 5.173683166503906e-05
165 5.483627319335938e-05
165 5.14984130859375e-05
165 7.891654968261719e-05
165 5.292892456054688e-05
165 5.102157592773438e-05
165 5.054473876953125e-05
165 4.9591064453125e-05
165 5.054473876953125e-05
165 5.102157592773438e-05
165 5.435943603515625e-05
165 5.078315734863281e-05
165 5.221366882324219e-05
165 7.271766662597656e-05
165 5.221366882324219e-05
165 6.365776062011719e-05
165 5.483627319335938e-05
165 8.249282836914062e-05
165 5.197525024414062e-05
165 5.412101745605469e-05
165 5.555152893066406e-05
165 7.033348083496094e-05
165 6.055831909179688e-05
165 7.62939453125e-05
165 7.414817810058594e-05
165 6.127357482910156e-05
165 7.414817810058594e-05
165 7.081031799316406e-05
165 5.197525024414062e-05
165 5.125999450683594e-05
165 7.152557373046875e-05
165 5.197525024414062e-05
165 5.102157592773438e-05
165 6.413459777832031e-05
165 5.221366882324219e-05
165 5.221366882324219e-05
165 5.626678466796875e-05
165 5.030632019042969e-05
165 5.221366882324219e-05
165 6.794929504394531e-05
165 7.033348083496094e-05
165 7.343292236328125e-05
165 5.578994750976562e-05
165 5.555152893066406e-05
165 5.888938903808594e-05
165 6.198883056640625e-05
165 5.507469177246094e-05
165 5.459785461425781e-05
165 5.7220458984375e-05
165 5.173683166503906e-05
165 5.555152893066406e-05
165 6.4849853515625e-05
165 5.364418029785156e-05
165 6.890296936035156e-05
165 5.578994750976562e-05
165 5.245208740234375e-05
165 8.0108642578125e-05
165 5.435943603515625e-05
165 5.221366882324219e-05
165 5.078315734863281e-05
165 5.125999450683594e-05
165 5.555152893066406e-05
165 7.343292236328125e-05
165 5.221366882324219e-05
165 7.271766662597656e-05
165 7.534027099609375e-05
165 8.106231689453125e-05
165 5.245208740234375e-05
165 6.127357482910156e-05
165 5.197525024414062e-05
165 7.557868957519531e-05
165 7.009506225585938e-05
165 8.153915405273438e-05
165 5.769729614257812e-05
165 5.292892456054688e-05
165 6.771087646484375e-05
165 5.841255187988281e-05
165 5.578994750976562e-05
165 5.292892456054688e-05
165 5.197525024414062e-05
165 5.53131103515625e-05
165 6.055831909179688e-05
165 5.817413330078125e-05
165 5.316734313964844e-05
165 6.079673767089844e-05
165 7.271766662597656e-05
165 7.43865966796875e-05
165 5.483627319335938e-05
165 5.221366882324219e-05
165 5.578994750976562e-05
165 5.435943603515625e-05
165 7.915496826171875e-05
165 5.7220458984375e-05
165 6.818771362304688e-05
165 6.437301635742188e-05
165 6.341934204101562e-05
165 7.939338684082031e-05
165 5.316734313964844e-05
165 5.269050598144531e-05
165 5.245208740234375e-05
165 5.292892456054688e-05
165 5.316734313964844e-05
165 5.412101745605469e-05
165 7.414817810058594e-05
165 5.984306335449219e-05
165 6.413459777832031e-05
165 5.698204040527344e-05
165 5.292892456054688e-05
165 5.483627319335938e-05
165 6.985664367675781e-05
165 5.125999450683594e-05
165 5.340576171875e-05
165 5.483627319335938e-05
165 5.316734313964844e-05
165 8.96453857421875e-05
165 5.340576171875e-05
165 7.367134094238281e-05
165 7.033348083496094e-05
165 7.152557373046875e-05
165 7.224082946777344e-05
165 5.459785461425781e-05
165 6.937980651855469e-05
165 5.340576171875e-05
165 5.91278076171875e-05
165 5.245208740234375e-05
165 5.269050598144531e-05
165 5.316734313964844e-05
165 5.078315734863281e-05
165 5.316734313964844e-05
165 5.602836608886719e-05
165 7.104873657226562e-05
165 6.437301635742188e-05
165 7.343292236328125e-05
165 7.796287536621094e-05
165 7.462501525878906e-05
165 5.507469177246094e-05
165 8.916854858398438e-05
165 5.412101745605469e-05
165 5.602836608886719e-05
165 9.250640869140625e-05
165 5.364418029785156e-05
165 8.416175842285156e-05
165 5.245208740234375e-05
165 5.316734313964844e-05
165 8.273124694824219e-05
165 5.221366882324219e-05
165 5.269050598144531e-05
165 6.103515625e-05
165 5.269050598144531e-05
165 5.316734313964844e-05
165 6.437301635742188e-05
165 6.67572021484375e-05
165 5.316734313964844e-05
165 6.842613220214844e-05
165 5.292892456054688e-05
165 5.245208740234375e-05
165 5.340576171875e-05
165 5.245208740234375e-05
165 7.414817810058594e-05
165 6.604194641113281e-05
165 7.176399230957031e-05
165 6.389617919921875e-05
165 8.940696716308594e-05
165 5.936622619628906e-05
165 5.316734313964844e-05
165 6.198883056640625e-05
165 5.841255187988281e-05
165 5.745887756347656e-05
165 5.364418029785156e-05
165 5.340576171875e-05
165 5.53131103515625e-05
165 5.53131103515625e-05
176 6.461143493652344e-05
176 9.679794311523438e-05
176 5.865097045898438e-05
176 5.364418029785156e-05
176 5.292892456054688e-05
176 5.626678466796875e-05
176 5.245208740234375e-05
176 5.53131103515625e-05
176 5.316734313964844e-05
176 5.292892456054688e-05
176 5.173683166503906e-05
176 5.507469177246094e-05
176 5.364418029785156e-05
176 5.626678466796875e-05
176 5.388259887695312e-05
176 5.507469177246094e-05
176 5.316734313964844e-05
176 7.486343383789062e-05
176 5.888938903808594e-05
176 5.340576171875e-05
176 5.388259887695312e-05
176 5.340576171875e-05
176 6.723403930664062e-05
176 5.698204040527344e-05
176 5.984306335449219e-05
176 5.459785461425781e-05
176 5.388259887695312e-05
176 5.817413330078125e-05
176 5.364418029785156e-05
176 5.412101745605469e-05
176 5.602836608886719e-05
176 5.578994750976562e-05
176 5.578994750976562e-05
176 5.245208740234375e-05
176 7.653236389160156e-05
176 6.699562072753906e-05
176 9.608268737792969e-05
176 7.367134094238281e-05
176 5.435943603515625e-05
176 7.152557373046875e-05
176 5.769729614257812e-05
176 5.555152893066406e-05
176 5.53131103515625e-05
176 5.507469177246094e-05
176 5.483627319335938e-05
176 5.459785461425781e-05
176 7.128715515136719e-05
176 5.578994750976562e-05
176 5.388259887695312e-05
176 5.364418029785156e-05
176 5.555152893066406e-05
176 5.388259887695312e-05
176 8.654594421386719e-05
176 5.769729614257812e-05
176 6.318092346191406e-05
176 5.316734313964844e-05
176 5.316734313964844e-05
176 8.225440979003906e-05
176 5.459785461425781e-05
176 5.435943603515625e-05
176 5.364418029785156e-05
176 7.009506225585938e-05
176 5.388259887695312e-05
176 5.626678466796875e-05
176 5.412101745605469e-05
176 7.295608520507812e-05
176 5.483627319335938e-05
176 5.555152893066406e-05
176 5.435943603515625e-05
176 5.412101745605469e-05
176 5.483627319335938e-05
176 6.270408630371094e-05
176 8.368492126464844e-05
176 5.459785461425781e-05
176 5.364418029785156e-05
176 5.435943603515625e-05
176 5.388259887695312e-05
176 5.793571472167969e-05
176 5.507469177246094e-05
176 5.626678466796875e-05
176 5.507469177246094e-05
176 5.221366882324219e-05
176 6.103515625e-05
176 5.459785461425781e-05
176 6.222724914550781e-05
176 8.535385131835938e-05
176 6.198883056640625e-05
176 5.364418029785156e-05
176 6.031990051269531e-05
176 5.626678466796875e-05
176 6.103515625e-05
176 5.865097045898438e-05
176 5.650520324707031e-05
176 5.412101745605469e-05
176 5.507469177246094e-05
176 8.678436279296875e-05
176 8.487701416015625e-05
176 8.440017700195312e-05
176 5.483627319335938e-05
176 5.412101745605469e-05
176 5.292892456054688e-05
176 8.845329284667969e-05
176 8.702278137207031e-05
176 6.437301635742188e-05
176 5.459785461425781e-05
176 5.459785461425781e-05
176 6.175041198730469e-05
176 5.650520324707031e-05
176 5.698204040527344e-05
176 5.984306335449219e-05
176 7.581710815429688e-05
176 5.483627319335938e-05
176 7.772445678710938e-05
176 5.602836608886719e-05
176 6.198883056640625e-05
176 5.793571472167969e-05
176 6.67572021484375e-05
176 6.604194641113281e-05
176 7.104873657226562e-05
176 6.532669067382812e-05
176 5.412101745605469e-05
176 8.106231689453125e-05
176 5.507469177246094e-05
176 5.841255187988281e-05
176 6.794929504394531e-05
176 7.152557373046875e-05
176 6.771087646484375e-05
176 6.699562072753906e-05
176 5.412101745605469e-05
176 5.340576171875e-05
176 6.103515625e-05
176 7.653236389160156e-05
176 5.578994750976562e-05
176 7.200241088867188e-05
176 5.793571472167969e-05
176 5.316734313964844e-05
176 6.389617919921875e-05
176 5.388259887695312e-05
176 5.364418029785156e-05
176 7.176399230957031e-05
176 8.392333984375e-05
176 8.511543273925781e-05
176 7.724761962890625e-05
176 8.821487426757812e-05
176 6.818771362304688e-05
176 5.340576171875e-05
176 5.435943603515625e-05
176 5.340576171875e-05
176 5.412101745605469e-05
176 6.747245788574219e-05
176 5.483627319335938e-05
176 5.483627319335938e-05
176 5.316734313964844e-05
176 5.435943603515625e-05
176 6.866455078125e-05
176 6.270408630371094e-05
176 5.412101745605469e-05
176 6.151199340820312e-05
176 5.888938903808594e-05
176 6.151199340820312e-05
176 5.388259887695312e-05
176 5.435943603515625e-05
176 5.435943603515625e-05
176 6.723403930664062e-05
176 5.507469177246094e-05
176 5.626678466796875e-05
176 5.960464477539062e-05
176 6.29425048828125e-05
176 5.483627319335938e-05
176 8.726119995117188e-05
176 5.435943603515625e-05
176 5.555152893066406e-05
176 5.53131103515625e-05
176 8.034706115722656e-05
176 6.341934204101562e-05
176 5.459785461425781e-05
176 7.486343383789062e-05
176 7.152557373046875e-05
176 7.033348083496094e-05
176 6.961822509765625e-05
176 7.033348083496094e-05
176 7.200241088867188e-05
176 7.009506225585938e-05
176 7.367134094238281e-05
176 6.961822509765625e-05
176 7.176399230957031e-05
176 7.05718994140625e-05
176 7.343292236328125e-05
176 6.961822509765625e-05
176 7.796287536621094e-05
176 7.152557373046875e-05
176 6.723403930664062e-05
176 5.388259887695312e-05
176 5.674362182617188e-05
176 5.292892456054688e-05
176 5.435943603515625e-05
176 5.483627319335938e-05
176 5.650520324707031e-05
176 5.388259887695312e-05
176 5.769729614257812e-05
176 5.388259887695312e-05
176 7.176399230957031e-05
176 5.507469177246094e-05
176 5.388259887695312e-05
176 6.508827209472656e-05
176 5.626678466796875e-05
176 5.507469177246094e-05
176 5.316734313964844e-05
176 6.937980651855469e-05
176 5.674362182617188e-05
176 5.459785461425781e-05
176 5.888938903808594e-05
176 5.674362182617188e-05
176 5.650520324707031e-05
176 8.511543273925781e-05
176 5.340576171875e-05
176 5.221366882324219e-05
176 5.316734313964844e-05
176 5.650520324707031e-05
176 5.412101745605469e-05
176 5.435943603515625e-05
176 6.628036499023438e-05
176 5.364418029785156e-05
176 5.221366882324219e-05
176 5.340576171875e-05
176 5.221366882324219e-05
176 5.316734313964844e-05
176 5.865097045898438e-05
176 5.507469177246094e-05
176 8.630752563476562e-05
176 6.842613220214844e-05
176 5.53131103515625e-05
176 7.724761962890625e-05
176 5.769729614257812e-05
176 6.246566772460938e-05
176 5.459785461425781e-05
176 5.578994750976562e-05
176 5.769729614257812e-05
176 5.483627319335938e-05
176 5.745887756347656e-05
176 5.435943603515625e-05
176 5.459785461425781e-05
176 5.650520324707031e-05
176 5.340576171875e-05
176 5.626678466796875e-05
176 5.483627319335938e-05
176 5.340576171875e-05
176 7.534027099609375e-05
176 7.605552673339844e-05
176 5.769729614257812e-05
176 8.225440979003906e-05
176 7.677078247070312e-05
176 8.7738037109375e-05
176 6.270408630371094e-05
176 5.459785461425781e-05
176 8.082389831542969e-05
176 6.961822509765625e-05
176 7.200241088867188e-05
176 6.890296936035156e-05
176 6.961822509765625e-05
176 7.295608520507812e-05
176 8.344650268554688e-05
176 7.748603820800781e-05
176 6.961822509765625e-05
176 7.534027099609375e-05
176 7.867813110351562e-05
176 9.655952453613281e-05
176 6.508827209472656e-05
176 5.769729614257812e-05
176 5.984306335449219e-05
176 7.534027099609375e-05
176 7.081031799316406e-05
176 5.483627319335938e-05
176 7.486343383789062e-05
176 5.555152893066406e-05
176 5.578994750976562e-05
176 6.008148193359375e-05
176 5.292892456054688e-05
176 5.698204040527344e-05
176 5.650520324707031e-05
176 5.674362182617188e-05
176 6.031990051269531e-05
176 5.650520324707031e-05
176 8.797645568847656e-05
176 5.459785461425781e-05
176 5.412101745605469e-05
176 5.626678466796875e-05
176 5.412101745605469e-05
176 7.843971252441406e-05
176 7.843971252441406e-05
176 5.53131103515625e-05
176 5.340576171875e-05
176 5.626678466796875e-05
176 5.53131103515625e-05
176 5.960464477539062e-05
176 5.602836608886719e-05
176 5.650520324707031e-05
176 7.534027099609375e-05
176 7.2479248046875e-05
176 7.534027099609375e-05
187 5.888938903808594e-05
187 5.53131103515625e-05
187 5.555152893066406e-05
187 5.745887756347656e-05
187 7.867813110351562e-05
187 8.96453857421875e-05
187 9.965896606445312e-05
187 5.626678466796875e-05
187 5.626678466796875e-05
187 9.083747863769531e-05
187 6.914138793945312e-05
187 5.841255187988281e-05
187 5.91278076171875e-05
187 5.91278076171875e-05
187 5.960464477539062e-05
187 7.891654968261719e-05
187 6.222724914550781e-05
187 5.459785461425781e-05
187 5.435943603515625e-05
187 5.483627319335938e-05
187 5.626678466796875e-05
187 5.435943603515625e-05
187 7.462501525878906e-05
187 9.202957153320312e-05
187 5.483627319335938e-05
187 5.53131103515625e-05
187 5.459785461425781e-05
187 5.435943603515625e-05
187 7.653236389160156e-05
187 7.414817810058594e-05
187 5.865097045898438e-05
187 5.483627319335938e-05
187 6.437301635742188e-05
187 9.72747802734375e-05
187 8.630752563476562e-05
187 5.507469177246094e-05
187 7.987022399902344e-05
187 8.320808410644531e-05
187 6.794929504394531e-05
187 5.483627319335938e-05
187 8.320808410644531e-05
187 7.867813110351562e-05
187 8.344650268554688e-05
187 5.435943603515625e-05
187 5.483627319335938e-05
187 5.435943603515625e-05
187 5.483627319335938e-05
187 5.53131103515625e-05
187 5.459785461425781e-05
187 5.674362182617188e-05
187 5.483627319335938e-05
187 5.388259887695312e-05
187 5.650520324707031e-05
187 5.483627319335938e-05
187 6.389617919921875e-05
187 5.793571472167969e-05
187 5.483627319335938e-05
187 5.388259887695312e-05
187 5.602836608886719e-05
187 5.7220458984375e-05
187 5.602836608886719e-05
187 5.388259887695312e-05
187 8.153915405273438e-05
187 8.416175842285156e-05
187 5.507469177246094e-05
187 5.674362182617188e-05
187 5.221366882324219e-05
187 5.507469177246094e-05
187 5.674362182617188e-05
187 5.555152893066406e-05
187 5.817413330078125e-05
187 5.888938903808594e-05
187 6.437301635742188e-05
187 5.555152893066406e-05
187 5.483627319335938e-05
187 5.555152893066406e-05
187 5.626678466796875e-05
187 6.937980651855469e-05
187 7.224082946777344e-05
187 8.559226989746094e-05
187 5.555152893066406e-05
187 6.031990051269531e-05
187 6.103515625e-05
187 5.769729614257812e-05
187 0.0001218318939208984
187 5.459785461425781e-05
187 7.987022399902344e-05
187 6.985664367675781e-05
187 6.055831909179688e-05
187 5.483627319335938e-05
187 5.435943603515625e-05
187 5.53131103515625e-05
187 6.794929504394531e-05
187 6.079673767089844e-05
187 5.602836608886719e-05
187 8.559226989746094e-05
187 8.702278137207031e-05
187 8.845329284667969e-05
187 6.937980651855469e-05
187 5.53131103515625e-05
187 6.031990051269531e-05
187 5.578994750976562e-05
187 5.578994750976562e-05
187 7.62939453125e-05
187 6.723403930664062e-05
187 5.459785461425781e-05
187 6.866455078125e-05
187 6.580352783203125e-05
187 7.510185241699219e-05
187 5.698204040527344e-05
187 5.555152893066406e-05
187 6.079673767089844e-05
187 9.179115295410156e-05
187 6.055831909179688e-05
187 6.365776062011719e-05
187 6.365776062011719e-05
187 5.793571472167969e-05
187 5.555152893066406e-05
187 7.295608520507812e-05
187 5.674362182617188e-05
187 6.031990051269531e-05
187 5.626678466796875e-05
187 5.53131103515625e-05
187 5.698204040527344e-05
187 6.246566772460938e-05
187 5.984306335449219e-05
187 5.769729614257812e-05
187 8.0108642578125e-05
187 8.082389831542969e-05
187 8.0108642578125e-05
187 8.249282836914062e-05
187 7.462501525878906e-05
187 7.128715515136719e-05
187 7.152557373046875e-05
187 7.200241088867188e-05
187 7.605552673339844e-05
187 5.626678466796875e-05
187 5.602836608886719e-05
187 5.602836608886719e-05
187 6.961822509765625e-05
187 5.865097045898438e-05
187 5.483627319335938e-05
187 5.602836608886719e-05
187 6.699562072753906e-05
187 5.793571472167969e-05
187 7.486343383789062e-05
187 5.888938903808594e-05
187 7.176399230957031e-05
187 8.726119995117188e-05
187 6.723403930664062e-05
187 5.888938903808594e-05
187 5.650520324707031e-05
187 5.602836608886719e-05
187 5.888938903808594e-05
187 5.602836608886719e-05
187 7.009506225585938e-05
187 6.723403930664062e-05
187 7.677078247070312e-05
187 6.794929504394531e-05
187 6.651878356933594e-05
187 6.508827209472656e-05
187 6.914138793945312e-05
187 6.747245788574219e-05
187 6.771087646484375e-05
187 6.771087646484375e-05
187 6.604194641113281e-05
187 9.107589721679688e-05
187 5.602836608886719e-05
187 5.483627319335938e-05
187 5.650520324707031e-05
187 9.131431579589844e-05
187 5.626678466796875e-05
187 8.106231689453125e-05
187 8.58306884765625e-05
187 6.532669067382812e-05
187 5.7220458984375e-05
187 8.058547973632812e-05
187 7.963180541992188e-05
187 5.793571472167969e-05
187 5.674362182617188e-05
187 5.793571472167969e-05
187 6.127357482910156e-05
187 5.817413330078125e-05
187 5.602836608886719e-05
187 5.626678466796875e-05
187 5.602836608886719e-05
187 5.483627319335938e-05
187 5.602836608886719e-05
187 5.650520324707031e-05
187 9.1552734375e-05
187 7.915496826171875e-05
187 6.628036499023438e-05
187 5.483627319335938e-05
187 6.985664367675781e-05
187 5.53131103515625e-05
187 5.7220458984375e-05
187 5.483627319335938e-05
187 5.626678466796875e-05
187 5.507469177246094e-05
187 8.559226989746094e-05
187 5.602836608886719e-05
187 5.674362182617188e-05
187 5.865097045898438e-05
187 5.936622619628906e-05
187 8.869171142578125e-05
187 5.817413330078125e-05
187 5.745887756347656e-05
187 5.602836608886719e-05
187 6.222724914550781e-05
187 5.769729614257812e-05
187 5.626678466796875e-05
187 5.769729614257812e-05
187 5.578994750976562e-05
187 5.793571472167969e-05
187 5.674362182617188e-05
187 6.365776062011719e-05
187 5.984306335449219e-05
187 6.055831909179688e-05
187 5.698204040527344e-05
187 5.7220458984375e-05
187 6.175041198730469e-05
187 5.626678466796875e-05
187 7.653236389160156e-05
187 6.961822509765625e-05
187 7.271766662597656e-05
187 9.226799011230469e-05
187 9.083747863769531e-05
187 8.7738037109375e-05
187 5.578994750976562e-05
187 5.984306335449219e-05
187 5.841255187988281e-05
187 6.341934204101562e-05
187 5.745887756347656e-05
187 6.461143493652344e-05
187 7.462501525878906e-05
187 8.797645568847656e-05
187 6.103515625e-05
187 5.483627319335938e-05
187 5.507469177246094e-05
187 5.936622619628906e-05
187 5.626678466796875e-05
187 5.698204040527344e-05
187 5.674362182617188e-05
187 5.602836608886719e-05
187 5.745887756347656e-05
187 5.865097045898438e-05
187 5.698204040527344e-05
187 5.698204040527344e-05
187 8.821487426757812e-05
187 5.865097045898438e-05
187 5.793571472167969e-05
187 6.270408630371094e-05
187 5.745887756347656e-05
187 5.841255187988281e-05
187 5.793571472167969e-05
187 5.793571472167969e-05
187 6.103515625e-05
187 5.769729614257812e-05
187 5.626678466796875e-05
187 5.817413330078125e-05
198 6.437301635742188e-05
198 5.483627319335938e-05
198 5.793571472167969e-05
198 5.674362182617188e-05
198 6.461143493652344e-05
198 6.055831909179688e-05
198 5.674362182617188e-05
198 6.4849853515625e-05
198 5.555152893066406e-05
198 5.650520324707031e-05
198 6.055831909179688e-05
198 5.555152893066406e-05
198 7.557868957519531e-05
198 8.225440979003906e-05
198 6.699562072753906e-05
198 7.581710815429688e-05
198 6.651878356933594e-05
198 6.937980651855469e-05
198 6.794929504394531e-05
198 6.818771362304688e-05
198 6.818771362304688e-05
198 6.818771362304688e-05
198 6.914138793945312e-05
198 8.058547973632812e-05
198 5.841255187988281e-05
198 8.344650268554688e-05
198 7.62939453125e-05
198 7.557868957519531e-05
198 7.414817810058594e-05
198 7.653236389160156e-05
198 6.437301635742188e-05
198 5.650520324707031e-05
198 5.745887756347656e-05
198 6.651878356933594e-05
198 5.936622619628906e-05
198 6.008148193359375e-05
198 5.769729614257812e-05
198 5.745887756347656e-05
198 5.745887756347656e-05
198 6.628036499023438e-05
198 5.53131103515625e-05
198 5.769729614257812e-05
198 6.246566772460938e-05
198 9.036064147949219e-05
198 8.082389831542969e-05
198 8.678436279296875e-05
198 5.817413330078125e-05
198 5.865097045898438e-05
198 6.532669067382812e-05
198 5.674362182617188e-05
198 6.532669067382812e-05
198 6.222724914550781e-05
198 6.437301635742188e-05
198 5.698204040527344e-05
198 5.650520324707031e-05
198 5.841255187988281e-05
198 5.626678466796875e-05
198 8.058547973632812e-05
198 8.225440979003906e-05
198 9.202957153320312e-05
198 8.368492126464844e-05
198 8.130073547363281e-05
198 8.177757263183594e-05
198 6.914138793945312e-05
198 6.890296936035156e-05
198 5.817413330078125e-05
198 7.367134094238281e-05
198 6.055831909179688e-05
198 5.793571472167969e-05
198 6.771087646484375e-05
198 0.0001156330108642578
198 9.131431579589844e-05
198 5.745887756347656e-05
198 5.674362182617188e-05
198 0.0001013278961181641
198 5.936622619628906e-05
198 8.916854858398438e-05
198 5.817413330078125e-05
198 5.7220458984375e-05
198 7.081031799316406e-05
198 6.079673767089844e-05
198 5.698204040527344e-05
198 5.793571472167969e-05
198 5.745887756347656e-05
198 7.43865966796875e-05
198 5.745887756347656e-05
198 5.888938903808594e-05
198 5.698204040527344e-05
198 5.936622619628906e-05
198 6.580352783203125e-05
198 7.557868957519531e-05
198 5.7220458984375e-05
198 6.103515625e-05
198 5.793571472167969e-05
198 6.723403930664062e-05
198 5.960464477539062e-05
198 5.91278076171875e-05
198 5.841255187988281e-05
198 5.888938903808594e-05
198 5.936622619628906e-05
198 5.865097045898438e-05
198 5.888938903808594e-05
198 6.341934204101562e-05
198 6.29425048828125e-05
198 8.678436279296875e-05
198 8.821487426757812e-05
198 7.700920104980469e-05
198 7.677078247070312e-05
198 6.008148193359375e-05
198 5.817413330078125e-05
198 5.888938903808594e-05
198 6.222724914550781e-05
198 5.984306335449219e-05
198 9.393692016601562e-05
198 7.748603820800781e-05
198 5.698204040527344e-05
198 9.012222290039062e-05
198 8.702278137207031e-05
198 6.031990051269531e-05
198 5.817413330078125e-05
198 8.916854858398438e-05
198 5.841255187988281e-05
198 5.865097045898438e-05
198 5.817413330078125e-05
198 7.009506225585938e-05
198 9.679794311523438e-05
198 8.463859558105469e-05
198 5.841255187988281e-05
198 8.130073547363281e-05
198 6.318092346191406e-05
198 6.008148193359375e-05
198 5.841255187988281e-05
198 5.841255187988281e-05
198 8.082389831542969e-05
198 5.793571472167969e-05
198 6.413459777832031e-05
198 6.365776062011719e-05
198 5.769729614257812e-05
198 9.036064147949219e-05
198 5.841255187988281e-05
198 8.749961853027344e-05
198 5.793571472167969e-05
198 7.510185241699219e-05
198 6.031990051269531e-05
198 6.127357482910156e-05
198 6.008148193359375e-05
198 5.984306335449219e-05
198 5.91278076171875e-05
198 5.91278076171875e-05
198 5.960464477539062e-05
198 5.936622619628906e-05
198 5.865097045898438e-05
198 7.176399230957031e-05
198 7.009506225585938e-05
198 5.888938903808594e-05
198 5.793571472167969e-05
198 6.747245788574219e-05
198 5.888938903808594e-05
198 6.175041198730469e-05
198 6.031990051269531e-05
198 5.793571472167969e-05
198 6.103515625e-05
198 5.865097045898438e-05
198 6.628036499023438e-05
198 6.008148193359375e-05
198 9.083747863769531e-05
198 5.960464477539062e-05
198 6.008148193359375e-05
198 6.4849853515625e-05
198 5.769729614257812e-05
198 5.745887756347656e-05
198 5.698204040527344e-05
198 7.343292236328125e-05
198 5.674362182617188e-05
198 6.127357482910156e-05
198 5.650520324707031e-05
198 8.916854858398438e-05
198 5.698204040527344e-05
198 5.674362182617188e-05
198 5.698204040527344e-05
198 6.270408630371094e-05
198 5.650520324707031e-05
198 5.91278076171875e-05
198 6.008148193359375e-05
198 0.0001087188720703125
198 7.414817810058594e-05
198 6.651878356933594e-05
198 5.793571472167969e-05
198 6.198883056640625e-05
198 5.674362182617188e-05
198 5.650520324707031e-05
198 5.91278076171875e-05
198 5.91278076171875e-05
198 5.674362182617188e-05
198 9.989738464355469e-05
198 6.651878356933594e-05
198 5.578994750976562e-05
198 6.246566772460938e-05
198 5.793571472167969e-05
198 5.602836608886719e-05
198 9.322166442871094e-05
198 5.793571472167969e-05
198 9.989738464355469e-05
198 9.059906005859375e-05
198 5.698204040527344e-05
198 5.650520324707031e-05
198 5.841255187988281e-05
198 6.270408630371094e-05
198 7.295608520507812e-05
198 9.059906005859375e-05
198 8.225440979003906e-05
198 5.793571472167969e-05
198 5.745887756347656e-05
198 7.700920104980469e-05
198 5.698204040527344e-05
198 5.745887756347656e-05
198 6.198883056640625e-05
198 5.769729614257812e-05
198 5.745887756347656e-05
198 0.0001034736633300781
209 0.0001037120819091797
209 0.0001211166381835938
209 0.0001018047332763672
209 0.0001194477081298828
209 0.0001022815704345703
209 0.0001034736633300781
209 0.0001142024993896484
209 0.0001080036163330078
209 0.0001161098480224609
209 0.0001032352447509766
209 0.0001211166381835938
209 0.0001018047332763672
209 0.0001015663146972656
209 0.0001165866851806641
209 0.0001261234283447266
209 0.0001187324523925781
209 0.0001130104064941406
209 0.0001168251037597656
209 0.0001120567321777344
209 0.0001308917999267578
209 0.0001072883605957031
209 0.0001022815704345703
209 0.0001034736633300781
209 0.0001261234283447266
209 0.0001053810119628906
209 0.0001046657562255859
209 0.0001022815704345703
209 0.0001032352447509766
209 0.0001025199890136719
209 0.0001022815704345703
209 0.0001025199890136719
209 0.0001039505004882812
209 0.0001034736633300781
209 0.0001192092895507812
209 0.0001337528228759766
209 0.0001161098480224609
209 0.0001039505004882812
209 0.0001037120819091797
209 0.0001051425933837891
209 0.0001044273376464844
209 0.0001330375671386719
209 0.0001015663146972656
209 0.0001003742218017578
209 0.0001070499420166016
209 0.0001051425933837891
209 0.0001020431518554688
209 0.0001077651977539062
209 0.0001020431518554688
209 0.0001018047332763672
209 0.0001091957092285156
209 0.0001032352447509766
209 0.0001349449157714844
209 0.0001041889190673828
209 0.0001041889190673828
209 0.0001044273376464844
209 0.0001797676086425781
209 0.0001049041748046875
209 0.0001022815704345703
209 0.0001041889190673828
209 0.0001041889190673828
209 0.0001080036163330078
209 0.0001173019409179688
209 0.0001041889190673828
209 0.0001060962677001953
209 0.0001645088195800781
209 0.0001039505004882812
209 0.0001037120819091797
209 0.0001053810119628906
209 0.0001785755157470703
209 0.0001168251037597656
209 0.0001060962677001953
209 0.0001468658447265625
209 0.0001039505004882812
209 0.0001049041748046875
209 0.0001235008239746094
209 0.0001053810119628906
209 0.0001223087310791016
209 0.0001018047332763672
209 0.0001027584075927734
209 0.0001022815704345703
209 0.0001006126403808594
209 0.0001432895660400391
209 0.0001327991485595703
209 0.0001196861267089844
209 0.0001077651977539062
209 0.0001068115234375
209 0.0001027584075927734
209 0.0001027584075927734
209 0.0001177787780761719
209 0.0001058578491210938
209 0.0001037120819091797
209 0.0001046657562255859
209 0.0001063346862792969
209 0.0001156330108642578
209 0.0001149177551269531
209 0.0001161098480224609
209 0.0001139640808105469
209 0.0001161098480224609
209 0.0001325607299804688
209 0.0001492500305175781
209 0.0001089572906494141
209 0.0001096725463867188
209 0.0001039505004882812
209 0.0001087188720703125
209 0.0001091957092285156
209 0.0001571178436279297
209 0.0001041889190673828
209 0.0001025199890136719
209 0.0001072883605957031
209 0.0001263618469238281
209 0.0001225471496582031
209 0.0001046657562255859
209 0.0001511573791503906
209 0.0001373291015625
209 0.0001132488250732422
209 0.0001070499420166016
209 0.0001201629638671875
209 0.0001509189605712891
209 0.0001516342163085938
209 0.0001609325408935547
209 0.0001046657562255859
209 0.0001053810119628906
209 0.0001053810119628906
209 0.0001261234283447266
209 0.0001294612884521484
209 0.0001263618469238281
209 0.0001304149627685547
209 0.0001051425933837891
209 0.0001206398010253906
209 0.0001153945922851562
209 0.0001156330108642578
209 0.0001151561737060547
209 0.0001130104064941406
209 0.0001153945922851562
209 0.0001251697540283203
209 0.0001235008239746094
209 0.0001327991485595703
209 0.0001325607299804688
209 0.0001037120819091797
209 0.0001032352447509766
209 0.0001034736633300781
209 0.0001208782196044922
209 0.0001308917999267578
209 0.0001006126403808594
209 0.0001158714294433594
209 0.0001232624053955078
209 0.0001466274261474609
209 0.0001115798950195312
209 0.0001018047332763672
209 0.0001003742218017578
209 0.0001013278961181641
209 0.0001020431518554688
209 0.0001218318939208984
209 0.0001041889190673828
209 0.0001018047332763672
209 0.0001070499420166016
209 0.0001080036163330078
209 0.0001006126403808594
209 0.0001018047332763672
209 7.367134094238281e-05
209 6.29425048828125e-05
209 6.413459777832031e-05
209 6.103515625e-05
209 6.890296936035156e-05
209 6.031990051269531e-05
209 0.0001044273376464844
209 6.055831909179688e-05
209 5.91278076171875e-05
209 5.865097045898438e-05
209 0.0001358985900878906
209 0.0001683235168457031
209 0.0001866817474365234
209 0.0001044273376464844
209 0.0001032352447509766
209 0.0001161098480224609
209 0.0001509189605712891
209 0.0001082420349121094
209 0.0001080036163330078
209 0.0001180171966552734
209 7.367134094238281e-05
209 6.008148193359375e-05
209 5.960464477539062e-05
209 6.29425048828125e-05
209 8.106231689453125e-05
209 9.489059448242188e-05
209 7.796287536621094e-05
209 7.748603820800781e-05
209 7.653236389160156e-05
209 7.700920104980469e-05
209 7.748603820800781e-05
209 8.058547973632812e-05
209 7.653236389160156e-05
209 7.82012939453125e-05
209 8.082389831542969e-05
209 6.055831909179688e-05
209 8.463859558105469e-05
209 9.655952453613281e-05
209 9.775161743164062e-05
209 0.0001094341278076172
209 6.079673767089844e-05
209 5.960464477539062e-05
209 7.915496826171875e-05
209 6.604194641113281e-05
209 7.033348083496094e-05
209 6.318092346191406e-05
209 8.225440979003906e-05
209 7.176399230957031e-05
209 7.319450378417969e-05
209 7.486343383789062e-05
209 9.560585021972656e-05
209 6.031990051269531e-05
209 6.008148193359375e-05
209 6.222724914550781e-05
209 9.465217590332031e-05
209 5.91278076171875e-05
209 6.198883056640625e-05
209 6.222724914550781e-05
209 6.461143493652344e-05
209 9.036064147949219e-05
209 6.341934204101562e-05
209 7.796287536621094e-05
209 7.772445678710938e-05
209 7.700920104980469e-05
209 8.392333984375e-05
209 6.246566772460938e-05
209 6.246566772460938e-05
209 9.703636169433594e-05
209 6.079673767089844e-05
209 5.960464477539062e-05
209 0.0001146793365478516
220 0.0001070499420166016
220 0.0001056194305419922
220 0.0001068115234375
220 0.0001268386840820312
220 0.0001080036163330078
220 0.0001058578491210938
220 0.0001120567321777344
220 0.0001215934753417969
220 0.0001063346862792969
220 0.0001239776611328125
220 0.0001227855682373047
220 0.0001435279846191406
220 0.0001316070556640625
220 0.0001087188720703125
220 0.0001077651977539062
220 0.0001053810119628906
220 0.0001065731048583984
220 0.0001075267791748047
220 0.0001320838928222656
220 0.0001084804534912109
220 0.0001058578491210938
220 0.0001089572906494141
220 0.0001218318939208984
220 0.0001308917999267578
220 0.0001101493835449219
220 0.0001192092895507812
220 0.0001051425933837891
220 0.0001111030578613281
220 0.0001070499420166016
220 0.000118255615234375
220 0.0001149177551269531
220 0.0001502037048339844
220 0.0001504421234130859
220 0.0001585483551025391
220 0.0001492500305175781
220 0.0001482963562011719
220 0.0001747608184814453
220 0.0001060962677001953
220 0.0001072883605957031
220 0.0001058578491210938
220 0.000164031982421875
220 0.0001063346862792969
220 0.0001211166381835938
220 0.0001122951507568359
220 0.0001065731048583984
220 0.0001132488250732422
220 0.0001096725463867188
220 0.0001080036163330078
220 0.0001444816589355469
220 0.0001127719879150391
220 0.0001194477081298828
220 0.0001084804534912109
220 0.0001070499420166016
220 0.0001068115234375
220 0.0001108646392822266
220 0.0001063346862792969
220 0.0001070499420166016
220 0.0001060962677001953
220 0.0001480579376220703
220 0.0001723766326904297
220 0.0001502037048339844
220 0.0001459121704101562
220 0.0001668930053710938
220 0.0001103878021240234
220 0.0001068115234375
220 0.0001385211944580078
220 0.0001385211944580078
220 0.0001065731048583984
220 0.0001056194305419922
220 0.0001506805419921875
220 0.0001070499420166016
220 0.0001065731048583984
220 0.0001235008239746094
220 0.0001237392425537109
220 0.0001072883605957031
220 0.0001082420349121094
220 0.0001101493835449219
220 0.0001091957092285156
220 0.0001087188720703125
220 0.0001196861267089844
220 0.0001113414764404297
220 0.0001080036163330078
220 0.0001156330108642578
220 0.0001080036163330078
220 0.0001142024993896484
220 0.00012969970703125
220 0.0001111030578613281
220 0.0001080036163330078
220 0.0001149177551269531
220 0.0001127719879150391
220 0.0001103878021240234
220 0.0001087188720703125
220 0.0001595020294189453
220 0.0001118183135986328
220 0.0001056194305419922
220 0.0001502037048339844
220 0.0001089572906494141
220 0.0001308917999267578
220 0.0001220703125
220 0.0001184940338134766
220 0.0001387596130371094
220 0.0001249313354492188
220 0.0001218318939208984
220 0.0001218318939208984
220 0.0001175403594970703
220 0.0001208782196044922
220 0.0001087188720703125
220 0.0001058578491210938
220 0.0001091957092285156
220 0.0001072883605957031
220 0.0001056194305419922
220 0.0001232624053955078
220 0.0001127719879150391
220 0.0001070499420166016
220 0.0001208782196044922
220 0.000133514404296875
220 0.0001585483551025391
220 0.0001063346862792969
220 0.0001201629638671875
220 0.0001223087310791016
220 0.0001056194305419922
220 0.0001053810119628906
220 0.0001275539398193359
220 0.0001056194305419922
220 0.000164031982421875
220 0.0001256465911865234
220 0.0001530647277832031
220 0.0001523494720458984
220 0.0001502037048339844
220 0.0001497268676757812
220 0.0001060962677001953
220 0.0001242160797119141
220 0.0001080036163330078
220 0.0001056194305419922
220 0.0001096725463867188
220 0.0001211166381835938
220 0.0001046657562255859
220 0.0001056194305419922
220 0.0001089572906494141
220 0.0001070499420166016
220 0.0001494884490966797
220 0.0001432895660400391
220 0.0001206398010253906
220 0.0001277923583984375
220 0.0001058578491210938
220 0.0001707077026367188
220 0.0001406669616699219
220 0.0001068115234375
220 0.0001094341278076172
220 0.0001075267791748047
220 0.0001075267791748047
220 0.0001051425933837891
220 0.0001096725463867188
220 0.0001082420349121094
220 0.0001742839813232422
220 0.0001170635223388672
220 0.000102996826171875
220 0.0001063346862792969
220 0.0001058578491210938
220 0.0001268386840820312
220 0.0001261234283447266
220 0.0001196861267089844
220 0.0001022815704345703
220 0.0001046657562255859
220 0.0001044273376464844
220 0.0001125335693359375
220 0.0001037120819091797
220 0.0001618862152099609
220 0.000102996826171875
220 0.0001041889190673828
220 0.0001032352447509766
220 0.0001218318939208984
220 0.0001020431518554688
220 0.0001041889190673828
220 0.0001163482666015625
220 0.0001089572906494141
220 0.0001070499420166016
220 0.0001053810119628906
220 0.0001068115234375
220 0.0001163482666015625
220 0.0001041889190673828
220 0.0001499652862548828
220 0.0001039505004882812
220 0.0001249313354492188
220 0.0001041889190673828
220 0.0001204013824462891
220 0.0001573562622070312
220 0.0001063346862792969
220 0.0001037120819091797
220 0.0001308917999267578
231 0.0001685619354248047
231 0.0001518726348876953
231 0.0001087188720703125
231 0.0001323223114013672
231 0.0001101493835449219
231 0.0001075267791748047
231 0.0001118183135986328
231 0.0001242160797119141
231 0.0001242160797119141
231 0.0001113414764404297
231 0.0001287460327148438
231 0.0001463890075683594
231 0.0001215934753417969
231 0.0001080036163330078
231 0.000125885009765625
231 0.0001091957092285156
231 0.0001113414764404297
231 0.0001087188720703125
231 0.0001273155212402344
231 0.0001091957092285156
231 0.0001122951507568359
231 0.0001237392425537109
231 0.0001087188720703125
231 0.00012969970703125
231 0.0001540184020996094
231 0.0001087188720703125
231 0.0001068115234375
231 0.0001080036163330078
231 0.0001087188720703125
231 0.0001137256622314453
231 0.0001080036163330078
231 0.0001094341278076172
231 0.0001084804534912109
231 0.0001094341278076172
231 0.0001089572906494141
231 0.0001389980316162109
231 0.0001096725463867188
231 0.0001208782196044922
231 0.000110626220703125
231 0.0001099109649658203
231 0.0001082420349121094
231 0.0001101493835449219
231 0.0001101493835449219
231 0.0001134872436523438
231 0.0001549720764160156
231 0.0001504421234130859
231 0.0001232624053955078
231 0.0001215934753417969
231 0.0001187324523925781
231 0.0001089572906494141
231 0.0001087188720703125
231 0.0001156330108642578
231 0.0001151561737060547
231 0.00018310546875
231 0.0001268386840820312
231 0.0001158714294433594
231 0.000110626220703125
231 0.0001111030578613281
231 0.0001096725463867188
231 0.0001094341278076172
231 0.0001103878021240234
231 0.0001108646392822266
231 0.0001130104064941406
231 0.0001094341278076172
231 0.0001091957092285156
231 0.0001225471496582031
231 0.0001108646392822266
231 0.0001082420349121094
231 0.0001728534698486328
231 0.0001080036163330078
231 0.0001087188720703125
231 0.0001091957092285156
231 0.0001511573791503906
231 0.0001149177551269531
231 0.0001301765441894531
231 0.0001227855682373047
231 0.0001087188720703125
231 0.0001080036163330078
231 0.0001358985900878906
231 0.0001125335693359375
231 0.0001075267791748047
231 0.0001289844512939453
231 0.0001184940338134766
231 0.0001108646392822266
231 0.0001082420349121094
231 0.0001080036163330078
231 0.0001096725463867188
231 0.0001828670501708984
231 0.0001149177551269531
231 0.000156402587890625
231 0.0001287460327148438
231 0.0001103878021240234
231 0.0001087188720703125
231 0.0001788139343261719
231 0.0001673698425292969
231 0.0001513957977294922
231 0.0001306533813476562
231 0.0001373291015625
231 0.0001740455627441406
231 0.0001370906829833984
231 0.0001103878021240234
231 0.0001461505889892578
231 0.0001084804534912109
231 0.0001127719879150391
231 0.0001077651977539062
231 0.0001235008239746094
231 0.0001115798950195312
231 0.0001523494720458984
231 0.0001556873321533203
231 0.0001506805419921875
231 0.0001513957977294922
231 0.0001521110534667969
231 0.0001127719879150391
231 0.0001077651977539062
231 0.0001075267791748047
231 0.0001077651977539062
231 0.0001089572906494141
231 0.0001399517059326172
231 0.0001151561737060547
231 0.0001084804534912109
231 0.0001153945922851562
231 0.0001077651977539062
231 0.0001103878021240234
231 0.0001511573791503906
231 0.0001616477966308594
231 0.0001096725463867188
231 0.0001089572906494141
231 0.0001270771026611328
231 0.0001313686370849609
231 0.0001184940338134766
231 0.0001220703125
231 0.0001392364501953125
231 0.0001094341278076172
231 0.0001122951507568359
231 0.0001072883605957031
231 0.0001070499420166016
231 0.0001494884490966797
231 0.0001652240753173828
231 0.0001072883605957031
231 0.0001077651977539062
231 0.0001082420349121094
231 0.0001089572906494141
231 0.0001113414764404297
231 0.0001149177551269531
231 0.0001115798950195312
231 0.0001082420349121094
231 0.0001065731048583984
231 0.0001072883605957031
231 0.0001132488250732422
231 0.0001518726348876953
231 0.0001325607299804688
231 0.0001075267791748047
231 0.0001063346862792969
231 0.0001194477081298828
231 0.0001091957092285156
231 0.0001077651977539062
231 0.0001730918884277344
231 0.0001764297485351562
231 0.0001068115234375
231 0.0001130104064941406
242 0.0001168251037597656
242 0.0001101493835449219
242 0.00011444091796875
242 0.0001096725463867188
242 0.0001099109649658203
242 0.0001103878021240234
242 0.0001137256622314453
242 0.0001199245452880859
242 0.0001142024993896484
242 0.0001132488250732422
242 0.0001306533813476562
242 0.0001409053802490234
242 0.0001122951507568359
242 0.0001814365386962891
242 0.0001137256622314453
242 0.0001266002655029297
242 0.0001304149627685547
242 0.000179290771484375
242 0.0001254081726074219
242 0.0001134872436523438
242 0.0001118183135986328
242 0.0001127719879150391
242 0.0001111030578613281
242 0.0001342296600341797
242 0.0001494884490966797
242 0.0001225471496582031
242 0.0001130104064941406
242 0.0001122951507568359
242 0.0001163482666015625
242 0.0001139640808105469
242 0.0001146793365478516
242 0.0001125335693359375
242 0.0001573562622070312
242 0.0001206398010253906
242 0.0001184940338134766
242 0.0001184940338134766
242 0.0001149177551269531
242 0.0001125335693359375
242 0.0001118183135986328
242 0.0001285076141357422
242 0.0001158714294433594
242 0.0001122951507568359
242 0.0001122951507568359
242 0.0001668930053710938
242 0.0001723766326904297
242 0.0001125335693359375
242 0.0001125335693359375
242 0.0001127719879150391
242 0.0001184940338134766
242 0.0001363754272460938
242 0.0001132488250732422
242 0.000118255615234375
242 0.0001125335693359375
242 0.0001168251037597656
242 0.0001156330108642578
242 0.0001347064971923828
242 0.0001165866851806641
242 0.0001218318939208984
242 0.0001177787780761719
242 0.00020599365234375
242 0.0001192092895507812
242 0.0001127719879150391
242 0.0001189708709716797
242 0.0001361370086669922
242 0.000118255615234375
242 0.0001292228698730469
242 0.0001113414764404297
242 0.0001211166381835938
242 0.0001332759857177734
242 0.0001146793365478516
242 0.0001327991485595703
242 0.0001139640808105469
242 0.0001206398010253906
242 0.0001132488250732422
242 0.0001502037048339844
242 0.0001132488250732422
242 0.0001416206359863281
242 0.0001475811004638672
242 0.0001466274261474609
242 0.0001466274261474609
242 0.0001528263092041016
242 0.0001313686370849609
242 0.0001485347747802734
242 0.0001668930053710938
242 0.0001764297485351562
242 0.0001127719879150391
242 0.0001134872436523438
242 0.0001125335693359375
242 0.0001177787780761719
242 0.0001735687255859375
242 0.0001761913299560547
242 0.0001142024993896484
242 0.0001130104064941406
242 0.0001127719879150391
242 0.0001134872436523438
242 0.0001773834228515625
242 0.0001699924468994141
242 0.0001115798950195312
242 0.0001473426818847656
242 0.0001313686370849609
242 0.0001127719879150391
242 0.0001122951507568359
242 0.0001122951507568359
242 0.0001723766326904297
242 0.0001184940338134766
242 0.0001451969146728516
242 0.0001132488250732422
242 0.0001115798950195312
242 0.0001115798950195312
242 0.0001440048217773438
242 0.0001132488250732422
242 0.0001177787780761719
242 0.0001134872436523438
242 0.0001153945922851562
242 0.0001130104064941406
242 0.0001156330108642578
242 0.0001363754272460938
242 0.0001256465911865234
242 0.0001268386840820312
242 0.0001785755157470703
242 0.0001738071441650391
242 0.0001134872436523438
242 0.0001375675201416016
242 0.0001122951507568359
242 0.0001118183135986328
242 0.0001308917999267578
242 0.0001263618469238281
242 0.0001356601715087891
242 0.0001125335693359375
242 0.0001876354217529297
242 0.00011444091796875
242 0.0001795291900634766
242 0.0001151561737060547
242 0.0001168251037597656
242 0.0001215934753417969
242 0.0001134872436523438
242 0.0001184940338134766
242 0.0001153945922851562
242 0.0001280307769775391
242 0.0001161098480224609
242 0.0001122951507568359
242 0.0001130104064941406
242 0.0001294612884521484
242 0.0001156330108642578
242 0.0001139640808105469
242 0.0001153945922851562
242 0.0001184940338134766
242 0.0001146793365478516
242 0.0001127719879150391
242 0.0001125335693359375
242 0.00017547607421875
242 0.0001573562622070312
242 0.00017547607421875
242 0.0001132488250732422
242 0.0001204013824462891
242 0.0001204013824462891
242 0.0001130104064941406
242 0.0001370906829833984
242 0.0001199245452880859
242 0.0001177787780761719
253 0.0001168251037597656
253 0.0001647472381591797
253 0.0001177787780761719
253 0.0001204013824462891
253 0.0001432895660400391
253 0.0001153945922851562
253 0.0001163482666015625
253 0.0001676082611083984
253 0.0001606941223144531
253 0.0001876354217529297
253 0.0001187324523925781
253 0.0001261234283447266
253 0.0001168251037597656
253 0.0001158714294433594
253 0.0001254081726074219
253 0.0001552104949951172
253 0.0001399517059326172
253 0.0001184940338134766
253 0.0001156330108642578
253 0.0001201629638671875
253 0.0001146793365478516
253 0.0001218318939208984
253 0.0001192092895507812
253 0.0001218318939208984
253 0.0001132488250732422
253 0.0001175403594970703
253 0.0001146793365478516
253 0.0001192092895507812
253 0.0001156330108642578
253 0.0001177787780761719
253 0.0001266002655029297
253 0.0001175403594970703
253 0.0001137256622314453
253 0.0001330375671386719
253 0.0001978874206542969
253 0.0001661777496337891
253 0.0001537799835205078
253 0.0001473426818847656
253 0.0001552104949951172
253 0.0001740455627441406
253 0.0001552104949951172
253 0.0001502037048339844
253 0.0001544952392578125
253 0.0001156330108642578
253 0.0001494884490966797
253 0.0001363754272460938
253 0.0001571178436279297
253 0.0001626014709472656
253 0.0001461505889892578
253 0.0001857280731201172
253 0.00011444091796875
253 0.0001130104064941406
253 0.0001142024993896484
253 0.0001146793365478516
253 0.0001149177551269531
253 0.0001282691955566406
253 0.0001142024993896484
253 0.0001151561737060547
253 0.0001246929168701172
253 0.0001347064971923828
253 0.0001292228698730469
253 0.0001299381256103516
253 0.0001280307769775391
253 0.0001699924468994141
253 0.0001142024993896484
253 0.0001149177551269531
253 0.0001370906829833984
253 0.0001206398010253906
253 0.0001151561737060547
253 0.0001425743103027344
253 0.0001363754272460938
253 0.0001378059387207031
253 0.0001761913299560547
253 0.0001161098480224609
253 0.00011444091796875
253 0.0001125335693359375
253 0.00011444091796875
253 0.0001122951507568359
253 0.0001132488250732422
253 0.0001161098480224609
253 0.0001137256622314453
253 0.0001132488250732422
253 0.0001301765441894531
253 0.00011444091796875
253 0.0001695156097412109
253 0.0001163482666015625
253 0.0001149177551269531
253 0.0001568794250488281
253 0.0001599788665771484
253 0.0001177787780761719
253 0.0001163482666015625
253 0.0001173019409179688
253 0.0001194477081298828
253 0.0001237392425537109
253 0.0001301765441894531
253 0.0001153945922851562
253 0.0001149177551269531
253 0.0001192092895507812
253 0.0001163482666015625
253 0.0001132488250732422
253 0.0001819133758544922
253 0.0001778602600097656
253 0.0001175403594970703
253 0.00011444091796875
253 0.0001132488250732422
253 0.0001125335693359375
253 0.0001127719879150391
253 0.0001158714294433594
253 0.0001261234283447266
253 0.0001137256622314453
253 0.0001118183135986328
253 0.0001127719879150391
253 0.0001165866851806641
253 0.0001213550567626953
253 0.0001156330108642578
253 0.0001127719879150391
253 0.0001122951507568359
253 0.0001189708709716797
253 0.0001125335693359375
253 0.0001418590545654297
253 0.0001151561737060547
253 0.0001153945922851562
253 0.0001184940338134766
253 0.0001475811004638672
253 0.0001854896545410156
253 0.0001139640808105469
253 0.0001895427703857422
253 0.0001888275146484375
253 0.0001173019409179688
253 0.0001139640808105469
253 0.0001127719879150391
253 0.0001120567321777344
253 0.0001518726348876953
253 0.0001292228698730469
253 0.0001764297485351562
253 0.0001246929168701172
253 0.0001256465911865234
253 0.0001437664031982422
253 0.0001189708709716797
253 0.0001194477081298828
264 0.0001170635223388672
264 0.0001199245452880859
264 0.0001192092895507812
264 0.0001659393310546875
264 0.0001223087310791016
264 0.0001292228698730469
264 0.0001626014709472656
264 0.0001480579376220703
264 0.0001463890075683594
264 0.0001196861267089844
264 0.0001211166381835938
264 0.0001180171966552734
264 0.0001239776611328125
264 0.0001282691955566406
264 0.0001199245452880859
264 0.0001311302185058594
264 0.0001204013824462891
264 0.0001246929168701172
264 0.0001184940338134766
264 0.0001571178436279297
264 0.0001339912414550781
264 0.0001568794250488281
264 0.0001437664031982422
264 0.0001511573791503906
264 0.0001757144927978516
264 0.0001611709594726562
264 0.0001528263092041016
264 0.0001308917999267578
264 0.0001614093780517578
264 0.0001516342163085938
264 0.0001714229583740234
264 0.000156402587890625
264 0.0001513957977294922
264 0.0001533031463623047
264 0.0001430511474609375
264 0.0001442432403564453
264 0.0001697540283203125
264 0.0001568794250488281
264 0.0001282691955566406
264 0.0001504421234130859
264 0.0001361370086669922
264 0.0001561641693115234
264 0.0001912117004394531
264 0.0001246929168701172
264 0.0001237392425537109
264 0.0001187324523925781
264 0.0001413822174072266
264 0.0001363754272460938
264 0.0001349449157714844
264 0.0001318454742431641
264 0.0001325607299804688
264 0.0001370906829833984
264 0.0001332759857177734
264 0.000186920166015625
264 0.0001337528228759766
264 0.0001342296600341797
264 0.0001211166381835938
264 0.0001161098480224609
264 0.0001161098480224609
264 0.0001175403594970703
264 0.0001163482666015625
264 0.00012969970703125
264 0.0001468658447265625
264 0.0001447200775146484
264 0.0001304149627685547
264 0.0001399517059326172
264 0.0001318454742431641
264 0.0001392364501953125
264 0.0001325607299804688
264 0.0001313686370849609
264 0.0001490116119384766
264 0.0001835823059082031
264 0.0001165866851806641
264 0.0001184940338134766
264 0.0001168251037597656
264 0.0001163482666015625
264 0.0001168251037597656
264 0.0001173019409179688
264 0.0001208782196044922
264 0.0001225471496582031
264 0.0001227855682373047
264 0.0001184940338134766
264 0.0001173019409179688
264 0.0001199245452880859
264 0.0001187324523925781
264 0.0001184940338134766
264 0.0001363754272460938
264 0.0001363754272460938
264 0.0001175403594970703
264 0.0001463890075683594
264 0.0001590251922607422
264 0.0001888275146484375
264 0.0001285076141357422
264 0.0001163482666015625
264 0.0001158714294433594
264 0.0001218318939208984
264 0.0001556873321533203
264 0.0001187324523925781
264 0.0001471042633056641
264 0.0001697540283203125
264 0.0001151561737060547
264 0.0001742839813232422
264 0.0001955032348632812
264 0.0001184940338134766
264 0.0001168251037597656
264 0.0001323223114013672
264 0.0001523494720458984
264 0.0001189708709716797
264 0.0001170635223388672
264 0.0001232624053955078
264 0.0001153945922851562
264 0.0001184940338134766
264 0.0001177787780761719
264 0.000118255615234375
264 0.0001177787780761719
264 0.0001530647277832031
264 0.0001699924468994141
264 0.0001330375671386719
264 0.0001361370086669922
264 0.0001385211944580078
275 0.0001664161682128906
275 0.0001647472381591797
275 0.00019073486328125
275 0.0001213550567626953
275 0.0001218318939208984
275 0.0001206398010253906
275 0.0001661777496337891
275 0.0001220703125
275 0.0001280307769775391
275 0.0001237392425537109
275 0.0001370906829833984
275 0.0001213550567626953
275 0.0001215934753417969
275 0.0001256465911865234
275 0.0001194477081298828
275 0.0001189708709716797
275 0.0001201629638671875
275 0.0001218318939208984
275 0.0001189708709716797
275 0.00012969970703125
275 0.0001237392425537109
275 0.0001735687255859375
275 0.0001196861267089844
275 0.0001249313354492188
275 0.0001227855682373047
275 0.0001873970031738281
275 0.0001561641693115234
275 0.0001378059387207031
275 0.0001361370086669922
275 0.0001223087310791016
275 0.0001964569091796875
275 0.0001206398010253906
275 0.0001695156097412109
275 0.0001707077026367188
275 0.0001897811889648438
275 0.0001251697540283203
275 0.0001237392425537109
275 0.0001215934753417969
275 0.0001204013824462891
275 0.0001218318939208984
275 0.0001227855682373047
275 0.0001275539398193359
275 0.00012969970703125
275 0.0001199245452880859
275 0.0001242160797119141
275 0.0001571178436279297
275 0.0001354217529296875
275 0.0001347064971923828
275 0.0001218318939208984
275 0.0001208782196044922
275 0.0001254081726074219
275 0.0001852512359619141
275 0.0001282691955566406
275 0.0001196861267089844
275 0.0001425743103027344
275 0.0001358985900878906
275 0.0001204013824462891
275 0.0001275539398193359
275 0.0001177787780761719
275 0.0001213550567626953
275 0.0001225471496582031
275 0.0001366138458251953
275 0.00017547607421875
275 0.0001537799835205078
275 0.0001246929168701172
275 0.0001208782196044922
275 0.0001215934753417969
275 0.0001199245452880859
275 0.0001220703125
275 0.0001175403594970703
275 0.0001187324523925781
275 0.0001199245452880859
275 0.000125885009765625
275 0.0001418590545654297
275 0.0001349449157714844
275 0.0001323223114013672
275 0.0001387596130371094
275 0.0001342296600341797
275 0.0001230239868164062
275 0.0001189708709716797
275 0.0001187324523925781
275 0.0001459121704101562
275 0.0001709461212158203
275 0.0001246929168701172
275 0.0001194477081298828
275 0.0001242160797119141
275 0.0001387596130371094
275 0.0001213550567626953
275 0.0001573562622070312
275 0.0001294612884521484
275 0.0001218318939208984
275 0.0001199245452880859
275 0.0001287460327148438
275 0.0001177787780761719
275 0.0001208782196044922
275 0.0001220703125
275 0.0001189708709716797
275 0.0001204013824462891
275 0.0001883506774902344
275 0.0001232624053955078
275 0.0001215934753417969
275 0.0001194477081298828
275 0.0001440048217773438
275 0.0001549720764160156
275 0.0001273155212402344
275 0.0001513957977294922
275 0.0001451969146728516
275 0.0001857280731201172
275 0.0001215934753417969
275 0.0001382827758789062
275 0.0001282691955566406
275 0.0001273155212402344
275 0.0001358985900878906
275 0.0001220703125
275 0.0001637935638427734
275 0.0001659393310546875
275 0.0001218318939208984
275 0.0001256465911865234
275 0.0001723766326904297
275 0.0001685619354248047
275 0.0001647472381591797
275 0.0001633167266845703
275 0.0001196861267089844
275 0.0001447200775146484
275 0.0001306533813476562
275 0.0001661777496337891
275 0.0001888275146484375
275 0.0001604557037353516
275 0.0001673698425292969
275 0.0001218318939208984
286 0.0001933574676513672
286 0.0001230239868164062
286 0.0001239776611328125
286 0.0001254081726074219
286 0.0001270771026611328
286 0.0001227855682373047
286 0.0001223087310791016
286 0.0001223087310791016
286 0.0001220703125
286 0.0001900196075439453
286 0.0001239776611328125
286 0.0001273155212402344
286 0.0001997947692871094
286 0.0002233982086181641
286 0.0001356601715087891
286 0.0001871585845947266
286 0.0001227855682373047
286 0.0001230239868164062
286 0.0001218318939208984
286 0.0001840591430664062
286 0.0001728534698486328
286 0.0001475811004638672
286 0.0001316070556640625
286 0.0001235008239746094
286 0.0001416206359863281
286 0.0001976490020751953
286 0.0001502037048339844
286 0.0001490116119384766
286 0.0001950263977050781
286 0.0001242160797119141
286 0.0001227855682373047
286 0.0001242160797119141
286 0.0001266002655029297
286 0.0001275539398193359
286 0.0001244544982910156
286 0.0001244544982910156
286 0.0001266002655029297
286 0.0001280307769775391
286 0.0001230239868164062
286 0.0001492500305175781
286 0.0001399517059326172
286 0.0001404285430908203
286 0.0001363754272460938
286 0.0001232624053955078
286 0.0001220703125
286 0.0001208782196044922
286 0.0001707077026367188
286 0.0001211166381835938
286 0.000194549560546875
286 0.0001475811004638672
286 0.0001237392425537109
286 0.0001218318939208984
286 0.0001230239868164062
286 0.000156402587890625
286 0.0001268386840820312
286 0.0001246929168701172
286 0.0001285076141357422
286 0.0001301765441894531
286 0.0001461505889892578
286 0.0001277923583984375
286 0.0001220703125
286 0.0001811981201171875
286 0.0002245903015136719
286 0.0001230239868164062
286 0.0001235008239746094
286 0.0001218318939208984
286 0.0001215934753417969
286 0.0002024173736572266
286 0.0001702308654785156
286 0.0001380443572998047
286 0.0001254081726074219
286 0.0001230239868164062
286 0.0001289844512939453
286 0.0001225471496582031
286 0.0001235008239746094
286 0.0001225471496582031
286 0.0001313686370849609
286 0.0001585483551025391
286 0.0001332759857177734
286 0.0001246929168701172
286 0.0001223087310791016
286 0.0001661777496337891
286 0.0001220703125
286 0.00017547607421875
286 0.0001769065856933594
286 0.0001220703125
286 0.0001215934753417969
286 0.0001404285430908203
286 0.0001997947692871094
286 0.0001437664031982422
286 0.0001223087310791016
286 0.0001223087310791016
286 0.0001230239868164062
286 0.0001280307769775391
286 0.0001416206359863281
286 0.000186920166015625
286 0.0001759529113769531
286 0.0001399517059326172
286 0.0001385211944580078
286 0.0001349449157714844
286 0.000141143798828125
286 0.0001997947692871094
286 0.0001215934753417969
286 0.0001208782196044922
286 0.000141143798828125
286 0.0001204013824462891
286 0.000133514404296875
286 0.0001611709594726562
286 0.0001223087310791016
286 0.0001285076141357422
297 0.0001435279846191406
297 0.0001406669616699219
297 0.0001304149627685547
297 0.0001270771026611328
297 0.000125885009765625
297 0.0001263618469238281
297 0.0001249313354492188
297 0.000125885009765625
297 0.0001270771026611328
297 0.0001749992370605469
297 0.0001261234283447266
297 0.0001573562622070312
297 0.0001428127288818359
297 0.0001947879791259766
297 0.0001459121704101562
297 0.0001256465911865234
297 0.0001256465911865234
297 0.0002019405364990234
297 0.0001254081726074219
297 0.0001256465911865234
297 0.0001249313354492188
297 0.0001301765441894531
297 0.0001244544982910156
297 0.0001254081726074219
297 0.0001254081726074219
297 0.0001416206359863281
297 0.0001463890075683594
297 0.0001320838928222656
297 0.0001244544982910156
297 0.000125885009765625
297 0.0001235008239746094
297 0.0001444816589355469
297 0.000125885009765625
297 0.0001263618469238281
297 0.0001251697540283203
297 0.000125885009765625
297 0.0001273155212402344
297 0.0001304149627685547
297 0.0001263618469238281
297 0.0001361370086669922
297 0.0001647472381591797
297 0.0001261234283447266
297 0.0001323223114013672
297 0.0001285076141357422
297 0.0001952648162841797
297 0.0001285076141357422
297 0.0001275539398193359
297 0.0001273155212402344
297 0.0001511573791503906
297 0.00012969970703125
297 0.0001237392425537109
297 0.0001311302185058594
297 0.0001256465911865234
297 0.0001242160797119141
297 0.0001623630523681641
297 0.0001263618469238281
297 0.0001261234283447266
297 0.000125885009765625
297 0.0001266002655029297
297 0.0001416206359863281
297 0.0001375675201416016
297 0.0001401901245117188
297 0.000125885009765625
297 0.0001251697540283203
297 0.000125885009765625
297 0.0001254081726074219
297 0.0001280307769775391
297 0.0001242160797119141
297 0.0001721382141113281
297 0.0001502037048339844
297 0.0001358985900878906
297 0.0001266002655029297
297 0.0002167224884033203
297 0.0001332759857177734
297 0.0001757144927978516
297 0.0001277923583984375
297 0.0001268386840820312
297 0.0001418590545654297
297 0.0001468658447265625
297 0.0001394748687744141
297 0.0002119541168212891
297 0.0001461505889892578
297 0.0001418590545654297
297 0.0001542568206787109
297 0.0001568794250488281
297 0.0001614093780517578
297 0.0001628398895263672
297 0.0002181529998779297
297 0.0001780986785888672
297 0.000125885009765625
297 0.0001246929168701172
297 0.0001294612884521484
297 0.00012969970703125
297 0.0001289844512939453
297 0.0001239776611328125
297 0.0001251697540283203
297 0.0001232624053955078
297 0.0001249313354492188
297 0.0001983642578125
297 0.0001568794250488281
308 0.0002071857452392578
308 0.0001301765441894531
308 0.0001735687255859375
308 0.0001473426818847656
308 0.0001759529113769531
308 0.0001738071441650391
308 0.0001683235168457031
308 0.0002057552337646484
308 0.0001342296600341797
308 0.0001285076141357422
308 0.0001294612884521484
308 0.0001292228698730469
308 0.0001287460327148438
308 0.0001924037933349609
308 0.0001902580261230469
308 0.0001847743988037109
308 0.0001785755157470703
308 0.0001630783081054688
308 0.0001575946807861328
308 0.0001890659332275391
308 0.0001282691955566406
308 0.0001294612884521484
308 0.00012969970703125
308 0.0001280307769775391
308 0.0001282691955566406
308 0.0001277923583984375
308 0.0001277923583984375
308 0.0001285076141357422
308 0.00012969970703125
308 0.0001275539398193359
308 0.0001282691955566406
308 0.0001280307769775391
308 0.0001280307769775391
308 0.000133514404296875
308 0.0001292228698730469
308 0.0001275539398193359
308 0.0002043247222900391
308 0.0001368522644042969
308 0.0001814365386962891
308 0.0001430511474609375
308 0.0001955032348632812
308 0.0001306533813476562
308 0.0001294612884521484
308 0.0001649856567382812
308 0.0001475811004638672
308 0.0001490116119384766
308 0.0001313686370849609
308 0.0001337528228759766
308 0.0001389980316162109
308 0.0001301765441894531
308 0.0001270771026611328
308 0.0001275539398193359
308 0.0001504421234130859
308 0.0001764297485351562
308 0.0001728534698486328
308 0.0001728534698486328
308 0.0001807212829589844
308 0.0001273155212402344
308 0.0001394748687744141
308 0.00012969970703125
308 0.0001311302185058594
308 0.0001318454742431641
308 0.0001499652862548828
308 0.0001354217529296875
308 0.0001690387725830078
308 0.0001273155212402344
308 0.0001270771026611328
308 0.00012969970703125
308 0.0001323223114013672
308 0.0001285076141357422
308 0.0001282691955566406
308 0.0001325607299804688
308 0.0001275539398193359
308 0.0001280307769775391
308 0.0001320838928222656
308 0.000194549560546875
308 0.0001504421234130859
308 0.0001280307769775391
308 0.0001752376556396484
308 0.0001313686370849609
308 0.0001697540283203125
308 0.0001854896545410156
308 0.0002036094665527344
308 0.0002036094665527344
308 0.0001850128173828125
308 0.0001726150512695312
308 0.0001780986785888672
308 0.0001444816589355469
308 0.0002112388610839844
308 0.0001404285430908203
308 0.0001318454742431641
308 0.0001256465911865234
308 0.0001273155212402344
308 0.0001289844512939453
308 0.0001275539398193359
308 0.0001454353332519531
308 0.0001540184020996094
308 0.0001435279846191406
308 0.0001287460327148438
308 0.0001308917999267578
319 0.0001313686370849609
319 0.0001351833343505859
319 0.0001437664031982422
319 0.0001323223114013672
319 0.000156402587890625
319 0.0001451969146728516
319 0.0001318454742431641
319 0.0001385211944580078
319 0.0002315044403076172
319 0.0001330375671386719
319 0.0001940727233886719
319 0.0001764297485351562
319 0.0001344680786132812
319 0.0002112388610839844
319 0.0001325607299804688
319 0.0001516342163085938
319 0.0001420974731445312
319 0.0001406669616699219
319 0.0001618862152099609
319 0.0001745223999023438
319 0.000148773193359375
319 0.0001389980316162109
319 0.0001370906829833984
319 0.0001454353332519531
319 0.0001492500305175781
319 0.0001647472381591797
319 0.0001442432403564453
319 0.0001356601715087891
319 0.0001397132873535156
319 0.0001332759857177734
319 0.0001323223114013672
319 0.0001327991485595703
319 0.0001933574676513672
319 0.0001354217529296875
319 0.0001320838928222656
319 0.0001490116119384766
319 0.0002090930938720703
319 0.0002110004425048828
319 0.0001325607299804688
319 0.0002090930938720703
319 0.0001316070556640625
319 0.0001294612884521484
319 0.00012969970703125
319 0.0001308917999267578
319 0.0002000331878662109
319 0.0001313686370849609
319 0.0001289844512939453
319 0.0002138614654541016
319 0.0001997947692871094
319 0.0001325607299804688
319 0.0001337528228759766
319 0.0001332759857177734
319 0.0001287460327148438
319 0.0001311302185058594
319 0.0001316070556640625
319 0.0001323223114013672
319 0.0001313686370849609
319 0.0001568794250488281
319 0.0002114772796630859
319 0.0001311302185058594
319 0.0001330375671386719
319 0.0001294612884521484
319 0.0001292228698730469
319 0.0001292228698730469
319 0.0001471042633056641
319 0.00016021728515625
319 0.0001471042633056641
319 0.0002133846282958984
319 0.0001387596130371094
319 0.0001349449157714844
319 0.0001323223114013672
319 0.0001316070556640625
319 0.0001361370086669922
319 0.0001318454742431641
319 0.0001354217529296875
319 0.0001325607299804688
319 0.0001339912414550781
319 0.0001416206359863281
319 0.0001397132873535156
319 0.0001688003540039062
319 0.0001819133758544922
319 0.0001659393310546875
319 0.0001895427703857422
319 0.0002079010009765625
319 0.0001838207244873047
319 0.0001347064971923828
319 0.0001339912414550781
319 0.0001325607299804688
319 0.0001325607299804688
319 0.0001366138458251953
330 0.0001361370086669922
330 0.0001361370086669922
330 0.0001387596130371094
330 0.0001444816589355469
330 0.0001506805419921875
330 0.0001580715179443359
330 0.0001413822174072266
330 0.0002155303955078125
330 0.0001385211944580078
330 0.0001358985900878906
330 0.0001363754272460938
330 0.0001351833343505859
330 0.0001373291015625
330 0.0001375675201416016
330 0.0001497268676757812
330 0.0001845359802246094
330 0.0001990795135498047
330 0.0001568794250488281
330 0.0002205371856689453
330 0.0002055168151855469
330 0.0001468658447265625
330 0.0001399517059326172
330 0.0001587867736816406
330 0.0001373291015625
330 0.0001406669616699219
330 0.0001878738403320312
330 0.0001358985900878906
330 0.0001437664031982422
330 0.0001852512359619141
330 0.0001969337463378906
330 0.0001599788665771484
330 0.0001368522644042969
330 0.0001373291015625
330 0.0001387596130371094
330 0.0001366138458251953
330 0.0002036094665527344
330 0.0001642704010009766
330 0.0001490116119384766
330 0.0001466274261474609
330 0.0001478195190429688
330 0.0001430511474609375
330 0.0001451969146728516
330 0.0001425743103027344
330 0.0001540184020996094
330 0.0001444816589355469
330 0.0001466274261474609
330 0.0001430511474609375
330 0.0001361370086669922
330 0.0001366138458251953
330 0.0001363754272460938
330 0.0001368522644042969
330 0.0001378059387207031
330 0.0001442432403564453
330 0.0002000331878662109
330 0.0001986026763916016
330 0.0001366138458251953
330 0.0001401901245117188
330 0.0001428127288818359
330 0.0001358985900878906
330 0.0001351833343505859
330 0.0001370906829833984
330 0.0001375675201416016
330 0.0001342296600341797
330 0.0001389980316162109
330 0.0001776218414306641
330 0.0001664161682128906
330 0.0001494884490966797
330 0.0001430511474609375
330 0.0001375675201416016
330 0.0001387596130371094
330 0.0001401901245117188
330 0.0001363754272460938
330 0.0001380443572998047
330 0.0001366138458251953
330 0.0001392364501953125
330 0.0001480579376220703
330 0.0001454353332519531
330 0.0001997947692871094
330 0.0001351833343505859
330 0.0001382827758789062
341 0.0001678466796875
341 0.0001397132873535156
341 0.0001413822174072266
341 0.0001766681671142578
341 0.0001399517059326172
341 0.0001499652862548828
341 0.0001459121704101562
341 0.0002119541168212891
341 0.0002050399780273438
341 0.0002160072326660156
341 0.0002055168151855469
341 0.0001530647277832031
341 0.0001485347747802734
341 0.0001389980316162109
341 0.0001442432403564453
341 0.0001413822174072266
341 0.0001516342163085938
341 0.0001554489135742188
341 0.0001387596130371094
341 0.0001530647277832031
341 0.0001521110534667969
341 0.0001544952392578125
341 0.00014495849609375
341 0.0001389980316162109
341 0.0001871585845947266
341 0.0001425743103027344
341 0.0001394748687744141
341 0.0001406669616699219
341 0.0001392364501953125
341 0.0001425743103027344
341 0.000152587890625
341 0.0001425743103027344
341 0.0001585483551025391
341 0.0001451969146728516
341 0.0001404285430908203
341 0.0001404285430908203
341 0.0001940727233886719
341 0.0001418590545654297
341 0.0001404285430908203
341 0.0001926422119140625
341 0.0001800060272216797
341 0.0001444816589355469
341 0.0001659393310546875
341 0.0002048015594482422
341 0.0002064704895019531
341 0.0001432895660400391
341 0.0001466274261474609
341 0.0001523494720458984
341 0.0001757144927978516
341 0.0001883506774902344
341 0.0001399517059326172
341 0.0001714229583740234
341 0.0001373291015625
341 0.0001375675201416016
341 0.0001485347747802734
341 0.0001409053802490234
341 0.0001451969146728516
341 0.000141143798828125
341 0.0001380443572998047
341 0.0001502037048339844
341 0.0001828670501708984
341 0.0001749992370605469
341 0.0001857280731201172
341 0.0001814365386962891
341 0.0001401901245117188
341 0.0001392364501953125
341 0.0001401901245117188
341 0.0001626014709472656
341 0.0001733303070068359
341 0.0001537799835205078
352 0.0001399517059326172
352 0.0001409053802490234
352 0.0001392364501953125
352 0.0001380443572998047
352 0.0001416206359863281
352 0.0001409053802490234
352 0.0001921653747558594
352 0.0002019405364990234
352 0.0002007484436035156
352 0.0002272129058837891
352 0.0001389980316162109
352 0.0001556873321533203
352 0.0001425743103027344
352 0.0001409053802490234
352 0.0001409053802490234
352 0.0001413822174072266
352 0.0001418590545654297
352 0.0001418590545654297
352 0.0001389980316162109
352 0.0001621246337890625
352 0.0001425743103027344
352 0.0001459121704101562
352 0.0001428127288818359
352 0.0002157688140869141
352 0.0001463890075683594
352 0.000141143798828125
352 0.0001416206359863281
352 0.0001463890075683594
352 0.0001544952392578125
352 0.000179290771484375
352 0.0001420974731445312
352 0.0001444816589355469
352 0.0001447200775146484
352 0.0001423358917236328
352 0.0001466274261474609
352 0.0001966953277587891
352 0.0001518726348876953
352 0.0001492500305175781
352 0.0001771450042724609
352 0.0001506805419921875
352 0.0001504421234130859
352 0.0001518726348876953
352 0.0001511573791503906
352 0.0001513957977294922
352 0.0001537799835205078
352 0.0001788139343261719
352 0.0001406669616699219
352 0.0001423358917236328
352 0.0002131462097167969
352 0.0001885890960693359
352 0.0001780986785888672
352 0.0001800060272216797
352 0.0002214908599853516
352 0.0001416206359863281
352 0.0001423358917236328
352 0.0001499652862548828
352 0.000152587890625
352 0.0001425743103027344
352 0.0001468658447265625
352 0.0001409053802490234
352 0.0001516342163085938
352 0.0001478195190429688
352 0.0001416206359863281
352 0.0002040863037109375
352 0.0002050399780273438
352 0.0002088546752929688
352 0.0002019405364990234
352 0.0001657009124755859
352 0.0001471042633056641
352 0.0001401901245117188
352 0.0001406669616699219
352 0.0001432895660400391
352 0.0001943111419677734
352 0.0002317428588867188
352 0.0001420974731445312
352 0.0001511573791503906
352 0.0001432895660400391
352 0.0001683235168457031
352 0.0001397132873535156
352 0.0001447200775146484
363 0.0001425743103027344
363 0.0001599788665771484
363 0.0001530647277832031
363 0.0001499652862548828
363 0.0001518726348876953
363 0.0002191066741943359
363 0.0001432895660400391
363 0.0002334117889404297
363 0.0001509189605712891
363 0.0001523494720458984
363 0.0001547336578369141
363 0.0001585483551025391
363 0.0001463890075683594
363 0.0001566410064697266
363 0.0001540184020996094
363 0.0001583099365234375
363 0.0001497268676757812
363 0.0001492500305175781
363 0.0001423358917236328
363 0.0001456737518310547
363 0.0001451969146728516
363 0.0002181529998779297
363 0.0001485347747802734
363 0.0001478195190429688
363 0.0001444816589355469
363 0.0001490116119384766
363 0.0001463890075683594
363 0.0001771450042724609
363 0.0001499652862548828
363 0.0001471042633056641
363 0.0001459121704101562
363 0.0002086162567138672
363 0.0001664161682128906
363 0.0001580715179443359
363 0.0001451969146728516
363 0.0001466274261474609
363 0.0001430511474609375
363 0.0001630783081054688
363 0.0001599788665771484
363 0.0001442432403564453
363 0.0001451969146728516
363 0.0001447200775146484
363 0.0002357959747314453
363 0.0001440048217773438
363 0.00014495849609375
363 0.0001454353332519531
363 0.0001504421234130859
363 0.0001463890075683594
363 0.0001637935638427734
363 0.0001461505889892578
363 0.0001482963562011719
363 0.0001521110534667969
363 0.0001480579376220703
363 0.0001461505889892578
363 0.0001616477966308594
363 0.0001466274261474609
363 0.0001504421234130859
363 0.0001444816589355469
363 0.0001428127288818359
363 0.0001485347747802734
374 0.0001699924468994141
374 0.0001642704010009766
374 0.0001664161682128906
374 0.0001523494720458984
374 0.0001647472381591797
374 0.0001819133758544922
374 0.0001456737518310547
374 0.0001659393310546875
374 0.0001480579376220703
374 0.0001542568206787109
374 0.0002295970916748047
374 0.0001473426818847656
374 0.0001523494720458984
374 0.0001528263092041016
374 0.0001466274261474609
374 0.0001459121704101562
374 0.0001850128173828125
374 0.0001494884490966797
374 0.0001454353332519531
374 0.0001456737518310547
374 0.0001473426818847656
374 0.0001666545867919922
374 0.0001802444458007812
374 0.0001540184020996094
374 0.0001566410064697266
374 0.0002038478851318359
374 0.0001702308654785156
374 0.0001623630523681641
374 0.0001611709594726562
374 0.0001626014709472656
374 0.0001494884490966797
374 0.0001463890075683594
374 0.0001664161682128906
374 0.0001471042633056641
374 0.0001521110534667969
374 0.0001654624938964844
374 0.0001933574676513672
374 0.0001769065856933594
374 0.0001485347747802734
374 0.0001490116119384766
374 0.0001502037048339844
374 0.0001478195190429688
374 0.0001618862152099609
374 0.0001680850982666016
374 0.0002472400665283203
374 0.0002474784851074219
374 0.0002412796020507812
374 0.0002467632293701172
374 0.0001480579376220703
374 0.0001478195190429688
374 0.0001521110534667969
374 0.0001511573791503906
374 0.0001599788665771484
374 0.0002474784851074219
374 0.0001862049102783203
374 0.0001599788665771484
374 0.0002152919769287109
374 0.0002160072326660156
374 0.0002043247222900391
374 0.0001475811004638672
374 0.0001459121704101562
374 0.0001456737518310547
374 0.0001471042633056641
374 0.0002043247222900391
374 0.0001466274261474609
374 0.0001440048217773438
374 0.0001635551452636719
374 0.00020599365234375
374 0.0001671314239501953
374 0.0001497268676757812
385 0.0001504421234130859
385 0.0001482963562011719
385 0.0001711845397949219
385 0.000148773193359375
385 0.0001506805419921875
385 0.000148773193359375
385 0.0001678466796875
385 0.0001749992370605469
385 0.0001528263092041016
385 0.0001492500305175781
385 0.0001540184020996094
385 0.000202178955078125
385 0.0002191066741943359
385 0.0002183914184570312
385 0.0001983642578125
385 0.0001726150512695312
385 0.0001718997955322266
385 0.0001521110534667969
385 0.0001695156097412109
385 0.0001466274261474609
385 0.0001535415649414062
385 0.0001547336578369141
385 0.0001590251922607422
385 0.0001862049102783203
385 0.0001664161682128906
385 0.0001637935638427734
385 0.0001497268676757812
385 0.0001478195190429688
385 0.0001845359802246094
385 0.0001604557037353516
385 0.0001513957977294922
385 0.0001876354217529297
385 0.0001502037048339844
385 0.0001502037048339844
385 0.0002124309539794922
385 0.0001995563507080078
385 0.0001881122589111328
385 0.0001709461212158203
385 0.0001547336578369141
385 0.0001475811004638672
385 0.0001533031463623047
385 0.000152587890625
385 0.0001494884490966797
385 0.0001499652862548828
385 0.0001893043518066406
385 0.0001811981201171875
385 0.0001485347747802734
385 0.0001678466796875
385 0.0001645088195800781
385 0.0001673698425292969
385 0.0001795291900634766
385 0.0001511573791503906
385 0.0001561641693115234
385 0.0001561641693115234
385 0.0001494884490966797
385 0.0001511573791503906
385 0.0001471042633056641
385 0.0001711845397949219
385 0.0001540184020996094
385 0.0001509189605712891
396 0.0001530647277832031
396 0.0001990795135498047
396 0.0001797676086425781
396 0.0001623630523681641
396 0.0001633167266845703
396 0.0001587867736816406
396 0.0001590251922607422
396 0.0001726150512695312
396 0.0001518726348876953
396 0.0001499652862548828
396 0.000217437744140625
396 0.0001714229583740234
396 0.0001959800720214844
396 0.0001888275146484375
396 0.0001511573791503906
396 0.0002169609069824219
396 0.0001556873321533203
396 0.0001649856567382812
396 0.0002229213714599609
396 0.0001542568206787109
396 0.0001542568206787109
396 0.0001904964447021484
396 0.0001630783081054688
396 0.0001540184020996094
396 0.0001864433288574219
396 0.0001516342163085938
396 0.0001559257507324219
396 0.0001544952392578125
396 0.0001511573791503906
396 0.0001676082611083984
396 0.0001556873321533203
396 0.0001518726348876953
396 0.0001816749572753906
396 0.0001606941223144531
396 0.0001556873321533203
396 0.0002002716064453125
396 0.0001542568206787109
396 0.0001542568206787109
396 0.0001595020294189453
396 0.0001540184020996094
396 0.0001528263092041016
396 0.0001566410064697266
396 0.0001697540283203125
396 0.0001566410064697266
396 0.0001556873321533203
396 0.0001528263092041016
396 0.0001511573791503906
396 0.0001537799835205078
396 0.0001523494720458984
396 0.0001592636108398438
407 0.0001630783081054688
407 0.0002264976501464844
407 0.0001590251922607422
407 0.0001595020294189453
407 0.0001575946807861328
407 0.0001673698425292969
407 0.0001616477966308594
407 0.0001626014709472656
407 0.0001971721649169922
407 0.0001835823059082031
407 0.0001800060272216797
407 0.0001578330993652344
407 0.0001704692840576172
407 0.0001530647277832031
407 0.0001556873321533203
407 0.0001568794250488281
407 0.0001785755157470703
407 0.0001578330993652344
407 0.0001609325408935547
407 0.000156402587890625
407 0.0001547336578369141
407 0.0001621246337890625
407 0.0001590251922607422
407 0.0002198219299316406
407 0.0001740455627441406
407 0.0001575946807861328
407 0.0001592636108398438
407 0.0001566410064697266
407 0.0002186298370361328
407 0.0001528263092041016
407 0.0001599788665771484
407 0.0001561641693115234
407 0.0001668930053710938
407 0.0002093315124511719
407 0.0002076625823974609
407 0.0001578330993652344
407 0.0001530647277832031
407 0.0001516342163085938
407 0.0001559257507324219
407 0.0001571178436279297
407 0.0001802444458007812
407 0.0001621246337890625
407 0.0001645088195800781
407 0.0001637935638427734
407 0.0002322196960449219
407 0.0001704692840576172
407 0.0001571178436279297
407 0.0001606941223144531
407 0.0001678466796875
407 0.0001549720764160156
407 0.0001540184020996094
407 0.0001566410064697266
407 0.0001547336578369141
407 0.0001630783081054688
407 0.0001578330993652344
407 0.0001552104949951172
407 0.0002524852752685547
407 0.0001547336578369141
407 0.0001873970031738281
407 0.000156402587890625
418 0.0002324581146240234
418 0.0001683235168457031
418 0.0001809597015380859
418 0.0001726150512695312
418 0.000179290771484375
418 0.0001697540283203125
418 0.0001692771911621094
418 0.0001816749572753906
418 0.0001566410064697266
418 0.0001587867736816406
418 0.0002546310424804688
418 0.0001571178436279297
418 0.0001697540283203125
418 0.0002346038818359375
418 0.0002303123474121094
418 0.0001733303070068359
418 0.0001561641693115234
418 0.0001585483551025391
418 0.0002350807189941406
418 0.0001764297485351562
418 0.0001571178436279297
418 0.0001637935638427734
418 0.0001795291900634766
418 0.0001990795135498047
418 0.0001664161682128906
418 0.0001616477966308594
418 0.0002315044403076172
418 0.0002663135528564453
418 0.0002591609954833984
418 0.0002520084381103516
418 0.0002102851867675781
418 0.0001566410064697266
418 0.0001838207244873047
418 0.00016021728515625
418 0.0001788139343261719
418 0.0001590251922607422
418 0.0001568794250488281
418 0.0001566410064697266
418 0.0001575946807861328
418 0.0001742839813232422
418 0.0001575946807861328
418 0.0001587867736816406
418 0.0001573562622070312
418 0.0001649856567382812
418 0.0001597404479980469
418 0.0001623630523681641
418 0.0001878738403320312
418 0.0002534389495849609
418 0.0001568794250488281
418 0.0001623630523681641
429 0.0002050399780273438
429 0.0001883506774902344
429 0.0002884864807128906
429 0.0001621246337890625
429 0.0001623630523681641
429 0.0001742839813232422
429 0.0001623630523681641
429 0.0001606941223144531
429 0.0001666545867919922
429 0.0001745223999023438
429 0.0001611709594726562
429 0.00016021728515625
429 0.0001835823059082031
429 0.0001618862152099609
429 0.0001604557037353516
429 0.0002105236053466797
429 0.0001614093780517578
429 0.0001606941223144531
429 0.0001878738403320312
429 0.0001630783081054688
429 0.0001685619354248047
429 0.0001671314239501953
429 0.0001585483551025391
429 0.0001885890960693359
429 0.0001883506774902344
429 0.00016021728515625
429 0.000171661376953125
429 0.0001609325408935547
429 0.0002176761627197266
429 0.0002176761627197266
429 0.0002167224884033203
429 0.0002298355102539062
429 0.0001873970031738281
429 0.0001745223999023438
429 0.00017547607421875
429 0.0002186298370361328
429 0.0002224445343017578
429 0.0001761913299560547
429 0.0001647472381591797
429 0.0001666545867919922
429 0.0001595020294189453
429 0.0001664161682128906
429 0.0001688003540039062
429 0.00016021728515625
429 0.0001635551452636719
429 0.0001609325408935547
429 0.0001883506774902344
429 0.0001580715179443359
429 0.0001890659332275391
429 0.0001661777496337891
440 0.0001621246337890625
440 0.0002157688140869141
440 0.0001707077026367188
440 0.0002739429473876953
440 0.0001609325408935547
440 0.0002701282501220703
440 0.0002763271331787109
440 0.0001647472381591797
440 0.0001628398895263672
440 0.0001618862152099609
440 0.0001623630523681641
440 0.0001683235168457031
440 0.0001847743988037109
440 0.0002422332763671875
440 0.0001633167266845703
440 0.0002248287200927734
440 0.0001840591430664062
440 0.0001661777496337891
440 0.0001661777496337891
440 0.0002412796020507812
440 0.0002362728118896484
440 0.0001780986785888672
440 0.0001804828643798828
440 0.0001659393310546875
440 0.0001668930053710938
440 0.0001769065856933594
440 0.0001688003540039062
440 0.0001673698425292969
440 0.0001647472381591797
440 0.0001664161682128906
440 0.0001626014709472656
440 0.0001609325408935547
440 0.0001678466796875
440 0.0001659393310546875
440 0.0001611709594726562
440 0.0001680850982666016
440 0.0001623630523681641
440 0.0001618862152099609
440 0.0002038478851318359
440 0.0001893043518066406
440 0.0001659393310546875
440 0.0001618862152099609
440 0.0001699924468994141
440 0.0001626014709472656
440 0.000164031982421875
440 0.0001661777496337891
440 0.0002043247222900391
440 0.0001771450042724609
440 0.0001664161682128906
440 0.0001802444458007812
451 0.0001759529113769531
451 0.0001957416534423828
451 0.0001664161682128906
451 0.0001673698425292969
451 0.0002684593200683594
451 0.0002472400665283203
451 0.0001685619354248047
451 0.0001878738403320312
451 0.0002019405364990234
451 0.0001685619354248047
451 0.0002233982086181641
451 0.0001943111419677734
451 0.0002644062042236328
451 0.0001666545867919922
451 0.0001671314239501953
451 0.0002057552337646484
451 0.0002102851867675781
451 0.0001673698425292969
451 0.0001862049102783203
451 0.0001804828643798828
451 0.0001661777496337891
451 0.0001699924468994141
451 0.0002124309539794922
451 0.0001683235168457031
451 0.0001678466796875
451 0.0001676082611083984
451 0.0001952648162841797
451 0.0001711845397949219
451 0.0001697540283203125
451 0.0002584457397460938
451 0.0002725124359130859
451 0.0001783370971679688
451 0.0002439022064208984
451 0.0001652240753173828
451 0.0001704692840576172
451 0.0001866817474365234
451 0.0001680850982666016
451 0.0002596378326416016
451 0.0002720355987548828
451 0.0001685619354248047
462 0.0001692771911621094
462 0.0001862049102783203
462 0.0002007484436035156
462 0.0001714229583740234
462 0.0001676082611083984
462 0.0001952648162841797
462 0.0001695156097412109
462 0.0001685619354248047
462 0.0002014636993408203
462 0.0001695156097412109
462 0.0001688003540039062
462 0.0002079010009765625
462 0.0001697540283203125
462 0.0001661777496337891
462 0.0001707077026367188
462 0.0001773834228515625
462 0.0001730918884277344
462 0.0001714229583740234
462 0.0001893043518066406
462 0.0001697540283203125
462 0.0001688003540039062
462 0.0001699924468994141
462 0.0002727508544921875
462 0.000171661376953125
462 0.0001871585845947266
462 0.0001692771911621094
462 0.0001690387725830078
462 0.0001666545867919922
462 0.0001730918884277344
462 0.0001709461212158203
462 0.0001685619354248047
462 0.0001881122589111328
462 0.0001797676086425781
462 0.0001711845397949219
462 0.0001924037933349609
462 0.0001785755157470703
462 0.0001695156097412109
462 0.0001723766326904297
462 0.0001695156097412109
462 0.0001997947692871094
473 0.0001723766326904297
473 0.0002222061157226562
473 0.0001800060272216797
473 0.0001819133758544922
473 0.0001759529113769531
473 0.0001912117004394531
473 0.0001828670501708984
473 0.0002319812774658203
473 0.0001728534698486328
473 0.0001721382141113281
473 0.000179290771484375
473 0.0001859664916992188
473 0.0001914501190185547
473 0.0001797676086425781
473 0.0001738071441650391
473 0.0001995563507080078
473 0.0001904964447021484
473 0.0001721382141113281
473 0.0001723766326904297
473 0.000209808349609375
473 0.0001697540283203125
473 0.0001702308654785156
473 0.0001728534698486328
473 0.0001761913299560547
473 0.0001714229583740234
473 0.0001745223999023438
473 0.0002684593200683594
473 0.0001938343048095703
473 0.0001730918884277344
473 0.0001902580261230469
473 0.0001723766326904297
473 0.0001735687255859375
473 0.0001826286315917969
473 0.0001811981201171875
473 0.0001740455627441406
473 0.0002353191375732422
473 0.0002319812774658203
473 0.0002331733703613281
473 0.0002269744873046875
473 0.0002381801605224609
484 0.0002231597900390625
484 0.0002202987670898438
484 0.0001771450042724609
484 0.0001764297485351562
484 0.0002450942993164062
484 0.0002582073211669922
484 0.0002722740173339844
484 0.0001749992370605469
484 0.0001747608184814453
484 0.0001916885375976562
484 0.0001811981201171875
484 0.0001778602600097656
484 0.0001802444458007812
484 0.0001893043518066406
484 0.0001852512359619141
484 0.0001857280731201172
484 0.0002703666687011719
484 0.0001919269561767578
484 0.0002148151397705078
484 0.0001785755157470703
484 0.0002062320709228516
484 0.0002157688140869141
484 0.0001759529113769531
484 0.0001909732818603516
484 0.0001721382141113281
484 0.0001790523529052734
484 0.0002112388610839844
484 0.0001840591430664062
484 0.0001749992370605469
484 0.0001833438873291016
484 0.0001740455627441406
484 0.0001766681671142578
484 0.0001974105834960938
484 0.0001773834228515625
484 0.000255584716796875
484 0.0001783370971679688
484 0.0001769065856933594
484 0.0001802444458007812
484 0.0001757144927978516
484 0.0001776218414306641
495 0.0001795291900634766
495 0.0001859664916992188
495 0.0002355575561523438
495 0.0003075599670410156
495 0.000293731689453125
495 0.0001790523529052734
495 0.0001816749572753906
495 0.0001854896545410156
495 0.00018310546875
495 0.0002996921539306641
495 0.0002946853637695312
495 0.0002930164337158203
495 0.0001866817474365234
495 0.0001790523529052734
495 0.0001795291900634766
495 0.0001776218414306641
495 0.000347137451171875
495 0.0002973079681396484
495 0.0001823902130126953
495 0.0001811981201171875
495 0.0001800060272216797
495 0.0001835823059082031
495 0.0002121925354003906
495 0.0002665519714355469
495 0.0002553462982177734
495 0.0002834796905517578
495 0.0002593994140625
495 0.0002427101135253906
495 0.0002536773681640625
495 0.0002732276916503906
506 0.0001819133758544922
506 0.0001912117004394531
506 0.0001823902130126953
506 0.0001959800720214844
506 0.0001873970031738281
506 0.0001938343048095703
506 0.0002145767211914062
506 0.000232696533203125
506 0.0001816749572753906
506 0.0001788139343261719
506 0.0002055168151855469
506 0.0001823902130126953
506 0.0001935958862304688
506 0.0001935958862304688
506 0.0001940727233886719
506 0.0001933574676513672
506 0.000194549560546875
506 0.0001935958862304688
506 0.0001935958862304688
506 0.0001924037933349609
506 0.0001840591430664062
506 0.0001828670501708984
506 0.0001838207244873047
506 0.0002932548522949219
506 0.0001993179321289062
506 0.0001833438873291016
506 0.0001845359802246094
506 0.0001845359802246094
506 0.00018310546875
506 0.0001811981201171875
506 0.0001802444458007812
506 0.0001962184906005859
506 0.0001823902130126953
506 0.000225067138671875
506 0.0001881122589111328
506 0.0001850128173828125
506 0.0001819133758544922
506 0.0001826286315917969
506 0.0002267360687255859
506 0.0002386569976806641
517 0.0002405643463134766
517 0.0001840591430664062
517 0.0001978874206542969
517 0.0001909732818603516
517 0.0001857280731201172
517 0.0001826286315917969
517 0.0001811981201171875
517 0.0002796649932861328
517 0.0001842975616455078
517 0.0001866817474365234
517 0.0001904964447021484
517 0.0001928806304931641
517 0.0001847743988037109
517 0.0001838207244873047
517 0.0001921653747558594
517 0.0002310276031494141
517 0.0001883506774902344
517 0.0002603530883789062
517 0.0001876354217529297
517 0.0001881122589111328
517 0.0001850128173828125
517 0.0002408027648925781
517 0.0001850128173828125
517 0.0001878738403320312
517 0.0001876354217529297
517 0.0002052783966064453
517 0.0001842975616455078
517 0.0002031326293945312
517 0.0002152919769287109
517 0.0002279281616210938
528 0.0002386569976806641
528 0.0002076625823974609
528 0.0002026557922363281
528 0.0002126693725585938
528 0.0001893043518066406
528 0.0002181529998779297
528 0.0001955032348632812
528 0.0002181529998779297
528 0.0002043247222900391
528 0.0002095699310302734
528 0.0001900196075439453
528 0.0001876354217529297
528 0.00030517578125
528 0.0002157688140869141
528 0.0001931190490722656
528 0.0001881122589111328
528 0.0001873970031738281
528 0.0001919269561767578
528 0.0002005100250244141
528 0.0003314018249511719
528 0.00030517578125
528 0.0001904964447021484
528 0.0002689361572265625
528 0.0003104209899902344
528 0.0002388954162597656
528 0.0001857280731201172
528 0.0001895427703857422
528 0.0001883506774902344
528 0.0001909732818603516
528 0.0003161430358886719
539 0.0001924037933349609
539 0.0001912117004394531
539 0.0002033710479736328
539 0.0001995563507080078
539 0.0001881122589111328
539 0.0002202987670898438
539 0.0002932548522949219
539 0.0002105236053466797
539 0.000247955322265625
539 0.0001971721649169922
539 0.0002226829528808594
539 0.0002031326293945312
539 0.0001978874206542969
539 0.0003175735473632812
539 0.0001919269561767578
539 0.0001878738403320312
539 0.0001897811889648438
539 0.0001897811889648438
539 0.0002026557922363281
539 0.0001916885375976562
539 0.0002193450927734375
539 0.0001897811889648438
539 0.0002005100250244141
539 0.0001921653747558594
539 0.0001969337463378906
539 0.0001926422119140625
539 0.0001924037933349609
539 0.000194549560546875
539 0.0001931190490722656
539 0.0001952648162841797
550 0.0001969337463378906
550 0.0001893043518066406
550 0.00031280517578125
550 0.0001926422119140625
550 0.0001921653747558594
550 0.0001938343048095703
550 0.0001950263977050781
550 0.0001885890960693359
550 0.0001947879791259766
550 0.0002484321594238281
550 0.0003254413604736328
550 0.0001940727233886719
550 0.0001964569091796875
550 0.0001959800720214844
550 0.0002298355102539062
550 0.0003092288970947266
550 0.0001933574676513672
550 0.0002064704895019531
550 0.0003097057342529297
550 0.0001966953277587891
550 0.0001997947692871094
550 0.0002248287200927734
550 0.0002019405364990234
550 0.0002317428588867188
550 0.0002095699310302734
550 0.0002090930938720703
550 0.0002024173736572266
550 0.0002043247222900391
550 0.0002279281616210938
550 0.0002081394195556641
561 0.0001933574676513672
561 0.0002183914184570312
561 0.0001947879791259766
561 0.0002217292785644531
561 0.0001928806304931641
561 0.0001983642578125
561 0.0002233982086181641
561 0.0001978874206542969
561 0.0001974105834960938
561 0.0001926422119140625
561 0.0002050399780273438
561 0.0001904964447021484
561 0.0002198219299316406
561 0.0001931190490722656
561 0.0002121925354003906
561 0.0001916885375976562
561 0.0002207756042480469
561 0.0001928806304931641
561 0.0002176761627197266
561 0.0001938343048095703
561 0.0002052783966064453
561 0.0001938343048095703
561 0.0001978874206542969
561 0.0002169609069824219
561 0.0002200603485107422
561 0.0002992153167724609
561 0.0002553462982177734
561 0.0002532005310058594
561 0.0001976490020751953
561 0.0001974105834960938
572 0.0002086162567138672
572 0.0002598762512207031
572 0.0001962184906005859
572 0.0002286434173583984
572 0.0002007484436035156
572 0.0001978874206542969
572 0.0002081394195556641
572 0.0001988410949707031
572 0.0002408027648925781
572 0.0001962184906005859
572 0.0002000331878662109
572 0.0002615451812744141
572 0.0002014636993408203
572 0.0002036094665527344
572 0.0002303123474121094
572 0.0002377033233642578
572 0.0001974105834960938
572 0.0002017021179199219
572 0.0002002716064453125
572 0.0001978874206542969
572 0.0002048015594482422
572 0.0002081394195556641
572 0.0002191066741943359
572 0.0003457069396972656
572 0.0002000331878662109
572 0.0001964569091796875
572 0.0002181529998779297
572 0.0001969337463378906
572 0.0002005100250244141
572 0.0002710819244384766
583 0.0002055168151855469
583 0.000225067138671875
583 0.0002040863037109375
583 0.0003228187561035156
583 0.0001995563507080078
583 0.0002012252807617188
583 0.0002000331878662109
583 0.0002686977386474609
583 0.0002269744873046875
583 0.0001988410949707031
583 0.0003097057342529297
583 0.0002853870391845703
583 0.0002377033233642578
583 0.0002224445343017578
583 0.0002899169921875
583 0.0002052783966064453
583 0.0002763271331787109
583 0.0002613067626953125
583 0.0002629756927490234
583 0.0002107620239257812
594 0.000270843505859375
594 0.0002198219299316406
594 0.0002179145812988281
594 0.0002224445343017578
594 0.0002007484436035156
594 0.0002017021179199219
594 0.0002167224884033203
594 0.0002083778381347656
594 0.000202178955078125
594 0.0002067089080810547
594 0.0003225803375244141
594 0.0003080368041992188
594 0.0003077983856201172
594 0.0003466606140136719
594 0.0003120899200439453
594 0.0002837181091308594
594 0.0002024173736572266
594 0.0002875328063964844
594 0.0002446174621582031
594 0.0002210140228271484
594 0.0002417564392089844
594 0.0002214908599853516
594 0.0002224445343017578
594 0.0002527236938476562
594 0.0002062320709228516
594 0.000202178955078125
594 0.0003011226654052734
594 0.0002987384796142578
594 0.0002012252807617188
594 0.0002057552337646484
605 0.0002090930938720703
605 0.000202178955078125
605 0.0002205371856689453
605 0.0002017021179199219
605 0.0002031326293945312
605 0.0002036094665527344
605 0.0002033710479736328
605 0.0002026557922363281
605 0.0002090930938720703
605 0.000217437744140625
605 0.000232696533203125
605 0.000247955322265625
605 0.0002028942108154297
605 0.0002512931823730469
605 0.0002081394195556641
605 0.0002050399780273438
605 0.0002398490905761719
605 0.0002264976501464844
605 0.0002062320709228516
605 0.0002236366271972656
616 0.0002090930938720703
616 0.0002336502075195312
616 0.0002050399780273438
616 0.0002052783966064453
616 0.0002052783966064453
616 0.0002110004425048828
616 0.0002210140228271484
616 0.0002038478851318359
616 0.0002114772796630859
616 0.0002188682556152344
616 0.0002610683441162109
616 0.0002069473266601562
616 0.0002055168151855469
616 0.0002064704895019531
616 0.0002138614654541016
616 0.0002114772796630859
616 0.0002813339233398438
616 0.0002052783966064453
616 0.0002601146697998047
616 0.0002706050872802734
616 0.0002217292785644531
616 0.0002236366271972656
616 0.0002040863037109375
616 0.0002233982086181641
616 0.0002129077911376953
616 0.0003066062927246094
616 0.0002229213714599609
616 0.0002160072326660156
616 0.000286102294921875
616 0.000209808349609375
627 0.0003521442413330078
627 0.0003468990325927734
627 0.0002079010009765625
627 0.0002079010009765625
627 0.0002074241638183594
627 0.0002231597900390625
627 0.0002074241638183594
627 0.0002093315124511719
627 0.0002636909484863281
627 0.0002052783966064453
627 0.0002067089080810547
627 0.0002126693725585938
627 0.0002121925354003906
627 0.0002145767211914062
627 0.0002257823944091797
627 0.0003588199615478516
627 0.0003583431243896484
627 0.0003848075866699219
627 0.0002055168151855469
627 0.0003397464752197266
638 0.0002088546752929688
638 0.0002117156982421875
638 0.0002391338348388672
638 0.0003256797790527344
638 0.0002102851867675781
638 0.0002996921539306641
638 0.0002090930938720703
638 0.0002846717834472656
638 0.0002810955047607422
638 0.0002164840698242188
638 0.0002164840698242188
638 0.0003180503845214844
638 0.0002117156982421875
638 0.0002307891845703125
638 0.0002110004425048828
638 0.0002412796020507812
638 0.0002310276031494141
638 0.0002381801605224609
638 0.00022125244140625
638 0.0002169609069824219
649 0.0002431869506835938
649 0.00022125244140625
649 0.0003349781036376953
649 0.0002303123474121094
649 0.0003118515014648438
649 0.0002789497375488281
649 0.0002188682556152344
649 0.0002191066741943359
649 0.0002391338348388672
649 0.0002391338348388672
649 0.0002870559692382812
649 0.0002286434173583984
649 0.0002412796020507812
649 0.0002126693725585938
649 0.0002133846282958984
649 0.0003538131713867188
649 0.0003573894500732422
649 0.0002145767211914062
649 0.0002145767211914062
649 0.0002474784851074219
660 0.0002245903015136719
660 0.0002307891845703125
660 0.0002341270446777344
660 0.0002264976501464844
660 0.0002803802490234375
660 0.0003125667572021484
660 0.0002496242523193359
660 0.0002222061157226562
660 0.0002238750457763672
660 0.0002231597900390625
660 0.0002262592315673828
660 0.0002193450927734375
660 0.0002305507659912109
660 0.0002224445343017578
660 0.0002169609069824219
660 0.0002183914184570312
660 0.0002162456512451172
660 0.0002231597900390625
660 0.0002152919769287109
660 0.0002255439758300781
671 0.0002217292785644531
671 0.0002477169036865234
671 0.0002319812774658203
671 0.0002233982086181641
671 0.0002348423004150391
671 0.0002238750457763672
671 0.0002207756042480469
671 0.0002267360687255859
671 0.0002779960632324219
671 0.0002262592315673828
671 0.0002384185791015625
671 0.0002255439758300781
671 0.0002255439758300781
671 0.0002267360687255859
671 0.0002362728118896484
671 0.0002629756927490234
671 0.0002312660217285156
671 0.0002291202545166016
671 0.0002512931823730469
671 0.000232696533203125
682 0.0002300739288330078
682 0.0002222061157226562
682 0.0002501010894775391
682 0.0002224445343017578
682 0.0002536773681640625
682 0.0002532005310058594
682 0.00022125244140625
682 0.0002470016479492188
682 0.0002262592315673828
682 0.0002262592315673828
682 0.0002238750457763672
682 0.0002346038818359375
682 0.0002322196960449219
682 0.0002317428588867188
682 0.0003187656402587891
682 0.0003385543823242188
682 0.0002281665802001953
682 0.0002245903015136719
682 0.0003304481506347656
682 0.0002458095550537109
693 0.0002963542938232422
693 0.0002536773681640625
693 0.0003097057342529297
693 0.0003678798675537109
693 0.0002319812774658203
693 0.0002272129058837891
693 0.0002384185791015625
693 0.0002915859222412109
693 0.0002698898315429688
693 0.0002596378326416016
693 0.0002317428588867188
693 0.0002307891845703125
693 0.0002582073211669922
693 0.0002336502075195312
693 0.0002293586730957031
693 0.0002293586730957031
693 0.0002493858337402344
693 0.0002338886260986328
693 0.0003085136413574219
693 0.0002350807189941406
704 0.0002388954162597656
704 0.0002355575561523438
704 0.0002486705780029297
704 0.0002739429473876953
704 0.0002677440643310547
704 0.0002322196960449219
704 0.000263214111328125
704 0.0002324581146240234
704 0.0002324581146240234
704 0.0002295970916748047
704 0.0002443790435791016
704 0.0002305507659912109
704 0.0002419948577880859
704 0.0002460479736328125
704 0.0002362728118896484
704 0.0002317428588867188
704 0.0002288818359375
704 0.0004148483276367188
704 0.0002343654632568359
704 0.0002310276031494141
715 0.0003571510314941406
715 0.0002353191375732422
715 0.0002384185791015625
715 0.0002551078796386719
715 0.0002322196960449219
715 0.0002355575561523438
715 0.0003325939178466797
715 0.0003583431243896484
715 0.0002481937408447266
715 0.0002405643463134766
726 0.0002343654632568359
726 0.0002393722534179688
726 0.0002472400665283203
726 0.0002710819244384766
726 0.0002303123474121094
726 0.0002329349517822266
726 0.0002329349517822266
726 0.0002343654632568359
726 0.0002374649047851562
726 0.0002658367156982422
726 0.0002377033233642578
726 0.0002684593200683594
726 0.0002388954162597656
726 0.0002396106719970703
726 0.0002343654632568359
726 0.0002417564392089844
726 0.0002453327178955078
726 0.0002551078796386719
726 0.0002684593200683594
726 0.0002496242523193359
737 0.0002515316009521484
737 0.0002417564392089844
737 0.0002505779266357422
737 0.0003402233123779297
737 0.0002346038818359375
737 0.0002410411834716797
737 0.0003535747528076172
737 0.0003368854522705078
737 0.0003538131713867188
737 0.0003366470336914062
737 0.000354766845703125
737 0.0003423690795898438
737 0.0003495216369628906
737 0.0003418922424316406
737 0.0003099441528320312
737 0.0003292560577392578
737 0.0003457069396972656
737 0.0003747940063476562
737 0.0002686977386474609
737 0.0002601146697998047
748 0.0002474784851074219
748 0.0003340244293212891
748 0.0002782344818115234
748 0.0002543926239013672
748 0.0002427101135253906
748 0.0002405643463134766
748 0.0002400875091552734
748 0.0002379417419433594
748 0.0002543926239013672
748 0.000278472900390625
759 0.0003566741943359375
759 0.0002696514129638672
759 0.0002553462982177734
759 0.0002489089965820312
759 0.0002512931823730469
759 0.0002417564392089844
759 0.0002398490905761719
759 0.0002400875091552734
759 0.000240325927734375
759 0.0002436637878417969
759 0.0002417564392089844
759 0.0002486705780029297
759 0.0003011226654052734
759 0.0002543926239013672
759 0.0002439022064208984
759 0.0002987384796142578
759 0.0002419948577880859
759 0.000347137451171875
759 0.0002367496490478516
759 0.0002655982971191406
770 0.0002484321594238281
770 0.0002446174621582031
770 0.0002810955047607422
770 0.0002880096435546875
770 0.0003082752227783203
770 0.0002453327178955078
770 0.0002460479736328125
770 0.0002570152282714844
770 0.0002591609954833984
770 0.0002584457397460938
781 0.0002439022064208984
781 0.0003561973571777344
781 0.0002462863922119141
781 0.0002760887145996094
781 0.0002675056457519531
781 0.0002756118774414062
781 0.0002765655517578125
781 0.0002567768096923828
781 0.0002508163452148438
781 0.0002577304840087891
792 0.0002605915069580078
792 0.0002675056457519531
792 0.000255584716796875
792 0.0003669261932373047
792 0.0002775192260742188
792 0.0002660751342773438
792 0.0002908706665039062
792 0.0002732276916503906
792 0.000335693359375
792 0.0002686977386474609
792 0.0004122257232666016
792 0.0002484321594238281
792 0.0002472400665283203
792 0.0002648830413818359
792 0.0002646446228027344
792 0.0002698898315429688
792 0.0002470016479492188
792 0.0002574920654296875
792 0.0002679824829101562
792 0.0002610683441162109
803 0.0002524852752685547
803 0.0002901554107666016
803 0.0002920627593994141
803 0.0002763271331787109
803 0.0002634525299072266
803 0.000377655029296875
803 0.0003383159637451172
803 0.0003755092620849609
803 0.0002737045288085938
803 0.0002853870391845703
814 0.0002906322479248047
814 0.0002782344818115234
814 0.0002806186676025391
814 0.0002729892730712891
814 0.0002801418304443359
814 0.0002720355987548828
814 0.0002810955047607422
814 0.0002655982971191406
814 0.0002686977386474609
814 0.0002660751342773438
814 0.0003814697265625
814 0.0003552436828613281
814 0.0003583431243896484
814 0.0003645420074462891
814 0.0003752708435058594
814 0.0002591609954833984
814 0.0002593994140625
814 0.0002572536468505859
814 0.0003473758697509766
814 0.0002596378326416016
825 0.0003659725189208984
825 0.0002579689025878906
825 0.000263214111328125
825 0.0002565383911132812
825 0.0002777576446533203
825 0.0003662109375
825 0.0002758502960205078
825 0.0002629756927490234
825 0.0002648830413818359
825 0.0002655982971191406
836 0.0002996921539306641
836 0.00046539306640625
836 0.0003137588500976562
836 0.0002808570861816406
836 0.0002610683441162109
836 0.0003409385681152344
836 0.0002672672271728516
836 0.0002865791320800781
836 0.0003809928894042969
836 0.0002751350402832031
847 0.000385284423828125
847 0.0002868175506591797
847 0.0002820491790771484
847 0.0002806186676025391
847 0.0002832412719726562
847 0.0002806186676025391
847 0.0002934932708740234
847 0.00026702880859375
847 0.0002787113189697266
847 0.0002796649932861328
858 0.0003037452697753906
858 0.0002770423889160156
858 0.0002808570861816406
858 0.0002682209014892578
858 0.0002629756927490234
858 0.0002651214599609375
858 0.0002882480621337891
858 0.0002665519714355469
858 0.0002660751342773438
858 0.000270843505859375
869 0.0002717971801757812
869 0.0002875328063964844
869 0.0002696514129638672
869 0.0002806186676025391
869 0.0002779960632324219
869 0.0002830028533935547
869 0.0002906322479248047
869 0.0002996921539306641
869 0.0002772808074951172
869 0.0002765655517578125
869 0.0003113746643066406
869 0.000278472900390625
869 0.0002782344818115234
869 0.0002722740173339844
869 0.0003216266632080078
869 0.0002737045288085938
869 0.0003900527954101562
869 0.0003414154052734375
869 0.0004060268402099609
869 0.0003049373626708984
880 0.0002799034118652344
880 0.0002841949462890625
880 0.0002980232238769531
880 0.0003087520599365234
880 0.0002825260162353516
880 0.0002779960632324219
880 0.0003345012664794922
880 0.0002806186676025391
880 0.0002770423889160156
880 0.0002806186676025391
891 0.0002987384796142578
891 0.0002877712249755859
891 0.0002775192260742188
891 0.0002951622009277344
891 0.0003063678741455078
891 0.0003988742828369141
891 0.0003371238708496094
891 0.000385284423828125
891 0.0002818107604980469
891 0.0003452301025390625
902 0.0003085136413574219
902 0.0003385543823242188
902 0.0002949237823486328
902 0.0002872943878173828
902 0.0002851486206054688
902 0.0002851486206054688
902 0.0003049373626708984
902 0.0003609657287597656
902 0.0003066062927246094
902 0.0003972053527832031
913 0.0003836154937744141
913 0.0002982616424560547
913 0.000308990478515625
913 0.0002913475036621094
913 0.0003094673156738281
913 0.0002882480621337891
913 0.0002987384796142578
913 0.0003035068511962891
913 0.0003235340118408203
913 0.0002911090850830078
924 0.0002932548522949219
924 0.0002863407135009766
924 0.0003156661987304688
924 0.0003075599670410156
924 0.0002849102020263672
924 0.0003461837768554688
924 0.0003347396850585938
924 0.0003182888031005859
924 0.0003092288970947266
924 0.0004949569702148438
935 0.0004308223724365234
935 0.0003268718719482422
935 0.00029754638671875
935 0.0003612041473388672
935 0.0002958774566650391
935 0.0002896785736083984
935 0.0002925395965576172
935 0.0003283023834228516
935 0.000324249267578125
935 0.0003001689910888672
946 0.0003163814544677734
946 0.0002973079681396484
946 0.0002965927124023438
946 0.0002963542938232422
946 0.0003061294555664062
946 0.0003032684326171875
946 0.0002977848052978516
946 0.0002946853637695312
946 0.0003235340118408203
946 0.0003118515014648438
957 0.0003693103790283203
957 0.0003073215484619141
957 0.0003037452697753906
957 0.0003924369812011719
957 0.0003101825714111328
957 0.0003411769866943359
957 0.0003020763397216797
957 0.0003163814544677734
957 0.0003044605255126953
957 0.0003077983856201172
968 0.0003061294555664062
968 0.0003309249877929688
968 0.0003163814544677734
968 0.0003046989440917969
968 0.0003044605255126953
968 0.0003049373626708984
968 0.000308990478515625
968 0.0003097057342529297
968 0.0003027915954589844
968 0.0003299713134765625
979 0.0003077983856201172
979 0.0003080368041992188
979 0.0003199577331542969
979 0.000308990478515625
979 0.0003113746643066406
979 0.0003101825714111328
979 0.0003144741058349609
979 0.0003228187561035156
979 0.0003116130828857422
979 0.0003323554992675781
1001 0.0003542900085449219
1001 0.0003361701965332031
1001 0.0003340244293212891
1001 0.0003371238708496094
1001 0.0005915164947509766
1001 0.0004413127899169922
1001 0.0003616809844970703
1001 0.000377655029296875
1001 0.0003411769866943359
1001 0.0003621578216552734
1001 0.0003223419189453125
1001 0.0003926753997802734
1001 0.0003809928894042969
1001 0.0003225803375244141
1001 0.0003368854522705078
1001 0.0003182888031005859
1001 0.0003361701965332031
1001 0.0003142356872558594
1001 0.0003130435943603516
1001 0.0003290176391601562
1012 0.0003259181976318359
1012 0.0003163814544677734
1012 0.0003359317779541016
1012 0.0003275871276855469
1012 0.0003411769866943359
1012 0.0003170967102050781
1012 0.0003249645233154297
1012 0.0003182888031005859
1012 0.0004508495330810547
1012 0.0003349781036376953
1034 0.0003521442413330078
1034 0.0003259181976318359
1034 0.0003404617309570312
1034 0.0003283023834228516
1034 0.0003426074981689453
1034 0.0003654956817626953
1034 0.0003829002380371094
1034 0.0003437995910644531
1034 0.0003447532653808594
1034 0.0003376007080078125
1045 0.0003485679626464844
1045 0.000354766845703125
1045 0.0003225803375244141
1045 0.0003519058227539062
1045 0.0003921985626220703
1045 0.0003252029418945312
1045 0.0003316402435302734
1045 0.0003445148468017578
1045 0.0003495216369628906
1045 0.000339508056640625
1067 0.0003693103790283203
1067 0.0003302097320556641
1067 0.0003290176391601562
1067 0.0003504753112792969
1067 0.0003581047058105469
1067 0.0003273487091064453
1067 0.0003418922424316406
1067 0.0003333091735839844
1067 0.0003252029418945312
1067 0.0004000663757324219
1067 0.0003678798675537109
1067 0.0003619194030761719
1067 0.0003964900970458984
1067 0.0003340244293212891
1067 0.0003328323364257812
1067 0.0003321170806884766
1067 0.0003402233123779297
1067 0.0003757476806640625
1067 0.0003845691680908203
1067 0.000339508056640625
1089 0.0004854202270507812
1089 0.000339508056640625
1089 0.0003457069396972656
1089 0.0004985332489013672
1089 0.0004966259002685547
1089 0.0003616809844970703
1089 0.0003378391265869141
1089 0.0003955364227294922
1089 0.0003352165222167969
1089 0.0003969669342041016
1100 0.0004892349243164062
1100 0.0004055500030517578
1100 0.0004074573516845703
1100 0.0004143714904785156
1100 0.0003647804260253906
1100 0.0003392696380615234
1100 0.0003814697265625
1100 0.0003509521484375
1100 0.0003383159637451172
1100 0.0003511905670166016
1111 0.0003578662872314453
1111 0.0003638267517089844
1111 0.0003633499145507812
1111 0.000370025634765625
1111 0.0003521442413330078
1111 0.0003478527069091797
1111 0.0003545284271240234
1111 0.0003457069396972656
1111 0.0003938674926757812
1111 0.00035858154296875
1133 0.0003740787506103516
1133 0.0005025863647460938
1133 0.0005066394805908203
1133 0.0003683567047119141
1133 0.0003495216369628906
1133 0.0004782676696777344
1133 0.0003690719604492188
1133 0.0003652572631835938
1133 0.0003540515899658203
1133 0.0003652572631835938
1144 0.00041961669921875
1144 0.0003705024719238281
1144 0.0003659725189208984
1144 0.0003745555877685547
1144 0.0003588199615478516
1144 0.0003581047058105469
1144 0.0003962516784667969
1144 0.0003659725189208984
1144 0.0003767013549804688
1144 0.000415802001953125
1166 0.0004112720489501953
1166 0.0003635883331298828
1166 0.0003659725189208984
1166 0.0003964900970458984
1166 0.000476837158203125
1166 0.0004680156707763672
1166 0.0003693103790283203
1166 0.0004427433013916016
1166 0.0003647804260253906
1166 0.0004394054412841797
1177 0.0003714561462402344
1177 0.0003688335418701172
1177 0.0005247592926025391
1177 0.0004045963287353516
1177 0.0004146099090576172
1177 0.0003669261932373047
1177 0.0003652572631835938
1177 0.0004072189331054688
1177 0.0003888607025146484
1177 0.0004291534423828125
1199 0.0003814697265625
1199 0.0006201267242431641
1199 0.0003745555877685547
1199 0.0003726482391357422
1199 0.0003709793090820312
1199 0.0003805160522460938
1199 0.0003995895385742188
1199 0.0003712177276611328
1199 0.0003788471221923828
1199 0.0004165172576904297
1221 0.0004045963287353516
1221 0.0004239082336425781
1221 0.0003812313079833984
1221 0.0003817081451416016
1221 0.0003981590270996094
1221 0.0003850460052490234
1221 0.0004451274871826172
1221 0.0003867149353027344
1221 0.0006098747253417969
1221 0.0006625652313232422
1232 0.0006806850433349609
1232 0.0003874301910400391
1232 0.0003845691680908203
1232 0.0003798007965087891
1232 0.0003893375396728516
1232 0.0003950595855712891
1232 0.0003912448883056641
1232 0.0004470348358154297
1232 0.0003809928894042969
1232 0.0004024505615234375
1254 0.000469207763671875
1254 0.0005202293395996094
1254 0.0004999637603759766
1254 0.0005002021789550781
1254 0.0004534721374511719
1254 0.0004780292510986328
1254 0.0003974437713623047
1254 0.0004136562347412109
1254 0.0004060268402099609
1254 0.0004403591156005859
1287 0.000408172607421875
1287 0.000431060791015625
1287 0.0004065036773681641
1287 0.0004618167877197266
1287 0.0005457401275634766
1287 0.0005207061767578125
1287 0.0004277229309082031
1287 0.0004017353057861328
1287 0.0004112720489501953
1287 0.0004343986511230469
1298 0.0004322528839111328
1298 0.0004072189331054688
1298 0.0004298686981201172
1298 0.0004289150238037109
1298 0.0005626678466796875
1298 0.0004093647003173828
1298 0.0004320144653320312
1298 0.0005221366882324219
1298 0.0005657672882080078
1298 0.0004701614379882812
1320 0.0004987716674804688
1320 0.0004363059997558594
1320 0.0004341602325439453
1320 0.0004334449768066406
1320 0.0004427433013916016
1320 0.0004143714904785156
1320 0.0004720687866210938
1320 0.0004324913024902344
1320 0.0005745887756347656
1320 0.0006887912750244141
1342 0.0005371570587158203
1342 0.0004301071166992188
1342 0.0004396438598632812
1342 0.0004551410675048828
1342 0.0005002021789550781
1342 0.0004191398620605469
1342 0.0004105567932128906
1342 0.0004193782806396484
1342 0.0004370212554931641
1342 0.0004951953887939453
1364 0.0004248619079589844
1364 0.0004479885101318359
1364 0.0004243850708007812
1364 0.0004229545593261719
1364 0.0004239082336425781
1364 0.0004200935363769531
1364 0.0004227161407470703
1364 0.0004537105560302734
1364 0.0004408359527587891
1364 0.0004432201385498047
1386 0.0004510879516601562
1386 0.0005257129669189453
1386 0.0004851818084716797
1386 0.0004363059997558594
1386 0.0004560947418212891
1386 0.0007312297821044922
1386 0.0008070468902587891
1386 0.0007677078247070312
1386 0.0007851123809814453
1386 0.0007989406585693359
1408 0.0008034706115722656
1408 0.0006351470947265625
1408 0.0004508495330810547
1408 0.0004465579986572266
1408 0.0004644393920898438
1408 0.0004522800445556641
1408 0.0004756450653076172
1408 0.000438690185546875
1408 0.0004413127899169922
1408 0.0004608631134033203
1441 0.0004546642303466797
1441 0.0004663467407226562
1441 0.0004684925079345703
1441 0.0004737377166748047
1441 0.0004687309265136719
1441 0.00048065185546875
1441 0.0005347728729248047
1441 0.0004765987396240234
1441 0.0005419254302978516
1441 0.0005078315734863281
1474 0.0005185604095458984
1474 0.0004732608795166016
1474 0.0004642009735107422
1474 0.0004558563232421875
1474 0.0004634857177734375
1474 0.0004765987396240234
1474 0.0004739761352539062
1474 0.0004906654357910156
1474 0.0004670619964599609
1474 0.0004866123199462891
1496 0.0005011558532714844
1496 0.0004885196685791016
1496 0.0004665851593017578
1496 0.0005462169647216797
1496 0.0006034374237060547
1496 0.0006139278411865234
1496 0.0005931854248046875
1496 0.0005371570587158203
1496 0.0004773139953613281
1496 0.0005941390991210938
1529 0.0004971027374267578
1529 0.0004761219024658203
1529 0.0004758834838867188
1529 0.0004856586456298828
1529 0.0005049705505371094
1529 0.0004687309265136719
1529 0.0004775524139404297
1529 0.0005095005035400391
1529 0.0004706382751464844
1529 0.0004851818084716797
1551 0.0005156993865966797
1551 0.0004909038543701172
1551 0.0004770755767822266
1551 0.0008800029754638672
1551 0.0007259845733642578
1551 0.0005025863647460938
1551 0.0006482601165771484
1551 0.0005962848663330078
1551 0.0005955696105957031
1551 0.0005803108215332031
1595 0.0005743503570556641
1595 0.0005588531494140625
1595 0.0006127357482910156
1595 0.0006055831909179688
1595 0.0005052089691162109
1595 0.0005106925964355469
1595 0.0005254745483398438
1595 0.0005037784576416016
1595 0.0006296634674072266
1595 0.0005269050598144531
1617 0.0005438327789306641
1617 0.0005123615264892578
1617 0.0005121231079101562
1617 0.0005269050598144531
1617 0.0005300045013427734
1617 0.0005578994750976562
1617 0.0005047321319580078
1617 0.0005393028259277344
1617 0.0005381107330322266
1617 0.0006458759307861328
1650 0.0005168914794921875
1650 0.0005159378051757812
1650 0.0005376338958740234
1650 0.0005209445953369141
1650 0.0005502700805664062
1650 0.0005362033843994141
1650 0.0005085468292236328
1650 0.000522613525390625
1650 0.0005202293395996094
1650 0.0005474090576171875
1683 0.0005211830139160156
1683 0.0005304813385009766
1683 0.0005490779876708984
1683 0.0005297660827636719
1683 0.0005688667297363281
1683 0.0006148815155029297
1683 0.0005886554718017578
1683 0.0005993843078613281
1683 0.0006375312805175781
1683 0.0006287097930908203
1727 0.0005402565002441406
1727 0.0005404949188232422
1727 0.0005390644073486328
1727 0.0005590915679931641
1727 0.0005600452423095703
1727 0.0005629062652587891
1727 0.0005385875701904297
1727 0.0005385875701904297
1727 0.0005431175231933594
1727 0.000568389892578125
1760 0.0005791187286376953
1760 0.0005841255187988281
1760 0.0005512237548828125
1760 0.0005481243133544922
1760 0.0005545616149902344
1760 0.0005505084991455078
1760 0.000732421875
1760 0.0005433559417724609
1760 0.0006051063537597656
1760 0.0006005764007568359
1804 0.0005593299865722656
1804 0.0006477832794189453
1804 0.0006346702575683594
1804 0.0006170272827148438
1804 0.0006036758422851562
1804 0.00058746337890625
1804 0.0005691051483154297
1804 0.0006542205810546875
1804 0.0006241798400878906
1804 0.0006322860717773438
1837 0.0005896091461181641
1837 0.0005807876586914062
1837 0.0005967617034912109
1837 0.0006952285766601562
1837 0.0005998611450195312
1837 0.0005998611450195312
1837 0.0006051063537597656
1837 0.000659942626953125
1837 0.0006010532379150391
1837 0.0006120204925537109
1881 0.0006148815155029297
1881 0.0007395744323730469
1881 0.0007238388061523438
1881 0.0007207393646240234
1881 0.0006170272827148438
1881 0.0005815029144287109
1881 0.0005888938903808594
1881 0.0006270408630371094
1881 0.0006511211395263672
1881 0.0006363391876220703
1925 0.0005998611450195312
1925 0.0007328987121582031
1925 0.0006022453308105469
1925 0.0006966590881347656
1925 0.0006730556488037109
1925 0.0006771087646484375
1925 0.0006744861602783203
1925 0.0006792545318603516
1925 0.0006194114685058594
1925 0.0006253719329833984
1980 0.0006248950958251953
1980 0.0006437301635742188
1980 0.0006458759307861328
1980 0.0007805824279785156
1980 0.0006737709045410156
1980 0.0006568431854248047
1980 0.0006594657897949219
1980 0.0006515979766845703
1980 0.0007603168487548828
1980 0.0006759166717529297
2035 0.0006606578826904297
2035 0.0007202625274658203
2035 0.0006785392761230469
2035 0.0006563663482666016
2035 0.0006451606750488281
2035 0.0006680488586425781
2035 0.0006649494171142578
2035 0.0006639957427978516
2035 0.0006582736968994141
2035 0.0006899833679199219
2079 0.0008904933929443359
2079 0.0007419586181640625
2079 0.0007529258728027344
2079 0.0007531642913818359
2079 0.0007872581481933594
2079 0.0007503032684326172
2079 0.0007376670837402344
2079 0.0007452964782714844
2079 0.0007226467132568359
2079 0.0006918907165527344
2145 0.0006816387176513672
2145 0.0006959438323974609
2145 0.0007991790771484375
2145 0.0007832050323486328
2145 0.0007586479187011719
2145 0.0007779598236083984
2145 0.0007524490356445312
2145 0.0007538795471191406
2145 0.0008666515350341797
2145 0.0006992816925048828
2189 0.0007131099700927734
2189 0.0007028579711914062
2189 0.0007841587066650391
2189 0.0007307529449462891
2189 0.0007076263427734375
2189 0.0007233619689941406
2189 0.0007023811340332031
2189 0.0007476806640625
2189 0.0007686614990234375
2189 0.0007367134094238281
2255 0.0007500648498535156
2255 0.0007758140563964844
2255 0.0007166862487792969
2255 0.0008225440979003906
2255 0.0007905960083007812
2255 0.0007219314575195312
2255 0.0007162094116210938
2255 0.0008766651153564453
2255 0.0007994174957275391
2255 0.0007729530334472656
2321 0.0007443428039550781
2321 0.0007545948028564453
2321 0.0007414817810058594
2321 0.0007696151733398438
2321 0.0007643699645996094
2321 0.0007698535919189453
2321 0.0008499622344970703
2321 0.0007550716400146484
2321 0.0007507801055908203
2321 0.000904083251953125
2398 0.0008111000061035156
2398 0.0008695125579833984
2398 0.0008594989776611328
2398 0.0007791519165039062
2398 0.0008752346038818359
2398 0.0009822845458984375
2398 0.0007641315460205078
2398 0.0008156299591064453
2398 0.0008218288421630859
2398 0.0009012222290039062
2475 0.0008764266967773438
2475 0.00086212158203125
2475 0.0008332729339599609
2475 0.0008902549743652344
2475 0.0008196830749511719
2475 0.0008227825164794922
2475 0.00083160400390625
2475 0.0008132457733154297
2475 0.0008342266082763672
2475 0.00117039680480957
2552 0.001153707504272461
2552 0.001115798950195312
2552 0.001224994659423828
2552 0.001181125640869141
2552 0.0009427070617675781
2552 0.0009324550628662109
2552 0.0008611679077148438
2552 0.0009794235229492188
2552 0.0008420944213867188
2552 0.0008692741394042969
2629 0.0008842945098876953
2629 0.0009410381317138672
2629 0.001007795333862305
2629 0.0008902549743652344
2629 0.0008993148803710938
2629 0.001196622848510742
2629 0.001201868057250977
2629 0.001334905624389648
2629 0.001259088516235352
2629 0.001211643218994141
2717 0.0009019374847412109
2717 0.0009033679962158203
2717 0.0009069442749023438
2717 0.0009806156158447266
2717 0.0009062290191650391
2717 0.0009188652038574219
2717 0.0009205341339111328
2717 0.0009334087371826172
2717 0.0009872913360595703
2717 0.001066684722900391
2827 0.0009505748748779297
2827 0.0009410381317138672
2827 0.001043796539306641
2827 0.001015663146972656
2827 0.0009934902191162109
2827 0.0009415149688720703
2827 0.0009310245513916016
2827 0.0009775161743164062
2827 0.0009524822235107422
2827 0.001069545745849609
2926 0.001016616821289062
2926 0.001008749008178711
2926 0.001024484634399414
2926 0.001076698303222656
2926 0.001000881195068359
2926 0.0009894371032714844
2926 0.0009825229644775391
2926 0.001021623611450195
2926 0.0009846687316894531
2926 0.001121044158935547
3036 0.001160860061645508
3036 0.001287460327148438
3036 0.001224517822265625
3036 0.001050472259521484
3036 0.001051664352416992
3036 0.001127719879150391
3036 0.001046895980834961
3036 0.001095294952392578
3036 0.001128911972045898
3036 0.001156806945800781
3157 0.001089096069335938
3157 0.001068353652954102
3157 0.001088380813598633
3157 0.001090288162231445
3157 0.001090764999389648
3157 0.001089096069335938
3157 0.001153230667114258
3157 0.001099109649658203
3157 0.001080513000488281
3157 0.001217842102050781
3289 0.001142740249633789
3289 0.001175165176391602
3289 0.001139640808105469
3289 0.001162052154541016
3289 0.00114893913269043
3289 0.001233339309692383
3289 0.001231193542480469
3289 0.001673460006713867
3289 0.001609563827514648
3289 0.00153040885925293
3432 0.001603841781616211
3432 0.001206398010253906
3432 0.001183271408081055
3432 0.001189470291137695
3432 0.001203536987304688
3432 0.001165866851806641
3432 0.001199245452880859
3432 0.001264810562133789
3432 0.001375198364257812
3432 0.001289844512939453
3586 0.001329183578491211
3586 0.001253366470336914
3586 0.001294612884521484
3586 0.001250743865966797
3586 0.001262903213500977
3586 0.001277446746826172
3586 0.001328468322753906
3586 0.001406669616699219
3586 0.001250743865966797
3586 0.001497507095336914
3762 0.001356124877929688
3762 0.001311302185058594
3762 0.001357793807983398
3762 0.001367568969726562
3762 0.001328706741333008
3762 0.001341581344604492
3762 0.001363992691040039
3762 0.001330137252807617
3762 0.001395940780639648
3762 0.001392364501953125
3949 0.001507282257080078
3949 0.001528263092041016
3949 0.001504898071289062
3949 0.001566886901855469
3949 0.001485347747802734
3949 0.001624822616577148
3949 0.001524925231933594
3949 0.001511096954345703
3949 0.001452922821044922
3949 0.001568794250488281
4147 0.001573562622070312
4147 0.001518964767456055
4147 0.001569509506225586
4147 0.001736164093017578
4147 0.00166010856628418
4147 0.001600265502929688
4147 0.001536369323730469
4147 0.001803159713745117
4147 0.001586198806762695
4147 0.00177001953125
4378 0.001799345016479492
4378 0.001738071441650391
4378 0.001655101776123047
4378 0.001847505569458008
4378 0.001668214797973633
4378 0.001635313034057617
4378 0.001749753952026367
4378 0.00168299674987793
4378 0.001842498779296875
4378 0.001903772354125977
4642 0.0017852783203125
4642 0.002076625823974609
4642 0.001776933670043945
4642 0.001842737197875977
4642 0.001783370971679688
4642 0.001885175704956055
4642 0.001829385757446289
4642 0.001837015151977539
4642 0.001891374588012695
4642 0.001902341842651367
4928 0.001963615417480469
4928 0.001940488815307617
4928 0.001948356628417969
4928 0.001989126205444336
4928 0.001917600631713867
4928 0.002004861831665039
4928 0.001941204071044922
4928 0.002831935882568359
4928 0.002160787582397461
4928 0.002254724502563477
5258 0.002191543579101562
5258 0.002113103866577148
5258 0.002073049545288086
5258 0.002187728881835938
5258 0.002455234527587891
5258 0.003443241119384766
5258 0.002070426940917969
5258 0.002187490463256836
5258 0.002123117446899414
5258 0.002304315567016602
5632 0.002384185791015625
5632 0.0023345947265625
5632 0.002303361892700195
5632 0.002923965454101562
5632 0.0024261474609375
5632 0.002378225326538086
5632 0.002521991729736328
5632 0.002405166625976562
5632 0.002504110336303711
5632 0.002718925476074219
6061 0.002622842788696289
6061 0.002663373947143555
6061 0.002569913864135742
6061 0.002675771713256836
6061 0.002645969390869141
6061 0.00268101692199707
6061 0.002604007720947266
6061 0.002585887908935547
6061 0.003100156784057617
6061 0.002862930297851562
6567 0.002905607223510742
6567 0.002908468246459961
6567 0.002861738204956055
6567 0.003053426742553711
6567 0.003006458282470703
6567 0.003036260604858398
6567 0.003448963165283203
6567 0.003403663635253906
6567 0.002910375595092773
6567 0.003330707550048828
7172 0.003274679183959961
7172 0.003284692764282227
7172 0.003725528717041016
7172 0.003305196762084961
7172 0.003283977508544922
7172 0.003261804580688477
7172 0.003274202346801758
7172 0.003280162811279297
7172 0.003542184829711914
7172 0.00381779670715332
7887 0.00394749641418457
7887 0.003920078277587891
7887 0.003847360610961914
7887 0.004078865051269531
7887 0.003884077072143555
7887 0.004119634628295898
7887 0.00377655029296875
7887 0.003931045532226562
7887 0.003799676895141602
7887 0.004801750183105469
8756 0.004762887954711914
8756 0.004580259323120117
8756 0.004441499710083008
8756 0.004367589950561523
8756 0.004642963409423828
8756 0.004608154296875
8756 0.004446744918823242
8756 0.004455327987670898
8756 0.004478693008422852
8756 0.005410909652709961
9845 0.005653858184814453
9845 0.005569696426391602
9845 0.005311250686645508
9845 0.005433082580566406
9845 0.005809307098388672
9845 0.005906820297241211
9845 0.005395889282226562
9845 0.005311965942382812
9845 0.005383014678955078
9845 0.006697416305541992
11264 0.007042169570922852
11264 0.006919622421264648
11264 0.007163286209106445
11264 0.00708317756652832
11264 0.009261846542358398
11264 0.007676839828491211
11264 0.007005691528320312
11264 0.006677389144897461
11264 0.006791114807128906
11264 0.008833646774291992
13123 0.008736848831176758
13123 0.00875544548034668
13123 0.008836507797241211
13123 0.00880742073059082
13123 0.008872747421264648
13123 0.008773326873779297
13123 0.00884699821472168
13123 0.008713722229003906
13123 0.008744239807128906
13123 0.01473689079284668
15752 0.01176786422729492
15752 0.01192140579223633
15752 0.01169395446777344
15752 0.01188206672668457
15752 0.01191592216491699
15752 0.01178312301635742
15752 0.01206326484680176
15752 0.01177191734313965
15752 0.01334595680236816
15752 0.01741600036621094
19690 0.01721835136413574
19690 0.01697659492492676
19690 0.01688051223754883
19690 0.01703453063964844
19690 0.01721286773681641
19690 0.01788973808288574
19690 0.01703786849975586
19690 0.01774144172668457
19690 0.01957368850708008
19690 0.02794218063354492
26246 0.02977395057678223
26246 0.02827572822570801
26246 0.02804875373840332
26246 0.02878355979919434
26246 0.0283043384552002
26246 0.02778458595275879
26246 0.02861762046813965
26246 0.02769207954406738
26246 0.02748942375183105
26246 0.06297588348388672
39358 0.06035804748535156
39358 0.05975937843322754
39358 0.05918073654174805
39358 0.0605621337890625
39358 0.06040525436401367
39358 0.06023788452148438
39358 0.06305646896362305
39358 0.05901336669921875
39358 0.05954647064208984


==> Figures/others/test_2/2_costs/construction_time.txt <==
1 0.0002393722534179688
88 0.0002374649047851562
88 0.0002915859222412109
88 0.0003340244293212891
88 0.0002911090850830078
88 0.0002529621124267578
88 0.0003256797790527344
88 0.0002400875091552734
88 0.0002520084381103516
88 0.000209808349609375
88 0.0002102851867675781
88 0.0002095699310302734
88 0.0002152919769287109
88 0.0002319812774658203
88 0.0002102851867675781
88 0.00030517578125
88 0.0002081394195556641
88 0.0002565383911132812
88 0.0002093315124511719
88 0.0003330707550048828
88 0.0002229213714599609
88 0.0002760887145996094
88 0.0002162456512451172
88 0.0002815723419189453
88 0.0002360343933105469
88 0.0002758502960205078
88 0.0002543926239013672
88 0.0002129077911376953
88 0.0002360343933105469
88 0.0002157688140869141
88 0.0002179145812988281
88 0.0002994537353515625
88 0.0002114772796630859
88 0.0002334117889404297
88 0.0002090930938720703
88 0.0002272129058837891
88 0.0002293586730957031
88 0.0002131462097167969
88 0.0002300739288330078
88 0.0002090930938720703
88 0.0002205371856689453
88 0.0002243518829345703
88 0.0002067089080810547
88 0.0002169609069824219
88 0.0002207756042480469
88 0.00022125244140625
88 0.0002367496490478516
88 0.0002200603485107422
88 0.0003857612609863281
88 0.0002729892730712891
88 0.0002198219299316406
88 0.0002133846282958984
88 0.0002334117889404297
88 0.0002188682556152344
88 0.0002284049987792969
88 0.0002090930938720703
88 0.0002317428588867188
88 0.0002200603485107422
88 0.0002148151397705078
88 0.0002241134643554688
88 0.0002241134643554688
88 0.0002429485321044922
88 0.0002164840698242188
88 0.0002138614654541016
88 0.0002121925354003906
88 0.0002470016479492188
88 0.0002176761627197266
88 0.0002396106719970703
88 0.0002133846282958984
88 0.000225067138671875
88 0.0002243518829345703
88 0.0002171993255615234
88 0.0002319812774658203
88 0.000217437744140625
88 0.0003464221954345703
88 0.0002396106719970703
88 0.0002093315124511719
88 0.0002305507659912109
88 0.0002169609069824219
88 0.0002188682556152344
88 0.0002653598785400391
88 0.0002243518829345703
88 0.0002284049987792969
88 0.0002150535583496094
88 0.0002233982086181641
88 0.0002143383026123047
88 0.0002193450927734375
88 0.0002291202545166016
88 0.0002069473266601562
88 0.0002107620239257812
88 0.0003368854522705078
88 0.0002090930938720703
88 0.0002562999725341797
88 0.0002110004425048828
88 0.0002107620239257812
88 0.0002217292785644531
88 0.0002214908599853516
88 0.0002105236053466797
88 0.0002100467681884766
88 0.0002155303955078125
88 0.0002334117889404297
88 0.0002188682556152344
88 0.0002110004425048828
88 0.0002119541168212891
88 0.0002126693725585938
88 0.000217437744140625
88 0.0002167224884033203
88 0.0002398490905761719
88 0.0003390312194824219
88 0.0003364086151123047
88 0.0002140998840332031
88 0.00025177001953125
88 0.0002086162567138672
88 0.0002484321594238281
88 0.0002248287200927734
88 0.0002119541168212891
88 0.000217437744140625
88 0.0002171993255615234
88 0.0002272129058837891
88 0.0002205371856689453
88 0.0002152919769287109
88 0.0002114772796630859
88 0.0002162456512451172
88 0.0003075599670410156
88 0.0002090930938720703
88 0.0002396106719970703
88 0.0002536773681640625
88 0.0002238750457763672
88 0.0002486705780029297
88 0.0002443790435791016
88 0.0002119541168212891
88 0.0002233982086181641
88 0.000232696533203125
88 0.0002219676971435547
88 0.0002529621124267578
88 0.0002090930938720703
88 0.0002114772796630859
88 0.0002229213714599609
88 0.0003533363342285156
88 0.0002393722534179688
88 0.0002291202545166016
88 0.0002400875091552734
88 0.0002114772796630859
88 0.0002119541168212891
88 0.0002245903015136719
88 0.0002191066741943359
88 0.0002348423004150391
88 0.0002164840698242188
88 0.000247955322265625
88 0.0002667903900146484
88 0.0002324581146240234
88 0.0002219676971435547
88 0.0002357959747314453
88 0.0002386569976806641
88 0.0002298355102539062
88 0.0003521442413330078
88 0.0002231597900390625
88 0.0002892017364501953
88 0.0002264976501464844
88 0.0002140998840332031
88 0.0002110004425048828
88 0.0002129077911376953
88 0.0003023147583007812
88 0.0002117156982421875
88 0.0002417564392089844
88 0.000209808349609375
88 0.0002756118774414062
88 0.0002112388610839844
88 0.0002589225769042969
88 0.0002114772796630859
88 0.0002486705780029297
88 0.0002322196960449219
88 0.0002105236053466797
88 0.0002505779266357422
88 0.0002355575561523438
88 0.0002331733703613281
88 0.0002119541168212891
88 0.0002138614654541016
88 0.000232696533203125
88 0.0002269744873046875
88 0.0002331733703613281
88 0.000213623046875
88 0.0002176761627197266
88 0.000213623046875
88 0.0002396106719970703
88 0.0002758502960205078
88 0.0002117156982421875
88 0.0002446174621582031
88 0.0002119541168212891
88 0.0002624988555908203
88 0.0002152919769287109
88 0.0003142356872558594
88 0.0002701282501220703
88 0.0002229213714599609
88 0.0002114772796630859
88 0.0002312660217285156
88 0.0002179145812988281
88 0.0002760887145996094
88 0.0002207756042480469
88 0.0002236366271972656
88 0.0002458095550537109
88 0.0002348423004150391
88 0.0002362728118896484
88 0.0002131462097167969
88 0.0002138614654541016
88 0.0002114772796630859
88 0.0002110004425048828
88 0.00022125244140625
88 0.0002095699310302734
88 0.0002145767211914062
88 0.0002112388610839844
88 0.0002379417419433594
88 0.000308990478515625
88 0.0002140998840332031
88 0.000331878662109375
88 0.0002298355102539062
88 0.0002200603485107422
88 0.0002224445343017578
88 0.0002093315124511719
88 0.0002412796020507812
88 0.0002107620239257812
88 0.0002553462982177734
88 0.0002112388610839844
88 0.0002272129058837891
88 0.0002834796905517578
88 0.0002114772796630859
88 0.0002126693725585938
88 0.0002303123474121094
88 0.0002088546752929688
88 0.0002470016479492188
88 0.0002336502075195312
88 0.0002162456512451172
88 0.0002350807189941406
88 0.0002810955047607422
88 0.0002217292785644531
88 0.0002279281616210938
88 0.0002110004425048828
88 0.0002202987670898438
88 0.000209808349609375
88 0.0002248287200927734
88 0.000209808349609375
88 0.0002665519714355469
88 0.00023651123046875
88 0.0002224445343017578
88 0.0002117156982421875
88 0.0002260208129882812
88 0.0002107620239257812
88 0.0002763271331787109
88 0.0002355575561523438
88 0.0002095699310302734
88 0.0002090930938720703
88 0.0002114772796630859
88 0.0002226829528808594
88 0.0002138614654541016
88 0.0002093315124511719
88 0.0003407001495361328
88 0.0002377033233642578
88 0.0002622604370117188
88 0.0002219676971435547
88 0.0002450942993164062
88 0.0002107620239257812
88 0.0003628730773925781
88 0.0002233982086181641
88 0.000225067138671875
88 0.0002129077911376953
88 0.0002107620239257812
88 0.0002148151397705078
88 0.0002450942993164062
88 0.0002391338348388672
88 0.0002179145812988281
88 0.0002090930938720703
88 0.0002126693725585938
88 0.0002090930938720703
88 0.0002312660217285156
88 0.0002090930938720703
88 0.0002288818359375
88 0.0002501010894775391
88 0.0002541542053222656
88 0.0002253055572509766
88 0.0002129077911376953
88 0.0002124309539794922
88 0.0002112388610839844
88 0.0002453327178955078
88 0.0002100467681884766
88 0.0002410411834716797
88 0.0003302097320556641
88 0.000339508056640625
88 0.0003101825714111328
88 0.0002474784851074219
88 0.0002119541168212891
88 0.000225067138671875
88 0.0002236366271972656
88 0.0002093315124511719
88 0.0002148151397705078
88 0.0002582073211669922
88 0.0002405643463134766
88 0.0002162456512451172
88 0.0002315044403076172
88 0.0002176761627197266
88 0.0002107620239257812
88 0.0002651214599609375
88 0.0002102851867675781
88 0.000209808349609375
88 0.0002298355102539062
88 0.000209808349609375
88 0.0002572536468505859
88 0.0002536773681640625
88 0.0002303123474121094
88 0.000209808349609375
88 0.0002081394195556641
88 0.0002713203430175781
88 0.0002312660217285156
88 0.0002133846282958984
88 0.000263214111328125
88 0.0002460479736328125
88 0.0002110004425048828
88 0.0003297328948974609
88 0.0002110004425048828
88 0.0002152919769287109
88 0.0003001689910888672
88 0.0003085136413574219
88 0.0002110004425048828
88 0.0002171993255615234
88 0.0002186298370361328
88 0.0003020763397216797
88 0.0002155303955078125
88 0.0002169609069824219
88 0.0002226829528808594
88 0.0002145767211914062
88 0.0002188682556152344
88 0.0002207756042480469
88 0.0002305507659912109
88 0.0002119541168212891
88 0.0002140998840332031
88 0.0002131462097167969
88 0.0002417564392089844
88 0.0002129077911376953
88 0.0002315044403076172
88 0.0002126693725585938
88 0.0002133846282958984
88 0.0002641677856445312
88 0.0002191066741943359
88 0.0002396106719970703
88 0.0002763271331787109
88 0.0003194808959960938
88 0.0003118515014648438
88 0.0003373622894287109
88 0.0002243518829345703
88 0.0002126693725585938
88 0.0002260208129882812
88 0.0003407001495361328
88 0.0002229213714599609
88 0.0002138614654541016
88 0.0002348423004150391
88 0.0002160072326660156
88 0.0002381801605224609
88 0.0002131462097167969
88 0.0002324581146240234
88 0.0002150535583496094
88 0.0002973079681396484
88 0.0003299713134765625
88 0.0002570152282714844
88 0.0002307891845703125
88 0.000217437744140625
88 0.0002179145812988281
88 0.0002720355987548828
88 0.0003442764282226562
88 0.0002107620239257812
88 0.000213623046875
88 0.0002281665802001953
88 0.0002334117889404297
88 0.0002162456512451172
88 0.0002386569976806641
88 0.0002474784851074219
88 0.0002140998840332031
88 0.0002152919769287109
88 0.0002171993255615234
88 0.0002579689025878906
88 0.0002253055572509766
88 0.000232696533203125
88 0.0003080368041992188
88 0.0002164840698242188
88 0.0002157688140869141
88 0.0002169609069824219
88 0.0002422332763671875
88 0.0002288818359375
88 0.0002217292785644531
88 0.0002145767211914062
88 0.0002446174621582031
88 0.0002567768096923828
88 0.0002205371856689453
88 0.0002415180206298828
88 0.0002729892730712891
88 0.0002167224884033203
88 0.0002255439758300781
88 0.0002405643463134766
88 0.0002977848052978516
88 0.0002396106719970703
88 0.0002257823944091797
88 0.0002167224884033203
88 0.0002114772796630859
88 0.0002181529998779297
88 0.0002107620239257812
88 0.0002167224884033203
88 0.0002963542938232422
88 0.0002257823944091797
88 0.0002491474151611328
88 0.0002164840698242188
88 0.0002167224884033203
88 0.0002341270446777344
88 0.0002148151397705078
88 0.0002272129058837891
88 0.0002160072326660156
88 0.0002710819244384766
88 0.0002200603485107422
88 0.0002417564392089844
88 0.0002346038818359375
88 0.0002388954162597656
88 0.0002319812774658203
88 0.0003459453582763672
88 0.0003530979156494141
88 0.0003221035003662109
88 0.0003926753997802734
88 0.0002436637878417969
88 0.0002205371856689453
88 0.0003821849822998047
88 0.0002195835113525391
88 0.0002431869506835938
88 0.0002191066741943359
88 0.0002181529998779297
88 0.0003421306610107422
88 0.0002183914184570312
88 0.0002188682556152344
88 0.0002303123474121094
88 0.0002224445343017578
88 0.0003225803375244141
88 0.0002222061157226562
88 0.0002419948577880859
88 0.0002460479736328125
88 0.000217437744140625
88 0.0002260208129882812
88 0.0002214908599853516
88 0.0002214908599853516
88 0.0002312660217285156
88 0.0002295970916748047
88 0.0002732276916503906
88 0.0002167224884033203
88 0.000232696533203125
88 0.0002236366271972656
88 0.0002422332763671875
88 0.0003261566162109375
88 0.0002350807189941406
88 0.0002222061157226562
88 0.0002369880676269531
88 0.0002295970916748047
88 0.0002579689025878906
88 0.0002379417419433594
88 0.0002171993255615234
88 0.0002224445343017578
88 0.0002162456512451172
88 0.0002872943878173828
88 0.0003125667572021484
88 0.0002241134643554688
88 0.0003101825714111328
88 0.0002226829528808594
88 0.0003287792205810547
88 0.0002391338348388672
88 0.000225067138671875
88 0.0002434253692626953
88 0.0002729892730712891
88 0.0002744197845458984
88 0.0002391338348388672
88 0.0002470016479492188
88 0.000225067138671875
88 0.0002233982086181641
88 0.0002679824829101562
88 0.0002253055572509766
88 0.0002238750457763672
88 0.0002245903015136719
88 0.0002908706665039062
88 0.0002286434173583984
88 0.0002262592315673828
88 0.0002224445343017578
88 0.0002260208129882812
88 0.0002686977386474609
88 0.0002644062042236328
88 0.0002303123474121094
88 0.0003027915954589844
88 0.0002205371856689453
88 0.000232696533203125
88 0.0002257823944091797
88 0.0002202987670898438
88 0.0002434253692626953
88 0.0002236366271972656
88 0.0003151893615722656
88 0.0002377033233642578
88 0.0002191066741943359
88 0.0002379417419433594
88 0.0002450942993164062
88 0.0002202987670898438
88 0.0002374649047851562
88 0.0002353191375732422
88 0.0002481937408447266
88 0.0002276897430419922
88 0.0002210140228271484
88 0.0002405643463134766
88 0.0002219676971435547
88 0.0002415180206298828
88 0.00022125244140625
88 0.0002515316009521484
88 0.0003192424774169922
88 0.0002217292785644531
88 0.000247955322265625
88 0.0002460479736328125
88 0.0002372264862060547
88 0.0002539157867431641
88 0.0002298355102539062
88 0.0002238750457763672
88 0.0002272129058837891
88 0.000240325927734375
88 0.0002202987670898438
88 0.0002331733703613281
88 0.0002315044403076172
88 0.0002171993255615234
88 0.0002458095550537109
88 0.0002257823944091797
88 0.0003046989440917969
88 0.0002241134643554688
88 0.0002248287200927734
88 0.0002794265747070312
88 0.0002186298370361328
88 0.0002396106719970703
88 0.0002498626708984375
88 0.000225067138671875
88 0.0002758502960205078
88 0.0002193450927734375
88 0.00022125244140625
88 0.0002369880676269531
88 0.0002603530883789062
88 0.0002608299255371094
88 0.0002176761627197266
88 0.0002183914184570312
88 0.0002231597900390625
88 0.0002205371856689453
88 0.0003292560577392578
88 0.0002570152282714844
88 0.0002696514129638672
88 0.0002360343933105469
88 0.0002191066741943359
88 0.0002415180206298828
88 0.0002171993255615234
88 0.0002527236938476562
88 0.0002143383026123047
88 0.0002117156982421875
88 0.0002477169036865234
88 0.0002119541168212891
88 0.0002152919769287109
88 0.0002336502075195312
88 0.0002171993255615234
88 0.0002119541168212891
88 0.0002126693725585938
88 0.00022125244140625
88 0.0003366470336914062
88 0.0002124309539794922
88 0.0002501010894775391
88 0.0002193450927734375
88 0.0003244876861572266
88 0.0002889633178710938
88 0.0002129077911376953
88 0.0002779960632324219
88 0.0002238750457763672
88 0.0002288818359375
88 0.0002160072326660156
88 0.0002224445343017578
88 0.0002448558807373047
88 0.0002667903900146484
88 0.0002198219299316406
88 0.0002217292785644531
88 0.0002343654632568359
88 0.0002150535583496094
88 0.0002486705780029297
88 0.0002439022064208984
88 0.0002362728118896484
88 0.0002179145812988281
88 0.0002195835113525391
88 0.0002176761627197266
88 0.0002193450927734375
88 0.0002210140228271484
88 0.000232696533203125
88 0.0002207756042480469
88 0.0004007816314697266
88 0.0002210140228271484
88 0.00032806396484375
88 0.0003583431243896484
88 0.0002460479736328125
88 0.0002236366271972656
88 0.0003468990325927734
88 0.0003063678741455078
88 0.0002145767211914062
88 0.0002348423004150391
88 0.0002841949462890625
88 0.0002157688140869141
88 0.0003111362457275391
88 0.0002145767211914062
88 0.0002233982086181641
88 0.0002341270446777344
88 0.0002384185791015625
88 0.0003056526184082031
88 0.0002150535583496094
88 0.0002346038818359375
88 0.0003390312194824219
88 0.0002152919769287109
88 0.0002193450927734375
88 0.0002214908599853516
88 0.0002346038818359375
88 0.0002272129058837891
88 0.0002195835113525391
88 0.0002121925354003906
88 0.0002155303955078125
88 0.0002422332763671875
88 0.0002090930938720703
88 0.0002419948577880859
88 0.0002970695495605469
88 0.0002274513244628906
88 0.0002977848052978516
88 0.0003037452697753906
88 0.0002093315124511719
88 0.0002090930938720703
88 0.0002105236053466797
88 0.0002245903015136719
88 0.0002100467681884766
88 0.0002450942993164062
88 0.0002100467681884766
88 0.000213623046875
88 0.0003075599670410156
88 0.0002367496490478516
88 0.00034332275390625
88 0.0002388954162597656
88 0.0002088546752929688
88 0.0002079010009765625
88 0.0002124309539794922
88 0.000217437744140625
88 0.0002241134643554688
88 0.0002112388610839844
88 0.0002236366271972656
88 0.0002121925354003906
88 0.0002222061157226562
88 0.0002207756042480469
88 0.0002117156982421875
88 0.0002446174621582031
88 0.000209808349609375
88 0.000217437744140625
88 0.0002145767211914062
88 0.0003519058227539062
88 0.0002453327178955078
88 0.0002114772796630859
88 0.0002112388610839844
88 0.0002202987670898438
88 0.0002117156982421875
88 0.0002529621124267578
88 0.0002362728118896484
88 0.0002105236053466797
88 0.0002369880676269531
88 0.0002176761627197266
88 0.0002315044403076172
88 0.0002293586730957031
88 0.0002129077911376953
88 0.0002186298370361328
88 0.0002119541168212891
88 0.0002083778381347656
88 0.0003826618194580078
88 0.0003266334533691406
88 0.0002138614654541016
88 0.0002152919769287109
88 0.0002224445343017578
88 0.0002079010009765625
88 0.0003070831298828125
88 0.0002093315124511719
88 0.0002350807189941406
88 0.0002310276031494141
88 0.0002071857452392578
88 0.0002148151397705078
88 0.0002052783966064453
88 0.0002071857452392578
88 0.0002090930938720703
88 0.0002074241638183594
88 0.000209808349609375
88 0.0002071857452392578
88 0.0003099441528320312
88 0.0002088546752929688
88 0.0002119541168212891
88 0.0002126693725585938
88 0.0002079010009765625
88 0.0002074241638183594
88 0.0002341270446777344
88 0.0002436637878417969
88 0.0002088546752929688
88 0.0002455711364746094
88 0.0002162456512451172
88 0.0002224445343017578
88 0.0002567768096923828
88 0.0002088546752929688
88 0.0002262592315673828
88 0.0002107620239257812
88 0.0002183914184570312
88 0.0002262592315673828
88 0.0002074241638183594
88 0.0002243518829345703
88 0.0002102851867675781
88 0.0002334117889404297
88 0.0002064704895019531
88 0.0002374649047851562
88 0.0002160072326660156
88 0.000301361083984375
88 0.0002641677856445312
88 0.0002512931823730469
88 0.0002079010009765625
88 0.0002701282501220703
88 0.0002236366271972656
88 0.0002431869506835938
88 0.0002121925354003906
88 0.0002145767211914062
88 0.0002133846282958984
88 0.0002145767211914062
88 0.0002508163452148438
88 0.0002269744873046875
88 0.0002102851867675781
88 0.0002119541168212891
88 0.0002381801605224609
88 0.0002067089080810547
88 0.0002663135528564453
88 0.0002331733703613281
88 0.0002074241638183594
88 0.0002069473266601562
88 0.0002183914184570312
88 0.0003340244293212891
88 0.000370025634765625
88 0.0002081394195556641
88 0.0002083778381347656
88 0.0002102851867675781
88 0.0002186298370361328
88 0.0002496242523193359
88 0.0002577304840087891
88 0.0002381801605224609
88 0.0002095699310302734
88 0.0002183914184570312
88 0.00028228759765625
88 0.0003087520599365234
88 0.0002162456512451172
88 0.0002229213714599609
88 0.0002117156982421875
88 0.0002312660217285156
88 0.0002081394195556641
88 0.0002124309539794922
88 0.0003271102905273438
88 0.0003023147583007812
88 0.0002079010009765625
88 0.0002176761627197266
88 0.0002069473266601562
88 0.0003409385681152344
88 0.0003476142883300781
88 0.0002987384796142578
88 0.0002050399780273438
88 0.0002775192260742188
88 0.0002062320709228516
88 0.0002050399780273438
88 0.0002202987670898438
88 0.0003147125244140625
88 0.0002853870391845703
88 0.0002954006195068359
88 0.0002119541168212891
88 0.0002069473266601562
88 0.0002095699310302734
88 0.0002191066741943359
88 0.0002071857452392578
88 0.0002069473266601562
88 0.0002131462097167969
88 0.00020599365234375
88 0.0002613067626953125
88 0.0002131462097167969
88 0.0002553462982177734
88 0.0002162456512451172
88 0.0003407001495361328
88 0.0002195835113525391
88 0.0002355575561523438
88 0.0002830028533935547
88 0.0002233982086181641
88 0.0002102851867675781
88 0.0002877712249755859
88 0.0002281665802001953
88 0.0003213882446289062
88 0.0002083778381347656
88 0.000335693359375
88 0.0002067089080810547
88 0.0002291202545166016
88 0.0002055168151855469
88 0.0002901554107666016
88 0.0003106594085693359
88 0.0002162456512451172
88 0.0002496242523193359
88 0.0002279281616210938
88 0.0002360343933105469
88 0.0002348423004150391
88 0.0002582073211669922
88 0.0002260208129882812
88 0.0002145767211914062
88 0.0002129077911376953
88 0.0002198219299316406
88 0.0003626346588134766
88 0.0002138614654541016
88 0.0002193450927734375
88 0.0002217292785644531
88 0.0002562999725341797
88 0.0002100467681884766
88 0.0002956390380859375
88 0.0002248287200927734
88 0.0002117156982421875
88 0.0002086162567138672
88 0.0002303123474121094
88 0.0002057552337646484
88 0.0002071857452392578
88 0.0002152919769287109
88 0.0002193450927734375
88 0.0002427101135253906
88 0.000225067138671875
88 0.0002124309539794922
88 0.0002312660217285156
88 0.0002102851867675781
88 0.0002186298370361328
88 0.0003144741058349609
88 0.0002110004425048828
88 0.0002093315124511719
88 0.0002076625823974609
88 0.0002107620239257812
88 0.0002074241638183594
88 0.0002295970916748047
88 0.0002300739288330078
88 0.0002067089080810547
88 0.0002710819244384766
88 0.000209808349609375
88 0.0002510547637939453
88 0.0002064704895019531
88 0.0002095699310302734
88 0.0002126693725585938
88 0.0002062320709228516
88 0.0002272129058837891
88 0.0002291202545166016
88 0.0002102851867675781
88 0.0002071857452392578
88 0.0002100467681884766
88 0.0002701282501220703
88 0.0002081394195556641
88 0.0002384185791015625
88 0.0002119541168212891
88 0.0002062320709228516
88 0.0002090930938720703
88 0.0002057552337646484
88 0.0002226829528808594
88 0.0002064704895019531
88 0.0002210140228271484
88 0.0003015995025634766
88 0.0002105236053466797
88 0.0002334117889404297
88 0.0002067089080810547
88 0.0002374649047851562
88 0.0002079010009765625
88 0.0002105236053466797
88 0.0002052783966064453
88 0.0002274513244628906
88 0.0002079010009765625
88 0.0002346038818359375
88 0.0002150535583496094
88 0.0002484321594238281
88 0.000244140625
88 0.0003435611724853516
88 0.0003299713134765625
88 0.0002381801605224609
88 0.0002121925354003906
88 0.0002079010009765625
88 0.0002095699310302734
88 0.0002226829528808594
88 0.0002086162567138672
88 0.0002779960632324219
88 0.0002951622009277344
88 0.0002121925354003906
88 0.00020599365234375
88 0.0002055168151855469
88 0.0002253055572509766
88 0.0002393722534179688
88 0.0002198219299316406
88 0.0002408027648925781
88 0.000225067138671875
88 0.0002107620239257812
88 0.0002272129058837891
88 0.0002276897430419922
88 0.0002357959747314453
88 0.0002167224884033203
88 0.0002093315124511719
88 0.0002148151397705078
88 0.0002112388610839844
88 0.0002067089080810547
88 0.0002069473266601562
88 0.0002460479736328125
88 0.0002040863037109375
88 0.0002119541168212891
88 0.0002248287200927734
88 0.0002071857452392578
88 0.0002319812774658203
88 0.0002064704895019531
88 0.0002372264862060547
88 0.0002131462097167969
88 0.0002369880676269531
88 0.0002148151397705078
88 0.0002491474151611328
88 0.0002350807189941406
88 0.0003113746643066406
88 0.0002093315124511719
88 0.00023651123046875
88 0.0002140998840332031
88 0.0002405643463134766
88 0.0002074241638183594
88 0.0002112388610839844
88 0.0002725124359130859
88 0.0002195835113525391
88 0.0002400875091552734
88 0.0002074241638183594
88 0.0002150535583496094
88 0.0002901554107666016
88 0.0003743171691894531
88 0.0003359317779541016
88 0.0002171993255615234
88 0.0002148151397705078
88 0.0002081394195556641
88 0.0002086162567138672
88 0.0002095699310302734
88 0.0002207756042480469
88 0.0003385543823242188
88 0.0002093315124511719
88 0.0002071857452392578
88 0.0002064704895019531
88 0.0002083778381347656
88 0.0002727508544921875
88 0.0002140998840332031
88 0.0002133846282958984
88 0.0002112388610839844
88 0.0003538131713867188
88 0.0003294944763183594
88 0.0002224445343017578
88 0.0002088546752929688
88 0.0002081394195556641
88 0.0002284049987792969
88 0.00020599365234375
88 0.0002105236053466797
88 0.0002207756042480469
88 0.0002052783966064453
88 0.0003268718719482422
88 0.0002102851867675781
88 0.0002191066741943359
88 0.0002079010009765625
88 0.0002067089080810547
88 0.0002229213714599609
88 0.0002181529998779297
88 0.0002145767211914062
88 0.0002093315124511719
88 0.0002274513244628906
88 0.0002317428588867188
88 0.0002198219299316406
88 0.0002126693725585938
88 0.0002148151397705078
88 0.0002253055572509766
88 0.000213623046875
88 0.0002222061157226562
88 0.0002093315124511719
88 0.0002083778381347656
88 0.0002110004425048828
88 0.0002069473266601562
88 0.0002291202545166016
88 0.000209808349609375
88 0.0002236366271972656
88 0.0002086162567138672
88 0.0002660751342773438
88 0.0002655982971191406
88 0.0002081394195556641
88 0.0002758502960205078
88 0.0002076625823974609
88 0.000217437744140625
88 0.0002067089080810547
88 0.0002081394195556641
88 0.0002193450927734375
88 0.0002090930938720703
88 0.0002181529998779297
88 0.0002062320709228516
88 0.0002362728118896484
88 0.0002281665802001953
88 0.0002276897430419922
88 0.0003213882446289062
88 0.0002133846282958984
88 0.000217437744140625
88 0.0002167224884033203
88 0.0002071857452392578
88 0.0002064704895019531
88 0.0002121925354003906
88 0.0002088546752929688
88 0.0002067089080810547
88 0.000209808349609375
88 0.0002062320709228516
88 0.0002067089080810547
88 0.000240325927734375
88 0.0002074241638183594
88 0.0002381801605224609
88 0.0002222061157226562
88 0.0002164840698242188
88 0.0002393722534179688
88 0.0002133846282958984
88 0.0002071857452392578
88 0.0002830028533935547
88 0.0002110004425048828
88 0.0002286434173583984
88 0.0002427101135253906
88 0.0002849102020263672
88 0.0002408027648925781
99 0.0003056526184082031
99 0.0002458095550537109
99 0.0002279281616210938
99 0.0002274513244628906
99 0.0002553462982177734
99 0.0002322196960449219
99 0.0002264976501464844
99 0.0002284049987792969
99 0.0002453327178955078
99 0.0002341270446777344
99 0.0002298355102539062
99 0.0003724098205566406
99 0.0002279281616210938
99 0.0002460479736328125
99 0.0002279281616210938
99 0.000274658203125
99 0.0002801418304443359
99 0.0002300739288330078
99 0.0002295970916748047
99 0.0002272129058837891
99 0.0002360343933105469
99 0.0002310276031494141
99 0.0002412796020507812
99 0.0002539157867431641
99 0.0002388954162597656
99 0.0002369880676269531
99 0.0002267360687255859
99 0.0002391338348388672
99 0.0002598762512207031
99 0.0002446174621582031
99 0.0002467632293701172
99 0.0002577304840087891
99 0.0002260208129882812
99 0.000240325927734375
99 0.0002524852752685547
99 0.0002362728118896484
99 0.0002400875091552734
99 0.0002381801605224609
99 0.0002336502075195312
99 0.0002410411834716797
99 0.0002300739288330078
99 0.0002419948577880859
99 0.0002379417419433594
99 0.0002548694610595703
99 0.0002422332763671875
99 0.0002334117889404297
99 0.0002276897430419922
99 0.0002336502075195312
99 0.0002968311309814453
99 0.0002303123474121094
99 0.0002577304840087891
99 0.000240325927734375
99 0.0002288818359375
99 0.0002543926239013672
99 0.0002608299255371094
99 0.0002498626708984375
99 0.0002806186676025391
99 0.0002765655517578125
99 0.0002284049987792969
99 0.0002315044403076172
99 0.0002732276916503906
99 0.0002501010894775391
99 0.0002255439758300781
99 0.0002565383911132812
99 0.0002498626708984375
99 0.0002963542938232422
99 0.0002505779266357422
99 0.0002307891845703125
99 0.0002367496490478516
99 0.0003938674926757812
99 0.0004343986511230469
99 0.0002343654632568359
99 0.0002896785736083984
99 0.0002355575561523438
99 0.0002343654632568359
99 0.0002808570861816406
99 0.0002357959747314453
99 0.0002334117889404297
99 0.0002536773681640625
99 0.0002317428588867188
99 0.0002574920654296875
99 0.0002450942993164062
99 0.0003314018249511719
99 0.0002653598785400391
99 0.0002315044403076172
99 0.0002315044403076172
99 0.0002453327178955078
99 0.0002980232238769531
99 0.0002410411834716797
99 0.0002543926239013672
99 0.0003054141998291016
99 0.0002341270446777344
99 0.0002281665802001953
99 0.00025177001953125
99 0.0003151893615722656
99 0.0002369880676269531
99 0.0002779960632324219
99 0.0002293586730957031
99 0.0002453327178955078
99 0.00023651123046875
99 0.0002419948577880859
99 0.0002341270446777344
99 0.0002338886260986328
99 0.0002379417419433594
99 0.0002470016479492188
99 0.0002391338348388672
99 0.0002367496490478516
99 0.0002439022064208984
99 0.0003626346588134766
99 0.0002613067626953125
99 0.0002300739288330078
99 0.0002562999725341797
99 0.000331878662109375
99 0.0002930164337158203
99 0.0002386569976806641
99 0.0002279281616210938
99 0.0002410411834716797
99 0.0002779960632324219
99 0.0002379417419433594
99 0.0002410411834716797
99 0.0002257823944091797
99 0.0002408027648925781
99 0.0002264976501464844
99 0.0002431869506835938
99 0.0002615451812744141
99 0.0003216266632080078
99 0.0002262592315673828
99 0.0002536773681640625
99 0.0002443790435791016
99 0.0002586841583251953
99 0.0002281665802001953
99 0.0002267360687255859
99 0.00023651123046875
99 0.0002262592315673828
99 0.0003759860992431641
99 0.0003206729888916016
99 0.0002267360687255859
99 0.0002388954162597656
99 0.0002427101135253906
99 0.0002462863922119141
99 0.0002388954162597656
99 0.0002319812774658203
99 0.0002748966217041016
99 0.0002276897430419922
99 0.0002636909484863281
99 0.0002269744873046875
99 0.0003159046173095703
99 0.0002272129058837891
99 0.0002422332763671875
99 0.0002253055572509766
99 0.0002360343933105469
99 0.0002324581146240234
99 0.0002262592315673828
99 0.0003516674041748047
99 0.0003886222839355469
99 0.0002291202545166016
99 0.0002276897430419922
99 0.0002269744873046875
99 0.0002431869506835938
99 0.0002422332763671875
99 0.0002353191375732422
99 0.0002238750457763672
99 0.0002293586730957031
99 0.0002593994140625
99 0.0003201961517333984
99 0.000225067138671875
99 0.0002315044403076172
99 0.000278472900390625
99 0.0002429485321044922
99 0.0003283023834228516
99 0.0002343654632568359
99 0.0002338886260986328
99 0.0002522468566894531
99 0.0002310276031494141
99 0.0002596378326416016
99 0.0002274513244628906
99 0.0002515316009521484
99 0.0002329349517822266
99 0.0002276897430419922
99 0.0002603530883789062
99 0.0002288818359375
99 0.0003330707550048828
99 0.0002439022064208984
99 0.0002419948577880859
99 0.0003061294555664062
99 0.0002298355102539062
99 0.0002350807189941406
99 0.0002324581146240234
99 0.0003697872161865234
99 0.0002462863922119141
99 0.0002317428588867188
99 0.0002264976501464844
99 0.0002398490905761719
99 0.0002319812774658203
99 0.0002388954162597656
99 0.0002329349517822266
99 0.0002286434173583984
99 0.0002355575561523438
99 0.0002334117889404297
99 0.0002410411834716797
99 0.0002501010894775391
99 0.0002319812774658203
99 0.0003733634948730469
99 0.0003697872161865234
99 0.0002293586730957031
99 0.0003001689910888672
99 0.0002574920654296875
99 0.0002560615539550781
99 0.0002346038818359375
99 0.0002305507659912109
99 0.0002372264862060547
99 0.0002295970916748047
99 0.0002427101135253906
99 0.0003015995025634766
99 0.0002501010894775391
99 0.0002505779266357422
99 0.0002293586730957031
99 0.0002846717834472656
99 0.0002472400665283203
99 0.0002596378326416016
99 0.0003998279571533203
99 0.0002338886260986328
99 0.0002284049987792969
99 0.000232696533203125
99 0.0002315044403076172
99 0.0002286434173583984
99 0.0002367496490478516
99 0.0002295970916748047
99 0.0002417564392089844
99 0.0002319812774658203
99 0.0002989768981933594
99 0.0002267360687255859
99 0.0002300739288330078
99 0.0002286434173583984
99 0.0003018379211425781
99 0.0002324581146240234
99 0.0002300739288330078
99 0.0002725124359130859
99 0.0002379417419433594
99 0.0002272129058837891
99 0.0002350807189941406
99 0.0002298355102539062
99 0.0002269744873046875
99 0.0003647804260253906
99 0.0004115104675292969
99 0.0002348423004150391
99 0.0002770423889160156
99 0.0002310276031494141
99 0.0002315044403076172
99 0.0002453327178955078
99 0.0002706050872802734
99 0.0002553462982177734
99 0.0002527236938476562
99 0.0002393722534179688
99 0.0003046989440917969
99 0.0002520084381103516
99 0.0002322196960449219
99 0.0002343654632568359
99 0.0002350807189941406
99 0.0003197193145751953
99 0.0002369880676269531
99 0.0002791881561279297
99 0.0002360343933105469
99 0.0002334117889404297
99 0.000240325927734375
99 0.0002415180206298828
99 0.0002360343933105469
99 0.0002415180206298828
99 0.0002562999725341797
99 0.0002512931823730469
99 0.0002279281616210938
99 0.0002369880676269531
99 0.0002264976501464844
99 0.0002565383911132812
99 0.0003173351287841797
99 0.0002343654632568359
99 0.0003354549407958984
99 0.0002396106719970703
99 0.0002298355102539062
99 0.0002374649047851562
99 0.0002341270446777344
99 0.0002634525299072266
99 0.0002412796020507812
99 0.0002419948577880859
99 0.0002348423004150391
99 0.0002715587615966797
99 0.0002410411834716797
99 0.0002377033233642578
99 0.0002684593200683594
99 0.0002596378326416016
99 0.0002515316009521484
99 0.0002515316009521484
99 0.0002839565277099609
99 0.0002641677856445312
99 0.00025177001953125
99 0.0002493858337402344
99 0.0002334117889404297
99 0.0002601146697998047
99 0.0002343654632568359
99 0.0002329349517822266
99 0.0002720355987548828
99 0.0002329349517822266
99 0.0002450942993164062
99 0.0002431869506835938
99 0.0002677440643310547
99 0.0002639293670654297
99 0.0002460479736328125
99 0.0002505779266357422
99 0.0002505779266357422
99 0.0002458095550537109
99 0.0002331733703613281
99 0.0002367496490478516
99 0.0002381801605224609
99 0.0002543926239013672
99 0.0002398490905761719
99 0.0002331733703613281
99 0.0002465248107910156
99 0.0002543926239013672
99 0.000255584716796875
99 0.000232696533203125
99 0.0002455711364746094
99 0.0002357959747314453
99 0.0002450942993164062
99 0.0002617835998535156
99 0.0002534389495849609
99 0.0003349781036376953
99 0.0003271102905273438
99 0.000278472900390625
99 0.0002455711364746094
99 0.0002391338348388672
99 0.000240325927734375
99 0.0002429485321044922
99 0.0002446174621582031
99 0.0003871917724609375
99 0.0003654956817626953
99 0.0002317428588867188
99 0.0002899169921875
99 0.0002379417419433594
99 0.0002543926239013672
99 0.0003509521484375
99 0.0002765655517578125
99 0.0002334117889404297
99 0.0003447532653808594
99 0.0002675056457519531
99 0.0002415180206298828
99 0.0002644062042236328
99 0.0003170967102050781
99 0.0002348423004150391
99 0.000286102294921875
99 0.0002331733703613281
99 0.0002377033233642578
99 0.0002331733703613281
99 0.0002331733703613281
99 0.0002331733703613281
99 0.0003716945648193359
99 0.0002334117889404297
99 0.0002532005310058594
99 0.0002355575561523438
99 0.0002453327178955078
99 0.0002384185791015625
99 0.0002429485321044922
99 0.0002787113189697266
99 0.0002381801605224609
99 0.0003604888916015625
99 0.0002794265747070312
99 0.00023651123046875
99 0.0002427101135253906
99 0.0002610683441162109
99 0.0002417564392089844
99 0.0002338886260986328
99 0.0002374649047851562
99 0.0002343654632568359
99 0.0002460479736328125
99 0.0002336502075195312
99 0.00030517578125
99 0.0002329349517822266
99 0.0002546310424804688
99 0.0002369880676269531
99 0.0002369880676269531
99 0.0002477169036865234
99 0.0002663135528564453
99 0.0002348423004150391
99 0.0002360343933105469
99 0.0002624988555908203
99 0.0002329349517822266
99 0.0002644062042236328
99 0.0002837181091308594
99 0.0002372264862060547
99 0.0002694129943847656
99 0.0002398490905761719
99 0.000232696533203125
99 0.0002417564392089844
99 0.0003113746643066406
99 0.00023651123046875
99 0.000270843505859375
99 0.0002379417419433594
99 0.0002419948577880859
99 0.0002372264862060547
99 0.000240325927734375
99 0.0002536773681640625
99 0.0002577304840087891
99 0.0002338886260986328
99 0.0002582073211669922
99 0.0002720355987548828
99 0.0002384185791015625
99 0.0002510547637939453
99 0.0003378391265869141
99 0.0002355575561523438
99 0.0002334117889404297
99 0.0002439022064208984
99 0.0004308223724365234
99 0.0002472400665283203
99 0.0002408027648925781
99 0.0003755092620849609
99 0.0003845691680908203
99 0.0002875328063964844
99 0.0003981590270996094
99 0.0002377033233642578
99 0.0002319812774658203
99 0.0002515316009521484
99 0.0003342628479003906
99 0.0002629756927490234
99 0.0002501010894775391
99 0.0003733634948730469
99 0.0002970695495605469
99 0.0002782344818115234
99 0.0002422332763671875
99 0.0002942085266113281
99 0.00025177001953125
99 0.0002362728118896484
99 0.0002715587615966797
99 0.0002357959747314453
99 0.0002450942993164062
99 0.0002439022064208984
99 0.0002415180206298828
99 0.0002577304840087891
99 0.0002484321594238281
99 0.0002644062042236328
99 0.0003373622894287109
99 0.0003247261047363281
99 0.0002386569976806641
99 0.0002737045288085938
99 0.0002439022064208984
99 0.0002348423004150391
99 0.0003304481506347656
99 0.0002355575561523438
99 0.0002343654632568359
99 0.0003030300140380859
99 0.0002343654632568359
99 0.0002985000610351562
99 0.0002367496490478516
99 0.0002369880676269531
99 0.0002677440643310547
99 0.0002336502075195312
99 0.0002720355987548828
99 0.0003986358642578125
99 0.0002346038818359375
99 0.0002405643463134766
99 0.0002470016479492188
99 0.000244140625
99 0.0002384185791015625
99 0.0002419948577880859
99 0.0002613067626953125
99 0.0002408027648925781
99 0.0003101825714111328
99 0.0003504753112792969
99 0.000240325927734375
99 0.0002341270446777344
99 0.0002424716949462891
99 0.0002336502075195312
99 0.0002460479736328125
99 0.0002667903900146484
99 0.0002436637878417969
99 0.0002336502075195312
99 0.0003454685211181641
99 0.000240325927734375
99 0.0002558231353759766
99 0.0002684593200683594
99 0.0002419948577880859
99 0.0002362728118896484
99 0.0003082752227783203
99 0.0002336502075195312
99 0.0002400875091552734
99 0.0002579689025878906
99 0.0002658367156982422
99 0.0002896785736083984
99 0.0002703666687011719
99 0.0002753734588623047
99 0.0002465248107910156
99 0.0002377033233642578
99 0.0002524852752685547
99 0.0002508163452148438
99 0.0002341270446777344
99 0.0002503395080566406
99 0.0002379417419433594
99 0.0002686977386474609
99 0.0002324581146240234
99 0.0002703666687011719
99 0.0002796649932861328
99 0.0002334117889404297
99 0.0002410411834716797
99 0.0002393722534179688
99 0.0002322196960449219
99 0.0003409385681152344
99 0.0002551078796386719
99 0.0002610683441162109
99 0.0002427101135253906
99 0.0002367496490478516
99 0.0003137588500976562
99 0.0002915859222412109
99 0.0002877712249755859
99 0.0002384185791015625
99 0.0002350807189941406
99 0.0002477169036865234
99 0.0003049373626708984
99 0.0002436637878417969
99 0.0002410411834716797
99 0.0002579689025878906
99 0.000240325927734375
99 0.0002334117889404297
99 0.0003266334533691406
99 0.0002377033233642578
99 0.0002582073211669922
99 0.0004072189331054688
99 0.0002322196960449219
99 0.0002598762512207031
99 0.0002534389495849609
99 0.0002319812774658203
99 0.0002546310424804688
99 0.0002593994140625
99 0.0002419948577880859
99 0.0002624988555908203
99 0.0002443790435791016
99 0.0002357959747314453
99 0.0002570152282714844
99 0.0002362728118896484
99 0.0002512931823730469
99 0.0002348423004150391
99 0.0002546310424804688
99 0.0002536773681640625
99 0.0002427101135253906
99 0.0003509521484375
99 0.0002603530883789062
99 0.0003528594970703125
99 0.000331878662109375
99 0.0002350807189941406
99 0.000286102294921875
99 0.0002322196960449219
99 0.0002436637878417969
99 0.0002396106719970703
99 0.0002462863922119141
99 0.0002303123474121094
99 0.0002562999725341797
99 0.0002377033233642578
99 0.0002329349517822266
99 0.0002353191375732422
99 0.0002310276031494141
99 0.0002434253692626953
99 0.0002386569976806641
99 0.0003528594970703125
99 0.0002646446228027344
99 0.0002384185791015625
99 0.0002427101135253906
99 0.0002436637878417969
99 0.0002431869506835938
99 0.0002527236938476562
99 0.0002615451812744141
99 0.000232696533203125
99 0.0002377033233642578
99 0.0002419948577880859
99 0.0003097057342529297
99 0.0002348423004150391
99 0.0002336502075195312
99 0.00025177001953125
99 0.0003581047058105469
99 0.0003056526184082031
99 0.0002503395080566406
99 0.0002391338348388672
99 0.0002350807189941406
99 0.0002324581146240234
99 0.0002334117889404297
99 0.0002477169036865234
99 0.0002350807189941406
99 0.0002391338348388672
99 0.0002377033233642578
99 0.0002493858337402344
99 0.0002574920654296875
99 0.0002448558807373047
99 0.0002534389495849609
99 0.0002722740173339844
99 0.0003931522369384766
99 0.00029754638671875
99 0.0002720355987548828
99 0.0002534389495849609
99 0.0002450942993164062
99 0.0003807544708251953
99 0.0003485679626464844
99 0.0002412796020507812
99 0.0002682209014892578
99 0.0002419948577880859
99 0.0002424716949462891
99 0.0002400875091552734
99 0.0002379417419433594
99 0.0003926753997802734
99 0.0004358291625976562
99 0.0002393722534179688
99 0.0002565383911132812
99 0.0002417564392089844
99 0.0003004074096679688
99 0.0003077983856201172
99 0.0002415180206298828
99 0.0002622604370117188
99 0.0002405643463134766
99 0.0002446174621582031
99 0.0002622604370117188
99 0.0002400875091552734
99 0.0002627372741699219
99 0.0003881454467773438
99 0.0003893375396728516
99 0.0002574920654296875
99 0.0002691745758056641
99 0.0002605915069580078
99 0.0002384185791015625
99 0.0002663135528564453
99 0.000255584716796875
99 0.0002508163452148438
99 0.0002717971801757812
99 0.0003867149353027344
99 0.0002436637878417969
99 0.0002551078796386719
99 0.0002467632293701172
99 0.0002367496490478516
99 0.0002720355987548828
99 0.0002362728118896484
99 0.0002572536468505859
99 0.0002439022064208984
99 0.0002870559692382812
99 0.0002474784851074219
99 0.0002470016479492188
99 0.0002684593200683594
99 0.0003342628479003906
99 0.000240325927734375
99 0.0002415180206298828
99 0.0002412796020507812
99 0.0003187656402587891
99 0.0003194808959960938
99 0.0002863407135009766
99 0.0002410411834716797
99 0.00029754638671875
99 0.0003509521484375
99 0.0003752708435058594
99 0.0002813339233398438
99 0.0002920627593994141
99 0.0002417564392089844
99 0.0003156661987304688
99 0.0002453327178955078
99 0.0002450942993164062
99 0.0003330707550048828
99 0.0002455711364746094
99 0.0002412796020507812
99 0.0002405643463134766
99 0.0002391338348388672
99 0.0002911090850830078
99 0.0002644062042236328
99 0.0002634525299072266
99 0.0003154277801513672
99 0.0003407001495361328
99 0.0002470016479492188
99 0.0003011226654052734
99 0.000244140625
99 0.0003483295440673828
99 0.0002834796905517578
99 0.0002732276916503906
99 0.000240325927734375
99 0.0003402233123779297
99 0.0002474784851074219
99 0.0002989768981933594
99 0.0002610683441162109
99 0.0002424716949462891
99 0.0002913475036621094
99 0.0003447532653808594
99 0.0003151893615722656
99 0.0002508163452148438
99 0.0002565383911132812
99 0.0002415180206298828
99 0.0002641677856445312
99 0.0002470016479492188
99 0.0002398490905761719
99 0.0003392696380615234
99 0.000244140625
99 0.0002439022064208984
99 0.0002424716949462891
99 0.0002644062042236328
99 0.0003743171691894531
99 0.0002622604370117188
99 0.0002596378326416016
99 0.0002810955047607422
99 0.0002415180206298828
99 0.0002381801605224609
99 0.0002534389495849609
99 0.0003080368041992188
99 0.0002689361572265625
99 0.0002381801605224609
99 0.0002601146697998047
99 0.0002427101135253906
99 0.0004017353057861328
99 0.0002682209014892578
99 0.0002532005310058594
99 0.0002574920654296875
99 0.0002706050872802734
99 0.0002696514129638672
99 0.0002543926239013672
99 0.0002725124359130859
99 0.0002543926239013672
99 0.0002572536468505859
99 0.0002396106719970703
99 0.0002381801605224609
99 0.0002694129943847656
99 0.0002539157867431641
99 0.0002477169036865234
99 0.0002675056457519531
99 0.0002470016479492188
99 0.0002737045288085938
99 0.0003707408905029297
99 0.0002598762512207031
99 0.0002501010894775391
99 0.0002410411834716797
99 0.0002410411834716797
99 0.0002527236938476562
99 0.0002408027648925781
99 0.0002696514129638672
99 0.0002510547637939453
99 0.0002665519714355469
99 0.0002481937408447266
99 0.0002422332763671875
99 0.0002803802490234375
99 0.0002434253692626953
99 0.0002610683441162109
99 0.0002756118774414062
99 0.0002477169036865234
99 0.0002529621124267578
99 0.0002617835998535156
99 0.0002462863922119141
99 0.0002677440643310547
99 0.0002484321594238281
99 0.0002484321594238281
99 0.0002443790435791016
99 0.0002400875091552734
99 0.0002629756927490234
99 0.0003945827484130859
99 0.0002949237823486328
99 0.0002584457397460938
99 0.0002448558807373047
99 0.0002534389495849609
99 0.0002899169921875
99 0.0002427101135253906
99 0.0002701282501220703
99 0.0002398490905761719
99 0.0002429485321044922
99 0.0002598762512207031
99 0.0002384185791015625
99 0.0002686977386474609
99 0.0002405643463134766
99 0.0002474784851074219
99 0.0003383159637451172
99 0.0002627372741699219
99 0.0002584457397460938
99 0.000255584716796875
99 0.0002574920654296875
99 0.0002520084381103516
99 0.0002396106719970703
99 0.0002434253692626953
99 0.0002453327178955078
99 0.0002515316009521484
99 0.0002481937408447266
99 0.0002624988555908203
99 0.0002412796020507812
99 0.0002512931823730469
99 0.0002813339233398438
99 0.0002381801605224609
99 0.0002653598785400391
99 0.0002412796020507812
99 0.0002357959747314453
99 0.0004103183746337891
99 0.0002934932708740234
99 0.0002686977386474609
99 0.0002386569976806641
99 0.0002722740173339844
99 0.0002675056457519531
99 0.0002503395080566406
99 0.0002527236938476562
99 0.0003099441528320312
99 0.000244140625
99 0.0002744197845458984
99 0.0002412796020507812
99 0.0002586841583251953
99 0.0003221035003662109
99 0.00026702880859375
99 0.0002460479736328125
99 0.0003263950347900391
99 0.0002501010894775391
99 0.0002384185791015625
99 0.0003297328948974609
99 0.0002408027648925781
99 0.0002484321594238281
99 0.0003454685211181641
99 0.0002391338348388672
99 0.0003409385681152344
99 0.0004267692565917969
99 0.0003831386566162109
99 0.0002405643463134766
99 0.0002532005310058594
99 0.0002534389495849609
99 0.0002808570861816406
99 0.0003154277801513672
99 0.000240325927734375
99 0.0002419948577880859
99 0.000240325927734375
99 0.0002570152282714844
99 0.0002472400665283203
99 0.0002391338348388672
99 0.0003774166107177734
99 0.0002427101135253906
99 0.0002868175506591797
99 0.0002498626708984375
99 0.0002455711364746094
99 0.0002672672271728516
99 0.0002713203430175781
99 0.0002408027648925781
99 0.0002543926239013672
99 0.0003354549407958984
99 0.0002985000610351562
99 0.000244140625
99 0.0002388954162597656
99 0.0002756118774414062
99 0.0002474784851074219
99 0.000244140625
99 0.00023651123046875
99 0.0002419948577880859
99 0.0002422332763671875
99 0.0002334117889404297
99 0.0003364086151123047
99 0.0002372264862060547
99 0.0002379417419433594
99 0.0002667903900146484
99 0.0002617835998535156
99 0.0003061294555664062
99 0.0002331733703613281
99 0.0002589225769042969
99 0.0002348423004150391
99 0.0002396106719970703
99 0.0002577304840087891
99 0.0002522468566894531
99 0.0002307891845703125
99 0.0002372264862060547
99 0.0002522468566894531
99 0.0002324581146240234
99 0.0002903938293457031
99 0.0002338886260986328
99 0.0002346038818359375
99 0.0002529621124267578
99 0.0002391338348388672
99 0.000255584716796875
99 0.0002357959747314453
99 0.0002520084381103516
99 0.0002355575561523438
99 0.0002343654632568359
99 0.0002729892730712891
99 0.0002384185791015625
99 0.0002429485321044922
99 0.0002658367156982422
99 0.0002400875091552734
99 0.0002295970916748047
99 0.0002350807189941406
99 0.0002579689025878906
99 0.0003206729888916016
99 0.0002305507659912109
99 0.0002529621124267578
99 0.0002439022064208984
99 0.0003147125244140625
99 0.0002288818359375
99 0.0002276897430419922
99 0.0002455711364746094
99 0.0002675056457519531
99 0.0003039836883544922
99 0.0002510547637939453
99 0.0002279281616210938
99 0.0002312660217285156
99 0.0002322196960449219
99 0.0002720355987548828
99 0.0002357959747314453
99 0.0002319812774658203
99 0.0002355575561523438
99 0.0002350807189941406
99 0.0003488063812255859
99 0.0002269744873046875
99 0.0002658367156982422
99 0.0003521442413330078
99 0.0002276897430419922
99 0.0002336502075195312
99 0.0002260208129882812
99 0.000247955322265625
99 0.0002236366271972656
99 0.0002338886260986328
99 0.0002624988555908203
99 0.0003428459167480469
99 0.0002412796020507812
99 0.0002553462982177734
99 0.0002334117889404297
99 0.0003423690795898438
99 0.0003216266632080078
99 0.0002236366271972656
99 0.0002496242523193359
99 0.0002729892730712891
99 0.0002970695495605469
99 0.0002355575561523438
99 0.0002291202545166016
99 0.0002319812774658203
99 0.0002295970916748047
99 0.0002281665802001953
99 0.0002472400665283203
99 0.0002243518829345703
99 0.0002548694610595703
99 0.0002334117889404297
99 0.0002281665802001953
99 0.0002281665802001953
99 0.0002458095550537109
99 0.0002551078796386719
99 0.0002224445343017578
99 0.0003085136413574219
99 0.00022125244140625
99 0.0002315044403076172
99 0.0003099441528320312
99 0.0002226829528808594
99 0.0002589225769042969
99 0.0002310276031494141
99 0.0002503395080566406
99 0.0002233982086181641
99 0.0002689361572265625
99 0.000263214111328125
99 0.0002198219299316406
99 0.0003061294555664062
99 0.0002262592315673828
99 0.0002274513244628906
99 0.0002892017364501953
99 0.0003116130828857422
99 0.0003216266632080078
99 0.0002748966217041016
99 0.0002484321594238281
99 0.0002205371856689453
99 0.0002419948577880859
99 0.000225067138671875
99 0.0002374649047851562
99 0.0002179145812988281
99 0.0002226829528808594
99 0.0002319812774658203
99 0.0002272129058837891
99 0.0002267360687255859
99 0.0002207756042480469
99 0.0002286434173583984
99 0.0003628730773925781
99 0.0002224445343017578
99 0.0002272129058837891
99 0.0002465248107910156
99 0.0002503395080566406
99 0.0002260208129882812
99 0.0002217292785644531
99 0.0002210140228271484
99 0.0002295970916748047
99 0.0002477169036865234
99 0.0002279281616210938
99 0.0002408027648925781
99 0.0002350807189941406
99 0.0002264976501464844
99 0.0002210140228271484
99 0.0002207756042480469
99 0.0002384185791015625
99 0.0002229213714599609
99 0.0002264976501464844
99 0.0002195835113525391
99 0.0002188682556152344
99 0.0002367496490478516
99 0.0002241134643554688
99 0.0003082752227783203
99 0.0002200603485107422
99 0.0002257823944091797
99 0.0002274513244628906
99 0.0002179145812988281
99 0.00023651123046875
99 0.0002148151397705078
99 0.0002353191375732422
99 0.0002360343933105469
99 0.0002274513244628906
99 0.0002224445343017578
99 0.0003035068511962891
99 0.0002264976501464844
99 0.0002262592315673828
99 0.0002384185791015625
99 0.0002410411834716797
99 0.0003690719604492188
110 0.0002543926239013672
110 0.0002484321594238281
110 0.0002865791320800781
110 0.0002486705780029297
110 0.000255584716796875
110 0.0002675056457519531
110 0.0002701282501220703
110 0.0002474784851074219
110 0.0002777576446533203
110 0.0002496242523193359
110 0.0002477169036865234
110 0.0003817081451416016
110 0.0002474784851074219
110 0.0002832412719726562
110 0.0003750324249267578
110 0.0004165172576904297
110 0.0002508163452148438
110 0.0002593994140625
110 0.0002472400665283203
110 0.0002665519714355469
110 0.0002584457397460938
110 0.0002472400665283203
110 0.0003232955932617188
110 0.0002489089965820312
110 0.0002839565277099609
110 0.0002486705780029297
110 0.0002450942993164062
110 0.0002591609954833984
110 0.0002808570861816406
110 0.000255584716796875
110 0.000255584716796875
110 0.0002541542053222656
110 0.0002629756927490234
110 0.0002808570861816406
110 0.0002570152282714844
110 0.0002467632293701172
110 0.0003015995025634766
110 0.0002524852752685547
110 0.0003066062927246094
110 0.0002686977386474609
110 0.0002462863922119141
110 0.0002963542938232422
110 0.0002472400665283203
110 0.0002484321594238281
110 0.0002601146697998047
110 0.0002894401550292969
110 0.0002837181091308594
110 0.0002851486206054688
110 0.0002493858337402344
110 0.0002596378326416016
110 0.0002636909484863281
110 0.0002477169036865234
110 0.0003170967102050781
110 0.0003862380981445312
110 0.0002744197845458984
110 0.0003409385681152344
110 0.0002477169036865234
110 0.0002562999725341797
110 0.0002501010894775391
110 0.0002703666687011719
110 0.0004084110260009766
110 0.0002529621124267578
110 0.0002477169036865234
110 0.0002648830413818359
110 0.0003759860992431641
110 0.0002653598785400391
110 0.0002818107604980469
110 0.0002481937408447266
110 0.0003201961517333984
110 0.000255584716796875
110 0.0002486705780029297
110 0.0002982616424560547
110 0.0002758502960205078
110 0.0002486705780029297
110 0.0002572536468505859
110 0.0002710819244384766
110 0.0002484321594238281
110 0.0003004074096679688
110 0.0002546310424804688
110 0.0002582073211669922
110 0.000255584716796875
110 0.0002546310424804688
110 0.0002884864807128906
110 0.0003025531768798828
110 0.0002717971801757812
110 0.0002837181091308594
110 0.0002841949462890625
110 0.0002651214599609375
110 0.0002489089965820312
110 0.0003745555877685547
110 0.0002748966217041016
110 0.0002729892730712891
110 0.000308990478515625
110 0.0002598762512207031
110 0.0002739429473876953
110 0.0002701282501220703
110 0.0002851486206054688
110 0.0002803802490234375
110 0.0002610683441162109
110 0.0002577304840087891
110 0.0003652572631835938
110 0.000255584716796875
110 0.0004298686981201172
110 0.000255584716796875
110 0.0002658367156982422
110 0.0002498626708984375
110 0.0002560615539550781
110 0.0002660751342773438
110 0.0002536773681640625
110 0.0002856254577636719
110 0.0003440380096435547
110 0.0002591609954833984
110 0.0002512931823730469
110 0.0002636909484863281
110 0.0004403591156005859
110 0.0004391670227050781
110 0.0002701282501220703
110 0.0004000663757324219
110 0.0004646778106689453
110 0.0002663135528564453
110 0.0002505779266357422
110 0.0002486705780029297
110 0.0002501010894775391
110 0.0004303455352783203
110 0.0003142356872558594
110 0.0002498626708984375
110 0.0002486705780029297
110 0.0004611015319824219
110 0.0004560947418212891
110 0.0004067420959472656
110 0.0002458095550537109
110 0.0002553462982177734
110 0.0002524852752685547
110 0.0003402233123779297
110 0.0002439022064208984
110 0.000392913818359375
110 0.0002522468566894531
110 0.0002486705780029297
110 0.0002701282501220703
110 0.000244140625
110 0.0002820491790771484
110 0.0002675056457519531
110 0.0002524852752685547
110 0.0002985000610351562
110 0.0002903938293457031
110 0.0002429485321044922
110 0.0002946853637695312
110 0.0002684593200683594
110 0.0002489089965820312
110 0.0002493858337402344
110 0.0002369880676269531
110 0.0002448558807373047
110 0.00023651123046875
110 0.0002379417419433594
110 0.0002379417419433594
110 0.0002486705780029297
110 0.0002565383911132812
110 0.0002367496490478516
110 0.0002856254577636719
110 0.0003476142883300781
110 0.0002458095550537109
110 0.0002467632293701172
110 0.0002450942993164062
110 0.0003678798675537109
110 0.0003170967102050781
110 0.0002882480621337891
110 0.0002405643463134766
110 0.0002410411834716797
110 0.0002610683441162109
110 0.0002355575561523438
110 0.0002665519714355469
110 0.0002386569976806641
110 0.0002446174621582031
110 0.0002572536468505859
110 0.0002641677856445312
110 0.0002748966217041016
110 0.0002839565277099609
110 0.0002617835998535156
110 0.0002706050872802734
110 0.00025177001953125
110 0.0002593994140625
110 0.0003099441528320312
110 0.0002841949462890625
110 0.0002357959747314453
110 0.0002603530883789062
110 0.0002346038818359375
110 0.0002431869506835938
110 0.0002353191375732422
110 0.0004212856292724609
110 0.0003814697265625
110 0.0004341602325439453
110 0.0002901554107666016
110 0.0002331733703613281
110 0.0002579689025878906
110 0.0002610683441162109
110 0.0002489089965820312
110 0.0002462863922119141
110 0.0002586841583251953
110 0.0002357959747314453
110 0.000244140625
110 0.0002350807189941406
110 0.0002377033233642578
110 0.0002336502075195312
110 0.0002453327178955078
110 0.0002715587615966797
110 0.0002579689025878906
110 0.0002491474151611328
110 0.0002334117889404297
110 0.0003261566162109375
110 0.0002319812774658203
110 0.0002496242523193359
110 0.0002334117889404297
110 0.0002317428588867188
110 0.0002372264862060547
110 0.0002536773681640625
110 0.0002505779266357422
110 0.0002355575561523438
110 0.0002355575561523438
110 0.0002348423004150391
110 0.0002503395080566406
110 0.0002341270446777344
110 0.00037384033203125
110 0.0002543926239013672
110 0.0002546310424804688
110 0.0002331733703613281
110 0.0002331733703613281
110 0.0002295970916748047
110 0.0003037452697753906
110 0.0002772808074951172
110 0.0002322196960449219
110 0.0002684593200683594
110 0.0002419948577880859
110 0.0002305507659912109
110 0.0002338886260986328
110 0.00029754638671875
110 0.0002532005310058594
110 0.0003912448883056641
110 0.0002405643463134766
110 0.0002796649932861328
110 0.0003223419189453125
110 0.0002400875091552734
110 0.0002577304840087891
110 0.0002551078796386719
110 0.0002448558807373047
110 0.0003108978271484375
110 0.0002572536468505859
110 0.0003995895385742188
110 0.0004007816314697266
110 0.0002417564392089844
110 0.0002734661102294922
110 0.0002355575561523438
110 0.0002300739288330078
110 0.0002455711364746094
110 0.0002472400665283203
110 0.0003495216369628906
110 0.0002567768096923828
110 0.0002431869506835938
110 0.0002572536468505859
110 0.0002448558807373047
110 0.0002422332763671875
110 0.0002398490905761719
110 0.0002427101135253906
110 0.0002725124359130859
110 0.0003616809844970703
110 0.0003988742828369141
110 0.0002489089965820312
110 0.0002512931823730469
110 0.0003325939178466797
110 0.0002355575561523438
110 0.0002439022064208984
110 0.0002293586730957031
110 0.0002360343933105469
110 0.0002293586730957031
110 0.0002312660217285156
110 0.0002474784851074219
110 0.0002291202545166016
110 0.0002408027648925781
110 0.0002355575561523438
110 0.0002322196960449219
110 0.0002985000610351562
110 0.0002317428588867188
110 0.0002458095550537109
110 0.0002315044403076172
110 0.0002856254577636719
110 0.0002570152282714844
110 0.0002362728118896484
110 0.0002427101135253906
110 0.0002322196960449219
110 0.0002400875091552734
110 0.0002360343933105469
110 0.0002245903015136719
110 0.0002315044403076172
110 0.0002372264862060547
110 0.0002238750457763672
110 0.0002415180206298828
110 0.0003662109375
110 0.0002958774566650391
110 0.0002329349517822266
110 0.0003542900085449219
110 0.0002701282501220703
110 0.0002334117889404297
110 0.0003042221069335938
110 0.0002417564392089844
110 0.000247955322265625
110 0.0002357959747314453
110 0.0002484321594238281
110 0.0002291202545166016
110 0.0002255439758300781
110 0.0002901554107666016
110 0.0002286434173583984
110 0.0002286434173583984
110 0.0002312660217285156
110 0.000347137451171875
110 0.0004203319549560547
110 0.0002744197845458984
110 0.0002386569976806641
110 0.0002672672271728516
110 0.0002317428588867188
110 0.0002305507659912109
110 0.0002346038818359375
110 0.0002844333648681641
110 0.0003657341003417969
110 0.0002253055572509766
110 0.0002608299255371094
110 0.0002467632293701172
110 0.0002536773681640625
110 0.0002439022064208984
110 0.0002264976501464844
110 0.0002384185791015625
110 0.0002219676971435547
110 0.0002636909484863281
110 0.0002267360687255859
110 0.0002286434173583984
110 0.0002269744873046875
110 0.0002248287200927734
110 0.0002384185791015625
110 0.0002305507659912109
110 0.0002253055572509766
110 0.0002372264862060547
110 0.00032806396484375
110 0.0002264976501464844
110 0.000225067138671875
110 0.0002415180206298828
110 0.0002262592315673828
110 0.00023651123046875
110 0.000225067138671875
110 0.0002300739288330078
110 0.0002377033233642578
110 0.0002255439758300781
110 0.0002334117889404297
110 0.0002484321594238281
110 0.0002586841583251953
110 0.0002357959747314453
110 0.0002288818359375
110 0.0003314018249511719
110 0.0003476142883300781
110 0.0003004074096679688
110 0.0002665519714355469
110 0.0002348423004150391
110 0.0002522468566894531
110 0.0002832412719726562
110 0.0002341270446777344
110 0.0002415180206298828
110 0.0002653598785400391
110 0.0002377033233642578
110 0.0002577304840087891
110 0.0002293586730957031
110 0.0002257823944091797
110 0.0002510547637939453
110 0.00023651123046875
110 0.0002303123474121094
110 0.0002286434173583984
110 0.0003275871276855469
110 0.0002319812774658203
110 0.0002267360687255859
110 0.0002286434173583984
110 0.0002350807189941406
110 0.0002245903015136719
110 0.0002598762512207031
110 0.0002231597900390625
110 0.0002551078796386719
110 0.0003321170806884766
110 0.0002377033233642578
110 0.0003392696380615234
110 0.0002429485321044922
110 0.0003297328948974609
110 0.0002465248107910156
110 0.0002336502075195312
110 0.0002684593200683594
110 0.0002398490905761719
110 0.0002255439758300781
110 0.0002391338348388672
110 0.0002336502075195312
110 0.0002436637878417969
110 0.0002291202545166016
110 0.0002434253692626953
110 0.0002348423004150391
110 0.0002269744873046875
110 0.0002288818359375
110 0.0002276897430419922
110 0.0002264976501464844
110 0.0002272129058837891
110 0.0002267360687255859
110 0.0002279281616210938
110 0.0002284049987792969
110 0.0002462863922119141
110 0.0002279281616210938
110 0.0002584457397460938
110 0.0002281665802001953
110 0.0002315044403076172
110 0.000255584716796875
110 0.0002315044403076172
110 0.0002417564392089844
110 0.0003714561462402344
110 0.0002462863922119141
110 0.0002484321594238281
110 0.0003485679626464844
110 0.000247955322265625
110 0.0002276897430419922
110 0.0002303123474121094
110 0.0002288818359375
110 0.0002512931823730469
110 0.0003581047058105469
110 0.0002295970916748047
110 0.0002286434173583984
110 0.0002279281616210938
110 0.0002303123474121094
110 0.0002357959747314453
110 0.0002570152282714844
110 0.0002293586730957031
110 0.0002400875091552734
110 0.0002512931823730469
110 0.0002341270446777344
110 0.0002369880676269531
110 0.0002253055572509766
110 0.0003883838653564453
110 0.0002603530883789062
110 0.0002443790435791016
110 0.0002489089965820312
110 0.0002741813659667969
110 0.0002601146697998047
110 0.0002548694610595703
110 0.0002465248107910156
110 0.0002372264862060547
110 0.0002851486206054688
110 0.0002791881561279297
110 0.0002996921539306641
110 0.0002405643463134766
110 0.0002615451812744141
110 0.000244140625
110 0.0002369880676269531
110 0.0002357959747314453
110 0.0002634525299072266
110 0.0003080368041992188
110 0.0002357959747314453
110 0.0002520084381103516
110 0.0002727508544921875
110 0.0002455711364746094
110 0.0002927780151367188
110 0.0002541542053222656
110 0.0002386569976806641
110 0.0002472400665283203
110 0.0002429485321044922
110 0.0002398490905761719
110 0.0003488063812255859
110 0.0002472400665283203
110 0.0002465248107910156
110 0.0003104209899902344
110 0.0002748966217041016
110 0.0002462863922119141
110 0.0002448558807373047
110 0.0002439022064208984
110 0.0002503395080566406
110 0.0002493858337402344
110 0.0002787113189697266
110 0.0002381801605224609
110 0.0002565383911132812
110 0.0002527236938476562
110 0.0002369880676269531
110 0.0003559589385986328
110 0.0003466606140136719
110 0.0002520084381103516
110 0.0002353191375732422
110 0.0002405643463134766
110 0.0002386569976806641
110 0.0002431869506835938
110 0.0002412796020507812
110 0.0002620220184326172
110 0.0002501010894775391
110 0.0002393722534179688
110 0.0003893375396728516
110 0.0002593994140625
110 0.0002384185791015625
110 0.0002410411834716797
110 0.0002362728118896484
110 0.0002360343933105469
110 0.00023651123046875
110 0.0002470016479492188
110 0.00026702880859375
110 0.0002727508544921875
110 0.0002789497375488281
110 0.0002698898315429688
110 0.0002377033233642578
110 0.0002608299255371094
110 0.0002684593200683594
110 0.0002405643463134766
110 0.0003511905670166016
110 0.0002408027648925781
110 0.0002477169036865234
110 0.0002641677856445312
110 0.0002481937408447266
110 0.0002834796905517578
110 0.0002884864807128906
110 0.0002484321594238281
110 0.0002393722534179688
110 0.0002539157867431641
110 0.0002377033233642578
110 0.0002505779266357422
110 0.0002379417419433594
110 0.0002493858337402344
110 0.0002684593200683594
110 0.0002660751342773438
110 0.0002453327178955078
110 0.0003218650817871094
110 0.0002496242523193359
110 0.0002548694610595703
110 0.0002458095550537109
110 0.0002436637878417969
110 0.0002918243408203125
110 0.0002465248107910156
110 0.0003111362457275391
110 0.0002610683441162109
110 0.0002455711364746094
110 0.0002710819244384766
110 0.0002791881561279297
110 0.0002717971801757812
110 0.0002954006195068359
110 0.0002455711364746094
110 0.0002515316009521484
110 0.0002455711364746094
110 0.0002458095550537109
110 0.0002698898315429688
110 0.0004053115844726562
110 0.0002462863922119141
110 0.0002613067626953125
110 0.0002455711364746094
110 0.0002560615539550781
110 0.0002460479736328125
110 0.0003297328948974609
110 0.0002634525299072266
110 0.0002431869506835938
110 0.0003087520599365234
110 0.0002446174621582031
110 0.0002446174621582031
110 0.0003039836883544922
110 0.0002603530883789062
110 0.0002522468566894531
110 0.0002455711364746094
110 0.0002474784851074219
110 0.0002567768096923828
110 0.0003030300140380859
110 0.0003373622894287109
110 0.0002577304840087891
110 0.0002846717834472656
110 0.0002777576446533203
110 0.0002567768096923828
110 0.0002644062042236328
110 0.0002548694610595703
110 0.0002539157867431641
110 0.000255584716796875
110 0.0002503395080566406
110 0.0002486705780029297
110 0.0002558231353759766
110 0.0002489089965820312
110 0.0002484321594238281
110 0.000247955322265625
110 0.0002553462982177734
110 0.0002686977386474609
110 0.0002665519714355469
110 0.0003111362457275391
110 0.0002846717834472656
110 0.0002963542938232422
110 0.0002691745758056641
110 0.0004074573516845703
110 0.000408172607421875
110 0.0002553462982177734
110 0.0002508163452148438
110 0.0002493858337402344
110 0.000255584716796875
110 0.0002717971801757812
110 0.0002551078796386719
110 0.0002763271331787109
110 0.0003602504730224609
110 0.0003154277801513672
110 0.0003850460052490234
110 0.000308990478515625
110 0.0003142356872558594
110 0.0003521442413330078
110 0.0002720355987548828
110 0.0002520084381103516
110 0.0002841949462890625
110 0.000263214111328125
110 0.0002551078796386719
110 0.0002751350402832031
110 0.0002532005310058594
110 0.0002579689025878906
110 0.0002644062042236328
110 0.0002501010894775391
110 0.0003657341003417969
110 0.0002646446228027344
110 0.0004770755767822266
110 0.0002524852752685547
110 0.0002596378326416016
110 0.0004146099090576172
110 0.0004098415374755859
110 0.0002527236938476562
110 0.0002691745758056641
110 0.00026702880859375
110 0.0002534389495849609
110 0.0002782344818115234
110 0.0003666877746582031
110 0.0002911090850830078
110 0.0002646446228027344
110 0.0002679824829101562
110 0.0003001689910888672
110 0.0002796649932861328
110 0.0002539157867431641
110 0.000278472900390625
110 0.0002603530883789062
110 0.0002610683441162109
110 0.0002715587615966797
110 0.0002622604370117188
110 0.0002532005310058594
110 0.0002717971801757812
110 0.00025177001953125
110 0.0002524852752685547
110 0.0002639293670654297
110 0.0002820491790771484
110 0.0002725124359130859
110 0.0002641677856445312
110 0.0002527236938476562
110 0.0002849102020263672
110 0.0003511905670166016
110 0.0002768039703369141
110 0.0003592967987060547
110 0.0003027915954589844
110 0.0003023147583007812
110 0.0003311634063720703
110 0.0002562999725341797
110 0.0002572536468505859
110 0.0002882480621337891
110 0.0002551078796386719
110 0.0002646446228027344
110 0.0003032684326171875
110 0.0003168582916259766
110 0.0003628730773925781
110 0.0002613067626953125
110 0.0003139972686767578
110 0.0003290176391601562
110 0.0002560615539550781
110 0.0002610683441162109
110 0.0002756118774414062
110 0.0002543926239013672
110 0.0002610683441162109
110 0.0002753734588623047
110 0.0002534389495849609
110 0.0002882480621337891
110 0.0002608299255371094
110 0.0002980232238769531
110 0.0003278255462646484
110 0.0002734661102294922
110 0.0002527236938476562
110 0.0002913475036621094
110 0.00025177001953125
110 0.0003836154937744141
110 0.0002639293670654297
110 0.0002782344818115234
110 0.0002565383911132812
110 0.0002880096435546875
110 0.0002663135528564453
110 0.0002648830413818359
110 0.0002777576446533203
110 0.0004436969757080078
110 0.0002582073211669922
110 0.0004498958587646484
110 0.0003485679626464844
110 0.0002684593200683594
110 0.0002639293670654297
110 0.0002665519714355469
110 0.0002562999725341797
110 0.0002846717834472656
110 0.0002610683441162109
110 0.0002548694610595703
110 0.00026702880859375
110 0.0002560615539550781
110 0.0002498626708984375
110 0.0002889633178710938
110 0.0002987384796142578
110 0.0002591609954833984
110 0.0003697872161865234
110 0.0002591609954833984
110 0.0002586841583251953
110 0.0002901554107666016
110 0.0002584457397460938
110 0.0002655982971191406
110 0.0003876686096191406
110 0.0003225803375244141
110 0.0002572536468505859
110 0.0002832412719726562
110 0.0002529621124267578
110 0.0002548694610595703
110 0.0002524852752685547
110 0.0002617835998535156
110 0.0003004074096679688
110 0.0003025531768798828
110 0.0002787113189697266
110 0.0002539157867431641
110 0.0002651214599609375
110 0.0003674030303955078
110 0.0004675388336181641
110 0.0004105567932128906
110 0.0002758502960205078
110 0.0002605915069580078
110 0.0002522468566894531
110 0.0002801418304443359
110 0.00025177001953125
110 0.0004212856292724609
110 0.0002753734588623047
110 0.0002646446228027344
110 0.0003657341003417969
110 0.0002655982971191406
110 0.0003135204315185547
110 0.0002532005310058594
110 0.0002727508544921875
110 0.0002534389495849609
110 0.0002679824829101562
110 0.0003407001495361328
110 0.0003757476806640625
110 0.0003464221954345703
110 0.0003294944763183594
110 0.0002567768096923828
110 0.0002529621124267578
110 0.0002775192260742188
110 0.0002548694610595703
110 0.0003566741943359375
110 0.0002689361572265625
110 0.0002553462982177734
110 0.0002698898315429688
110 0.0002768039703369141
110 0.0002508163452148438
110 0.0002870559692382812
110 0.0002756118774414062
110 0.0002765655517578125
110 0.0002648830413818359
110 0.0002608299255371094
110 0.0002560615539550781
110 0.0002691745758056641
110 0.0003530979156494141
110 0.0003454685211181641
110 0.0003554821014404297
110 0.0002839565277099609
110 0.0002970695495605469
110 0.0002644062042236328
110 0.0002491474151611328
110 0.0002567768096923828
110 0.0002553462982177734
110 0.0002586841583251953
110 0.0004594326019287109
110 0.0002543926239013672
110 0.0002968311309814453
110 0.0003027915954589844
110 0.0002882480621337891
110 0.0002593994140625
110 0.0002512931823730469
110 0.0002810955047607422
110 0.0002546310424804688
110 0.0002739429473876953
110 0.0002758502960205078
110 0.0002543926239013672
110 0.0002613067626953125
110 0.0002520084381103516
110 0.0002553462982177734
110 0.0003895759582519531
110 0.00038909912109375
110 0.0002624988555908203
110 0.0003883838653564453
110 0.0004067420959472656
110 0.0002515316009521484
110 0.0002841949462890625
110 0.0003511905670166016
110 0.0002520084381103516
110 0.0002789497375488281
110 0.0002620220184326172
110 0.0002534389495849609
110 0.0002508163452148438
110 0.0002849102020263672
110 0.000270843505859375
110 0.0002491474151611328
110 0.000263214111328125
110 0.0002465248107910156
110 0.0002741813659667969
110 0.000255584716796875
110 0.0002560615539550781
110 0.0002799034118652344
110 0.0002954006195068359
110 0.0002913475036621094
110 0.0002577304840087891
110 0.0002710819244384766
110 0.0002636909484863281
110 0.0002994537353515625
110 0.0002558231353759766
110 0.0002486705780029297
110 0.0002760887145996094
110 0.0002551078796386719
110 0.0002579689025878906
110 0.0002698898315429688
110 0.0002582073211669922
110 0.0002696514129638672
110 0.0002553462982177734
110 0.0002770423889160156
121 0.0002920627593994141
121 0.0002696514129638672
121 0.0002779960632324219
121 0.0002892017364501953
121 0.0002725124359130859
121 0.00028228759765625
121 0.0002727508544921875
121 0.0002663135528564453
121 0.0002970695495605469
121 0.0002636909484863281
121 0.0002636909484863281
121 0.000274658203125
121 0.0002617835998535156
121 0.0003335475921630859
121 0.0002846717834472656
121 0.0003037452697753906
121 0.0002639293670654297
121 0.0003147125244140625
121 0.0002710819244384766
121 0.0003075599670410156
121 0.0003085136413574219
121 0.0003235340118408203
121 0.0003082752227783203
121 0.0002741813659667969
121 0.0002636909484863281
121 0.0002839565277099609
121 0.0002701282501220703
121 0.0002624988555908203
121 0.0003473758697509766
121 0.000274658203125
121 0.0003030300140380859
121 0.0002722740173339844
121 0.00028228759765625
121 0.0002806186676025391
121 0.0002624988555908203
121 0.0003035068511962891
121 0.0003020763397216797
121 0.0003294944763183594
121 0.0003266334533691406
121 0.0002889633178710938
121 0.0003201961517333984
121 0.0002696514129638672
121 0.0002889633178710938
121 0.0002756118774414062
121 0.0002925395965576172
121 0.0003175735473632812
121 0.0002753734588623047
121 0.0002696514129638672
121 0.0002832412719726562
121 0.0002710819244384766
121 0.000270843505859375
121 0.0003361701965332031
121 0.0002641677856445312
121 0.0002641677856445312
121 0.0002651214599609375
121 0.0003790855407714844
121 0.0002655982971191406
121 0.0002741813659667969
121 0.0002655982971191406
121 0.0003457069396972656
121 0.0002851486206054688
121 0.0002698898315429688
121 0.0002651214599609375
121 0.0002787113189697266
121 0.0002763271331787109
121 0.0003027915954589844
121 0.0002675056457519531
121 0.0002739429473876953
121 0.0002830028533935547
121 0.0002751350402832031
121 0.0002927780151367188
121 0.0002892017364501953
121 0.0002667903900146484
121 0.0002820491790771484
121 0.0003175735473632812
121 0.0002675056457519531
121 0.0002968311309814453
121 0.0002899169921875
121 0.0002648830413818359
121 0.0002686977386474609
121 0.000270843505859375
121 0.0002634525299072266
121 0.0003519058227539062
121 0.0002768039703369141
121 0.0002627372741699219
121 0.0002760887145996094
121 0.0002934932708740234
121 0.0002636909484863281
121 0.0002799034118652344
121 0.0002906322479248047
121 0.0002753734588623047
121 0.00034332275390625
121 0.000274658203125
121 0.0002639293670654297
121 0.0002892017364501953
121 0.0003044605255126953
121 0.0002682209014892578
121 0.0003104209899902344
121 0.0002651214599609375
121 0.0002648830413818359
121 0.0003688335418701172
121 0.0002715587615966797
121 0.0002691745758056641
121 0.0003035068511962891
121 0.0003390312194824219
121 0.0002963542938232422
121 0.0002644062042236328
121 0.0002653598785400391
121 0.0002951622009277344
121 0.0002679824829101562
121 0.0002639293670654297
121 0.0002627372741699219
121 0.0002622604370117188
121 0.0002713203430175781
121 0.0002694129943847656
121 0.0002627372741699219
121 0.0002796649932861328
121 0.0003271102905273438
121 0.0002737045288085938
121 0.0002794265747070312
121 0.0002620220184326172
121 0.0002853870391845703
121 0.0002636909484863281
121 0.0002808570861816406
121 0.0002896785736083984
121 0.0002639293670654297
121 0.0002658367156982422
121 0.0002958774566650391
121 0.0003197193145751953
121 0.0004322528839111328
121 0.000278472900390625
121 0.0002808570861816406
121 0.0002648830413818359
121 0.0004086494445800781
121 0.0004427433013916016
121 0.0002725124359130859
121 0.0004277229309082031
121 0.0002734661102294922
121 0.0002672672271728516
121 0.0003213882446289062
121 0.000274658203125
121 0.0002770423889160156
121 0.0002768039703369141
121 0.0002851486206054688
121 0.0002636909484863281
121 0.0002689361572265625
121 0.0003604888916015625
121 0.0002675056457519531
121 0.0002648830413818359
121 0.0003652572631835938
121 0.0002770423889160156
121 0.0002751350402832031
121 0.0002930164337158203
121 0.0002734661102294922
121 0.0002954006195068359
121 0.0002920627593994141
121 0.0003006458282470703
121 0.0004425048828125
121 0.0003428459167480469
121 0.0002820491790771484
121 0.0002667903900146484
121 0.0002715587615966797
121 0.0002641677856445312
121 0.0004053115844726562
121 0.0003283023834228516
121 0.0002722740173339844
121 0.0003020763397216797
121 0.0002801418304443359
121 0.0002717971801757812
121 0.0002603530883789062
121 0.0003349781036376953
121 0.0002925395965576172
121 0.0002562999725341797
121 0.0003671646118164062
121 0.0002634525299072266
121 0.0002605915069580078
121 0.0003156661987304688
121 0.0002686977386474609
121 0.0002613067626953125
121 0.0003867149353027344
121 0.000255584716796875
121 0.0002660751342773438
121 0.0004153251647949219
121 0.0003657341003417969
121 0.0002622604370117188
121 0.0002610683441162109
121 0.0002620220184326172
121 0.0002567768096923828
121 0.0002889633178710938
121 0.0002644062042236328
121 0.0002565383911132812
121 0.0002684593200683594
121 0.0002577304840087891
121 0.0002553462982177734
121 0.0002813339233398438
121 0.0002620220184326172
121 0.0003437995910644531
121 0.0002577304840087891
121 0.0002558231353759766
121 0.0003399848937988281
121 0.0002667903900146484
121 0.0002567768096923828
121 0.0003216266632080078
121 0.0002562999725341797
121 0.0002644062042236328
121 0.0002567768096923828
121 0.0002655982971191406
121 0.0002794265747070312
121 0.0002605915069580078
121 0.0002818107604980469
121 0.0002844333648681641
121 0.0002608299255371094
121 0.0002613067626953125
121 0.0003454685211181641
121 0.0002679824829101562
121 0.0003607273101806641
121 0.0002806186676025391
121 0.0002596378326416016
121 0.0002748966217041016
121 0.0002856254577636719
121 0.0002570152282714844
121 0.0003480911254882812
121 0.0002837181091308594
121 0.0002591609954833984
121 0.0003123283386230469
121 0.0003476142883300781
121 0.0002770423889160156
121 0.0003323554992675781
121 0.0002562999725341797
121 0.0003273487091064453
121 0.0003235340118408203
121 0.0003366470336914062
121 0.0002713203430175781
121 0.0002655982971191406
121 0.0002830028533935547
121 0.0002586841583251953
121 0.0002653598785400391
121 0.0002586841583251953
121 0.0002639293670654297
121 0.0004439353942871094
121 0.0003032684326171875
121 0.0002577304840087891
121 0.0002782344818115234
121 0.0002577304840087891
121 0.0003137588500976562
121 0.0002701282501220703
121 0.0002565383911132812
121 0.0002572536468505859
121 0.0002763271331787109
121 0.0002613067626953125
121 0.0003168582916259766
121 0.0003354549407958984
121 0.0002837181091308594
121 0.0002832412719726562
121 0.0002839565277099609
121 0.0002844333648681641
121 0.0002684593200683594
121 0.0002806186676025391
121 0.0002591609954833984
121 0.0003061294555664062
121 0.0002655982971191406
121 0.0002605915069580078
121 0.0002865791320800781
121 0.0002660751342773438
121 0.0004150867462158203
121 0.0002660751342773438
121 0.0004220008850097656
121 0.0004193782806396484
121 0.0002565383911132812
121 0.0003213882446289062
121 0.0002622604370117188
121 0.0002584457397460938
121 0.0004181861877441406
121 0.0002636909484863281
121 0.0002572536468505859
121 0.0002725124359130859
121 0.0002713203430175781
121 0.0002610683441162109
121 0.0004224777221679688
121 0.0003361701965332031
121 0.0003178119659423828
121 0.0002787113189697266
121 0.0002658367156982422
121 0.0004096031188964844
121 0.0002791881561279297
121 0.0002653598785400391
121 0.0002887248992919922
121 0.0002634525299072266
121 0.0002732276916503906
121 0.0002615451812744141
121 0.00028228759765625
121 0.0002560615539550781
121 0.0003097057342529297
121 0.0002622604370117188
121 0.0002958774566650391
121 0.0002906322479248047
121 0.0002682209014892578
121 0.0002768039703369141
121 0.0002682209014892578
121 0.0002741813659667969
121 0.0002739429473876953
121 0.0002577304840087891
121 0.0002601146697998047
121 0.0003056526184082031
121 0.0002775192260742188
121 0.0003135204315185547
121 0.0002610683441162109
121 0.0002586841583251953
121 0.0002877712249755859
121 0.00031280517578125
121 0.0004642009735107422
121 0.0004262924194335938
121 0.0002679824829101562
121 0.0002808570861816406
121 0.0002865791320800781
121 0.0002601146697998047
121 0.0003478527069091797
121 0.0002720355987548828
121 0.0002865791320800781
121 0.0003759860992431641
121 0.0002770423889160156
121 0.0002818107604980469
121 0.0002577304840087891
121 0.0002603530883789062
121 0.0002596378326416016
121 0.0002775192260742188
121 0.0003123283386230469
121 0.0002729892730712891
121 0.0003025531768798828
121 0.0002603530883789062
121 0.0002691745758056641
121 0.0002748966217041016
121 0.000278472900390625
121 0.0004107952117919922
121 0.0002613067626953125
121 0.0002579689025878906
121 0.000308990478515625
121 0.0002968311309814453
121 0.0002946853637695312
121 0.0002579689025878906
121 0.0002636909484863281
121 0.0002601146697998047
121 0.000255584716796875
121 0.0002820491790771484
121 0.0002794265747070312
121 0.0002560615539550781
121 0.0002570152282714844
121 0.0002636909484863281
121 0.0002629756927490234
121 0.0002751350402832031
121 0.0002546310424804688
121 0.0002653598785400391
121 0.0002567768096923828
121 0.0002686977386474609
121 0.0002744197845458984
121 0.0002717971801757812
121 0.0002551078796386719
121 0.0003607273101806641
121 0.0003566741943359375
121 0.0003507137298583984
121 0.000335693359375
121 0.0002715587615966797
121 0.0002644062042236328
121 0.0003237724304199219
121 0.0002512931823730469
121 0.0002565383911132812
121 0.0002634525299072266
121 0.0003142356872558594
121 0.00025177001953125
121 0.0003283023834228516
121 0.0002551078796386719
121 0.0002732276916503906
121 0.0002851486206054688
121 0.0002839565277099609
121 0.0003731250762939453
121 0.0002546310424804688
121 0.0002593994140625
121 0.0002686977386474609
121 0.0002548694610595703
121 0.000274658203125
121 0.0002665519714355469
121 0.0002558231353759766
121 0.0002567768096923828
121 0.0002629756927490234
121 0.0002620220184326172
121 0.0002799034118652344
121 0.0002679824829101562
121 0.0002658367156982422
121 0.0002593994140625
121 0.0002856254577636719
121 0.0002593994140625
121 0.0002696514129638672
121 0.0002586841583251953
121 0.0002660751342773438
121 0.0002570152282714844
121 0.0002696514129638672
121 0.0002992153167724609
121 0.0002589225769042969
121 0.0002806186676025391
121 0.0002925395965576172
121 0.000263214111328125
121 0.0002930164337158203
121 0.0002679824829101562
121 0.0002593994140625
121 0.0002865791320800781
121 0.0002837181091308594
121 0.0002565383911132812
121 0.0003042221069335938
121 0.0002751350402832031
121 0.0002679824829101562
121 0.0003213882446289062
121 0.0002691745758056641
121 0.0002660751342773438
121 0.0003633499145507812
121 0.0002775192260742188
121 0.0002768039703369141
121 0.0003042221069335938
121 0.0002715587615966797
121 0.0002667903900146484
121 0.0003058910369873047
121 0.0003054141998291016
121 0.0003137588500976562
121 0.0002787113189697266
121 0.0002646446228027344
121 0.0003108978271484375
121 0.0004253387451171875
121 0.0002636909484863281
121 0.0003035068511962891
121 0.0002629756927490234
121 0.0002691745758056641
121 0.0002763271331787109
121 0.0002725124359130859
121 0.0003557205200195312
121 0.0002667903900146484
121 0.0003476142883300781
121 0.0002613067626953125
121 0.0002553462982177734
121 0.0003275871276855469
121 0.0002622604370117188
121 0.0003404617309570312
121 0.000377655029296875
121 0.0002624988555908203
121 0.0002729892730712891
121 0.0002732276916503906
121 0.0003101825714111328
121 0.0003108978271484375
121 0.0002834796905517578
121 0.0002827644348144531
121 0.0002610683441162109
121 0.0003192424774169922
121 0.0002701282501220703
121 0.0002584457397460938
121 0.0003509521484375
121 0.0002651214599609375
121 0.0002617835998535156
121 0.0002980232238769531
121 0.0003516674041748047
121 0.0003480911254882812
121 0.0002791881561279297
121 0.0003006458282470703
121 0.0003199577331542969
121 0.0002658367156982422
121 0.0002839565277099609
121 0.0002651214599609375
121 0.0002987384796142578
121 0.0002787113189697266
121 0.0003638267517089844
121 0.0003595352172851562
121 0.0003223419189453125
121 0.0002698898315429688
121 0.0003359317779541016
121 0.0002729892730712891
121 0.0003437995910644531
121 0.0004320144653320312
121 0.0002598762512207031
121 0.0002572536468505859
121 0.0003340244293212891
121 0.0002613067626953125
121 0.0002691745758056641
121 0.0002684593200683594
121 0.0002825260162353516
121 0.0002653598785400391
121 0.0002660751342773438
121 0.0002703666687011719
121 0.0004012584686279297
121 0.0002589225769042969
121 0.0002806186676025391
121 0.0002620220184326172
121 0.0002584457397460938
121 0.0003521442413330078
121 0.0002603530883789062
121 0.0002756118774414062
121 0.000263214111328125
121 0.0002710819244384766
121 0.0002853870391845703
121 0.00028228759765625
121 0.0002620220184326172
121 0.0002968311309814453
121 0.0002601146697998047
121 0.0002667903900146484
121 0.0002782344818115234
121 0.0002722740173339844
121 0.0002639293670654297
121 0.0002918243408203125
121 0.0002698898315429688
121 0.0002634525299072266
121 0.0002665519714355469
121 0.0002772808074951172
121 0.0002639293670654297
121 0.0003943443298339844
121 0.0002958774566650391
121 0.0002753734588623047
121 0.0002679824829101562
121 0.0002667903900146484
121 0.0002820491790771484
121 0.0003278255462646484
121 0.0002877712249755859
121 0.0002725124359130859
121 0.0003719329833984375
121 0.0004417896270751953
121 0.0003256797790527344
121 0.0002689361572265625
121 0.0002679824829101562
121 0.0003256797790527344
121 0.0002863407135009766
121 0.0002923011779785156
121 0.0003426074981689453
121 0.0002691745758056641
121 0.0002739429473876953
121 0.0003323554992675781
121 0.0002889633178710938
121 0.0002713203430175781
121 0.0002906322479248047
121 0.0002675056457519531
121 0.0002677440643310547
121 0.0003385543823242188
121 0.0002684593200683594
121 0.0002744197845458984
121 0.0002920627593994141
121 0.0002844333648681641
121 0.0002679824829101562
121 0.0003488063812255859
121 0.0002655982971191406
121 0.0002698898315429688
121 0.0002691745758056641
121 0.0004248619079589844
121 0.0002694129943847656
121 0.0002782344818115234
121 0.0003845691680908203
121 0.0002591609954833984
121 0.0002648830413818359
121 0.0002593994140625
121 0.0002572536468505859
121 0.0004751682281494141
121 0.0002834796905517578
121 0.0003159046173095703
121 0.0002679824829101562
121 0.0002617835998535156
121 0.0002799034118652344
121 0.0002846717834472656
121 0.0002791881561279297
121 0.0003037452697753906
121 0.0002615451812744141
121 0.0002620220184326172
121 0.0003933906555175781
121 0.0002768039703369141
121 0.0002667903900146484
121 0.000354766845703125
121 0.0002951622009277344
121 0.0002651214599609375
121 0.0003335475921630859
121 0.0002725124359130859
121 0.0002739429473876953
121 0.0003180503845214844
121 0.0002763271331787109
121 0.000278472900390625
121 0.0003476142883300781
121 0.0003085136413574219
121 0.0003230571746826172
121 0.0002906322479248047
121 0.0002610683441162109
121 0.0002706050872802734
121 0.0002963542938232422
121 0.0002653598785400391
121 0.0002903938293457031
121 0.0002646446228027344
121 0.0002985000610351562
121 0.0002627372741699219
121 0.0002760887145996094
121 0.0002989768981933594
121 0.0003037452697753906
121 0.0002820491790771484
121 0.0002863407135009766
121 0.0003273487091064453
121 0.0002799034118652344
121 0.0004034042358398438
121 0.0002667903900146484
121 0.0002870559692382812
121 0.0002667903900146484
121 0.0002944469451904297
121 0.0003485679626464844
121 0.0002663135528564453
121 0.0002779960632324219
121 0.0002698898315429688
121 0.0003399848937988281
121 0.0002965927124023438
121 0.0002942085266113281
121 0.0002915859222412109
121 0.0002779960632324219
121 0.0003235340118408203
121 0.0003325939178466797
121 0.0003161430358886719
121 0.0003035068511962891
121 0.0002636909484863281
121 0.0003526210784912109
121 0.0002667903900146484
121 0.0002768039703369141
121 0.0002720355987548828
121 0.0002932548522949219
121 0.0003025531768798828
121 0.0002622604370117188
121 0.0002710819244384766
121 0.0002651214599609375
121 0.0002641677856445312
121 0.0003094673156738281
121 0.0002789497375488281
121 0.0002613067626953125
121 0.0002613067626953125
121 0.0002667903900146484
121 0.0003321170806884766
121 0.0002651214599609375
121 0.0004527568817138672
121 0.0002658367156982422
121 0.0002791881561279297
121 0.0004293918609619141
121 0.0002665519714355469
121 0.000286102294921875
121 0.0003025531768798828
121 0.0002729892730712891
121 0.0002830028533935547
121 0.0002942085266113281
121 0.0002701282501220703
121 0.0002777576446533203
121 0.0002744197845458984
121 0.0002968311309814453
121 0.000286102294921875
121 0.0004317760467529297
121 0.0002698898315429688
121 0.0002694129943847656
121 0.0003151893615722656
132 0.0002806186676025391
132 0.0003073215484619141
132 0.0003740787506103516
132 0.0003159046173095703
132 0.0003347396850585938
132 0.0002944469451904297
132 0.0004575252532958984
132 0.0002794265747070312
132 0.0003082752227783203
132 0.0002987384796142578
132 0.000278472900390625
132 0.0003311634063720703
132 0.0003452301025390625
132 0.0003082752227783203
132 0.0002837181091308594
132 0.0003101825714111328
132 0.0003716945648193359
132 0.0004620552062988281
132 0.000286102294921875
132 0.0004010200500488281
132 0.0002789497375488281
132 0.0003066062927246094
132 0.0002961158752441406
132 0.0002987384796142578
132 0.0003323554992675781
132 0.0003077983856201172
132 0.0004100799560546875
132 0.0002808570861816406
132 0.000308990478515625
132 0.0004227161407470703
132 0.0002889633178710938
132 0.0002918243408203125
132 0.0003602504730224609
132 0.0003578662872314453
132 0.0002925395965576172
132 0.0002851486206054688
132 0.0003221035003662109
132 0.0003082752227783203
132 0.0002887248992919922
132 0.0003831386566162109
132 0.0003371238708496094
132 0.0003061294555664062
132 0.0002894401550292969
132 0.0003268718719482422
132 0.0002872943878173828
132 0.0002987384796142578
132 0.0002882480621337891
132 0.0004627704620361328
132 0.0004701614379882812
132 0.0003523826599121094
132 0.0002856254577636719
132 0.0002932548522949219
132 0.0003437995910644531
132 0.0004630088806152344
132 0.0003085136413574219
132 0.0002789497375488281
132 0.0002777576446533203
132 0.0005192756652832031
132 0.000293731689453125
132 0.0002810955047607422
132 0.0003070831298828125
132 0.000278472900390625
132 0.0002760887145996094
132 0.0002894401550292969
132 0.0002925395965576172
132 0.000278472900390625
132 0.0002985000610351562
132 0.000278472900390625
132 0.0002856254577636719
132 0.0003042221069335938
132 0.0002980232238769531
132 0.0002770423889160156
132 0.0003004074096679688
132 0.0002813339233398438
132 0.0002770423889160156
132 0.0003123283386230469
132 0.0002951622009277344
132 0.0002768039703369141
132 0.0002949237823486328
132 0.0003035068511962891
132 0.0002765655517578125
132 0.0002856254577636719
132 0.0003006458282470703
132 0.0004265308380126953
132 0.0003035068511962891
132 0.0002768039703369141
132 0.0002758502960205078
132 0.000347137451171875
132 0.0002758502960205078
132 0.0002832412719726562
132 0.0003316402435302734
132 0.0003204345703125
132 0.0002818107604980469
132 0.0002896785736083984
132 0.0002894401550292969
132 0.0002744197845458984
132 0.0003478527069091797
132 0.0002720355987548828
132 0.0002789497375488281
132 0.0004117488861083984
132 0.0003550052642822266
132 0.0002737045288085938
132 0.0003230571746826172
132 0.0002951622009277344
132 0.0002930164337158203
132 0.0002863407135009766
132 0.0003249645233154297
132 0.0002872943878173828
132 0.0002889633178710938
132 0.0002903938293457031
132 0.0002741813659667969
132 0.0002744197845458984
132 0.0002882480621337891
132 0.0002770423889160156
132 0.0003807544708251953
132 0.0002989768981933594
132 0.0002884864807128906
132 0.0002753734588623047
132 0.0002751350402832031
132 0.0003294944763183594
132 0.0003190040588378906
132 0.0003974437713623047
132 0.0003848075866699219
132 0.0003266334533691406
132 0.0002777576446533203
132 0.0002841949462890625
132 0.0002918243408203125
132 0.0002729892730712891
132 0.0003042221069335938
132 0.0003354549407958984
132 0.0003190040588378906
132 0.0004479885101318359
132 0.0002727508544921875
132 0.0002703666687011719
132 0.0002925395965576172
132 0.0002779960632324219
132 0.0002863407135009766
132 0.0003957748413085938
132 0.0002734661102294922
132 0.0002720355987548828
132 0.0003252029418945312
132 0.0002908706665039062
132 0.0002713203430175781
132 0.0003323554992675781
132 0.0002954006195068359
132 0.0002737045288085938
132 0.0002803802490234375
132 0.0002717971801757812
132 0.0002727508544921875
132 0.0002756118774414062
132 0.0002696514129638672
132 0.0003278255462646484
132 0.0002734661102294922
132 0.0002775192260742188
132 0.0004172325134277344
132 0.0002698898315429688
132 0.0002763271331787109
132 0.0003654956817626953
132 0.0002796649932861328
132 0.0003044605255126953
132 0.0002756118774414062
132 0.0002908706665039062
132 0.0002801418304443359
132 0.0003149509429931641
132 0.0004079341888427734
132 0.0003821849822998047
132 0.0002696514129638672
132 0.0003085136413574219
132 0.0002703666687011719
132 0.0002694129943847656
132 0.0003073215484619141
132 0.0004417896270751953
132 0.0002770423889160156
132 0.00028228759765625
132 0.0003211498260498047
132 0.0002727508544921875
132 0.0002703666687011719
132 0.0002717971801757812
132 0.0002684593200683594
132 0.0002872943878173828
132 0.0002849102020263672
132 0.0002706050872802734
132 0.0002818107604980469
132 0.0003068447113037109
132 0.0002691745758056641
132 0.0003037452697753906
132 0.0002903938293457031
132 0.0002675056457519531
132 0.0002772808074951172
132 0.0003221035003662109
132 0.0003106594085693359
132 0.0002849102020263672
132 0.0002813339233398438
132 0.0002684593200683594
132 0.0002810955047607422
132 0.0002853870391845703
132 0.0002818107604980469
132 0.0002980232238769531
132 0.0003099441528320312
132 0.0002694129943847656
132 0.0003232955932617188
132 0.0002834796905517578
132 0.000270843505859375
132 0.0002911090850830078
132 0.0002911090850830078
132 0.0002868175506591797
132 0.0002942085266113281
132 0.0003044605255126953
132 0.0002694129943847656
132 0.0003249645233154297
132 0.0002787113189697266
132 0.0002698898315429688
132 0.0003731250762939453
132 0.0002684593200683594
132 0.0002672672271728516
132 0.0004036426544189453
132 0.0002703666687011719
132 0.0002706050872802734
132 0.0002911090850830078
132 0.0002696514129638672
132 0.0002698898315429688
132 0.0002951622009277344
132 0.0004060268402099609
132 0.0002837181091308594
132 0.0002727508544921875
132 0.0002729892730712891
132 0.0004394054412841797
132 0.0002679824829101562
132 0.0002889633178710938
132 0.0002813339233398438
132 0.0003726482391357422
132 0.0002803802490234375
132 0.0003468990325927734
132 0.0003283023834228516
132 0.0003159046173095703
132 0.0004303455352783203
132 0.0002791881561279297
132 0.0002963542938232422
132 0.0002739429473876953
132 0.0003988742828369141
132 0.0002691745758056641
132 0.0003333091735839844
132 0.0002741813659667969
132 0.0002672672271728516
132 0.0002911090850830078
132 0.0002646446228027344
132 0.0002732276916503906
132 0.0002977848052978516
132 0.0002775192260742188
132 0.0003404617309570312
132 0.0002973079681396484
132 0.0004417896270751953
132 0.0002934932708740234
132 0.0002844333648681641
132 0.0002732276916503906
132 0.0002789497375488281
132 0.0002875328063964844
132 0.0004427433013916016
132 0.00028228759765625
132 0.0002920627593994141
132 0.0002982616424560547
132 0.0002791881561279297
132 0.0003263950347900391
132 0.0003335475921630859
132 0.0003535747528076172
132 0.0002880096435546875
132 0.0002930164337158203
132 0.0002765655517578125
132 0.0002739429473876953
132 0.0002906322479248047
132 0.0002870559692382812
132 0.0002789497375488281
132 0.0003020763397216797
132 0.00031280517578125
132 0.0002739429473876953
132 0.0002665519714355469
132 0.0003392696380615234
132 0.0002675056457519531
132 0.0002741813659667969
132 0.0002889633178710938
132 0.0002684593200683594
132 0.0002892017364501953
132 0.0003044605255126953
132 0.0002813339233398438
132 0.0002851486206054688
132 0.0003070831298828125
132 0.0002806186676025391
132 0.0002894401550292969
132 0.0003583431243896484
132 0.0002703666687011719
132 0.0002775192260742188
132 0.000308990478515625
132 0.0002901554107666016
132 0.0002770423889160156
132 0.0003178119659423828
132 0.0002710819244384766
132 0.0002753734588623047
132 0.0002994537353515625
132 0.0002655982971191406
132 0.0004429817199707031
132 0.0002729892730712891
132 0.0002882480621337891
132 0.00028228759765625
132 0.0002672672271728516
132 0.0003697872161865234
132 0.0002725124359130859
132 0.0002691745758056641
132 0.0002679824829101562
132 0.0002753734588623047
132 0.0003135204315185547
132 0.0002675056457519531
132 0.0002732276916503906
132 0.0002677440643310547
132 0.000316619873046875
132 0.0002810955047607422
132 0.0003066062927246094
132 0.0002820491790771484
132 0.0002930164337158203
132 0.0002732276916503906
132 0.0003712177276611328
132 0.0002689361572265625
132 0.0002999305725097656
132 0.0003085136413574219
132 0.0002985000610351562
132 0.0002977848052978516
132 0.0002892017364501953
132 0.0003008842468261719
132 0.0002684593200683594
132 0.0003437995910644531
132 0.0002741813659667969
132 0.0002825260162353516
132 0.0002675056457519531
132 0.0002753734588623047
132 0.0002756118774414062
132 0.0003669261932373047
132 0.0002999305725097656
132 0.0002818107604980469
132 0.0002703666687011719
132 0.0002877712249755859
132 0.0002655982971191406
132 0.0002799034118652344
132 0.0002908706665039062
132 0.0002703666687011719
132 0.0002667903900146484
132 0.0002768039703369141
132 0.0002896785736083984
132 0.0002806186676025391
132 0.00037384033203125
132 0.0002686977386474609
132 0.0002744197845458984
132 0.0002944469451904297
132 0.0002701282501220703
132 0.0002779960632324219
132 0.0002932548522949219
132 0.0002973079681396484
132 0.0002808570861816406
132 0.000274658203125
132 0.0002753734588623047
132 0.0003538131713867188
132 0.0002655982971191406
132 0.0002729892730712891
132 0.0003187656402587891
132 0.00026702880859375
132 0.0002706050872802734
132 0.0003058910369873047
132 0.0003769397735595703
132 0.0002787113189697266
132 0.0002830028533935547
132 0.0002770423889160156
132 0.0002713203430175781
132 0.0003175735473632812
132 0.000270843505859375
132 0.0002729892730712891
132 0.0003142356872558594
132 0.0003180503845214844
132 0.0002794265747070312
132 0.0002963542938232422
132 0.0002660751342773438
132 0.0002663135528564453
132 0.0002663135528564453
132 0.0002655982971191406
132 0.0002694129943847656
132 0.0003094673156738281
132 0.0002877712249755859
132 0.0002863407135009766
132 0.0002775192260742188
132 0.0003154277801513672
132 0.0002684593200683594
132 0.00029754638671875
132 0.0002660751342773438
132 0.0004124641418457031
132 0.0002641677856445312
132 0.0002703666687011719
132 0.00026702880859375
132 0.0002830028533935547
132 0.0003077983856201172
132 0.0002686977386474609
132 0.0002620220184326172
132 0.0002825260162353516
132 0.0002663135528564453
132 0.0002875328063964844
132 0.0002920627593994141
132 0.0002653598785400391
132 0.0002720355987548828
132 0.0002629756927490234
132 0.0002665519714355469
132 0.0002796649932861328
132 0.0003066062927246094
132 0.0002655982971191406
132 0.0003716945648193359
132 0.0003669261932373047
132 0.0002815723419189453
132 0.0003001689910888672
132 0.00026702880859375
132 0.0003144741058349609
132 0.0002899169921875
132 0.0002691745758056641
132 0.0002863407135009766
132 0.0002877712249755859
132 0.0002698898315429688
132 0.0002624988555908203
132 0.0002729892730712891
132 0.0002691745758056641
132 0.0002639293670654297
132 0.0002853870391845703
132 0.0003190040588378906
132 0.0002810955047607422
132 0.0002868175506591797
132 0.0002677440643310547
132 0.0002694129943847656
132 0.0002775192260742188
132 0.0003077983856201172
132 0.0002801418304443359
132 0.0002641677856445312
132 0.0003416538238525391
132 0.0002794265747070312
132 0.0002646446228027344
132 0.0002629756927490234
132 0.0002896785736083984
132 0.0002799034118652344
132 0.0002713203430175781
132 0.0002715587615966797
132 0.0002927780151367188
132 0.0003290176391601562
132 0.000293731689453125
132 0.0002968311309814453
132 0.0002641677856445312
132 0.0002830028533935547
132 0.0002715587615966797
132 0.0002751350402832031
132 0.0002942085266113281
132 0.0002741813659667969
132 0.0002892017364501953
132 0.0003154277801513672
132 0.000270843505859375
132 0.0003530979156494141
132 0.0004324913024902344
132 0.0004322528839111328
132 0.0003087520599365234
132 0.0002679824829101562
132 0.0002684593200683594
132 0.0002794265747070312
132 0.0002694129943847656
132 0.0002763271331787109
132 0.0002934932708740234
132 0.0003714561462402344
132 0.0004322528839111328
132 0.0002717971801757812
132 0.0003120899200439453
132 0.0003082752227783203
132 0.0002827644348144531
132 0.0002698898315429688
132 0.0003271102905273438
132 0.0003936290740966797
132 0.0002923011779785156
132 0.0002987384796142578
132 0.0002815723419189453
132 0.0002837181091308594
132 0.0002939701080322266
132 0.0003132820129394531
132 0.0002734661102294922
132 0.0002679824829101562
132 0.0003032684326171875
132 0.0002715587615966797
132 0.0002853870391845703
132 0.0002851486206054688
132 0.0002787113189697266
132 0.0002732276916503906
132 0.0002706050872802734
132 0.0002720355987548828
132 0.000396728515625
132 0.0002691745758056641
132 0.0002920627593994141
132 0.0002815723419189453
132 0.0002694129943847656
132 0.0002765655517578125
132 0.0003173351287841797
132 0.0002734661102294922
132 0.000270843505859375
132 0.0002965927124023438
132 0.0002999305725097656
132 0.0002827644348144531
132 0.0002939701080322266
132 0.0002849102020263672
132 0.0002989768981933594
132 0.0003097057342529297
132 0.0002968311309814453
132 0.0002892017364501953
132 0.0003142356872558594
132 0.0002858638763427734
132 0.0003063678741455078
132 0.0002880096435546875
132 0.0002887248992919922
132 0.0002734661102294922
132 0.0002906322479248047
132 0.0002768039703369141
132 0.0002715587615966797
132 0.0003004074096679688
132 0.0003445148468017578
132 0.0003080368041992188
143 0.0002946853637695312
143 0.0002913475036621094
143 0.0002918243408203125
143 0.0002856254577636719
143 0.0003185272216796875
143 0.0003240108489990234
143 0.0002863407135009766
143 0.0003454685211181641
143 0.0002868175506591797
143 0.0002846717834472656
143 0.0002973079681396484
143 0.0003187656402587891
143 0.0002856254577636719
143 0.0003917217254638672
143 0.0004935264587402344
143 0.0002925395965576172
143 0.0002968311309814453
143 0.0003688335418701172
143 0.0004138946533203125
143 0.0002999305725097656
143 0.0003073215484619141
143 0.0004591941833496094
143 0.0002853870391845703
143 0.0002868175506591797
143 0.0003068447113037109
143 0.000286102294921875
143 0.0003895759582519531
143 0.0002944469451904297
143 0.0002830028533935547
143 0.0003678798675537109
143 0.0003349781036376953
143 0.0002844333648681641
143 0.0002863407135009766
143 0.0002939701080322266
143 0.0002977848052978516
143 0.0003092288970947266
143 0.0003576278686523438
143 0.0002949237823486328
143 0.0003936290740966797
143 0.0003161430358886719
143 0.0002841949462890625
143 0.0002977848052978516
143 0.0003101825714111328
143 0.0003886222839355469
143 0.000308990478515625
143 0.0004820823669433594
143 0.0003697872161865234
143 0.0003664493560791016
143 0.0003554821014404297
143 0.0002913475036621094
143 0.0003185272216796875
143 0.0004112720489501953
143 0.0002903938293457031
143 0.0003340244293212891
143 0.0003044605255126953
143 0.0002894401550292969
143 0.0004289150238037109
143 0.0003290176391601562
143 0.0002944469451904297
143 0.0002908706665039062
143 0.000308990478515625
143 0.0003032684326171875
143 0.0002942085266113281
143 0.0003836154937744141
143 0.0002946853637695312
143 0.0003120899200439453
143 0.0003204345703125
143 0.0003459453582763672
143 0.0003037452697753906
143 0.0002899169921875
143 0.0002963542938232422
143 0.0002901554107666016
143 0.0003044605255126953
143 0.0004339218139648438
143 0.0003647804260253906
143 0.0003027915954589844
143 0.0003263950347900391
143 0.0002899169921875
143 0.0002899169921875
143 0.0003221035003662109
143 0.0003402233123779297
143 0.0003182888031005859
143 0.0003032684326171875
143 0.0003092288970947266
143 0.0002987384796142578
143 0.0004129409790039062
143 0.0003209114074707031
143 0.0002985000610351562
143 0.0002927780151367188
143 0.0003960132598876953
143 0.0003068447113037109
143 0.0003170967102050781
143 0.0003147125244140625
143 0.0003674030303955078
143 0.0002899169921875
143 0.0002973079681396484
143 0.0003147125244140625
143 0.0003252029418945312
143 0.0002954006195068359
143 0.000484466552734375
143 0.0003006458282470703
143 0.0002963542938232422
143 0.0002872943878173828
143 0.0002963542938232422
143 0.00031280517578125
143 0.0003113746643066406
143 0.0003087520599365234
143 0.0003545284271240234
143 0.0003042221069335938
143 0.0002908706665039062
143 0.0003168582916259766
143 0.0003278255462646484
143 0.0002918243408203125
143 0.0003535747528076172
143 0.0002858638763427734
143 0.0002858638763427734
143 0.0003521442413330078
143 0.0002849102020263672
143 0.0002980232238769531
143 0.0003430843353271484
143 0.0003125667572021484
143 0.0003087520599365234
143 0.0002996921539306641
143 0.00037384033203125
143 0.0002996921539306641
143 0.0002999305725097656
143 0.0002999305725097656
143 0.00030517578125
143 0.000293731689453125
143 0.0003030300140380859
143 0.0003640651702880859
143 0.0002915859222412109
143 0.0002899169921875
143 0.0004458427429199219
143 0.0003345012664794922
143 0.0003044605255126953
143 0.0003235340118408203
143 0.0003199577331542969
143 0.0002920627593994141
143 0.0004084110260009766
143 0.0003674030303955078
143 0.000293731689453125
143 0.0003190040588378906
143 0.0003035068511962891
143 0.000293731689453125
143 0.0003054141998291016
143 0.0002954006195068359
143 0.0004601478576660156
143 0.0003883838653564453
143 0.0002949237823486328
143 0.0002932548522949219
143 0.0003843307495117188
143 0.0003058910369873047
143 0.0002932548522949219
143 0.0003612041473388672
143 0.0003364086151123047
143 0.0003247261047363281
143 0.0003449916839599609
143 0.0003221035003662109
143 0.0002994537353515625
143 0.0002932548522949219
143 0.0003266334533691406
143 0.0003225803375244141
143 0.00029754638671875
143 0.0003161430358886719
143 0.0002968311309814453
143 0.0002977848052978516
143 0.0003628730773925781
143 0.0002942085266113281
143 0.0003032684326171875
143 0.0003693103790283203
143 0.0004909038543701172
143 0.0002942085266113281
143 0.0002939701080322266
143 0.0003001689910888672
143 0.0002939701080322266
143 0.0003092288970947266
143 0.0003097057342529297
143 0.0002956390380859375
143 0.0002954006195068359
143 0.0003156661987304688
143 0.0002930164337158203
143 0.0003132820129394531
143 0.0003068447113037109
143 0.0003092288970947266
143 0.0003066062927246094
143 0.0003116130828857422
143 0.000293731689453125
143 0.000331878662109375
143 0.0003135204315185547
143 0.0003032684326171875
143 0.0002951622009277344
143 0.0003106594085693359
143 0.0003600120544433594
143 0.0003252029418945312
143 0.0003185272216796875
143 0.0003006458282470703
143 0.0002961158752441406
143 0.0003106594085693359
143 0.0003001689910888672
143 0.0003120899200439453
143 0.0003092288970947266
143 0.0003032684326171875
143 0.0003018379211425781
143 0.0003478527069091797
143 0.0003185272216796875
143 0.0005061626434326172
143 0.0004723072052001953
143 0.0002934932708740234
143 0.0003046989440917969
143 0.0003919601440429688
143 0.0004634857177734375
143 0.0003170967102050781
143 0.0003173351287841797
143 0.0002908706665039062
143 0.0003011226654052734
143 0.0003142356872558594
143 0.0002901554107666016
143 0.0003080368041992188
143 0.0003209114074707031
143 0.0003066062927246094
143 0.0003032684326171875
143 0.0003218650817871094
143 0.0003237724304199219
143 0.0003182888031005859
143 0.0003294944763183594
143 0.0003659725189208984
143 0.0002923011779785156
143 0.0002982616424560547
143 0.0004606246948242188
143 0.0003137588500976562
143 0.0002882480621337891
143 0.0004112720489501953
143 0.0002880096435546875
143 0.0002920627593994141
143 0.0003142356872558594
143 0.000308990478515625
143 0.0002918243408203125
143 0.0003106594085693359
143 0.000400543212890625
143 0.0003921985626220703
143 0.0002868175506591797
143 0.0002944469451904297
143 0.0002853870391845703
143 0.0002946853637695312
143 0.0002946853637695312
143 0.0002982616424560547
143 0.0002863407135009766
143 0.000461578369140625
143 0.000396728515625
143 0.0003027915954589844
143 0.00029754638671875
143 0.0003132820129394531
143 0.0002956390380859375
143 0.0003118515014648438
143 0.0003752708435058594
143 0.0003182888031005859
143 0.0002942085266113281
143 0.0003786087036132812
143 0.0002951622009277344
143 0.0003082752227783203
143 0.0002946853637695312
143 0.0003213882446289062
143 0.0002968311309814453
143 0.0003769397735595703
143 0.0002939701080322266
143 0.0003106594085693359
143 0.0003156661987304688
143 0.0003092288970947266
143 0.0003173351287841797
143 0.0003983974456787109
143 0.0003364086151123047
143 0.000396728515625
143 0.0002877712249755859
143 0.0002911090850830078
143 0.0003204345703125
143 0.0002851486206054688
143 0.0003259181976318359
143 0.0003402233123779297
143 0.0002956390380859375
143 0.0003530979156494141
143 0.0003075599670410156
143 0.0002841949462890625
143 0.0004370212554931641
143 0.0003142356872558594
143 0.0002925395965576172
143 0.0003042221069335938
143 0.0002865791320800781
143 0.0004110336303710938
143 0.0003600120544433594
143 0.0003225803375244141
143 0.0002946853637695312
143 0.0002944469451904297
143 0.0003385543823242188
143 0.0003139972686767578
143 0.0004217624664306641
143 0.0002908706665039062
143 0.0004141330718994141
143 0.0003483295440673828
143 0.0002849102020263672
143 0.0003383159637451172
143 0.0003037452697753906
143 0.0002994537353515625
143 0.0002832412719726562
143 0.0003805160522460938
143 0.0002980232238769531
143 0.0003099441528320312
143 0.0003178119659423828
143 0.0002865791320800781
143 0.0002949237823486328
143 0.0002956390380859375
143 0.0003278255462646484
143 0.0003204345703125
143 0.0002925395965576172
143 0.0003216266632080078
143 0.0002982616424560547
143 0.0002870559692382812
143 0.0003762245178222656
143 0.0002980232238769531
143 0.0002930164337158203
143 0.0003283023834228516
143 0.0003232955932617188
143 0.0002877712249755859
143 0.0002882480621337891
143 0.0002892017364501953
143 0.0002868175506591797
143 0.0003874301910400391
143 0.0002923011779785156
143 0.0003311634063720703
143 0.0002906322479248047
143 0.0003163814544677734
143 0.0002906322479248047
143 0.0002987384796142578
143 0.0003962516784667969
143 0.0003690719604492188
143 0.0002901554107666016
143 0.0003075599670410156
143 0.0003588199615478516
143 0.0002982616424560547
143 0.0002934932708740234
143 0.0003800392150878906
143 0.0003054141998291016
143 0.0002989768981933594
143 0.0003466606140136719
143 0.0003335475921630859
143 0.0003035068511962891
143 0.0004100799560546875
143 0.0004982948303222656
143 0.0003073215484619141
143 0.0002863407135009766
143 0.0002989768981933594
143 0.0002894401550292969
143 0.0002927780151367188
143 0.0003185272216796875
143 0.0003743171691894531
143 0.0002870559692382812
143 0.0003042221069335938
143 0.0003130435943603516
143 0.0003485679626464844
143 0.0003123283386230469
143 0.0003073215484619141
143 0.0003354549407958984
143 0.0003068447113037109
143 0.0002901554107666016
143 0.0003120899200439453
143 0.0003259181976318359
143 0.0003213882446289062
143 0.0003337860107421875
143 0.0003106594085693359
143 0.0002884864807128906
143 0.0002887248992919922
143 0.0002892017364501953
143 0.0003104209899902344
143 0.0002877712249755859
143 0.0003185272216796875
143 0.0002982616424560547
143 0.0003106594085693359
143 0.0002892017364501953
143 0.0002956390380859375
143 0.0003125667572021484
143 0.0002923011779785156
143 0.0002903938293457031
143 0.0002899169921875
143 0.0002908706665039062
143 0.0002892017364501953
143 0.0003094673156738281
143 0.0003008842468261719
143 0.0002846717834472656
143 0.0002965927124023438
143 0.0003948211669921875
143 0.0004854202270507812
143 0.0002870559692382812
143 0.000293731689453125
143 0.0003156661987304688
143 0.0002884864807128906
143 0.0003073215484619141
143 0.0002858638763427734
143 0.0002839565277099609
143 0.0003001689910888672
143 0.0003781318664550781
143 0.0002853870391845703
143 0.0002973079681396484
143 0.0003213882446289062
143 0.0002901554107666016
143 0.0003321170806884766
143 0.0003213882446289062
143 0.000331878662109375
143 0.0003061294555664062
143 0.0003240108489990234
143 0.0004224777221679688
143 0.0003008842468261719
143 0.0002884864807128906
143 0.0002934932708740234
143 0.0003178119659423828
143 0.0002913475036621094
143 0.000286102294921875
143 0.0003170967102050781
143 0.0002856254577636719
143 0.0002965927124023438
143 0.0004279613494873047
143 0.0002920627593994141
143 0.0002934932708740234
143 0.0002906322479248047
143 0.0003590583801269531
143 0.0002872943878173828
143 0.0003020763397216797
143 0.0003042221069335938
143 0.0002865791320800781
143 0.0003190040588378906
143 0.0002980232238769531
143 0.0003080368041992188
143 0.0002934932708740234
143 0.0003113746643066406
143 0.0003020763397216797
143 0.0003178119659423828
143 0.0003061294555664062
143 0.0003414154052734375
143 0.000308990478515625
143 0.0002894401550292969
143 0.0003368854522705078
143 0.0002884864807128906
143 0.0002877712249755859
143 0.0003035068511962891
143 0.0002884864807128906
143 0.0002920627593994141
143 0.0004098415374755859
143 0.0003941059112548828
143 0.0002875328063964844
143 0.000293731689453125
143 0.0003237724304199219
143 0.0002915859222412109
143 0.0002925395965576172
143 0.0003292560577392578
143 0.0002863407135009766
143 0.0003030300140380859
143 0.0003118515014648438
143 0.0002942085266113281
143 0.0002853870391845703
143 0.0003349781036376953
143 0.0003149509429931641
143 0.000324249267578125
143 0.0003285408020019531
143 0.0002877712249755859
143 0.0003170967102050781
143 0.0003542900085449219
143 0.0003871917724609375
143 0.0003173351287841797
143 0.0003075599670410156
143 0.0003082752227783203
143 0.0004119873046875
143 0.0003082752227783203
143 0.0003736019134521484
143 0.0002963542938232422
143 0.0002908706665039062
143 0.0003156661987304688
143 0.0002985000610351562
143 0.0002913475036621094
143 0.0002899169921875
143 0.0003147125244140625
143 0.0003590583801269531
154 0.0003085136413574219
154 0.0003139972686767578
154 0.0003285408020019531
154 0.0003223419189453125
154 0.0003039836883544922
154 0.0003249645233154297
154 0.0003030300140380859
154 0.0003130435943603516
154 0.0003302097320556641
154 0.0003108978271484375
154 0.0003082752227783203
154 0.0003070831298828125
154 0.00032806396484375
154 0.0003025531768798828
154 0.0003743171691894531
154 0.0003840923309326172
154 0.0003132820129394531
154 0.0003123283386230469
154 0.000331878662109375
154 0.0003139972686767578
154 0.00030517578125
154 0.0003418922424316406
154 0.0003194808959960938
154 0.0003213882446289062
154 0.0003225803375244141
154 0.0003328323364257812
154 0.0003042221069335938
154 0.0003066062927246094
154 0.0003333091735839844
154 0.0003468990325927734
154 0.0003070831298828125
154 0.0003018379211425781
154 0.0003392696380615234
154 0.0003349781036376953
154 0.0003032684326171875
154 0.0003159046173095703
154 0.0003163814544677734
154 0.0003023147583007812
154 0.0003747940063476562
154 0.0003058910369873047
154 0.0003168582916259766
154 0.0003094673156738281
154 0.00031280517578125
154 0.0003032684326171875
154 0.0003886222839355469
154 0.0003283023834228516
154 0.0003457069396972656
154 0.0003035068511962891
154 0.0003955364227294922
154 0.0003652572631835938
154 0.0003178119659423828
154 0.0003275871276855469
154 0.0003266334533691406
154 0.0003187656402587891
154 0.0003244876861572266
154 0.0002980232238769531
154 0.0003063678741455078
154 0.0003066062927246094
154 0.0003194808959960938
154 0.0003027915954589844
154 0.0003182888031005859
154 0.0003061294555664062
154 0.0003290176391601562
154 0.0003194808959960938
154 0.0003180503845214844
154 0.0003054141998291016
154 0.0003137588500976562
154 0.0003030300140380859
154 0.0005085468292236328
154 0.0003015995025634766
154 0.0003211498260498047
154 0.0004169940948486328
154 0.000301361083984375
154 0.0003452301025390625
154 0.0003495216369628906
154 0.0003800392150878906
154 0.0003063678741455078
154 0.0003025531768798828
154 0.0003035068511962891
154 0.0003054141998291016
154 0.00031280517578125
154 0.0003290176391601562
154 0.0003099441528320312
154 0.0003087520599365234
154 0.000396728515625
154 0.0003149509429931641
154 0.00030517578125
154 0.0003414154052734375
154 0.0003592967987060547
154 0.0003108978271484375
154 0.0003392696380615234
154 0.0003104209899902344
154 0.0003211498260498047
154 0.0003097057342529297
154 0.0004518032073974609
154 0.0003325939178466797
154 0.0003552436828613281
154 0.0003046989440917969
154 0.0003445148468017578
154 0.0004794597625732422
154 0.0003058910369873047
154 0.0003132820129394531
154 0.0003118515014648438
154 0.0003380775451660156
154 0.0003592967987060547
154 0.0003211498260498047
154 0.0004115104675292969
154 0.0003182888031005859
154 0.0003135204315185547
154 0.0003244876861572266
154 0.0003299713134765625
154 0.0003056526184082031
154 0.0003125667572021484
154 0.0003283023834228516
154 0.0003061294555664062
154 0.0004923343658447266
154 0.0003714561462402344
154 0.0004899501800537109
154 0.0003204345703125
154 0.0003063678741455078
154 0.0003066062927246094
154 0.0003440380096435547
154 0.0003266334533691406
154 0.0003447532653808594
154 0.0003240108489990234
154 0.0004937648773193359
154 0.0003049373626708984
154 0.0003232955932617188
154 0.0003271102905273438
154 0.0003213882446289062
154 0.0003159046173095703
154 0.0003092288970947266
154 0.0003416538238525391
154 0.0003461837768554688
154 0.0003385543823242188
154 0.0003576278686523438
154 0.0003130435943603516
154 0.0003116130828857422
154 0.0003337860107421875
154 0.0004227161407470703
154 0.0003180503845214844
154 0.0003178119659423828
154 0.0003807544708251953
154 0.0003216266632080078
154 0.0003149509429931641
154 0.0003423690795898438
154 0.0003285408020019531
154 0.0003139972686767578
154 0.0003147125244140625
154 0.0003669261932373047
154 0.0003144741058349609
154 0.0003104209899902344
154 0.0003287792205810547
154 0.0003750324249267578
154 0.0003473758697509766
154 0.0003218650817871094
154 0.0003168582916259766
154 0.00034332275390625
154 0.0003070831298828125
154 0.000316619873046875
154 0.0004205703735351562
154 0.0003345012664794922
154 0.0003249645233154297
154 0.000335693359375
154 0.0003201961517333984
154 0.0003328323364257812
154 0.0003266334533691406
154 0.0003058910369873047
154 0.0003204345703125
154 0.0003383159637451172
154 0.0003018379211425781
154 0.0003058910369873047
154 0.0003135204315185547
154 0.0003054141998291016
154 0.0003025531768798828
154 0.0003201961517333984
154 0.0003066062927246094
154 0.0003900527954101562
154 0.0003030300140380859
154 0.0003287792205810547
154 0.0004000663757324219
154 0.00030517578125
154 0.0003087520599365234
154 0.0003383159637451172
154 0.0003008842468261719
154 0.0003039836883544922
154 0.0003240108489990234
154 0.0003058910369873047
154 0.0003049373626708984
154 0.000408172607421875
154 0.0003156661987304688
154 0.0003001689910888672
154 0.0003058910369873047
154 0.0003552436828613281
154 0.0003974437713623047
154 0.0003147125244140625
154 0.0003197193145751953
154 0.0003159046173095703
154 0.0003333091735839844
154 0.0002977848052978516
154 0.0002961158752441406
154 0.0003142356872558594
154 0.0003173351287841797
154 0.0003290176391601562
154 0.0003125667572021484
154 0.0003015995025634766
154 0.0003402233123779297
154 0.0003080368041992188
154 0.0003631114959716797
154 0.0004072189331054688
154 0.0003249645233154297
154 0.0003345012664794922
154 0.0003399848937988281
154 0.0003468990325927734
154 0.0003185272216796875
154 0.0003082752227783203
154 0.0003168582916259766
154 0.0003376007080078125
154 0.0004518032073974609
154 0.0003025531768798828
154 0.0003006458282470703
154 0.0003235340118408203
154 0.0003669261932373047
154 0.0004220008850097656
154 0.0003061294555664062
154 0.0003366470336914062
154 0.0003063678741455078
154 0.0003263950347900391
154 0.0003061294555664062
154 0.00031280517578125
154 0.0003631114959716797
154 0.0002980232238769531
154 0.0003001689910888672
154 0.0004138946533203125
154 0.0003800392150878906
154 0.0003030300140380859
154 0.0003180503845214844
154 0.0003299713134765625
154 0.0003268718719482422
154 0.0003108978271484375
154 0.0003223419189453125
154 0.0003352165222167969
154 0.0003120899200439453
154 0.0003087520599365234
154 0.0003204345703125
154 0.0003271102905273438
154 0.0003056526184082031
154 0.0003359317779541016
154 0.0004179477691650391
154 0.0003209114074707031
154 0.0003116130828857422
154 0.0003495216369628906
154 0.0003392696380615234
154 0.0003349781036376953
154 0.0003244876861572266
154 0.0003063678741455078
154 0.0003068447113037109
154 0.0003309249877929688
154 0.0003161430358886719
154 0.0004124641418457031
154 0.0003092288970947266
154 0.0003564357757568359
154 0.0003247261047363281
154 0.0003199577331542969
154 0.0004491806030273438
154 0.0003070831298828125
154 0.0003824234008789062
154 0.0003428459167480469
154 0.0003046989440917969
154 0.0003085136413574219
154 0.0003292560577392578
154 0.0003123283386230469
154 0.0003113746643066406
154 0.0003147125244140625
154 0.0003039836883544922
154 0.0003025531768798828
154 0.0004096031188964844
154 0.0003898143768310547
154 0.0003106594085693359
154 0.0003106594085693359
154 0.0003263950347900391
154 0.0003314018249511719
154 0.0003187656402587891
154 0.0003519058227539062
154 0.0003077983856201172
154 0.0003094673156738281
154 0.0003221035003662109
154 0.0003173351287841797
154 0.0003058910369873047
154 0.0004184246063232422
154 0.0003697872161865234
154 0.0003073215484619141
154 0.0003736019134521484
154 0.0003545284271240234
154 0.0003893375396728516
154 0.0003371238708496094
154 0.0003106594085693359
154 0.0003113746643066406
154 0.0003311634063720703
154 0.0003104209899902344
154 0.0002996921539306641
154 0.000301361083984375
154 0.0003881454467773438
154 0.0003483295440673828
154 0.0002977848052978516
154 0.0003037452697753906
154 0.0002985000610351562
154 0.0002992153167724609
154 0.0003135204315185547
154 0.0003018379211425781
154 0.000301361083984375
154 0.0003263950347900391
154 0.0003921985626220703
154 0.0003402233123779297
154 0.0003161430358886719
154 0.00030517578125
154 0.0004599094390869141
154 0.0004878044128417969
154 0.00029754638671875
154 0.0003654956817626953
154 0.0002989768981933594
154 0.0004682540893554688
154 0.0002994537353515625
154 0.0003149509429931641
154 0.0003180503845214844
154 0.0003294944763183594
154 0.0003082752227783203
154 0.0003042221069335938
154 0.0002987384796142578
154 0.0003314018249511719
154 0.0003240108489990234
154 0.0003192424774169922
154 0.0002968311309814453
154 0.0004854202270507812
154 0.0002963542938232422
154 0.0003066062927246094
154 0.0003018379211425781
154 0.0003054141998291016
154 0.0003139972686767578
154 0.0003161430358886719
154 0.0002954006195068359
154 0.0003020763397216797
154 0.0004911422729492188
154 0.0003488063812255859
154 0.0003442764282226562
154 0.0002942085266113281
154 0.0003161430358886719
154 0.0002963542938232422
154 0.0003092288970947266
154 0.0003085136413574219
154 0.0003316402435302734
154 0.0003015995025634766
154 0.0003337860107421875
154 0.00031280517578125
154 0.0003025531768798828
154 0.0003082752227783203
154 0.0003762245178222656
154 0.00029754638671875
154 0.0003857612609863281
154 0.0002965927124023438
154 0.0003855228424072266
154 0.0003151893615722656
154 0.0003378391265869141
154 0.0003061294555664062
154 0.0003149509429931641
154 0.0003426074981689453
154 0.0002951622009277344
154 0.0003228187561035156
154 0.0003023147583007812
154 0.0003576278686523438
154 0.0003082752227783203
154 0.0002942085266113281
154 0.000308990478515625
154 0.0003192424774169922
154 0.0003671646118164062
154 0.0003371238708496094
154 0.0002999305725097656
154 0.0003116130828857422
154 0.0003538131713867188
154 0.0003054141998291016
154 0.0003192424774169922
154 0.0003032684326171875
154 0.0003058910369873047
154 0.0003011226654052734
154 0.0003125667572021484
154 0.0003099441528320312
154 0.0003159046173095703
154 0.0003008842468261719
154 0.0003306865692138672
154 0.000316619873046875
154 0.0003015995025634766
154 0.0003259181976318359
154 0.0003783702850341797
154 0.00029754638671875
154 0.0002977848052978516
154 0.0003752708435058594
154 0.0002956390380859375
154 0.0003068447113037109
154 0.000324249267578125
154 0.0003361701965332031
165 0.0005035400390625
165 0.0003106594085693359
165 0.0003273487091064453
165 0.0003345012664794922
165 0.0003235340118408203
165 0.0003268718719482422
165 0.0003213882446289062
165 0.0003094673156738281
165 0.0003249645233154297
165 0.0003256797790527344
165 0.0003175735473632812
165 0.0003385543823242188
165 0.0003824234008789062
165 0.0003232955932617188
165 0.0004129409790039062
165 0.0003182888031005859
165 0.0003218650817871094
165 0.0003459453582763672
165 0.0003178119659423828
165 0.0003163814544677734
165 0.000347137451171875
165 0.00032806396484375
165 0.0003275871276855469
165 0.0003323554992675781
165 0.0003247261047363281
165 0.0003876686096191406
165 0.0003137588500976562
165 0.0003120899200439453
165 0.0003802776336669922
165 0.0003862380981445312
165 0.0003120899200439453
165 0.0003116130828857422
165 0.0004122257232666016
165 0.0003678798675537109
165 0.0003106594085693359
165 0.0003390312194824219
165 0.0003340244293212891
165 0.0003139972686767578
165 0.0003225803375244141
165 0.0003495216369628906
165 0.00051116943359375
165 0.0003178119659423828
165 0.0003180503845214844
165 0.0004110336303710938
165 0.0003712177276611328
165 0.0003457069396972656
165 0.00048828125
165 0.0004148483276367188
165 0.0004343986511230469
165 0.0003945827484130859
165 0.000415802001953125
165 0.0003113746643066406
165 0.0003101825714111328
165 0.0003204345703125
165 0.0003244876861572266
165 0.0003261566162109375
165 0.0003108978271484375
165 0.0004763603210449219
165 0.0003759860992431641
165 0.0003235340118408203
165 0.0003499984741210938
165 0.0003516674041748047
165 0.0003130435943603516
165 0.0003387928009033203
165 0.0003120899200439453
165 0.0003187656402587891
165 0.0003225803375244141
165 0.0003151893615722656
165 0.0003099441528320312
165 0.0003263950347900391
165 0.0003185272216796875
165 0.0003170967102050781
165 0.0003292560577392578
165 0.00031280517578125
165 0.0003125667572021484
165 0.0003190040588378906
165 0.0003590583801269531
165 0.0003225803375244141
165 0.0003125667572021484
165 0.0003240108489990234
165 0.0005156993865966797
165 0.0003588199615478516
165 0.0003321170806884766
165 0.0003957748413085938
165 0.0003271102905273438
165 0.0003154277801513672
165 0.0003113746643066406
165 0.0003237724304199219
165 0.0003359317779541016
165 0.0003197193145751953
165 0.0003430843353271484
165 0.0003337860107421875
165 0.0003893375396728516
165 0.000453948974609375
165 0.0004296302795410156
165 0.0003502368927001953
165 0.0003762245178222656
165 0.0003511905670166016
165 0.0003199577331542969
165 0.0003159046173095703
165 0.0003573894500732422
165 0.0003619194030761719
165 0.0003364086151123047
165 0.0003278255462646484
165 0.0003945827484130859
165 0.0003139972686767578
165 0.0003139972686767578
165 0.0003786087036132812
165 0.0003392696380615234
165 0.0003151893615722656
165 0.0003144741058349609
165 0.0003497600555419922
165 0.0003600120544433594
165 0.0003926753997802734
165 0.000316619873046875
165 0.0003161430358886719
165 0.0003533363342285156
165 0.0003387928009033203
165 0.0003442764282226562
165 0.0003407001495361328
165 0.0003483295440673828
165 0.0003316402435302734
165 0.0003228187561035156
165 0.0003383159637451172
165 0.0003178119659423828
165 0.0003199577331542969
165 0.0003366470336914062
165 0.0003099441528320312
165 0.0003154277801513672
165 0.0003259181976318359
165 0.0003199577331542969
165 0.0003120899200439453
165 0.0003263950347900391
165 0.0003099441528320312
165 0.0003609657287597656
165 0.0003483295440673828
165 0.0003232955932617188
165 0.0003209114074707031
165 0.0003697872161865234
165 0.0003345012664794922
165 0.0005204677581787109
165 0.00031280517578125
165 0.0003163814544677734
165 0.0005288124084472656
165 0.0003225803375244141
165 0.0003256797790527344
165 0.0003151893615722656
165 0.0003767013549804688
165 0.0003542900085449219
165 0.0003674030303955078
165 0.0003204345703125
165 0.0003354549407958984
165 0.0003383159637451172
165 0.0003883838653564453
165 0.0003573894500732422
165 0.0003256797790527344
165 0.0003485679626464844
165 0.0003607273101806641
165 0.0003733634948730469
165 0.0003437995910644531
165 0.0003151893615722656
165 0.0003399848937988281
165 0.0003476142883300781
165 0.0003211498260498047
165 0.0003151893615722656
165 0.0003204345703125
165 0.0004711151123046875
165 0.0003542900085449219
165 0.0003514289855957031
165 0.0003185272216796875
165 0.0004391670227050781
165 0.0004007816314697266
165 0.0003201961517333984
165 0.0003266334533691406
165 0.0003407001495361328
165 0.0003390312194824219
165 0.000316619873046875
165 0.0003409385681152344
165 0.0003197193145751953
165 0.000335693359375
165 0.0003709793090820312
165 0.000331878662109375
165 0.0003383159637451172
165 0.0003783702850341797
165 0.0003440380096435547
165 0.0003371238708496094
165 0.0003364086151123047
165 0.0003328323364257812
165 0.0004720687866210938
165 0.0003364086151123047
165 0.0003256797790527344
165 0.0003268718719482422
165 0.0004856586456298828
165 0.0003333091735839844
165 0.0003235340118408203
165 0.0003321170806884766
165 0.0003485679626464844
165 0.0003383159637451172
165 0.0003273487091064453
165 0.0003309249877929688
165 0.0003378391265869141
165 0.00032806396484375
165 0.0003256797790527344
165 0.0003905296325683594
165 0.0003931522369384766
165 0.0004262924194335938
165 0.0004103183746337891
165 0.0003302097320556641
165 0.0003271102905273438
165 0.0007021427154541016
165 0.0003566741943359375
165 0.0003473758697509766
165 0.000331878662109375
165 0.0003447532653808594
165 0.0003387928009033203
165 0.0003502368927001953
165 0.000339508056640625
165 0.0003218650817871094
165 0.0003798007965087891
165 0.0003209114074707031
165 0.0003509521484375
165 0.0003521442413330078
165 0.0003392696380615234
165 0.0003299713134765625
165 0.0003426074981689453
165 0.0003182888031005859
165 0.0003259181976318359
165 0.0003497600555419922
165 0.0003545284271240234
165 0.0003142356872558594
165 0.000324249267578125
165 0.0003538131713867188
165 0.0003507137298583984
165 0.0003261566162109375
165 0.0003268718719482422
165 0.0003302097320556641
165 0.0003142356872558594
165 0.0003292560577392578
165 0.000408172607421875
165 0.0005354881286621094
165 0.0005688667297363281
165 0.0003435611724853516
165 0.0003545284271240234
165 0.0004894733428955078
165 0.0004062652587890625
165 0.0003333091735839844
165 0.0003197193145751953
165 0.0003232955932617188
165 0.0004918575286865234
165 0.0003945827484130859
165 0.0004141330718994141
165 0.0003170967102050781
165 0.0005240440368652344
165 0.000316619873046875
165 0.0003564357757568359
165 0.0003187656402587891
165 0.0003306865692138672
165 0.0003485679626464844
165 0.0003337860107421875
165 0.0004994869232177734
165 0.0004911422729492188
165 0.0003170967102050781
165 0.0003447532653808594
165 0.0003747940063476562
165 0.0003259181976318359
165 0.0003163814544677734
165 0.0003569126129150391
165 0.0003359317779541016
165 0.0003185272216796875
165 0.000331878662109375
165 0.0003340244293212891
165 0.0003192424774169922
165 0.0003170967102050781
165 0.0004525184631347656
165 0.0005257129669189453
165 0.0003194808959960938
165 0.0004251003265380859
165 0.0003428459167480469
165 0.0003285408020019531
165 0.0003333091735839844
165 0.0003302097320556641
165 0.0003664493560791016
165 0.0003483295440673828
165 0.0003786087036132812
165 0.0003590583801269531
165 0.0003447532653808594
165 0.0003390312194824219
165 0.000335693359375
165 0.0003173351287841797
165 0.0003991127014160156
165 0.0003137588500976562
165 0.0003175735473632812
165 0.0003759860992431641
165 0.0004220008850097656
165 0.0003137588500976562
165 0.0003139972686767578
165 0.0004296302795410156
165 0.0003533363342285156
165 0.0003244876861572266
165 0.0003399848937988281
165 0.0005090236663818359
165 0.0003371238708496094
165 0.0003266334533691406
165 0.0003597736358642578
165 0.0003302097320556641
165 0.0003275871276855469
165 0.0003304481506347656
165 0.0003139972686767578
165 0.0003273487091064453
165 0.0003223419189453125
165 0.0003149509429931641
165 0.0003223419189453125
165 0.0003182888031005859
165 0.0003676414489746094
165 0.0003139972686767578
165 0.0003211498260498047
165 0.0003209114074707031
165 0.0003669261932373047
165 0.0003211498260498047
165 0.0003528594970703125
165 0.0003130435943603516
165 0.0003147125244140625
165 0.0003273487091064453
165 0.0003130435943603516
165 0.0003323554992675781
165 0.0003170967102050781
165 0.0003859996795654297
165 0.0003168582916259766
165 0.0003120899200439453
165 0.0003254413604736328
165 0.0003371238708496094
165 0.0003287792205810547
165 0.0003170967102050781
165 0.0003416538238525391
165 0.0003771781921386719
165 0.0003268718719482422
165 0.0004448890686035156
165 0.0003437995910644531
165 0.0003170967102050781
165 0.0003736019134521484
176 0.0003354549407958984
176 0.0003430843353271484
176 0.0003364086151123047
176 0.0003404617309570312
176 0.0003392696380615234
176 0.0003445148468017578
176 0.000347137451171875
176 0.0003819465637207031
176 0.0003416538238525391
176 0.0003490447998046875
176 0.0003347396850585938
176 0.0003378391265869141
176 0.0003428459167480469
176 0.0003995895385742188
176 0.0003445148468017578
176 0.0003271102905273438
176 0.0003407001495361328
176 0.0004467964172363281
176 0.0003581047058105469
176 0.0004069805145263672
176 0.0003328323364257812
176 0.0003597736358642578
176 0.0004093647003173828
176 0.0004627704620361328
176 0.0003817081451416016
176 0.0003945827484130859
176 0.0003509521484375
176 0.0003483295440673828
176 0.0003292560577392578
176 0.0003333091735839844
176 0.0003674030303955078
176 0.0005247592926025391
176 0.0003304481506347656
176 0.0003259181976318359
176 0.0003573894500732422
176 0.0003638267517089844
176 0.0003254413604736328
176 0.0005688667297363281
176 0.0003294944763183594
176 0.0003437995910644531
176 0.0003786087036132812
176 0.0005128383636474609
176 0.0003328323364257812
176 0.0003440380096435547
176 0.0003285408020019531
176 0.0003454685211181641
176 0.0003237724304199219
176 0.0003287792205810547
176 0.0003416538238525391
176 0.0004067420959472656
176 0.0003392696380615234
176 0.0003378391265869141
176 0.0003454685211181641
176 0.0003583431243896484
176 0.0003871917724609375
176 0.0003814697265625
176 0.0003266334533691406
176 0.0003600120544433594
176 0.0003361701965332031
176 0.0003345012664794922
176 0.0003342628479003906
176 0.0003511905670166016
176 0.000331878662109375
176 0.0004603862762451172
176 0.0004510879516601562
176 0.0003478527069091797
176 0.00032806396484375
176 0.00035858154296875
176 0.0005342960357666016
176 0.0005383491516113281
176 0.0003249645233154297
176 0.0003235340118408203
176 0.0003583431243896484
176 0.0004224777221679688
176 0.0004091262817382812
176 0.0003266334533691406
176 0.0003640651702880859
176 0.0006182193756103516
176 0.0004062652587890625
176 0.0003361701965332031
176 0.0003399848937988281
176 0.0005362033843994141
176 0.0003473758697509766
176 0.0003910064697265625
176 0.0003604888916015625
176 0.0003223419189453125
176 0.0003414154052734375
176 0.0004339218139648438
176 0.0003368854522705078
176 0.0003328323364257812
176 0.0003294944763183594
176 0.0003361701965332031
176 0.0003764629364013672
176 0.0003347396850585938
176 0.0003347396850585938
176 0.0003545284271240234
176 0.000354766845703125
176 0.0003590583801269531
176 0.0003473758697509766
176 0.0003306865692138672
176 0.0003609657287597656
176 0.0003504753112792969
176 0.0003337860107421875
176 0.0003364086151123047
176 0.0003633499145507812
176 0.0003440380096435547
176 0.0003306865692138672
176 0.0003461837768554688
176 0.0003371238708496094
176 0.0003466606140136719
176 0.0004639625549316406
176 0.0003290176391601562
176 0.0004100799560546875
176 0.0004181861877441406
176 0.0003845691680908203
176 0.0003447532653808594
176 0.0003354549407958984
176 0.0005435943603515625
176 0.0004429817199707031
176 0.0003457069396972656
176 0.0003404617309570312
176 0.0003287792205810547
176 0.0003459453582763672
176 0.0003647804260253906
176 0.0003287792205810547
176 0.0003290176391601562
176 0.0004522800445556641
176 0.0003724098205566406
176 0.0004148483276367188
176 0.0003330707550048828
176 0.0003259181976318359
176 0.0003354549407958984
176 0.0003428459167480469
176 0.0003283023834228516
176 0.0003459453582763672
176 0.0003345012664794922
176 0.0003607273101806641
176 0.0003292560577392578
176 0.0004281997680664062
176 0.000514984130859375
176 0.00034332275390625
176 0.0005085468292236328
176 0.0004594326019287109
176 0.000377655029296875
176 0.0003304481506347656
176 0.0003600120544433594
176 0.0004436969757080078
176 0.0003309249877929688
176 0.0004398822784423828
176 0.0003335475921630859
176 0.00035858154296875
176 0.0003347396850585938
176 0.0003554821014404297
176 0.0003430843353271484
176 0.0003461837768554688
176 0.0003535747528076172
176 0.0003528594970703125
176 0.0004045963287353516
176 0.0003423690795898438
176 0.0003333091735839844
176 0.0003347396850585938
176 0.0003676414489746094
176 0.0003418922424316406
176 0.0003328323364257812
176 0.0003762245178222656
176 0.0003371238708496094
176 0.0003349781036376953
176 0.0003511905670166016
176 0.0003762245178222656
176 0.0003352165222167969
176 0.0003533363342285156
176 0.0003354549407958984
176 0.0004181861877441406
176 0.0003612041473388672
176 0.0004413127899169922
176 0.0004088878631591797
176 0.000335693359375
176 0.0003440380096435547
176 0.0004963874816894531
176 0.0003964900970458984
176 0.0005035400390625
176 0.0003371238708496094
176 0.0003523826599121094
176 0.0004718303680419922
176 0.0003685951232910156
176 0.0003328323364257812
176 0.0003468990325927734
176 0.0003437995910644531
176 0.0004246234893798828
176 0.0003428459167480469
176 0.0003359317779541016
176 0.0003633499145507812
176 0.0004069805145263672
176 0.0003485679626464844
176 0.00037384033203125
176 0.0003654956817626953
176 0.0003530979156494141
176 0.0003616809844970703
176 0.0003316402435302734
176 0.0003416538238525391
176 0.0003590583801269531
176 0.0003299713134765625
176 0.0003347396850585938
176 0.0003762245178222656
176 0.0005447864532470703
176 0.0005331039428710938
176 0.0003345012664794922
176 0.0006189346313476562
176 0.00055694580078125
176 0.0003869533538818359
176 0.0003802776336669922
176 0.0005409717559814453
176 0.0003454685211181641
176 0.0003874301910400391
176 0.0005323886871337891
176 0.0003566741943359375
176 0.0005459785461425781
176 0.0005514621734619141
176 0.0003449916839599609
176 0.0003597736358642578
176 0.0003588199615478516
176 0.0004060268402099609
176 0.0003488063812255859
176 0.0003371238708496094
176 0.0003523826599121094
176 0.0003542900085449219
176 0.0003550052642822266
176 0.0003340244293212891
176 0.0004534721374511719
176 0.0004153251647949219
176 0.0003392696380615234
176 0.0003404617309570312
176 0.0003597736358642578
176 0.0004985332489013672
176 0.0003914833068847656
176 0.0004446506500244141
176 0.0003643035888671875
176 0.0003731250762939453
176 0.0003578662872314453
176 0.0003352165222167969
176 0.0004055500030517578
176 0.0003449916839599609
176 0.0003352165222167969
176 0.0003492832183837891
176 0.0004622936248779297
176 0.0003468990325927734
176 0.0003695487976074219
176 0.0003368854522705078
176 0.0004351139068603516
176 0.0003604888916015625
176 0.0003485679626464844
176 0.0003449916839599609
176 0.0003457069396972656
176 0.0003588199615478516
176 0.0003354549407958984
176 0.0003504753112792969
176 0.0004119873046875
176 0.0004119873046875
176 0.0003886222839355469
176 0.0003592967987060547
176 0.0003726482391357422
176 0.0003869533538818359
176 0.0003345012664794922
176 0.0004613399505615234
176 0.0003366470336914062
176 0.0003907680511474609
176 0.0003483295440673828
176 0.0003361701965332031
176 0.00035858154296875
176 0.0003473758697509766
176 0.0003557205200195312
176 0.0003521442413330078
176 0.0003371238708496094
176 0.0003900527954101562
176 0.0003755092620849609
176 0.0003552436828613281
176 0.0003333091735839844
176 0.0003435611724853516
176 0.0004134178161621094
176 0.0003478527069091797
176 0.0003328323364257812
176 0.0003373622894287109
176 0.0003385543823242188
176 0.0003817081451416016
176 0.0003664493560791016
176 0.0003316402435302734
176 0.0003299713134765625
176 0.0004458427429199219
176 0.0003557205200195312
176 0.0003595352172851562
176 0.0003490447998046875
176 0.0003461837768554688
176 0.0004029273986816406
176 0.0003614425659179688
176 0.0003526210784912109
176 0.0003495216369628906
176 0.0003426074981689453
176 0.0003380775451660156
176 0.0003576278686523438
176 0.0003616809844970703
187 0.0003490447998046875
187 0.0003497600555419922
187 0.0004186630249023438
187 0.0004584789276123047
187 0.0003590583801269531
187 0.0003709793090820312
187 0.0003483295440673828
187 0.0003752708435058594
187 0.0003688335418701172
187 0.0003504753112792969
187 0.0003635883331298828
187 0.0004706382751464844
187 0.0004642009735107422
187 0.0003793239593505859
187 0.000354766845703125
187 0.0003569126129150391
187 0.0003824234008789062
187 0.0003714561462402344
187 0.0003521442413330078
187 0.0003519058227539062
187 0.0003614425659179688
187 0.0003695487976074219
187 0.0003476142883300781
187 0.0005960464477539062
187 0.0003554821014404297
187 0.0003576278686523438
187 0.0004320144653320312
187 0.0004141330718994141
187 0.0004189014434814453
187 0.0003511905670166016
187 0.0004467964172363281
187 0.0003600120544433594
187 0.0003848075866699219
187 0.0005636215209960938
187 0.0003626346588134766
187 0.0003492832183837891
187 0.0003495216369628906
187 0.0004358291625976562
187 0.0004663467407226562
187 0.0004315376281738281
187 0.00035858154296875
187 0.0005743503570556641
187 0.0005142688751220703
187 0.0003657341003417969
187 0.0003664493560791016
187 0.0003683567047119141
187 0.0003991127014160156
187 0.0003516674041748047
187 0.0003566741943359375
187 0.0003817081451416016
187 0.0003519058227539062
187 0.0003552436828613281
187 0.0003638267517089844
187 0.0004165172576904297
187 0.0003538131713867188
187 0.0003468990325927734
187 0.0003652572631835938
187 0.0003616809844970703
187 0.0003457069396972656
187 0.0003540515899658203
187 0.0003452301025390625
187 0.0003578662872314453
187 0.0003569126129150391
187 0.0003480911254882812
187 0.0003597736358642578
187 0.0004415512084960938
187 0.000415802001953125
187 0.0003511905670166016
187 0.0003676414489746094
187 0.0003485679626464844
187 0.00040435791015625
187 0.0004546642303466797
187 0.0003464221954345703
187 0.0003495216369628906
187 0.0003960132598876953
187 0.0003867149353027344
187 0.0003941059112548828
187 0.0003495216369628906
187 0.0003564357757568359
187 0.0003552436828613281
187 0.0003805160522460938
187 0.0003499984741210938
187 0.0003526210784912109
187 0.0004007816314697266
187 0.0003666877746582031
187 0.0004570484161376953
187 0.0003664493560791016
187 0.0003488063812255859
187 0.0004189014434814453
187 0.0003607273101806641
187 0.00042724609375
187 0.0003745555877685547
187 0.0003876686096191406
187 0.0003638267517089844
187 0.0003740787506103516
187 0.0003645420074462891
187 0.0003497600555419922
187 0.0003576278686523438
187 0.0004770755767822266
187 0.0003621578216552734
187 0.0003907680511474609
187 0.0003640651702880859
187 0.0004026889801025391
187 0.0003619194030761719
187 0.0003669261932373047
187 0.0003919601440429688
187 0.0003781318664550781
187 0.0004241466522216797
187 0.0003561973571777344
187 0.000392913818359375
187 0.0003571510314941406
187 0.0004682540893554688
187 0.0004489421844482422
187 0.0005171298980712891
187 0.0003492832183837891
187 0.0003633499145507812
187 0.0003650188446044922
187 0.0004293918609619141
187 0.0003504753112792969
187 0.0004537105560302734
187 0.0004608631134033203
187 0.0003683567047119141
187 0.00041961669921875
187 0.0003492832183837891
187 0.0006511211395263672
187 0.0005626678466796875
187 0.0003657341003417969
187 0.0003476142883300781
187 0.0003485679626464844
187 0.0003688335418701172
187 0.0003666877746582031
187 0.0003635883331298828
187 0.00035858154296875
187 0.0003683567047119141
187 0.0004358291625976562
187 0.0003535747528076172
187 0.0003778934478759766
187 0.0003657341003417969
187 0.0003640651702880859
187 0.0003521442413330078
187 0.000354766845703125
187 0.0003595352172851562
187 0.0003857612609863281
187 0.0003798007965087891
187 0.0003886222839355469
187 0.0003528594970703125
187 0.0003511905670166016
187 0.0003488063812255859
187 0.0004372596740722656
187 0.0003731250762939453
187 0.0003516674041748047
187 0.0003695487976074219
187 0.0003736019134521484
187 0.0004470348358154297
187 0.0004031658172607422
187 0.000370025634765625
187 0.0003507137298583984
187 0.0003607273101806641
187 0.0004537105560302734
187 0.0004205703735351562
187 0.0003650188446044922
187 0.0003659725189208984
187 0.0004479885101318359
187 0.0004622936248779297
187 0.0003731250762939453
187 0.0003921985626220703
187 0.0003497600555419922
187 0.0003516674041748047
187 0.0004174709320068359
187 0.0004112720489501953
187 0.0003552436828613281
187 0.0003538131713867188
187 0.000446319580078125
187 0.0003948211669921875
187 0.0005815029144287109
187 0.0005409717559814453
187 0.0003530979156494141
187 0.0003645420074462891
187 0.0004847049713134766
187 0.0003709793090820312
187 0.0003716945648193359
187 0.0003612041473388672
187 0.0003502368927001953
187 0.0003871917724609375
187 0.0004909038543701172
187 0.0004508495330810547
187 0.0004482269287109375
187 0.000354766845703125
187 0.0003671646118164062
187 0.0003757476806640625
187 0.0003912448883056641
187 0.0004491806030273438
187 0.0004618167877197266
187 0.0003881454467773438
187 0.0003564357757568359
187 0.0003628730773925781
187 0.0003886222839355469
187 0.0003566741943359375
187 0.0003511905670166016
187 0.0003745555877685547
187 0.0005936622619628906
187 0.0003807544708251953
187 0.0003731250762939453
187 0.0005023479461669922
187 0.0003802776336669922
187 0.0003893375396728516
187 0.0005726814270019531
187 0.0003914833068847656
187 0.0003521442413330078
187 0.0003802776336669922
187 0.0004274845123291016
187 0.0003535747528076172
187 0.0003888607025146484
187 0.000354766845703125
187 0.0003752708435058594
187 0.0003747940063476562
187 0.0003781318664550781
187 0.000362396240234375
187 0.0003666877746582031
187 0.0003609657287597656
187 0.0003521442413330078
187 0.0003802776336669922
187 0.0003683567047119141
187 0.0003502368927001953
187 0.0003716945648193359
187 0.0003695487976074219
187 0.0004134178161621094
187 0.0003571510314941406
187 0.0003695487976074219
187 0.0004105567932128906
187 0.0003724098205566406
187 0.0004169940948486328
187 0.0003550052642822266
187 0.0003898143768310547
187 0.0003578662872314453
187 0.0003752708435058594
187 0.0004534721374511719
187 0.0004582405090332031
187 0.0005180835723876953
187 0.0003778934478759766
187 0.0003530979156494141
187 0.0003633499145507812
187 0.0003693103790283203
187 0.0003576278686523438
187 0.0003602504730224609
187 0.0004479885101318359
187 0.0003964900970458984
187 0.00035858154296875
187 0.0003647804260253906
187 0.0003826618194580078
187 0.0004782676696777344
187 0.0003516674041748047
187 0.0003559589385986328
187 0.0003833770751953125
187 0.0003783702850341797
187 0.0003590583801269531
187 0.0003554821014404297
187 0.0003740787506103516
187 0.0003972053527832031
187 0.0005202293395996094
198 0.0003674030303955078
198 0.0003836154937744141
198 0.0004200935363769531
198 0.0004165172576904297
198 0.0004684925079345703
198 0.0003855228424072266
198 0.0003762245178222656
198 0.0003769397735595703
198 0.0004329681396484375
198 0.0003731250762939453
198 0.0003833770751953125
198 0.0003869533538818359
198 0.0003721714019775391
198 0.0004606246948242188
198 0.0003862380981445312
198 0.0003638267517089844
198 0.0003838539123535156
198 0.0003969669342041016
198 0.0003829002380371094
198 0.0003671646118164062
198 0.0003793239593505859
198 0.0003657341003417969
198 0.0003733634948730469
198 0.0003802776336669922
198 0.0003662109375
198 0.0004725456237792969
198 0.0003864765167236328
198 0.0003941059112548828
198 0.0003988742828369141
198 0.0003652572631835938
198 0.0003786087036132812
198 0.000370025634765625
198 0.0004401206970214844
198 0.0003921985626220703
198 0.0003778934478759766
198 0.0004763603210449219
198 0.0006303787231445312
198 0.0003914833068847656
198 0.0003950595855712891
198 0.0003683567047119141
198 0.0003628730773925781
198 0.0003654956817626953
198 0.0004105567932128906
198 0.0003755092620849609
198 0.0003798007965087891
198 0.0004494190216064453
198 0.0004308223724365234
198 0.000553131103515625
198 0.0003759860992431641
198 0.00038909912109375
198 0.0003709793090820312
198 0.0003693103790283203
198 0.0003745555877685547
198 0.0005347728729248047
198 0.0004003047943115234
198 0.000362396240234375
198 0.0003645420074462891
198 0.0003664493560791016
198 0.0004222393035888672
198 0.0004079341888427734
198 0.0004110336303710938
198 0.0003600120544433594
198 0.0003635883331298828
198 0.000484466552734375
198 0.0003736019134521484
198 0.0003948211669921875
198 0.0004441738128662109
198 0.0003898143768310547
198 0.0003986358642578125
198 0.0003793239593505859
198 0.0003960132598876953
198 0.0003933906555175781
198 0.0003836154937744141
198 0.0004751682281494141
198 0.0004055500030517578
198 0.0003769397735595703
198 0.0003652572631835938
198 0.0003685951232910156
198 0.0003817081451416016
198 0.00045013427734375
198 0.0004434585571289062
198 0.0004017353057861328
198 0.0003714561462402344
198 0.00035858154296875
198 0.0003702640533447266
198 0.0004150867462158203
198 0.0003595352172851562
198 0.0003635883331298828
198 0.0003719329833984375
198 0.0004465579986572266
198 0.0003914833068847656
198 0.0003659725189208984
198 0.0003654956817626953
198 0.0004229545593261719
198 0.0003850460052490234
198 0.0003809928894042969
198 0.0003757476806640625
198 0.0003609657287597656
198 0.0004863739013671875
198 0.0004305839538574219
198 0.0004096031188964844
198 0.0003631114959716797
198 0.0003662109375
198 0.0004780292510986328
198 0.0003733634948730469
198 0.0003907680511474609
198 0.0003581047058105469
198 0.0003559589385986328
198 0.0003688335418701172
198 0.0003755092620849609
198 0.0004231929779052734
198 0.0003583431243896484
198 0.0003871917724609375
198 0.0003969669342041016
198 0.0004003047943115234
198 0.0003762245178222656
198 0.0003664493560791016
198 0.0003688335418701172
198 0.0004568099975585938
198 0.0004281997680664062
198 0.0003638267517089844
198 0.0003938674926757812
198 0.0004091262817382812
198 0.0003850460052490234
198 0.0004601478576660156
198 0.0003850460052490234
198 0.0004811286926269531
198 0.0003533363342285156
198 0.0003550052642822266
198 0.0005402565002441406
198 0.0003905296325683594
198 0.0003705024719238281
198 0.0004432201385498047
198 0.0003695487976074219
198 0.0003917217254638672
198 0.0004050731658935547
198 0.0004110336303710938
198 0.0004084110260009766
198 0.0006291866302490234
198 0.0003581047058105469
198 0.0003645420074462891
198 0.0003600120544433594
198 0.0003809928894042969
198 0.000415802001953125
198 0.0003862380981445312
198 0.0003671646118164062
198 0.0004279613494873047
198 0.0003895759582519531
198 0.0003604888916015625
198 0.0004334449768066406
198 0.0004072189331054688
198 0.0003647804260253906
198 0.0004143714904785156
198 0.0004267692565917969
198 0.0004246234893798828
198 0.000423431396484375
198 0.0003709793090820312
198 0.0003833770751953125
198 0.0004091262817382812
198 0.0004608631134033203
198 0.0004799365997314453
198 0.0003848075866699219
198 0.0003762245178222656
198 0.0003936290740966797
198 0.0003755092620849609
198 0.0003883838653564453
198 0.0003817081451416016
198 0.0005774497985839844
198 0.0003609657287597656
198 0.0005085468292236328
198 0.0005183219909667969
198 0.0003659725189208984
198 0.00037384033203125
198 0.0004568099975585938
198 0.0004487037658691406
198 0.0003685951232910156
198 0.0003771781921386719
198 0.00035858154296875
198 0.0003755092620849609
198 0.0003662109375
198 0.0003917217254638672
198 0.0003616809844970703
198 0.0004029273986816406
198 0.000408172607421875
198 0.0004146099090576172
198 0.0004141330718994141
198 0.0003948211669921875
198 0.0003676414489746094
198 0.0004165172576904297
198 0.0004723072052001953
198 0.0004022121429443359
198 0.0004520416259765625
198 0.0003643035888671875
198 0.0003633499145507812
198 0.0004453659057617188
198 0.0004811286926269531
198 0.0004966259002685547
198 0.0004420280456542969
198 0.0004281997680664062
198 0.0003824234008789062
198 0.0003750324249267578
198 0.0004873275756835938
198 0.0003833770751953125
198 0.0003871917724609375
198 0.0004684925079345703
198 0.0003619194030761719
198 0.0004122257232666016
198 0.0003631114959716797
198 0.0004122257232666016
198 0.0003936290740966797
198 0.000408172607421875
198 0.000392913818359375
198 0.0003819465637207031
198 0.0004210472106933594
198 0.00038909912109375
198 0.0006208419799804688
198 0.000392913818359375
198 0.0003795623779296875
198 0.0004084110260009766
198 0.0003938674926757812
209 0.0003964900970458984
209 0.000644683837890625
209 0.0004484653472900391
209 0.0003786087036132812
209 0.0004842281341552734
209 0.0003981590270996094
209 0.000400543212890625
209 0.0003938674926757812
209 0.0004782676696777344
209 0.0005555152893066406
209 0.0005435943603515625
209 0.0003979206085205078
209 0.0004122257232666016
209 0.0003821849822998047
209 0.0004813671112060547
209 0.0004630088806152344
209 0.0005712509155273438
209 0.0004153251647949219
209 0.0004305839538574219
209 0.0005631446838378906
209 0.000396728515625
209 0.0004208087921142578
209 0.0004839897155761719
209 0.00041961669921875
209 0.0004987716674804688
209 0.0003809928894042969
209 0.00038909912109375
209 0.0003983974456787109
209 0.00038909912109375
209 0.0004007816314697266
209 0.0004301071166992188
209 0.000400543212890625
209 0.0003886222839355469
209 0.0004055500030517578
209 0.0004048347473144531
209 0.0004701614379882812
209 0.00041961669921875
209 0.0004909038543701172
209 0.0004596710205078125
209 0.0004682540893554688
209 0.0003800392150878906
209 0.0003836154937744141
209 0.0003807544708251953
209 0.0004825592041015625
209 0.0004034042358398438
209 0.0005910396575927734
209 0.0003800392150878906
209 0.0004076957702636719
209 0.0004086494445800781
209 0.000385284423828125
209 0.0003876686096191406
209 0.0003824234008789062
209 0.0004796981811523438
209 0.0004165172576904297
209 0.0004017353057861328
209 0.0004141330718994141
209 0.0003950595855712891
209 0.0003843307495117188
209 0.0004174709320068359
209 0.0003924369812011719
209 0.0006265640258789062
209 0.0006289482116699219
209 0.0003824234008789062
209 0.0005769729614257812
209 0.0004239082336425781
209 0.0005021095275878906
209 0.0006258487701416016
209 0.0005488395690917969
209 0.0006337165832519531
209 0.0003771781921386719
209 0.0004518032073974609
209 0.0003814697265625
209 0.0004281997680664062
209 0.0003783702850341797
209 0.0003919601440429688
209 0.0003821849822998047
209 0.0003831386566162109
209 0.0003883838653564453
209 0.0004012584686279297
209 0.0004041194915771484
209 0.0004055500030517578
209 0.0004191398620605469
209 0.0005328655242919922
209 0.0004203319549560547
209 0.0003793239593505859
209 0.0003898143768310547
209 0.0003957748413085938
209 0.0003726482391357422
209 0.0004224777221679688
209 0.0004470348358154297
209 0.0004110336303710938
209 0.0004210472106933594
209 0.0003850460052490234
209 0.0004117488861083984
209 0.0004889965057373047
209 0.0003881454467773438
209 0.0003833770751953125
209 0.0004694461822509766
209 0.0003933906555175781
209 0.0004255771636962891
209 0.0004217624664306641
209 0.0004127025604248047
209 0.0004191398620605469
209 0.0004405975341796875
209 0.0003824234008789062
209 0.0003855228424072266
209 0.0003757476806640625
209 0.0004074573516845703
209 0.0004146099090576172
209 0.0004210472106933594
209 0.0004944801330566406
209 0.0004200935363769531
209 0.0004165172576904297
209 0.0005288124084472656
209 0.0004308223724365234
209 0.0004215240478515625
209 0.0003807544708251953
209 0.0004470348358154297
209 0.0004086494445800781
209 0.0003979206085205078
209 0.000392913818359375
209 0.0004117488861083984
209 0.0004000663757324219
209 0.0004055500030517578
209 0.0004026889801025391
209 0.0004765987396240234
209 0.0004580020904541016
209 0.0004246234893798828
209 0.0003771781921386719
209 0.0003898143768310547
209 0.0004479885101318359
209 0.0003805160522460938
209 0.0003757476806640625
209 0.0003945827484130859
209 0.0004022121429443359
209 0.0004215240478515625
209 0.000408172607421875
209 0.0004186630249023438
209 0.0004045963287353516
209 0.0003716945648193359
209 0.0003771781921386719
209 0.0003993511199951172
209 0.0003724098205566406
209 0.0004026889801025391
209 0.0003714561462402344
209 0.0003902912139892578
209 0.0004179477691650391
209 0.0005426406860351562
209 0.0003986358642578125
209 0.0003721714019775391
209 0.0003709793090820312
209 0.0003962516784667969
209 0.0004897117614746094
209 0.0004918575286865234
209 0.000476837158203125
209 0.0004658699035644531
209 0.0004415512084960938
209 0.0005552768707275391
209 0.0004770755767822266
209 0.0004713535308837891
209 0.0004119873046875
209 0.0004329681396484375
209 0.0003979206085205078
209 0.0003736019134521484
209 0.0003724098205566406
209 0.000507354736328125
209 0.0004270076751708984
209 0.0004112720489501953
209 0.0003697872161865234
209 0.0003716945648193359
209 0.0003743171691894531
209 0.0003874301910400391
209 0.0004129409790039062
209 0.0004134178161621094
209 0.0004065036773681641
209 0.0003783702850341797
209 0.0003716945648193359
209 0.0003895759582519531
209 0.0003998279571533203
209 0.0003778934478759766
209 0.0003871917724609375
209 0.0003976821899414062
209 0.0003812313079833984
209 0.0003745555877685547
209 0.0004012584686279297
209 0.0004417896270751953
209 0.0004689693450927734
209 0.0004477500915527344
209 0.0003829002380371094
209 0.00066375732421875
209 0.0003962516784667969
209 0.0004112720489501953
209 0.0003805160522460938
209 0.0004029273986816406
209 0.0008399486541748047
209 0.0003948211669921875
209 0.0004038810729980469
209 0.0003948211669921875
209 0.0004537105560302734
209 0.0004320144653320312
209 0.0004270076751708984
209 0.0003955364227294922
209 0.0004465579986572266
209 0.0004227161407470703
209 0.0003979206085205078
209 0.0003864765167236328
209 0.0005724430084228516
209 0.0003826618194580078
209 0.0004625320434570312
209 0.0003771781921386719
209 0.0003750324249267578
209 0.0004162788391113281
209 0.0004034042358398438
209 0.00043487548828125
209 0.000415802001953125
209 0.0005357265472412109
209 0.0003950595855712891
209 0.0004241466522216797
209 0.000400543212890625
209 0.0003809928894042969
209 0.0004360675811767578
209 0.0003805160522460938
209 0.0003745555877685547
209 0.0004036426544189453
209 0.0004019737243652344
209 0.0004558563232421875
209 0.0003759860992431641
209 0.0004677772521972656
209 0.0003857612609863281
209 0.0004227161407470703
220 0.00043487548828125
220 0.0004384517669677734
220 0.0004599094390869141
220 0.0004267692565917969
220 0.0004091262817382812
220 0.0004138946533203125
220 0.0004687309265136719
220 0.0004181861877441406
220 0.000598907470703125
220 0.0005197525024414062
220 0.0005061626434326172
220 0.0004048347473144531
220 0.0003964900970458984
220 0.0004637241363525391
220 0.0005567073822021484
220 0.0003943443298339844
220 0.0004148483276367188
220 0.0004379749298095703
220 0.0004889965057373047
220 0.0004613399505615234
220 0.0004012584686279297
220 0.0004153251647949219
220 0.0004217624664306641
220 0.0004248619079589844
220 0.0004303455352783203
220 0.0004534721374511719
220 0.0004019737243652344
220 0.0004651546478271484
220 0.0004606246948242188
220 0.0004801750183105469
220 0.0004136562347412109
220 0.0004198551177978516
220 0.0004193782806396484
220 0.0004706382751464844
220 0.0004093647003173828
220 0.0004236698150634766
220 0.0005481243133544922
220 0.0004029273986816406
220 0.0005276203155517578
220 0.0004718303680419922
220 0.0003979206085205078
220 0.0005269050598144531
220 0.0004403591156005859
220 0.0004179477691650391
220 0.0003921985626220703
220 0.0004096031188964844
220 0.0004010200500488281
220 0.0005347728729248047
220 0.0004355907440185547
220 0.0003979206085205078
220 0.0004186630249023438
220 0.0004119873046875
220 0.0003943443298339844
220 0.0004150867462158203
220 0.0005044937133789062
220 0.0004584789276123047
220 0.0004088878631591797
220 0.0004122257232666016
220 0.0004286766052246094
220 0.0004167556762695312
220 0.0004069805145263672
220 0.0004076957702636719
220 0.0003964900970458984
220 0.0004916191101074219
220 0.0004227161407470703
220 0.0004599094390869141
220 0.0004086494445800781
220 0.0007593631744384766
220 0.0003969669342041016
220 0.0003986358642578125
220 0.0003998279571533203
220 0.0003943443298339844
220 0.0003938674926757812
220 0.0004067420959472656
220 0.0006346702575683594
220 0.0003941059112548828
220 0.0003941059112548828
220 0.0006628036499023438
220 0.0004198551177978516
220 0.0004718303680419922
220 0.0004281997680664062
220 0.000400543212890625
220 0.0003998279571533203
220 0.0003976821899414062
220 0.0004663467407226562
220 0.0004422664642333984
220 0.0004127025604248047
220 0.0004484653472900391
220 0.0006434917449951172
220 0.0006666183471679688
220 0.0004134178161621094
220 0.0004246234893798828
220 0.0004215240478515625
220 0.0004315376281738281
220 0.0004069805145263672
220 0.00041961669921875
220 0.0004091262817382812
220 0.0004177093505859375
220 0.0005459785461425781
220 0.0006580352783203125
220 0.0006465911865234375
220 0.0003957748413085938
220 0.0003941059112548828
220 0.0003926753997802734
220 0.0003931522369384766
220 0.0003960132598876953
220 0.0004899501800537109
220 0.0004000663757324219
220 0.0004312992095947266
220 0.0004136562347412109
220 0.0004589557647705078
220 0.0004353523254394531
220 0.0004119873046875
220 0.0004258155822753906
220 0.0004045963287353516
220 0.0005185604095458984
220 0.0004677772521972656
220 0.0004129409790039062
220 0.0004091262817382812
220 0.0004630088806152344
220 0.0004067420959472656
220 0.0004482269287109375
220 0.0004515647888183594
220 0.0004255771636962891
220 0.000446319580078125
220 0.0004327297210693359
220 0.0004255771636962891
220 0.0004420280456542969
220 0.0004885196685791016
220 0.0004251003265380859
220 0.0005328655242919922
220 0.0004048347473144531
220 0.0004603862762451172
220 0.0005660057067871094
220 0.0004062652587890625
220 0.0004367828369140625
220 0.0004711151123046875
220 0.0004470348358154297
220 0.0004186630249023438
220 0.0004251003265380859
220 0.0004415512084960938
220 0.0003998279571533203
220 0.0003964900970458984
220 0.0003921985626220703
220 0.0004179477691650391
220 0.0004515647888183594
220 0.0004670619964599609
220 0.0003941059112548828
220 0.0004050731658935547
220 0.0004405975341796875
220 0.0004160404205322266
220 0.0005443096160888672
220 0.0005400180816650391
220 0.000484466552734375
220 0.0004460811614990234
220 0.0004665851593017578
220 0.00041961669921875
220 0.0004124641418457031
220 0.0004050731658935547
220 0.0003917217254638672
220 0.0004074573516845703
220 0.0003964900970458984
220 0.0003879070281982422
220 0.0004990100860595703
220 0.0004315376281738281
220 0.0004017353057861328
220 0.0003826618194580078
220 0.0003840923309326172
220 0.0004701614379882812
220 0.00042724609375
220 0.0004575252532958984
220 0.0003821849822998047
220 0.0004763603210449219
220 0.0005743503570556641
220 0.0004053115844726562
220 0.0004050731658935547
220 0.0003881454467773438
220 0.0004112720489501953
220 0.0003938674926757812
220 0.0003843307495117188
220 0.0003826618194580078
220 0.0003886222839355469
220 0.0003936290740966797
220 0.0005614757537841797
220 0.0004067420959472656
220 0.0003941059112548828
220 0.0004029273986816406
220 0.0004267692565917969
220 0.0004963874816894531
220 0.0004205703735351562
231 0.0004401206970214844
231 0.000457763671875
231 0.0004436969757080078
231 0.0004715919494628906
231 0.0004112720489501953
231 0.0005540847778320312
231 0.0004410743713378906
231 0.0004262924194335938
231 0.0005340576171875
231 0.0004522800445556641
231 0.0004398822784423828
231 0.0004668235778808594
231 0.0004336833953857422
231 0.0005178451538085938
231 0.0004887580871582031
231 0.0004839897155761719
231 0.0005018711090087891
231 0.0004580020904541016
231 0.0004663467407226562
231 0.0005033016204833984
231 0.0004973411560058594
231 0.0005714893341064453
231 0.0005629062652587891
231 0.0004572868347167969
231 0.0004112720489501953
231 0.0004529953002929688
231 0.000415802001953125
231 0.00042724609375
231 0.0004537105560302734
231 0.0004093647003173828
231 0.0003986358642578125
231 0.0004174709320068359
231 0.0004143714904785156
231 0.0004487037658691406
231 0.0004458427429199219
231 0.0004050731658935547
231 0.0004551410675048828
231 0.0004129409790039062
231 0.0004138946533203125
231 0.0004401206970214844
231 0.0004177093505859375
231 0.0004677772521972656
231 0.0004172325134277344
231 0.0004453659057617188
231 0.0005373954772949219
231 0.0004949569702148438
231 0.0004222393035888672
231 0.0004389286041259766
231 0.0004560947418212891
231 0.0004305839538574219
231 0.0004906654357910156
231 0.0005342960357666016
231 0.000598907470703125
231 0.0004312992095947266
231 0.0004055500030517578
231 0.0004622936248779297
231 0.0004408359527587891
231 0.0004270076751708984
231 0.0004906654357910156
231 0.0004658699035644531
231 0.0004382133483886719
231 0.0004744529724121094
231 0.0004179477691650391
231 0.0004281997680664062
231 0.0004727840423583984
231 0.0004336833953857422
231 0.0004179477691650391
231 0.0004229545593261719
231 0.0004420280456542969
231 0.0004365444183349609
231 0.0004408359527587891
231 0.0004460811614990234
231 0.0005297660827636719
231 0.0005548000335693359
231 0.0004637241363525391
231 0.000423431396484375
231 0.0005128383636474609
231 0.0004634857177734375
231 0.0005464553833007812
231 0.0004515647888183594
231 0.0004265308380126953
231 0.0004172325134277344
231 0.0004770755767822266
231 0.0004572868347167969
231 0.0004308223724365234
231 0.0004434585571289062
231 0.0004572868347167969
231 0.0004551410675048828
231 0.000545501708984375
231 0.0004398822784423828
231 0.00042724609375
231 0.0004444122314453125
231 0.0004332065582275391
231 0.0004308223724365234
231 0.0004439353942871094
231 0.0004336833953857422
231 0.0004184246063232422
231 0.0004270076751708984
231 0.0005517005920410156
231 0.0005905628204345703
231 0.0004296302795410156
231 0.0004055500030517578
231 0.0004270076751708984
231 0.0004410743713378906
231 0.0006551742553710938
231 0.0006594657897949219
231 0.0004248619079589844
231 0.0006825923919677734
231 0.0004098415374755859
231 0.0003976821899414062
231 0.0006418228149414062
231 0.000652313232421875
231 0.000659942626953125
231 0.0004456043243408203
231 0.0004580020904541016
231 0.0004706382751464844
231 0.0004055500030517578
231 0.0004010200500488281
231 0.0004532337188720703
231 0.0004417896270751953
231 0.0004141330718994141
231 0.0004055500030517578
231 0.0004713535308837891
231 0.0005462169647216797
231 0.0004222393035888672
231 0.0004291534423828125
231 0.0005323886871337891
231 0.0005040168762207031
231 0.0004119873046875
231 0.0004420280456542969
231 0.000415802001953125
231 0.0004029273986816406
231 0.0004341602325439453
231 0.0004291534423828125
231 0.0004270076751708984
231 0.0004332065582275391
231 0.0004165172576904297
231 0.0004029273986816406
231 0.0003998279571533203
231 0.0006258487701416016
231 0.0004208087921142578
231 0.0005488395690917969
231 0.0005812644958496094
231 0.0004441738128662109
231 0.0004000663757324219
231 0.0004057884216308594
231 0.0004019737243652344
231 0.0004329681396484375
231 0.00040435791015625
231 0.0004017353057861328
231 0.0004024505615234375
231 0.0004138946533203125
231 0.0004503726959228516
231 0.0005178451538085938
231 0.0005679130554199219
231 0.0004148483276367188
231 0.0004305839538574219
231 0.0004200935363769531
231 0.0004274845123291016
231 0.0004284381866455078
242 0.0004358291625976562
242 0.0004115104675292969
242 0.0005123615264892578
242 0.0005433559417724609
242 0.0004932880401611328
242 0.0004928112030029297
242 0.0004503726959228516
242 0.0005633831024169922
242 0.0004317760467529297
242 0.0004262924194335938
242 0.0004222393035888672
242 0.0004656314849853516
242 0.0004498958587646484
242 0.0004899501800537109
242 0.0004355907440185547
242 0.0004327297210693359
242 0.0004372596740722656
242 0.0004696846008300781
242 0.0004591941833496094
242 0.0004687309265136719
242 0.0004518032073974609
242 0.0004429817199707031
242 0.0005450248718261719
242 0.0004632472991943359
242 0.0004625320434570312
242 0.0004723072052001953
242 0.0004265308380126953
242 0.0004367828369140625
242 0.0005052089691162109
242 0.0006976127624511719
242 0.0006837844848632812
242 0.0004398822784423828
242 0.0005238056182861328
242 0.0004210472106933594
242 0.0005178451538085938
242 0.0004637241363525391
242 0.0004706382751464844
242 0.0004601478576660156
242 0.0004203319549560547
242 0.0004575252532958984
242 0.0005729198455810547
242 0.0004401206970214844
242 0.0004303455352783203
242 0.0004596710205078125
242 0.0004425048828125
242 0.0004298686981201172
242 0.0004215240478515625
242 0.0004243850708007812
242 0.0004212856292724609
242 0.0004439353942871094
242 0.0004506111145019531
242 0.0004560947418212891
242 0.0004246234893798828
242 0.0004286766052246094
242 0.0004625320434570312
242 0.0005133152008056641
242 0.0004727840423583984
242 0.0004401206970214844
242 0.0005495548248291016
242 0.0004382133483886719
242 0.0005326271057128906
242 0.0004456043243408203
242 0.0005171298980712891
242 0.0004246234893798828
242 0.0004286766052246094
242 0.0004563331604003906
242 0.0004742145538330078
242 0.0004467964172363281
242 0.0004527568817138672
242 0.0004444122314453125
242 0.0004441738128662109
242 0.0004436969757080078
242 0.0005130767822265625
242 0.0004954338073730469
242 0.0004367828369140625
242 0.0004818439483642578
242 0.0004451274871826172
242 0.0004966259002685547
242 0.0004675388336181641
242 0.0006718635559082031
242 0.0005812644958496094
242 0.0004749298095703125
242 0.0005314350128173828
242 0.0004239082336425781
242 0.0004355907440185547
242 0.0004389286041259766
242 0.0004289150238037109
242 0.0004737377166748047
242 0.0006427764892578125
242 0.0004656314849853516
242 0.0004391670227050781
242 0.0004525184631347656
242 0.0004405975341796875
242 0.0004622936248779297
242 0.0004267692565917969
242 0.0004723072052001953
242 0.0006008148193359375
242 0.0005447864532470703
242 0.0004475116729736328
242 0.0004644393920898438
242 0.0004734992980957031
242 0.0005428791046142578
242 0.0005018711090087891
242 0.0004937648773193359
242 0.0004596710205078125
242 0.0004494190216064453
242 0.0004439353942871094
242 0.0004606246948242188
242 0.0005333423614501953
242 0.0004405975341796875
242 0.0004742145538330078
242 0.0004591941833496094
242 0.0004425048828125
242 0.0005238056182861328
242 0.0004622936248779297
242 0.0004241466522216797
242 0.0004284381866455078
242 0.0004236698150634766
242 0.0004992485046386719
242 0.0004308223724365234
242 0.0004484653472900391
242 0.00046539306640625
242 0.0004439353942871094
242 0.0004384517669677734
242 0.0004403591156005859
242 0.0007297992706298828
242 0.0004258155822753906
242 0.0004279613494873047
242 0.0004243850708007812
242 0.0004417896270751953
242 0.0004479885101318359
242 0.0004529953002929688
242 0.0004703998565673828
242 0.0004961490631103516
242 0.0004625320434570312
242 0.0004415512084960938
242 0.0004451274871826172
242 0.0004403591156005859
242 0.0004374980926513672
242 0.0004622936248779297
242 0.0004355907440185547
242 0.0004434585571289062
242 0.0004391670227050781
242 0.0004420280456542969
242 0.0004241466522216797
242 0.00041961669921875
242 0.0004317760467529297
242 0.0004606246948242188
242 0.0004189014434814453
242 0.0004286766052246094
242 0.000423431396484375
242 0.0004279613494873047
242 0.0004277229309082031
242 0.0004339218139648438
242 0.0004792213439941406
242 0.0005044937133789062
242 0.0004611015319824219
242 0.0005667209625244141
242 0.0004441738128662109
242 0.0004527568817138672
253 0.0004491806030273438
253 0.0005247592926025391
253 0.0005223751068115234
253 0.0004694461822509766
253 0.0004427433013916016
253 0.0004329681396484375
253 0.0004339218139648438
253 0.0004427433013916016
253 0.0004880428314208984
253 0.0004401206970214844
253 0.0004286766052246094
253 0.0004312992095947266
253 0.0004332065582275391
253 0.000431060791015625
253 0.0004541873931884766
253 0.0004520416259765625
253 0.0004465579986572266
253 0.0004365444183349609
253 0.0004398822784423828
253 0.00045013427734375
253 0.0004620552062988281
253 0.0004656314849853516
253 0.000446319580078125
253 0.0004253387451171875
253 0.0004377365112304688
253 0.0004420280456542969
253 0.0004546642303466797
253 0.0004475116729736328
253 0.0004353523254394531
253 0.0004336833953857422
253 0.0004355907440185547
253 0.0004529953002929688
253 0.0004789829254150391
253 0.0005130767822265625
253 0.0004909038543701172
253 0.0004494190216064453
253 0.0004708766937255859
253 0.0005116462707519531
253 0.000579833984375
253 0.0004379749298095703
253 0.0005147457122802734
253 0.0005383491516113281
253 0.0004529953002929688
253 0.0004279613494873047
253 0.0004396438598632812
253 0.0004448890686035156
253 0.0005755424499511719
253 0.000514984130859375
253 0.0005290508270263672
253 0.0004274845123291016
253 0.0004651546478271484
253 0.0004281997680664062
253 0.00043487548828125
253 0.0004513263702392578
253 0.00074005126953125
253 0.0004279613494873047
253 0.0004470348358154297
253 0.0004456043243408203
253 0.0004353523254394531
253 0.0004279613494873047
253 0.0004322528839111328
253 0.0005905628204345703
253 0.0005364418029785156
253 0.0004739761352539062
253 0.000469207763671875
253 0.0004296302795410156
253 0.000453948974609375
253 0.0004649162292480469
253 0.0004293918609619141
253 0.0004291534423828125
253 0.0004436969757080078
253 0.0004260540008544922
253 0.0004360675811767578
253 0.0004382133483886719
253 0.0004262924194335938
253 0.0004444122314453125
253 0.0004439353942871094
253 0.0004339218139648438
253 0.0004372596740722656
253 0.0004372596740722656
253 0.0006196498870849609
253 0.0004305839538574219
253 0.0004549026489257812
253 0.0004281997680664062
253 0.0006036758422851562
253 0.0004441738128662109
253 0.0004398822784423828
253 0.0004503726959228516
253 0.0004346370697021484
253 0.0004491806030273438
253 0.0004458427429199219
253 0.0004284381866455078
253 0.0004637241363525391
253 0.0004734992980957031
253 0.000457763671875
253 0.0004398822784423828
253 0.0004398822784423828
253 0.0004982948303222656
253 0.0004422664642333984
253 0.0004374980926513672
253 0.0004332065582275391
253 0.0004606246948242188
253 0.0004899501800537109
253 0.0004796981811523438
253 0.0004718303680419922
253 0.0004529953002929688
253 0.0004482269287109375
253 0.0004913806915283203
253 0.0005869865417480469
253 0.0004394054412841797
253 0.0004422664642333984
253 0.0004284381866455078
253 0.0004336833953857422
253 0.0004332065582275391
253 0.0004312992095947266
253 0.0004408359527587891
253 0.0004408359527587891
253 0.000431060791015625
253 0.0004279613494873047
253 0.0004873275756835938
253 0.0004246234893798828
253 0.0004560947418212891
253 0.0004360675811767578
253 0.0004601478576660156
253 0.0004281997680664062
253 0.0004341602325439453
253 0.0004792213439941406
253 0.0004498958587646484
253 0.0004291534423828125
253 0.0004620552062988281
253 0.0004482269287109375
253 0.0004785060882568359
253 0.0004410743713378906
253 0.0005702972412109375
253 0.0004825592041015625
253 0.0004355907440185547
253 0.0004429817199707031
253 0.0004448890686035156
253 0.0004534721374511719
253 0.0004904270172119141
264 0.0004675388336181641
264 0.0004661083221435547
264 0.0004601478576660156
264 0.0004425048828125
264 0.0007331371307373047
264 0.0004787445068359375
264 0.0004696846008300781
264 0.0006692409515380859
264 0.0005724430084228516
264 0.0004649162292480469
264 0.0004429817199707031
264 0.0004427433013916016
264 0.0004651546478271484
264 0.0005047321319580078
264 0.0004568099975585938
264 0.0004446506500244141
264 0.0004642009735107422
264 0.0004663467407226562
264 0.0004866123199462891
264 0.0004734992980957031
264 0.0005538463592529297
264 0.0005934238433837891
264 0.0005586147308349609
264 0.0005283355712890625
264 0.0005095005035400391
264 0.0004634857177734375
264 0.0004546642303466797
264 0.0004594326019287109
264 0.00052642822265625
264 0.0004479885101318359
264 0.0004708766937255859
264 0.0004582405090332031
264 0.0004529953002929688
264 0.0004565715789794922
264 0.0004405975341796875
264 0.0004544258117675781
264 0.0004668235778808594
264 0.0004644393920898438
264 0.0004415512084960938
264 0.0004439353942871094
264 0.0007345676422119141
264 0.0004596710205078125
264 0.0004804134368896484
264 0.0005602836608886719
264 0.0004570484161376953
264 0.0005125999450683594
264 0.0004782676696777344
264 0.0004415512084960938
264 0.0004661083221435547
264 0.0005633831024169922
264 0.0005500316619873047
264 0.0004570484161376953
264 0.0004427433013916016
264 0.0004408359527587891
264 0.0004560947418212891
264 0.0004479885101318359
264 0.0004439353942871094
264 0.0004398822784423828
264 0.0004429817199707031
264 0.0004446506500244141
264 0.0004572868347167969
264 0.0004360675811767578
264 0.0004353523254394531
264 0.0004649162292480469
264 0.0004830360412597656
264 0.0004510879516601562
264 0.0004701614379882812
264 0.0004377365112304688
264 0.0004444122314453125
264 0.0005164146423339844
264 0.0004608631134033203
264 0.0004408359527587891
264 0.0004556179046630859
264 0.0005767345428466797
264 0.0005018711090087891
264 0.0004606246948242188
264 0.0004467964172363281
264 0.0004415512084960938
264 0.0004460811614990234
264 0.000457763671875
264 0.0004479885101318359
264 0.0004673004150390625
264 0.0004823207855224609
264 0.0004496574401855469
264 0.0004546642303466797
264 0.0005793571472167969
264 0.0005025863647460938
264 0.0005476474761962891
264 0.0007457733154296875
264 0.0004873275756835938
264 0.0004668235778808594
264 0.0004661083221435547
264 0.0004541873931884766
264 0.0004534721374511719
264 0.0004725456237792969
264 0.0006155967712402344
264 0.0004966259002685547
264 0.0006968975067138672
264 0.0004451274871826172
264 0.0004649162292480469
264 0.0004534721374511719
264 0.0004537105560302734
264 0.0004608631134033203
264 0.0004792213439941406
264 0.0004801750183105469
264 0.0004625320434570312
264 0.0004529953002929688
264 0.0004651546478271484
264 0.0005891323089599609
264 0.0005376338958740234
264 0.0004506111145019531
264 0.0004429817199707031
264 0.0005965232849121094
264 0.0004918575286865234
264 0.0004730224609375
264 0.0005147457122802734
264 0.0005173683166503906
264 0.0005321502685546875
264 0.0006117820739746094
264 0.0004603862762451172
275 0.0005018711090087891
275 0.0006353855133056641
275 0.0005521774291992188
275 0.0006074905395507812
275 0.0005223751068115234
275 0.0006029605865478516
275 0.0004646778106689453
275 0.0004608631134033203
275 0.0006079673767089844
275 0.0004754066467285156
275 0.000476837158203125
275 0.0004792213439941406
275 0.0005280971527099609
275 0.0005409717559814453
275 0.0004715919494628906
275 0.000766754150390625
275 0.0004699230194091797
275 0.00046539306640625
275 0.0005629062652587891
275 0.0004673004150390625
275 0.0005428791046142578
275 0.0005431175231933594
275 0.0004713535308837891
275 0.0005068778991699219
275 0.0004720687866210938
275 0.0005371570587158203
275 0.0004832744598388672
275 0.0004763603210449219
275 0.0004982948303222656
275 0.0004763603210449219
275 0.000469207763671875
275 0.0004670619964599609
275 0.0005888938903808594
275 0.0004720687866210938
275 0.0004646778106689453
275 0.0004603862762451172
275 0.0005016326904296875
275 0.0004646778106689453
275 0.0004634857177734375
275 0.0005745887756347656
275 0.0007579326629638672
275 0.0004825592041015625
275 0.0006566047668457031
275 0.0004963874816894531
275 0.0006124973297119141
275 0.0004687309265136719
275 0.0004696846008300781
275 0.0004673004150390625
275 0.0004878044128417969
275 0.0004773139953613281
275 0.0004737377166748047
275 0.0004858970642089844
275 0.00048828125
275 0.0004823207855224609
275 0.0005929470062255859
275 0.0004661083221435547
275 0.0005068778991699219
275 0.0004630088806152344
275 0.0004599094390869141
275 0.0005385875701904297
275 0.0005552768707275391
275 0.0004897117614746094
275 0.0004932880401611328
275 0.0005068778991699219
275 0.000461578369140625
275 0.0004587173461914062
275 0.0004630088806152344
275 0.0007567405700683594
275 0.0004730224609375
275 0.0004980564117431641
275 0.0004711151123046875
275 0.0004656314849853516
275 0.0004706382751464844
275 0.0004992485046386719
275 0.0005388259887695312
275 0.0005037784576416016
275 0.0004866123199462891
275 0.0005240440368652344
275 0.0004885196685791016
275 0.0004703998565673828
275 0.0004799365997314453
275 0.0004808902740478516
275 0.0004985332489013672
275 0.0005197525024414062
275 0.0004708766937255859
275 0.0005345344543457031
275 0.0004885196685791016
275 0.0004563331604003906
275 0.0004510879516601562
275 0.0004658699035644531
275 0.0004515647888183594
275 0.0005462169647216797
275 0.0004894733428955078
275 0.0005052089691162109
275 0.0005018711090087891
275 0.0004839897155761719
275 0.0004961490631103516
275 0.0004749298095703125
275 0.0004520416259765625
275 0.0004863739013671875
275 0.0004596710205078125
275 0.0004618167877197266
275 0.0004642009735107422
275 0.0004816055297851562
275 0.0004699230194091797
275 0.000705718994140625
275 0.0004715919494628906
275 0.0004696846008300781
275 0.0005173683166503906
275 0.0006527900695800781
275 0.0004708766937255859
275 0.0006155967712402344
275 0.0004868507385253906
275 0.0005548000335693359
275 0.0004563331604003906
275 0.0004537105560302734
275 0.0004856586456298828
275 0.0004642009735107422
275 0.000492095947265625
275 0.0005125999450683594
275 0.0005714893341064453
275 0.0004529953002929688
275 0.0004913806915283203
275 0.0006046295166015625
275 0.0004525184631347656
275 0.000568389892578125
275 0.0006322860717773438
275 0.0005967617034912109
275 0.0004558563232421875
275 0.0004723072052001953
286 0.0005664825439453125
286 0.0004935264587402344
286 0.0005097389221191406
286 0.0004856586456298828
286 0.000484466552734375
286 0.0004785060882568359
286 0.0005195140838623047
286 0.0005040168762207031
286 0.0004897117614746094
286 0.0004968643188476562
286 0.0004942417144775391
286 0.0004868507385253906
286 0.0005512237548828125
286 0.0004730224609375
286 0.0006740093231201172
286 0.0004720687866210938
286 0.0005662441253662109
286 0.0005774497985839844
286 0.0004794597625732422
286 0.0004918575286865234
286 0.0004825592041015625
286 0.0005176067352294922
286 0.0005240440368652344
286 0.0005075931549072266
286 0.0004999637603759766
286 0.000507354736328125
286 0.0004971027374267578
286 0.0005161762237548828
286 0.0004734992980957031
286 0.00052642822265625
286 0.0005450248718261719
286 0.0004990100860595703
286 0.0005602836608886719
286 0.0004911422729492188
286 0.0005230903625488281
286 0.0004885196685791016
286 0.0004796981811523438
286 0.0005223751068115234
286 0.0005173683166503906
286 0.0005311965942382812
286 0.0005223751068115234
286 0.0004780292510986328
286 0.0005962848663330078
286 0.0007796287536621094
286 0.0005266666412353516
286 0.000507354736328125
286 0.0005767345428466797
286 0.0005800724029541016
286 0.0004985332489013672
286 0.0005271434783935547
286 0.0005366802215576172
286 0.0005202293395996094
286 0.0005044937133789062
286 0.0004866123199462891
286 0.0005972385406494141
286 0.0004825592041015625
286 0.0004687309265136719
286 0.0004873275756835938
286 0.0005800724029541016
286 0.0009331703186035156
286 0.0007698535919189453
286 0.0005013942718505859
286 0.0005366802215576172
286 0.0005865097045898438
286 0.0005512237548828125
286 0.0005204677581787109
286 0.000514984130859375
286 0.0005192756652832031
286 0.0004739761352539062
286 0.0005819797515869141
286 0.0005390644073486328
286 0.0004973411560058594
286 0.0006117820739746094
286 0.0007030963897705078
286 0.0005452632904052734
286 0.0006248950958251953
286 0.0004754066467285156
286 0.0005104541778564453
286 0.0004763603210449219
286 0.0005071163177490234
286 0.0004787445068359375
286 0.0004718303680419922
286 0.0007891654968261719
286 0.0007815361022949219
286 0.0004725456237792969
286 0.0004763603210449219
286 0.0004880428314208984
286 0.0005993843078613281
286 0.0004999637603759766
286 0.0004708766937255859
286 0.00046539306640625
286 0.0007710456848144531
286 0.0008325576782226562
286 0.0004696846008300781
286 0.0005402565002441406
286 0.0004706382751464844
286 0.0004968643188476562
286 0.0005068778991699219
286 0.0005600452423095703
286 0.0004913806915283203
286 0.0005333423614501953
286 0.0004673004150390625
286 0.0005428791046142578
286 0.0005881786346435547
286 0.0005064010620117188
286 0.0004842281341552734
286 0.0007600784301757812
286 0.0004715919494628906
286 0.0004885196685791016
286 0.0005209445953369141
297 0.0004944801330566406
297 0.0004947185516357422
297 0.0005745887756347656
297 0.0004804134368896484
297 0.0007991790771484375
297 0.0005214214324951172
297 0.0004975795745849609
297 0.0006422996520996094
297 0.0005314350128173828
297 0.0005145072937011719
297 0.0007605552673339844
297 0.0007739067077636719
297 0.0005230903625488281
297 0.0006687641143798828
297 0.0005469322204589844
297 0.0005011558532714844
297 0.0005221366882324219
297 0.0004873275756835938
297 0.0005004405975341797
297 0.0004842281341552734
297 0.0004830360412597656
297 0.0005047321319580078
297 0.0006151199340820312
297 0.0004978179931640625
297 0.0004873275756835938
297 0.0005724430084228516
297 0.0008127689361572266
297 0.0005404949188232422
297 0.0004823207855224609
297 0.000499725341796875
297 0.0005402565002441406
297 0.0005376338958740234
297 0.0005242824554443359
297 0.0005319118499755859
297 0.0005168914794921875
297 0.0005359649658203125
297 0.0005176067352294922
297 0.0005407333374023438
297 0.0005152225494384766
297 0.0004918575286865234
297 0.0004894733428955078
297 0.00049591064453125
297 0.0005314350128173828
297 0.0006361007690429688
297 0.0005483627319335938
297 0.0004904270172119141
297 0.0005502700805664062
297 0.000530242919921875
297 0.0005106925964355469
297 0.0004894733428955078
297 0.0004973411560058594
297 0.0004901885986328125
297 0.0005052089691162109
297 0.0004954338073730469
297 0.0006566047668457031
297 0.0005300045013427734
297 0.0004992485046386719
297 0.0004804134368896484
297 0.0004878044128417969
297 0.0004968643188476562
297 0.0004894733428955078
297 0.000492095947265625
297 0.0005490779876708984
297 0.0004832744598388672
297 0.0004956722259521484
297 0.0005826950073242188
297 0.0004825592041015625
297 0.0005662441253662109
297 0.0005714893341064453
297 0.0005674362182617188
297 0.0005257129669189453
297 0.0005035400390625
297 0.0005366802215576172
297 0.0005068778991699219
297 0.0005028247833251953
297 0.000522613525390625
297 0.0006918907165527344
297 0.0006337165832519531
297 0.0004861354827880859
297 0.0005979537963867188
297 0.0005178451538085938
297 0.0004808902740478516
297 0.0005054473876953125
297 0.0004963874816894531
297 0.0005147457122802734
297 0.0004963874816894531
297 0.0004909038543701172
297 0.0005915164947509766
297 0.0006625652313232422
297 0.0004987716674804688
297 0.0005059242248535156
297 0.0005064010620117188
297 0.0005173683166503906
297 0.0005121231079101562
297 0.0005037784576416016
297 0.0005092620849609375
297 0.0005078315734863281
297 0.0005412101745605469
297 0.0005061626434326172
297 0.0005362033843994141
308 0.0005538463592529297
308 0.0005185604095458984
308 0.0005619525909423828
308 0.0005207061767578125
308 0.0005044937133789062
308 0.0005426406860351562
308 0.0005145072937011719
308 0.0005116462707519531
308 0.0005106925964355469
308 0.0005998611450195312
308 0.0005090236663818359
308 0.0005018711090087891
308 0.0005779266357421875
308 0.0005228519439697266
308 0.0005495548248291016
308 0.0005655288696289062
308 0.0005702972412109375
308 0.0004940032958984375
308 0.0005071163177490234
308 0.0005269050598144531
308 0.0004978179931640625
308 0.0005147457122802734
308 0.0005462169647216797
308 0.0005183219909667969
308 0.0005159378051757812
308 0.0005242824554443359
308 0.0005154609680175781
308 0.000560760498046875
308 0.0006184577941894531
308 0.0005328655242919922
308 0.0005190372467041016
308 0.0005311965942382812
308 0.0005557537078857422
308 0.0005171298980712891
308 0.0005013942718505859
308 0.0005078315734863281
308 0.0004954338073730469
308 0.0005342960357666016
308 0.0005290508270263672
308 0.0005276203155517578
308 0.0004987716674804688
308 0.0005133152008056641
308 0.000522613525390625
308 0.0005345344543457031
308 0.0005433559417724609
308 0.0005214214324951172
308 0.0005116462707519531
308 0.0005178451538085938
308 0.0005314350128173828
308 0.0005207061767578125
308 0.0006442070007324219
308 0.0005824565887451172
308 0.0005505084991455078
308 0.0004963874816894531
308 0.0005152225494384766
308 0.0005221366882324219
308 0.0005137920379638672
308 0.0004935264587402344
308 0.0004904270172119141
308 0.0005161762237548828
308 0.0005009174346923828
308 0.0005159378051757812
308 0.0005757808685302734
308 0.0005452632904052734
308 0.0005135536193847656
308 0.00048828125
308 0.0005066394805908203
308 0.0005154609680175781
308 0.0005085468292236328
308 0.0005369186401367188
308 0.0005228519439697266
308 0.0005202293395996094
308 0.0005042552947998047
308 0.0005197525024414062
308 0.0006506443023681641
308 0.0005340576171875
308 0.0008533000946044922
308 0.0004963874816894531
308 0.0005176067352294922
308 0.0005192756652832031
308 0.0005023479461669922
308 0.0004990100860595703
308 0.0004992485046386719
308 0.0005290508270263672
308 0.0005283355712890625
308 0.0005290508270263672
308 0.0005307197570800781
308 0.0005192756652832031
308 0.0005180835723876953
308 0.0004975795745849609
308 0.0005116462707519531
308 0.0005214214324951172
308 0.0006861686706542969
308 0.0005521774291992188
308 0.0005114078521728516
308 0.0004968643188476562
308 0.0008156299591064453
308 0.0008175373077392578
308 0.0009098052978515625
308 0.0005102157592773438
319 0.0006072521209716797
319 0.0005192756652832031
319 0.0008175373077392578
319 0.0008404254913330078
319 0.000507354736328125
319 0.0006268024444580078
319 0.000522613525390625
319 0.0005061626434326172
319 0.0008337497711181641
319 0.0008387565612792969
319 0.0005133152008056641
319 0.0008974075317382812
319 0.0005183219909667969
319 0.0005168914794921875
319 0.0005514621734619141
319 0.0005199909210205078
319 0.0005323886871337891
319 0.0006613731384277344
319 0.0005829334259033203
319 0.0005202293395996094
319 0.0005185604095458984
319 0.0005385875701904297
319 0.0006878376007080078
319 0.0005459785461425781
319 0.0005757808685302734
319 0.0005078315734863281
319 0.0005145072937011719
319 0.0005071163177490234
319 0.0005481243133544922
319 0.0005133152008056641
319 0.0005202293395996094
319 0.0005049705505371094
319 0.0005657672882080078
319 0.0006372928619384766
319 0.0005567073822021484
319 0.0005993843078613281
319 0.0005300045013427734
319 0.0005323886871337891
319 0.0005757808685302734
319 0.0005328655242919922
319 0.0005033016204833984
319 0.000507354736328125
319 0.0005273818969726562
319 0.00051116943359375
319 0.0005490779876708984
319 0.0005905628204345703
319 0.0005424022674560547
319 0.0005242824554443359
319 0.0006549358367919922
319 0.0005233287811279297
319 0.0005114078521728516
319 0.0005118846893310547
319 0.0009350776672363281
319 0.0005719661712646484
319 0.0006911754608154297
319 0.0005390644073486328
319 0.0005407333374023438
319 0.0005452632904052734
319 0.0005366802215576172
319 0.0006792545318603516
319 0.0005807876586914062
319 0.0006721019744873047
319 0.0005664825439453125
319 0.0005931854248046875
319 0.000507354736328125
319 0.0005104541778564453
319 0.0005097389221191406
319 0.0006480216979980469
319 0.0005061626434326172
319 0.0005078315734863281
319 0.0005152225494384766
319 0.0005109310150146484
319 0.0005567073822021484
319 0.0005731582641601562
319 0.0005512237548828125
319 0.0005066394805908203
319 0.0005118846893310547
319 0.0005171298980712891
319 0.00052642822265625
319 0.0005290508270263672
319 0.0005619525909423828
319 0.0005083084106445312
319 0.000652313232421875
319 0.0005826950073242188
319 0.0005714893341064453
319 0.000537872314453125
319 0.0005218982696533203
319 0.0005548000335693359
319 0.0005695819854736328
319 0.0005369186401367188
330 0.0005714893341064453
330 0.0005183219909667969
330 0.0005190372467041016
330 0.0005881786346435547
330 0.0005843639373779297
330 0.0005660057067871094
330 0.0005161762237548828
330 0.0005567073822021484
330 0.0005574226379394531
330 0.0005640983581542969
330 0.0005242824554443359
330 0.0005173683166503906
330 0.000545501708984375
330 0.0005617141723632812
330 0.0005609989166259766
330 0.0005850791931152344
330 0.0005249977111816406
330 0.0006070137023925781
330 0.0005443096160888672
330 0.0005955696105957031
330 0.000514984130859375
330 0.0005338191986083984
330 0.0005629062652587891
330 0.0005512237548828125
330 0.0006608963012695312
330 0.0005178451538085938
330 0.0006051063537597656
330 0.0006315708160400391
330 0.0005922317504882812
330 0.0005235671997070312
330 0.0005240440368652344
330 0.0005223751068115234
330 0.0005643367767333984
330 0.0005345344543457031
330 0.0005252361297607422
330 0.0005283355712890625
330 0.0005357265472412109
330 0.0006375312805175781
330 0.0005590915679931641
330 0.0005898475646972656
330 0.0005435943603515625
330 0.0005311965942382812
330 0.0006430149078369141
330 0.0005261898040771484
330 0.0008199214935302734
330 0.0005197525024414062
330 0.0005838871002197266
330 0.0007345676422119141
330 0.0005526542663574219
330 0.0005242824554443359
330 0.0005235671997070312
330 0.0005514621734619141
330 0.0005967617034912109
330 0.0005612373352050781
330 0.0005555152893066406
330 0.0005371570587158203
330 0.0005450248718261719
330 0.0006635189056396484
330 0.0005543231964111328
330 0.0005447864532470703
330 0.0006346702575683594
330 0.0006387233734130859
330 0.0006375312805175781
330 0.0006604194641113281
330 0.0005462169647216797
330 0.0005412101745605469
330 0.0005342960357666016
330 0.0005240440368652344
330 0.0005469322204589844
330 0.0005373954772949219
330 0.0005245208740234375
330 0.0005562305450439453
330 0.0005533695220947266
330 0.0005307197570800781
330 0.0005357265472412109
330 0.0005626678466796875
330 0.0005774497985839844
330 0.0005197525024414062
330 0.0008633136749267578
330 0.0007607936859130859
341 0.0005443096160888672
341 0.0009293556213378906
341 0.000946044921875
341 0.0006077289581298828
341 0.0007748603820800781
341 0.0005593299865722656
341 0.0005578994750976562
341 0.0006358623504638672
341 0.0005424022674560547
341 0.0005571842193603516
341 0.0005562305450439453
341 0.0005483627319335938
341 0.0005421638488769531
341 0.0005412101745605469
341 0.0005772113800048828
341 0.0005612373352050781
341 0.0005812644958496094
341 0.0005476474761962891
341 0.0005648136138916016
341 0.0005536079406738281
341 0.0005939006805419922
341 0.0006976127624511719
341 0.0006659030914306641
341 0.0006115436553955078
341 0.0006465911865234375
341 0.0006203651428222656
341 0.0005593299865722656
341 0.0005688667297363281
341 0.0005791187286376953
341 0.0005428791046142578
341 0.0005619525909423828
341 0.0005879402160644531
341 0.0005705356597900391
341 0.00063323974609375
341 0.0006940364837646484
341 0.0007052421569824219
341 0.0005857944488525391
341 0.0005950927734375
341 0.0005540847778320312
341 0.0005514621734619141
341 0.0005364418029785156
341 0.0005371570587158203
341 0.0005350112915039062
341 0.0005314350128173828
341 0.0005593299865722656
341 0.0006518363952636719
341 0.0005609989166259766
341 0.0005745887756347656
341 0.0007233619689941406
341 0.00058746337890625
341 0.0006551742553710938
341 0.0007281303405761719
341 0.0006847381591796875
341 0.0005304813385009766
341 0.0005640983581542969
341 0.0005538463592529297
341 0.0006084442138671875
341 0.0006330013275146484
341 0.0005295276641845703
341 0.0006003379821777344
341 0.0005743503570556641
341 0.0005638599395751953
341 0.0005707740783691406
341 0.0005757808685302734
341 0.0005590915679931641
341 0.0005652904510498047
341 0.0005896091461181641
341 0.0006136894226074219
341 0.0005469322204589844
341 0.0005769729614257812
352 0.0006103515625
352 0.0005712509155273438
352 0.0005843639373779297
352 0.0005929470062255859
352 0.0006592273712158203
352 0.0005629062652587891
352 0.0006320476531982422
352 0.0006659030914306641
352 0.0005545616149902344
352 0.00058746337890625
352 0.0005695819854736328
352 0.0005500316619873047
352 0.0005509853363037109
352 0.0006396770477294922
352 0.0006351470947265625
352 0.0006144046783447266
352 0.0005517005920410156
352 0.0007498264312744141
352 0.0005590915679931641
352 0.0005624294281005859
352 0.0005555152893066406
352 0.0005776882171630859
352 0.0006015300750732422
352 0.0005538463592529297
352 0.0005495548248291016
352 0.0005650520324707031
352 0.0007197856903076172
352 0.0006678104400634766
352 0.0005757808685302734
352 0.0005586147308349609
352 0.0005514621734619141
352 0.0005552768707275391
352 0.0006814002990722656
352 0.0007100105285644531
352 0.0005719661712646484
352 0.0005788803100585938
352 0.0005981922149658203
352 0.0005519390106201172
352 0.0005755424499511719
352 0.0006017684936523438
352 0.0005595684051513672
352 0.0005552768707275391
352 0.0005452632904052734
352 0.0005784034729003906
352 0.0005681514739990234
352 0.0008597373962402344
352 0.0007894039154052734
352 0.0008041858673095703
352 0.0005733966827392578
352 0.0005486011505126953
352 0.0007476806640625
352 0.0007047653198242188
352 0.0006361007690429688
352 0.0005886554718017578
352 0.0005605220794677734
352 0.0006051063537597656
352 0.0005500316619873047
352 0.0005974769592285156
352 0.0005903244018554688
352 0.0005724430084228516
352 0.0005807876586914062
352 0.0005779266357421875
352 0.0005688667297363281
352 0.0005495548248291016
352 0.0005483627319335938
352 0.0006046295166015625
352 0.0005762577056884766
352 0.0005486011505126953
352 0.0005617141723632812
352 0.0006306171417236328
352 0.0005581378936767578
352 0.0006182193756103516
352 0.0006012916564941406
352 0.0005502700805664062
352 0.0008985996246337891
352 0.0008928775787353516
352 0.0005598068237304688
352 0.0006856918334960938
352 0.0005426406860351562
352 0.0005702972412109375
363 0.0007128715515136719
363 0.0005891323089599609
363 0.0006098747253417969
363 0.0005805492401123047
363 0.0006113052368164062
363 0.0005679130554199219
363 0.0006055831909179688
363 0.0005736351013183594
363 0.0006504058837890625
363 0.0006694793701171875
363 0.0007891654968261719
363 0.0005888938903808594
363 0.0007097721099853516
363 0.0006592273712158203
363 0.0006470680236816406
363 0.0006432533264160156
363 0.0005996227264404297
363 0.0005826950073242188
363 0.0006444454193115234
363 0.0006890296936035156
363 0.0006024837493896484
363 0.0006566047668457031
363 0.0005977153778076172
363 0.000598907470703125
363 0.0005931854248046875
363 0.0006093978881835938
363 0.0006310939788818359
363 0.0005638599395751953
363 0.0005669593811035156
363 0.0006887912750244141
363 0.0005714893341064453
363 0.0005657672882080078
363 0.0006139278411865234
363 0.0006954669952392578
363 0.0005865097045898438
363 0.0005698204040527344
363 0.0005698204040527344
363 0.0006079673767089844
363 0.0005939006805419922
363 0.0005679130554199219
363 0.0005698204040527344
363 0.0005850791931152344
363 0.000579833984375
363 0.0006003379821777344
363 0.0006093978881835938
363 0.0005908012390136719
363 0.0005633831024169922
363 0.0005931854248046875
363 0.0005960464477539062
363 0.0007300376892089844
363 0.0005626678466796875
363 0.0005872249603271484
363 0.0006806850433349609
363 0.0007460117340087891
363 0.0006439685821533203
363 0.0006511211395263672
363 0.0005993843078613281
363 0.0006270408630371094
363 0.0009510517120361328
363 0.000598907470703125
374 0.0006003379821777344
374 0.0006263256072998047
374 0.0006570816040039062
374 0.0005993843078613281
374 0.0006043910980224609
374 0.0005998611450195312
374 0.0005910396575927734
374 0.0008234977722167969
374 0.0005955696105957031
374 0.000591278076171875
374 0.0006160736083984375
374 0.0006089210510253906
374 0.0006198883056640625
374 0.0006852149963378906
374 0.0005846023559570312
374 0.0005822181701660156
374 0.0005922317504882812
374 0.0007028579711914062
374 0.0005838871002197266
374 0.0007426738739013672
374 0.0007548332214355469
374 0.0007460117340087891
374 0.0007083415985107422
374 0.0005846023559570312
374 0.0006310939788818359
374 0.0006058216094970703
374 0.0007841587066650391
374 0.0006661415100097656
374 0.0008580684661865234
374 0.0007500648498535156
374 0.0008184909820556641
374 0.0008416175842285156
374 0.0006551742553710938
374 0.0006089210510253906
374 0.0005745887756347656
374 0.0005829334259033203
374 0.0006268024444580078
374 0.0006906986236572266
374 0.000637054443359375
374 0.0005986690521240234
374 0.0005817413330078125
374 0.0005943775177001953
374 0.0006165504455566406
374 0.0006256103515625
374 0.0005953311920166016
374 0.0005958080291748047
374 0.0006582736968994141
374 0.0009360313415527344
374 0.0005731582641601562
374 0.0006291866302490234
374 0.0006501674652099609
374 0.0005893707275390625
374 0.0006380081176757812
374 0.0005731582641601562
374 0.0005645751953125
374 0.0006062984466552734
374 0.0006349086761474609
374 0.0006601810455322266
374 0.0005712509155273438
374 0.0006453990936279297
374 0.000621795654296875
374 0.0006334781646728516
374 0.0006170272827148438
374 0.0005788803100585938
374 0.0005729198455810547
374 0.0006117820739746094
374 0.0005958080291748047
374 0.0006563663482666016
374 0.0005772113800048828
374 0.0005943775177001953
385 0.0007290840148925781
385 0.0006058216094970703
385 0.00069427490234375
385 0.00061798095703125
385 0.0006074905395507812
385 0.0006258487701416016
385 0.0006282329559326172
385 0.0006289482116699219
385 0.0006110668182373047
385 0.0005962848663330078
385 0.0005965232849121094
385 0.0006246566772460938
385 0.0005850791931152344
385 0.0007271766662597656
385 0.0006167888641357422
385 0.0006625652313232422
385 0.0006082057952880859
385 0.0006799697875976562
385 0.0006954669952392578
385 0.0006225109100341797
385 0.000675201416015625
385 0.0006318092346191406
385 0.0007724761962890625
385 0.0005886554718017578
385 0.0006170272827148438
385 0.0006291866302490234
385 0.0005848407745361328
385 0.0006072521209716797
385 0.0005922317504882812
385 0.0005905628204345703
385 0.0005831718444824219
385 0.0006494522094726562
385 0.0007784366607666016
385 0.0007767677307128906
385 0.0006382465362548828
385 0.0006685256958007812
385 0.0006539821624755859
385 0.0005893707275390625
385 0.0006387233734130859
385 0.0007631778717041016
385 0.0008177757263183594
385 0.0005903244018554688
385 0.0008318424224853516
385 0.0005979537963867188
385 0.0005838871002197266
385 0.0006225109100341797
385 0.0006086826324462891
385 0.0006012916564941406
385 0.0006973743438720703
385 0.00061798095703125
385 0.0007140636444091797
385 0.0007157325744628906
385 0.0006737709045410156
385 0.0006973743438720703
385 0.0006070137023925781
385 0.0006208419799804688
385 0.0005846023559570312
385 0.0008852481842041016
385 0.0007548332214355469
385 0.0006530284881591797
396 0.0006055831909179688
396 0.0006358623504638672
396 0.0006349086761474609
396 0.000621795654296875
396 0.0006480216979980469
396 0.000843048095703125
396 0.0007536411285400391
396 0.0006966590881347656
396 0.0006465911865234375
396 0.0006337165832519531
396 0.0006194114685058594
396 0.0006537437438964844
396 0.0007398128509521484
396 0.0006124973297119141
396 0.0006244182586669922
396 0.001034975051879883
396 0.0006175041198730469
396 0.00066375732421875
396 0.0006449222564697266
396 0.0006544589996337891
396 0.0006251335144042969
396 0.0006422996520996094
396 0.0006587505340576172
396 0.0006186962127685547
396 0.0007753372192382812
396 0.0006415843963623047
396 0.0007143020629882812
396 0.00078582763671875
396 0.0007500648498535156
396 0.0006704330444335938
396 0.001069307327270508
396 0.0009987354278564453
396 0.0006592273712158203
396 0.0006916522979736328
396 0.0006573200225830078
396 0.0005991458892822266
396 0.0006959438323974609
396 0.00060272216796875
396 0.0006000995635986328
396 0.0006618499755859375
396 0.0006794929504394531
396 0.0005958080291748047
396 0.0007505416870117188
396 0.0006728172302246094
396 0.0006768703460693359
396 0.0006186962127685547
396 0.0006222724914550781
396 0.0007903575897216797
396 0.0006427764892578125
396 0.0006444454193115234
407 0.0008058547973632812
407 0.0006592273712158203
407 0.0006854534149169922
407 0.0006210803985595703
407 0.0006556510925292969
407 0.0008428096771240234
407 0.0006182193756103516
407 0.0006394386291503906
407 0.0006213188171386719
407 0.0006520748138427734
407 0.0006933212280273438
407 0.0006587505340576172
407 0.0006768703460693359
407 0.0007026195526123047
407 0.0006444454193115234
407 0.0006344318389892578
407 0.0006318092346191406
407 0.0006110668182373047
407 0.0006372928619384766
407 0.0006463527679443359
407 0.0006191730499267578
407 0.001383304595947266
407 0.001024723052978516
407 0.001020669937133789
407 0.0006155967712402344
407 0.0007231235504150391
407 0.0006535053253173828
407 0.0007102489471435547
407 0.0006587505340576172
407 0.0006532669067382812
407 0.0006158351898193359
407 0.0007405281066894531
407 0.0006840229034423828
407 0.0006766319274902344
407 0.0006270408630371094
407 0.0006151199340820312
407 0.0006613731384277344
407 0.0008473396301269531
407 0.0007505416870117188
407 0.0006575584411621094
407 0.0007307529449462891
407 0.0006115436553955078
407 0.00075531005859375
407 0.0006456375122070312
407 0.0006620883941650391
407 0.0006468296051025391
407 0.0008382797241210938
407 0.0007717609405517578
407 0.0006561279296875
407 0.0006728172302246094
407 0.0007522106170654297
407 0.0006632804870605469
407 0.0006530284881591797
407 0.0006253719329833984
407 0.0007677078247070312
407 0.0006520748138427734
407 0.0006201267242431641
407 0.0006463527679443359
407 0.0006279945373535156
407 0.0007412433624267578
418 0.0006577968597412109
418 0.0006728172302246094
418 0.0006735324859619141
418 0.0006573200225830078
418 0.0007214546203613281
418 0.0006623268127441406
418 0.0006766319274902344
418 0.0006766319274902344
418 0.001050949096679688
418 0.0006244182586669922
418 0.0008070468902587891
418 0.0007290840148925781
418 0.000629425048828125
418 0.0006434917449951172
418 0.0006322860717773438
418 0.0006444454193115234
418 0.0006804466247558594
418 0.0006270408630371094
418 0.000736236572265625
418 0.0008487701416015625
418 0.0006406307220458984
418 0.0006525516510009766
418 0.0006761550903320312
418 0.0006709098815917969
418 0.0006730556488037109
418 0.0007011890411376953
418 0.0007023811340332031
418 0.0007469654083251953
418 0.0006644725799560547
418 0.0006735324859619141
418 0.0006914138793945312
418 0.0007045269012451172
418 0.001108884811401367
418 0.0006995201110839844
418 0.0007464885711669922
418 0.0006754398345947266
418 0.0006663799285888672
418 0.0006437301635742188
418 0.0007636547088623047
418 0.0006692409515380859
418 0.0006530284881591797
418 0.0006563663482666016
418 0.0006597042083740234
418 0.0006554126739501953
418 0.0006711483001708984
418 0.00063323974609375
418 0.0006661415100097656
418 0.0007529258728027344
418 0.0007183551788330078
418 0.0008509159088134766
429 0.0006721019744873047
429 0.0007200241088867188
429 0.0006852149963378906
429 0.0007660388946533203
429 0.0007185935974121094
429 0.0006468296051025391
429 0.00109100341796875
429 0.001093149185180664
429 0.0007071495056152344
429 0.0006840229034423828
429 0.0007250308990478516
429 0.0006670951843261719
429 0.0006995201110839844
429 0.0006797313690185547
429 0.0006418228149414062
429 0.0006594657897949219
429 0.0006663799285888672
429 0.0006728172302246094
429 0.0008122920989990234
429 0.0006418228149414062
429 0.0007026195526123047
429 0.000667572021484375
429 0.0008356571197509766
429 0.0007567405700683594
429 0.000698089599609375
429 0.0008575916290283203
429 0.0008335113525390625
429 0.0007185935974121094
429 0.0006670951843261719
429 0.0007216930389404297
429 0.0009593963623046875
429 0.0006608963012695312
429 0.0006611347198486328
429 0.0009958744049072266
429 0.0009386539459228516
429 0.001077651977539062
429 0.0008902549743652344
429 0.0006392002105712891
429 0.0006480216979980469
429 0.0007865428924560547
429 0.001018524169921875
429 0.001035690307617188
429 0.001125812530517578
429 0.0007529258728027344
429 0.0007455348968505859
429 0.0006852149963378906
429 0.0007104873657226562
429 0.0006937980651855469
429 0.0007090568542480469
429 0.0007228851318359375
440 0.000690460205078125
440 0.0007064342498779297
440 0.0007836818695068359
440 0.0007331371307373047
440 0.0007388591766357422
440 0.0007233619689941406
440 0.0006971359252929688
440 0.0006766319274902344
440 0.0006678104400634766
440 0.0007874965667724609
440 0.0007741451263427734
440 0.0008683204650878906
440 0.0006837844848632812
440 0.0007371902465820312
440 0.0008521080017089844
440 0.0007064342498779297
440 0.0007174015045166016
440 0.0007803440093994141
440 0.0007011890411376953
440 0.0006587505340576172
440 0.0006670951843261719
440 0.0006906986236572266
440 0.0007367134094238281
440 0.0006716251373291016
440 0.0006895065307617188
440 0.0006580352783203125
440 0.0006918907165527344
440 0.0007002353668212891
440 0.0006837844848632812
440 0.0007417201995849609
440 0.0007097721099853516
440 0.0006556510925292969
440 0.0007855892181396484
440 0.0007462501525878906
440 0.0006761550903320312
440 0.0006866455078125
440 0.0007011890411376953
440 0.00075531005859375
440 0.0006670951843261719
440 0.0006761550903320312
440 0.0006539821624755859
440 0.0009241104125976562
440 0.0008952617645263672
440 0.0007071495056152344
440 0.0007429122924804688
440 0.0006573200225830078
440 0.001062631607055664
440 0.001076459884643555
440 0.0006909370422363281
440 0.0006814002990722656
451 0.00070953369140625
451 0.0006921291351318359
451 0.0009307861328125
451 0.0006952285766601562
451 0.0008032321929931641
451 0.0006854534149169922
451 0.0007233619689941406
451 0.0008139610290527344
451 0.0007860660552978516
451 0.0007762908935546875
451 0.0007159709930419922
451 0.000766754150390625
451 0.0007317066192626953
451 0.0007205009460449219
451 0.0006976127624511719
451 0.0006895065307617188
451 0.0007565021514892578
451 0.000705718994140625
451 0.0006909370422363281
451 0.0006806850433349609
451 0.0006964206695556641
451 0.0006806850433349609
451 0.000682830810546875
451 0.0008232593536376953
451 0.0007007122039794922
451 0.0007126331329345703
451 0.0007340908050537109
451 0.0007777214050292969
451 0.0006737709045410156
451 0.0006709098815917969
451 0.0006921291351318359
451 0.0007054805755615234
451 0.0007724761962890625
451 0.0007126331329345703
451 0.0006961822509765625
451 0.0006709098815917969
451 0.0006811618804931641
451 0.0006978511810302734
451 0.0006873607635498047
451 0.0006844997406005859
462 0.0009171962738037109
462 0.0008881092071533203
462 0.0007109642028808594
462 0.0006880760192871094
462 0.0007083415985107422
462 0.0007240772247314453
462 0.0006771087646484375
462 0.0007448196411132812
462 0.0007288455963134766
462 0.0007433891296386719
462 0.0007486343383789062
462 0.0007350444793701172
462 0.0007812976837158203
462 0.0007703304290771484
462 0.0007176399230957031
462 0.0006885528564453125
462 0.0008761882781982422
462 0.0007295608520507812
462 0.000736236572265625
462 0.0007295608520507812
462 0.0006930828094482422
462 0.0007443428039550781
462 0.00074005126953125
462 0.0007731914520263672
462 0.0009014606475830078
462 0.0007307529449462891
462 0.0007474422454833984
462 0.0006823539733886719
462 0.0007703304290771484
462 0.0006937980651855469
462 0.0007052421569824219
462 0.0006840229034423828
462 0.0007948875427246094
462 0.0006983280181884766
462 0.0007023811340332031
462 0.0007157325744628906
462 0.0007193088531494141
462 0.0007107257843017578
462 0.0007183551788330078
462 0.0007348060607910156
473 0.0007200241088867188
473 0.0007171630859375
473 0.0008628368377685547
473 0.0007288455963134766
473 0.0007112026214599609
473 0.0007519721984863281
473 0.0007445812225341797
473 0.0009188652038574219
473 0.0007252693176269531
473 0.0008001327514648438
473 0.0007696151733398438
473 0.0007276535034179688
473 0.0007929801940917969
473 0.000728607177734375
473 0.0007450580596923828
473 0.0007355213165283203
473 0.0007252693176269531
473 0.0008080005645751953
473 0.0008792877197265625
473 0.0006806850433349609
473 0.0009834766387939453
473 0.0007009506225585938
473 0.0008203983306884766
473 0.0006906986236572266
473 0.0009171962738037109
473 0.001025676727294922
473 0.0009808540344238281
473 0.0009205341339111328
473 0.0009052753448486328
473 0.0008378028869628906
473 0.0007619857788085938
473 0.0007498264312744141
473 0.0008423328399658203
473 0.0007686614990234375
473 0.0007760524749755859
473 0.0006988048553466797
473 0.0007014274597167969
473 0.00083160400390625
473 0.0006971359252929688
473 0.0007600784301757812
484 0.0006952285766601562
484 0.0007641315460205078
484 0.0008044242858886719
484 0.0007078647613525391
484 0.001113414764404297
484 0.0007271766662597656
484 0.0007255077362060547
484 0.0008027553558349609
484 0.0007970333099365234
484 0.0007641315460205078
484 0.0008149147033691406
484 0.0007033348083496094
484 0.0008337497711181641
484 0.0007615089416503906
484 0.0009911060333251953
484 0.00072479248046875
484 0.0007171630859375
484 0.001057147979736328
484 0.0007879734039306641
484 0.00077056884765625
484 0.0007500648498535156
484 0.0007197856903076172
484 0.0007271766662597656
484 0.0007700920104980469
484 0.0008530616760253906
484 0.0007145404815673828
484 0.0007040500640869141
484 0.0007379055023193359
484 0.0007169246673583984
484 0.0007097721099853516
484 0.0007309913635253906
484 0.0008189678192138672
484 0.0007529258728027344
484 0.0007293224334716797
484 0.0007860660552978516
484 0.0007803440093994141
484 0.000759124755859375
484 0.0007956027984619141
484 0.0007395744323730469
484 0.0007672309875488281
495 0.0008101463317871094
495 0.0007724761962890625
495 0.0008189678192138672
495 0.0007441043853759766
495 0.0008563995361328125
495 0.0007417201995849609
495 0.0007264614105224609
495 0.0007345676422119141
495 0.0007462501525878906
495 0.0007381439208984375
495 0.0007314682006835938
495 0.0007104873657226562
495 0.0007617473602294922
495 0.0007436275482177734
495 0.0007328987121582031
495 0.0007870197296142578
495 0.0007207393646240234
495 0.0007388591766357422
495 0.0007479190826416016
495 0.0008051395416259766
495 0.0007283687591552734
495 0.0008234977722167969
495 0.0007674694061279297
495 0.0007433891296386719
495 0.0007426738739013672
495 0.0007486343383789062
495 0.0007569789886474609
495 0.0007348060607910156
495 0.0007455348968505859
495 0.0007550716400146484
506 0.0008740425109863281
506 0.0008425712585449219
506 0.00077056884765625
506 0.0007426738739013672
506 0.0007476806640625
506 0.0007522106170654297
506 0.0008211135864257812
506 0.0007505416870117188
506 0.0007410049438476562
506 0.0008385181427001953
506 0.0007369518280029297
506 0.0008366107940673828
506 0.0007483959197998047
506 0.0007417201995849609
506 0.0007305145263671875
506 0.000759124755859375
506 0.0007398128509521484
506 0.000751495361328125
506 0.0007605552673339844
506 0.0007231235504150391
506 0.0007784366607666016
506 0.0007956027984619141
506 0.0007979869842529297
506 0.0007536411285400391
506 0.0007278919219970703
506 0.0007331371307373047
506 0.0007739067077636719
506 0.0008068084716796875
506 0.0007796287536621094
506 0.0008358955383300781
506 0.0009608268737792969
506 0.0007879734039306641
506 0.0009274482727050781
506 0.0008559226989746094
506 0.000759124755859375
506 0.0008647441864013672
506 0.0008292198181152344
506 0.0007166862487792969
506 0.0007469654083251953
506 0.0007586479187011719
517 0.000751495361328125
517 0.0007658004760742188
517 0.0008676052093505859
517 0.0007791519165039062
517 0.0008780956268310547
517 0.0008001327514648438
517 0.0007905960083007812
517 0.0007886886596679688
517 0.0008664131164550781
517 0.0007839202880859375
517 0.0007660388946533203
517 0.0007882118225097656
517 0.0007753372192382812
517 0.0008962154388427734
517 0.0007746219635009766
517 0.0009214878082275391
517 0.0007357597351074219
517 0.0007407665252685547
517 0.0007691383361816406
517 0.0007441043853759766
517 0.0009477138519287109
517 0.0007770061492919922
517 0.0007436275482177734
517 0.0008051395416259766
517 0.0007665157318115234
517 0.0008893013000488281
517 0.00074005126953125
517 0.0007479190826416016
517 0.0007503032684326172
517 0.0007636547088623047
528 0.0007748603820800781
528 0.0008404254913330078
528 0.001340866088867188
528 0.001314163208007812
528 0.001270771026611328
528 0.001217842102050781
528 0.0007507801055908203
528 0.00075531005859375
528 0.0008063316345214844
528 0.0007939338684082031
528 0.0008208751678466797
528 0.0008084774017333984
528 0.0007889270782470703
528 0.0007653236389160156
528 0.0007998943328857422
528 0.0007526874542236328
528 0.0008740425109863281
528 0.00106358528137207
528 0.0007665157318115234
528 0.0007762908935546875
528 0.0009706020355224609
528 0.0008795261383056641
528 0.0008728504180908203
528 0.0007603168487548828
528 0.0008227825164794922
528 0.0007853507995605469
528 0.00079345703125
528 0.0007655620574951172
528 0.0007500648498535156
528 0.0007998943328857422
539 0.0008046627044677734
539 0.0007755756378173828
539 0.0008306503295898438
539 0.0007977485656738281
539 0.0007975101470947266
539 0.0008475780487060547
539 0.0009186267852783203
539 0.0009207725524902344
539 0.0009007453918457031
539 0.0009379386901855469
539 0.0007870197296142578
539 0.0008158683776855469
539 0.0007870197296142578
539 0.0008001327514648438
539 0.000827789306640625
539 0.0008177757263183594
539 0.0008993148803710938
539 0.0009922981262207031
539 0.000789642333984375
539 0.0008630752563476562
539 0.0007843971252441406
539 0.0008597373962402344
539 0.001004934310913086
539 0.0007703304290771484
539 0.0008556842803955078
539 0.0008711814880371094
539 0.0008080005645751953
539 0.0007903575897216797
539 0.0008187294006347656
539 0.0007956027984619141
550 0.0009276866912841797
550 0.0008900165557861328
550 0.0009095668792724609
550 0.0007984638214111328
550 0.0008280277252197266
550 0.00084686279296875
550 0.0009136199951171875
550 0.0007951259613037109
550 0.0008366107940673828
550 0.0007860660552978516
550 0.0009028911590576172
550 0.0008780956268310547
550 0.0008182525634765625
550 0.0008003711700439453
550 0.0008234977722167969
550 0.00083160400390625
550 0.0008654594421386719
550 0.0008103847503662109
550 0.0008435249328613281
550 0.0008666515350341797
550 0.0008571147918701172
550 0.0008146762847900391
550 0.0008058547973632812
550 0.0008158683776855469
550 0.0008387565612792969
550 0.0008001327514648438
550 0.0008270740509033203
550 0.0007829666137695312
550 0.0008549690246582031
550 0.000865936279296875
561 0.0008075237274169922
561 0.0008120536804199219
561 0.0008707046508789062
561 0.0008380413055419922
561 0.0008490085601806641
561 0.000873565673828125
561 0.00092315673828125
561 0.0008299350738525391
561 0.0008478164672851562
561 0.0008227825164794922
561 0.000823974609375
561 0.0008406639099121094
561 0.0009298324584960938
561 0.0009686946868896484
561 0.0009837150573730469
561 0.0008449554443359375
561 0.0008797645568847656
561 0.0007965564727783203
561 0.0008020401000976562
561 0.0007967948913574219
561 0.0008044242858886719
561 0.0008311271667480469
561 0.0008838176727294922
561 0.0008099079132080078
561 0.0009613037109375
561 0.0008327960968017578
561 0.001073837280273438
561 0.001164913177490234
561 0.0007843971252441406
561 0.0008127689361572266
572 0.0008420944213867188
572 0.0009400844573974609
572 0.0008699893951416016
572 0.0008747577667236328
572 0.0008330345153808594
572 0.0008199214935302734
572 0.0008306503295898438
572 0.0008158683776855469
572 0.001117229461669922
572 0.0009505748748779297
572 0.0008614063262939453
572 0.0008976459503173828
572 0.0008237361907958984
572 0.0008058547973632812
572 0.0008394718170166016
572 0.0008199214935302734
572 0.0008218288421630859
572 0.0008187294006347656
572 0.00079345703125
572 0.0008289813995361328
572 0.0008192062377929688
572 0.0008203983306884766
572 0.0008182525634765625
572 0.0008294582366943359
572 0.0008232593536376953
572 0.0008387565612792969
572 0.001126766204833984
572 0.0008156299591064453
572 0.0008170604705810547
572 0.001042604446411133
583 0.0008308887481689453
583 0.0008459091186523438
583 0.0008389949798583984
583 0.0008308887481689453
583 0.0008566379547119141
583 0.0008423328399658203
583 0.0009434223175048828
583 0.0008399486541748047
583 0.0008502006530761719
583 0.0008597373962402344
583 0.001190900802612305
583 0.000965118408203125
583 0.000888824462890625
583 0.0009303092956542969
583 0.0009298324584960938
583 0.0008592605590820312
583 0.001304388046264648
583 0.0008387565612792969
583 0.0009276866912841797
583 0.0008518695831298828
594 0.001302003860473633
594 0.0008795261383056641
594 0.0008919239044189453
594 0.0009250640869140625
594 0.0008454322814941406
594 0.0009112358093261719
594 0.0008409023284912109
594 0.0008523464202880859
594 0.0008375644683837891
594 0.0008397102355957031
594 0.0012969970703125
594 0.0008537769317626953
594 0.001058578491210938
594 0.001063108444213867
594 0.0009300708770751953
594 0.0009410381317138672
594 0.0009703636169433594
594 0.0008842945098876953
594 0.0009849071502685547
594 0.00090789794921875
594 0.0008826255798339844
594 0.001164436340332031
594 0.00086212158203125
594 0.0008437633514404297
594 0.0009503364562988281
594 0.0008866786956787109
594 0.001047372817993164
594 0.0008625984191894531
594 0.0008661746978759766
594 0.0009386539459228516
605 0.0008988380432128906
605 0.0008709430694580078
605 0.0009393692016601562
605 0.0009932518005371094
605 0.0009720325469970703
605 0.0008752346038818359
605 0.0009789466857910156
605 0.0009717941284179688
605 0.001003503799438477
605 0.0008816719055175781
605 0.0008678436279296875
605 0.0008554458618164062
605 0.0009105205535888672
605 0.0008788108825683594
605 0.0008640289306640625
605 0.0008549690246582031
605 0.0009863376617431641
605 0.0008652210235595703
605 0.0009198188781738281
605 0.0009360313415527344
616 0.0008995532989501953
616 0.00102996826171875
616 0.0008895397186279297
616 0.0009922981262207031
616 0.0008838176727294922
616 0.0008752346038818359
616 0.0009300708770751953
616 0.0008883476257324219
616 0.0008947849273681641
616 0.00090789794921875
616 0.0008709430694580078
616 0.001009464263916016
616 0.0009374618530273438
616 0.0008790493011474609
616 0.0008854866027832031
616 0.0008876323699951172
616 0.0009236335754394531
616 0.0009052753448486328
616 0.0008714199066162109
616 0.0008709430694580078
616 0.0009119510650634766
616 0.0009107589721679688
616 0.0008854866027832031
616 0.0008981227874755859
616 0.0009646415710449219
616 0.0008707046508789062
616 0.0009636878967285156
616 0.001017570495605469
616 0.001081705093383789
616 0.001168727874755859
627 0.0009410381317138672
627 0.0009393692016601562
627 0.0009279251098632812
627 0.0009472370147705078
627 0.001209735870361328
627 0.0008862018585205078
627 0.001017093658447266
627 0.001086235046386719
627 0.0009093284606933594
627 0.0009047985076904297
627 0.0008723735809326172
627 0.0009799003601074219
627 0.0008952617645263672
627 0.00091552734375
627 0.0008800029754638672
627 0.0008862018585205078
627 0.001136302947998047
627 0.001492500305175781
627 0.001439094543457031
627 0.0009281635284423828
638 0.00115966796875
638 0.0009360313415527344
638 0.0009360313415527344
638 0.0008783340454101562
638 0.0009448528289794922
638 0.001210212707519531
638 0.001094818115234375
638 0.00109410285949707
638 0.001244783401489258
638 0.001142501831054688
638 0.001210689544677734
638 0.0009617805480957031
638 0.0009407997131347656
638 0.0008914470672607422
638 0.000911712646484375
638 0.0009434223175048828
638 0.0009894371032714844
638 0.0009491443634033203
638 0.0008845329284667969
638 0.0008990764617919922
649 0.0009019374847412109
649 0.0009512901306152344
649 0.000911712646484375
649 0.0008957386016845703
649 0.0009007453918457031
649 0.0009157657623291016
649 0.0009393692016601562
649 0.000911712646484375
649 0.0009799003601074219
649 0.0009019374847412109
649 0.0009200572967529297
649 0.0009047985076904297
649 0.0008857250213623047
649 0.0009829998016357422
649 0.0008938312530517578
649 0.0009176731109619141
649 0.0009911060333251953
649 0.001039981842041016
649 0.0009739398956298828
649 0.000919342041015625
660 0.0009391307830810547
660 0.0009915828704833984
660 0.0009233951568603516
660 0.00093841552734375
660 0.0009255409240722656
660 0.00096893310546875
660 0.0009448528289794922
660 0.0009529590606689453
660 0.0009720325469970703
660 0.0009188652038574219
660 0.0009088516235351562
660 0.0009281635284423828
660 0.001126527786254883
660 0.001056909561157227
660 0.00095367431640625
660 0.001022100448608398
660 0.001111507415771484
660 0.0009310245513916016
660 0.00109553337097168
660 0.001073598861694336
671 0.001049280166625977
671 0.001021385192871094
671 0.0009734630584716797
671 0.001000881195068359
671 0.001035928726196289
671 0.0009443759918212891
671 0.0009636878967285156
671 0.0009863376617431641
671 0.0009140968322753906
671 0.001554012298583984
671 0.001514911651611328
671 0.001602411270141602
671 0.0009965896606445312
671 0.0009627342224121094
671 0.0009584426879882812
671 0.001036643981933594
671 0.001043558120727539
671 0.0009391307830810547
671 0.0009496212005615234
671 0.001024246215820312
682 0.001135110855102539
682 0.001205682754516602
682 0.001201391220092773
682 0.0009214878082275391
682 0.0009393692016601562
682 0.0009634494781494141
682 0.001046419143676758
682 0.0009546279907226562
682 0.0009472370147705078
682 0.0009393692016601562
682 0.0009472370147705078
682 0.0009515285491943359
682 0.0009744167327880859
682 0.0009531974792480469
682 0.0009465217590332031
682 0.0009484291076660156
682 0.0009596347808837891
682 0.0009796619415283203
682 0.001030921936035156
682 0.001089334487915039
693 0.001024723052978516
693 0.001013994216918945
693 0.0009827613830566406
693 0.001060962677001953
693 0.00101780891418457
693 0.001275539398193359
693 0.001026630401611328
693 0.001100063323974609
693 0.00104832649230957
693 0.0009751319885253906
693 0.0009877681732177734
693 0.001002788543701172
693 0.001002788543701172
693 0.001085996627807617
693 0.001022815704345703
693 0.001106023788452148
693 0.001148223876953125
693 0.0009512901306152344
693 0.0009782314300537109
693 0.001005172729492188
704 0.0009906291961669922
704 0.0009679794311523438
704 0.0009973049163818359
704 0.001036643981933594
704 0.001010656356811523
704 0.001000404357910156
704 0.001043319702148438
704 0.001124858856201172
704 0.001039028167724609
704 0.0009951591491699219
704 0.001009464263916016
704 0.001247644424438477
704 0.001100778579711914
704 0.001164436340332031
704 0.001121044158935547
704 0.001095294952392578
704 0.001068115234375
704 0.0009722709655761719
704 0.0009996891021728516
704 0.0009906291961669922
715 0.0009741783142089844
715 0.001074790954589844
715 0.00104975700378418
715 0.001010417938232422
715 0.001023769378662109
715 0.001009941101074219
715 0.001065254211425781
715 0.001367092132568359
715 0.001326799392700195
715 0.001356363296508789
726 0.001505374908447266
726 0.001272678375244141
726 0.00126338005065918
726 0.001326322555541992
726 0.001401185989379883
726 0.001446008682250977
726 0.001078128814697266
726 0.00104212760925293
726 0.001029491424560547
726 0.0009970664978027344
726 0.00098419189453125
726 0.001033544540405273
726 0.001005411148071289
726 0.001255989074707031
726 0.001062870025634766
726 0.001053333282470703
726 0.001090764999389648
726 0.001020431518554688
726 0.001032829284667969
726 0.001015663146972656
737 0.001016378402709961
737 0.001107215881347656
737 0.001030445098876953
737 0.001006126403808594
737 0.001016855239868164
737 0.001004219055175781
737 0.001150369644165039
737 0.001076459884643555
737 0.001018285751342773
737 0.001118183135986328
737 0.00107884407043457
737 0.001106977462768555
737 0.001049995422363281
737 0.001044988632202148
737 0.001087665557861328
737 0.001016855239868164
737 0.001040935516357422
737 0.001013040542602539
737 0.001073598861694336
737 0.001074790954589844
748 0.001013994216918945
748 0.001260042190551758
748 0.00101161003112793
748 0.001050233840942383
748 0.001039266586303711
748 0.001057147979736328
748 0.001096487045288086
748 0.001032352447509766
748 0.001052618026733398
748 0.001180410385131836
759 0.001085758209228516
759 0.001145362854003906
759 0.00115656852722168
759 0.001031875610351562
759 0.001051664352416992
759 0.001181840896606445
759 0.001206636428833008
759 0.001149654388427734
759 0.001117229461669922
759 0.001086950302124023
759 0.001105785369873047
759 0.001184225082397461
759 0.001093864440917969
759 0.001080751419067383
759 0.001027345657348633
759 0.001104593276977539
759 0.001126766204833984
759 0.001081466674804688
759 0.00106358528137207
759 0.001053810119628906
770 0.001106977462768555
770 0.001111984252929688
770 0.001120805740356445
770 0.00117039680480957
770 0.001043558120727539
770 0.001242876052856445
770 0.001195192337036133
770 0.001083850860595703
770 0.001047611236572266
770 0.001110076904296875
781 0.001147985458374023
781 0.001141786575317383
781 0.001141548156738281
781 0.001053333282470703
781 0.001059055328369141
781 0.001097679138183594
781 0.001222610473632812
781 0.001130342483520508
781 0.001100778579711914
781 0.001125812530517578
792 0.001404285430908203
792 0.001512527465820312
792 0.001526594161987305
792 0.00143122673034668
792 0.001335382461547852
792 0.001093626022338867
792 0.001239299774169922
792 0.001088857650756836
792 0.001116275787353516
792 0.001301765441894531
792 0.001387834548950195
792 0.001158952713012695
792 0.001135110855102539
792 0.001225709915161133
792 0.00121617317199707
792 0.001099824905395508
792 0.001168727874755859
792 0.00127410888671875
792 0.001108407974243164
792 0.001085758209228516
803 0.001464128494262695
803 0.001333713531494141
803 0.001262426376342773
803 0.001125335693359375
803 0.001137733459472656
803 0.001079797744750977
803 0.001087427139282227
803 0.001137495040893555
803 0.001116037368774414
803 0.001133918762207031
814 0.001184463500976562
814 0.001117944717407227
814 0.001117706298828125
814 0.001190185546875
814 0.001180171966552734
814 0.00125575065612793
814 0.00120854377746582
814 0.0011749267578125
814 0.001127243041992188
814 0.00110316276550293
814 0.00141453742980957
814 0.001256704330444336
814 0.001143455505371094
814 0.001090288162231445
814 0.001090049743652344
814 0.001162052154541016
814 0.001497268676757812
814 0.001121759414672852
814 0.001142024993896484
814 0.001168966293334961
825 0.001119852066040039
825 0.001154184341430664
825 0.001173496246337891
825 0.001268148422241211
825 0.001242399215698242
825 0.001127719879150391
825 0.001287698745727539
825 0.001180887222290039
825 0.001666545867919922
825 0.001151800155639648
836 0.001128673553466797
836 0.001111030578613281
836 0.001123666763305664
836 0.001133441925048828
836 0.001236200332641602
836 0.001257658004760742
836 0.001245260238647461
836 0.001255512237548828
836 0.001154899597167969
836 0.001184463500976562
847 0.001259088516235352
847 0.001291275024414062
847 0.001222610473632812
847 0.001394987106323242
847 0.001192331314086914
847 0.001251697540283203
847 0.001255989074707031
847 0.001184463500976562
847 0.001201868057250977
847 0.001306056976318359
858 0.001199007034301758
858 0.0012969970703125
858 0.001187324523925781
858 0.001225948333740234
858 0.001161575317382812
858 0.001154184341430664
858 0.001241207122802734
858 0.001258611679077148
858 0.001854419708251953
858 0.001928329467773438
869 0.001656055450439453
869 0.001276254653930664
869 0.001237154006958008
869 0.001219987869262695
869 0.001176595687866211
869 0.00127863883972168
869 0.001278400421142578
869 0.0012054443359375
869 0.001160621643066406
869 0.00116729736328125
869 0.001228809356689453
869 0.001262187957763672
869 0.001247406005859375
869 0.001223325729370117
869 0.001196861267089844
869 0.00120997428894043
869 0.001364469528198242
869 0.001187324523925781
869 0.001178503036499023
869 0.001247406005859375
880 0.001354694366455078
880 0.001363992691040039
880 0.001241683959960938
880 0.001317977905273438
880 0.00146031379699707
880 0.001290559768676758
880 0.001558065414428711
880 0.001350641250610352
880 0.001385927200317383
880 0.001327991485595703
891 0.001178503036499023
891 0.001369714736938477
891 0.001472711563110352
891 0.001262664794921875
891 0.001234292984008789
891 0.001295566558837891
891 0.001235008239746094
891 0.001419782638549805
891 0.001226186752319336
891 0.001264333724975586
902 0.001458168029785156
902 0.001305818557739258
902 0.001305580139160156
902 0.001578092575073242
902 0.001421689987182617
902 0.001284599304199219
902 0.001342296600341797
902 0.001222133636474609
902 0.001201391220092773
902 0.001273155212402344
913 0.001286506652832031
913 0.001251220703125
913 0.00141143798828125
913 0.001403093338012695
913 0.001268386840820312
913 0.001272678375244141
913 0.001195430755615234
913 0.001259565353393555
913 0.001946449279785156
913 0.0013427734375
924 0.001408100128173828
924 0.001445531845092773
924 0.001318454742431641
924 0.001946210861206055
924 0.001489639282226562
924 0.001258373260498047
924 0.00136566162109375
924 0.001412391662597656
924 0.001372814178466797
924 0.00153350830078125
935 0.001323223114013672
935 0.001436710357666016
935 0.001336336135864258
935 0.001297235488891602
935 0.001327037811279297
935 0.001321554183959961
935 0.001330375671386719
935 0.001326560974121094
935 0.001291275024414062
935 0.00131535530090332
946 0.001268625259399414
946 0.001265525817871094
946 0.001331329345703125
946 0.001389980316162109
946 0.001354217529296875
946 0.001520395278930664
946 0.001510381698608398
946 0.001531124114990234
946 0.001433134078979492
946 0.001435518264770508
957 0.001549959182739258
957 0.001683473587036133
957 0.001837730407714844
957 0.001794576644897461
957 0.001778364181518555
957 0.001727581024169922
957 0.001326799392700195
957 0.00154423713684082
957 0.001336574554443359
957 0.001326322555541992
968 0.00150299072265625
968 0.001626253128051758
968 0.001541852951049805
968 0.00139927864074707
968 0.001306533813476562
968 0.001610040664672852
968 0.001326560974121094
968 0.001341342926025391
968 0.001580238342285156
968 0.001423120498657227
979 0.001344442367553711
979 0.001389741897583008
979 0.001377582550048828
979 0.001294374465942383
979 0.001432418823242188
979 0.001434326171875
979 0.001340627670288086
979 0.001363277435302734
979 0.00145268440246582
979 0.001427412033081055
1001 0.001352071762084961
1001 0.001742839813232422
1001 0.001348972320556641
1001 0.001365900039672852
1001 0.001676082611083984
1001 0.001460552215576172
1001 0.001617193222045898
1001 0.001555442810058594
1001 0.001387834548950195
1001 0.001390218734741211
1001 0.001706361770629883
1001 0.001421451568603516
1001 0.001367568969726562
1001 0.001501798629760742
1001 0.001442193984985352
1001 0.001441001892089844
1001 0.001752138137817383
1001 0.001453876495361328
1001 0.00151515007019043
1001 0.00175023078918457
1012 0.001532316207885742
1012 0.001528263092041016
1012 0.001677513122558594
1012 0.001397609710693359
1012 0.00150752067565918
1012 0.001420974731445312
1012 0.001361846923828125
1012 0.00140833854675293
1012 0.001432180404663086
1012 0.001410961151123047
1034 0.001410245895385742
1034 0.001700639724731445
1034 0.001509189605712891
1034 0.001521825790405273
1034 0.001794099807739258
1034 0.002318382263183594
1034 0.002326011657714844
1034 0.002310991287231445
1034 0.002318620681762695
1034 0.002197504043579102
1045 0.001427650451660156
1045 0.002141714096069336
1045 0.001463174819946289
1045 0.001426935195922852
1045 0.001417875289916992
1045 0.001729011535644531
1045 0.001952886581420898
1045 0.001809120178222656
1045 0.001973628997802734
1045 0.001756906509399414
1067 0.001439094543457031
1067 0.001442670822143555
1067 0.001404047012329102
1067 0.001387357711791992
1067 0.001387357711791992
1067 0.00142669677734375
1067 0.00143885612487793
1067 0.001398324966430664
1067 0.001461029052734375
1067 0.001441240310668945
1067 0.001473903656005859
1067 0.001561164855957031
1067 0.001531362533569336
1067 0.001507043838500977
1067 0.001422405242919922
1067 0.001517772674560547
1067 0.001703977584838867
1067 0.001538276672363281
1067 0.001552343368530273
1067 0.001563549041748047
1089 0.001505374908447266
1089 0.001492738723754883
1089 0.001397848129272461
1089 0.001443862915039062
1089 0.001511573791503906
1089 0.001511812210083008
1089 0.001509666442871094
1089 0.001429319381713867
1089 0.001392126083374023
1089 0.001542091369628906
1100 0.001519918441772461
1100 0.001425743103027344
1100 0.001485824584960938
1100 0.001487970352172852
1100 0.001532793045043945
1100 0.001653671264648438
1100 0.001552104949951172
1100 0.001464366912841797
1100 0.001462459564208984
1100 0.001487970352172852
1111 0.001473903656005859
1111 0.001504421234130859
1111 0.001497507095336914
1111 0.001752138137817383
1111 0.001604080200195312
1111 0.001485109329223633
1111 0.001431941986083984
1111 0.001430749893188477
1111 0.001468420028686523
1111 0.001520633697509766
1133 0.001528263092041016
1133 0.001534223556518555
1133 0.00188446044921875
1133 0.00154876708984375
1133 0.001588106155395508
1133 0.001479625701904297
1133 0.001543998718261719
1133 0.001497030258178711
1133 0.001531362533569336
1133 0.001559019088745117
1144 0.001495838165283203
1144 0.001529455184936523
1144 0.0016326904296875
1144 0.001571178436279297
1144 0.001475095748901367
1144 0.001482009887695312
1144 0.001523494720458984
1144 0.001526594161987305
1144 0.001565217971801758
1144 0.001539707183837891
1166 0.001510143280029297
1166 0.001528263092041016
1166 0.00159907341003418
1166 0.001985549926757812
1166 0.001625776290893555
1166 0.001535654067993164
1166 0.001554727554321289
1166 0.001646518707275391
1166 0.002160072326660156
1166 0.001569032669067383
1177 0.001569986343383789
1177 0.001542806625366211
1177 0.001518487930297852
1177 0.001593112945556641
1177 0.001589298248291016
1177 0.001543521881103516
1177 0.00153803825378418
1177 0.001549959182739258
1177 0.001684904098510742
1177 0.001648187637329102
1199 0.001536130905151367
1199 0.001744270324707031
1199 0.001578569412231445
1199 0.00156855583190918
1199 0.001698017120361328
1199 0.001556158065795898
1199 0.001568794250488281
1199 0.001577615737915039
1199 0.001664400100708008
1199 0.001726627349853516
1221 0.001535415649414062
1221 0.001648426055908203
1221 0.001891613006591797
1221 0.0019073486328125
1221 0.001601934432983398
1221 0.00162816047668457
1221 0.001614809036254883
1221 0.00160980224609375
1221 0.00155186653137207
1221 0.001658916473388672
1232 0.001627683639526367
1232 0.001597166061401367
1232 0.001650571823120117
1232 0.001776933670043945
1232 0.001646518707275391
1232 0.001891851425170898
1232 0.001735210418701172
1232 0.001616001129150391
1232 0.001621723175048828
1232 0.001708745956420898
1254 0.002005338668823242
1254 0.001830577850341797
1254 0.002654314041137695
1254 0.002641439437866211
1254 0.001620292663574219
1254 0.001628398895263672
1254 0.001904726028442383
1254 0.001874208450317383
1254 0.001889944076538086
1254 0.001930952072143555
1287 0.002052545547485352
1287 0.001877307891845703
1287 0.001912593841552734
1287 0.001709699630737305
1287 0.001686573028564453
1287 0.001709938049316406
1287 0.001673460006713867
1287 0.001993656158447266
1287 0.001719951629638672
1287 0.001714944839477539
1298 0.001679420471191406
1298 0.0016632080078125
1298 0.001706600189208984
1298 0.001709222793579102
1298 0.001728057861328125
1298 0.001757144927978516
1298 0.001739025115966797
1298 0.001752138137817383
1298 0.001844644546508789
1298 0.001732587814331055
1320 0.001720428466796875
1320 0.001759052276611328
1320 0.001730680465698242
1320 0.001885175704956055
1320 0.001677036285400391
1320 0.001665592193603516
1320 0.00177001953125
1320 0.001718997955322266
1320 0.001703023910522461
1320 0.001715898513793945
1342 0.001739501953125
1342 0.001883745193481445
1342 0.001858949661254883
1342 0.001867771148681641
1342 0.00187373161315918
1342 0.001871347427368164
1342 0.001851081848144531
1342 0.001840353012084961
1342 0.001800298690795898
1342 0.001840591430664062
1364 0.001949787139892578
1364 0.001996040344238281
1364 0.001847982406616211
1364 0.001868486404418945
1364 0.001900434494018555
1364 0.001741409301757812
1364 0.001761436462402344
1364 0.001845598220825195
1364 0.001762866973876953
1364 0.002069711685180664
1386 0.001968145370483398
1386 0.001868247985839844
1386 0.001917839050292969
1386 0.001897096633911133
1386 0.001965522766113281
1386 0.002062082290649414
1386 0.001832246780395508
1386 0.001778125762939453
1386 0.001822233200073242
1386 0.001819610595703125
1408 0.00184941291809082
1408 0.001843690872192383
1408 0.001935482025146484
1408 0.001851797103881836
1408 0.001870155334472656
1408 0.001860618591308594
1408 0.001955509185791016
1408 0.001817464828491211
1408 0.001793384552001953
1408 0.001869678497314453
1441 0.001840591430664062
1441 0.001835346221923828
1441 0.001982450485229492
1441 0.001859664916992188
1441 0.001844406127929688
1441 0.001925945281982422
1441 0.001841306686401367
1441 0.001888751983642578
1441 0.001906633377075195
1441 0.001979589462280273
1474 0.0019073486328125
1474 0.001917839050292969
1474 0.001958608627319336
1474 0.002153158187866211
1474 0.00189971923828125
1474 0.00219273567199707
1474 0.001886367797851562
1474 0.001956462860107422
1474 0.001929521560668945
1474 0.001985788345336914
1496 0.001951932907104492
1496 0.001917123794555664
1496 0.001977682113647461
1496 0.001989603042602539
1496 0.001953601837158203
1496 0.002002477645874023
1496 0.002135753631591797
1496 0.001979589462280273
1496 0.001942634582519531
1496 0.0019683837890625
1529 0.002023458480834961
1529 0.0019683837890625
1529 0.001950740814208984
1529 0.002265453338623047
1529 0.002350330352783203
1529 0.001997232437133789
1529 0.002012729644775391
1529 0.001969099044799805
1529 0.002035856246948242
1529 0.002054929733276367
1551 0.001983642578125
1551 0.002068519592285156
1551 0.00200653076171875
1551 0.002040624618530273
1551 0.00200200080871582
1551 0.002032995223999023
1551 0.002014875411987305
1551 0.001971960067749023
1551 0.001970529556274414
1551 0.002101659774780273
1595 0.002062559127807617
1595 0.002106904983520508
1595 0.002035140991210938
1595 0.00216984748840332
1595 0.002581596374511719
1595 0.002264976501464844
1595 0.002050876617431641
1595 0.002048730850219727
1595 0.00202488899230957
1595 0.003223419189453125
1617 0.003498077392578125
1617 0.002467632293701172
1617 0.002450227737426758
1617 0.002065658569335938
1617 0.002128362655639648
1617 0.00250554084777832
1617 0.002489089965820312
1617 0.002036571502685547
1617 0.002238988876342773
1617 0.002176284790039062
1650 0.002178192138671875
1650 0.002117156982421875
1650 0.002109766006469727
1650 0.002142667770385742
1650 0.002151966094970703
1650 0.002107620239257812
1650 0.002091169357299805
1650 0.002655267715454102
1650 0.003298521041870117
1650 0.002436161041259766
1683 0.002207040786743164
1683 0.00237584114074707
1683 0.00210881233215332
1683 0.002228975296020508
1683 0.002280712127685547
1683 0.002230167388916016
1683 0.002327442169189453
1683 0.002125024795532227
1683 0.002154350280761719
1683 0.002173423767089844
1727 0.002381086349487305
1727 0.002338886260986328
1727 0.002186775207519531
1727 0.002150058746337891
1727 0.002213239669799805
1727 0.002214193344116211
1727 0.002174854278564453
1727 0.002913475036621094
1727 0.00220036506652832
1727 0.002358675003051758
1760 0.002349138259887695
1760 0.002270221710205078
1760 0.002297401428222656
1760 0.002213478088378906
1760 0.002290725708007812
1760 0.002265691757202148
1760 0.002215147018432617
1760 0.002314567565917969
1760 0.002276420593261719
1760 0.002327203750610352
1804 0.002287626266479492
1804 0.002267122268676758
1804 0.002260446548461914
1804 0.002340555191040039
1804 0.002831935882568359
1804 0.002782106399536133
1804 0.002734184265136719
1804 0.002703428268432617
1804 0.002228975296020508
1804 0.002553462982177734
1837 0.002339839935302734
1837 0.002449750900268555
1837 0.002318859100341797
1837 0.002411603927612305
1837 0.002350568771362305
1837 0.00229334831237793
1837 0.002302646636962891
1837 0.002398252487182617
1837 0.002330780029296875
1837 0.002404451370239258
1881 0.002544403076171875
1881 0.002441883087158203
1881 0.0023956298828125
1881 0.003017187118530273
1881 0.00239109992980957
1881 0.00238347053527832
1881 0.002359628677368164
1881 0.002420902252197266
1881 0.002347946166992188
1881 0.002486705780029297
1925 0.002424001693725586
1925 0.002374172210693359
1925 0.00245356559753418
1925 0.00265192985534668
1925 0.0026397705078125
1925 0.002619504928588867
1925 0.002815485000610352
1925 0.003323793411254883
1925 0.002431869506835938
1925 0.002510786056518555
1980 0.00244450569152832
1980 0.00250244140625
1980 0.002436637878417969
1980 0.00263524055480957
1980 0.002517461776733398
1980 0.00307917594909668
1980 0.003051042556762695
1980 0.002493143081665039
1980 0.002594232559204102
1980 0.002722024917602539
2035 0.002666234970092773
2035 0.002997398376464844
2035 0.002783775329589844
2035 0.002612590789794922
2035 0.002696514129638672
2035 0.002759218215942383
2035 0.002556562423706055
2035 0.002652406692504883
2035 0.002617835998535156
2035 0.002642631530761719
2079 0.002568721771240234
2079 0.003070831298828125
2079 0.004222869873046875
2079 0.003216266632080078
2079 0.002638339996337891
2079 0.003978729248046875
2079 0.00278925895690918
2079 0.00266265869140625
2079 0.002815485000610352
2079 0.002993583679199219
2145 0.002755641937255859
2145 0.002719879150390625
2145 0.002710342407226562
2145 0.002984046936035156
2145 0.002881526947021484
2145 0.002752304077148438
2145 0.002686738967895508
2145 0.002646684646606445
2145 0.002696752548217773
2145 0.002932310104370117
2189 0.002934455871582031
2189 0.002806901931762695
2189 0.002743005752563477
2189 0.002806663513183594
2189 0.00271916389465332
2189 0.002734661102294922
2189 0.002760648727416992
2189 0.002754449844360352
2189 0.002857685089111328
2189 0.002933025360107422
2255 0.002801418304443359
2255 0.002822399139404297
2255 0.00296330451965332
2255 0.002865076065063477
2255 0.002929925918579102
2255 0.002783298492431641
2255 0.002850055694580078
2255 0.002942085266113281
2255 0.002996206283569336
2255 0.002938747406005859
2321 0.002877235412597656
2321 0.002872705459594727
2321 0.002914667129516602
2321 0.002911567687988281
2321 0.003511190414428711
2321 0.003550052642822266
2321 0.003586769104003906
2321 0.003462791442871094
2321 0.003582000732421875
2321 0.003580808639526367
2398 0.003480195999145508
2398 0.003510951995849609
2398 0.003729820251464844
2398 0.003633975982666016
2398 0.002963066101074219
2398 0.003055095672607422
2398 0.00306248664855957
2398 0.003205537796020508
2398 0.002996683120727539
2398 0.003088951110839844
2475 0.003062963485717773
2475 0.00311279296875
2475 0.003276348114013672
2475 0.003126859664916992
2475 0.003088712692260742
2475 0.003087282180786133
2475 0.003185510635375977
2475 0.003126144409179688
2475 0.00313878059387207
2475 0.003194570541381836
2552 0.003186225891113281
2552 0.003231525421142578
2552 0.003336429595947266
2552 0.003966569900512695
2552 0.003301620483398438
2552 0.003282070159912109
2552 0.003243207931518555
2552 0.003208398818969727
2552 0.003144025802612305
2552 0.003439903259277344
2629 0.00333404541015625
2629 0.003461599349975586
2629 0.003207683563232422
2629 0.003464460372924805
2629 0.003291130065917969
2629 0.00352025032043457
2629 0.003702402114868164
2629 0.003297805786132812
2629 0.003393411636352539
2629 0.003531932830810547
2717 0.003950119018554688
2717 0.003430604934692383
2717 0.003417730331420898
2717 0.003428220748901367
2717 0.003520488739013672
2717 0.004974126815795898
2717 0.003819942474365234
2717 0.00355076789855957
2717 0.003836631774902344
2717 0.003990650177001953
2827 0.003700494766235352
2827 0.005614757537841797
2827 0.004315376281738281
2827 0.004576206207275391
2827 0.004009246826171875
2827 0.00398564338684082
2827 0.005068063735961914
2827 0.003954410552978516
2827 0.003479242324829102
2827 0.003703832626342773
2926 0.003658771514892578
2926 0.003827095031738281
2926 0.003644466400146484
2926 0.003673791885375977
2926 0.004359006881713867
2926 0.004515886306762695
2926 0.004323720932006836
2926 0.003758907318115234
2926 0.003762245178222656
2926 0.00383758544921875
3036 0.004037380218505859
3036 0.004141092300415039
3036 0.003786087036132812
3036 0.003899812698364258
3036 0.00377964973449707
3036 0.003850936889648438
3036 0.003846168518066406
3036 0.004263162612915039
3036 0.004026174545288086
3036 0.003800153732299805
3157 0.004073619842529297
3157 0.003885030746459961
3157 0.003892660140991211
3157 0.004018783569335938
3157 0.003872156143188477
3157 0.003984212875366211
3157 0.003915309906005859
3157 0.004407167434692383
3157 0.003821611404418945
3157 0.004327535629272461
3289 0.003969669342041016
3289 0.004041433334350586
3289 0.004343032836914062
3289 0.004068136215209961
3289 0.0044097900390625
3289 0.004168510437011719
3289 0.004305124282836914
3289 0.004166603088378906
3289 0.004532575607299805
3289 0.004497528076171875
3432 0.004797458648681641
3432 0.004320383071899414
3432 0.004181385040283203
3432 0.004261970520019531
3432 0.004106521606445312
3432 0.004537820816040039
3432 0.004311084747314453
3432 0.004432201385498047
3432 0.004212141036987305
3432 0.004501581192016602
3586 0.004473447799682617
3586 0.005201101303100586
3586 0.00518488883972168
3586 0.004343271255493164
3586 0.004339933395385742
3586 0.00452423095703125
3586 0.004361629486083984
3586 0.004404067993164062
3586 0.004657268524169922
3586 0.004949092864990234
3762 0.004917144775390625
3762 0.004782438278198242
3762 0.005220174789428711
3762 0.004506826400756836
3762 0.004482269287109375
3762 0.004557371139526367
3762 0.004503726959228516
3762 0.004583120346069336
3762 0.004695653915405273
3762 0.005317211151123047
3949 0.004846096038818359
3949 0.004774093627929688
3949 0.004912853240966797
3949 0.004815101623535156
3949 0.004780292510986328
3949 0.005007505416870117
3949 0.005700111389160156
3949 0.004867076873779297
3949 0.004816770553588867
3949 0.005387783050537109
4147 0.006033182144165039
4147 0.00549626350402832
4147 0.005002975463867188
4147 0.005074501037597656
4147 0.005224227905273438
4147 0.005005836486816406
4147 0.006022214889526367
4147 0.005256414413452148
4147 0.006392717361450195
4147 0.005364179611206055
4378 0.005314111709594727
4378 0.005147457122802734
4378 0.005604982376098633
4378 0.005535602569580078
4378 0.005361080169677734
4378 0.005481243133544922
4378 0.005311012268066406
4378 0.005638599395751953
4378 0.005434036254882812
4378 0.006793498992919922
4642 0.005550861358642578
4642 0.008110523223876953
4642 0.005659341812133789
4642 0.006873369216918945
4642 0.006046295166015625
4642 0.005730867385864258
4642 0.005515575408935547
4642 0.005778074264526367
4642 0.005822658538818359
4642 0.006119251251220703
4928 0.005840778350830078
4928 0.006661415100097656
4928 0.007522106170654297
4928 0.00695347785949707
4928 0.006875038146972656
4928 0.006086111068725586
4928 0.006052255630493164
4928 0.006086826324462891
4928 0.006735086441040039
4928 0.006197452545166016
5258 0.00624847412109375
5258 0.00635218620300293
5258 0.006527423858642578
5258 0.006465911865234375
5258 0.006455421447753906
5258 0.006600856781005859
5258 0.006197452545166016
5258 0.006158113479614258
5258 0.00642848014831543
5258 0.006954193115234375
5632 0.006967544555664062
5632 0.007045507431030273
5632 0.007195472717285156
5632 0.006966114044189453
5632 0.00724482536315918
5632 0.007531166076660156
5632 0.006965160369873047
5632 0.007238626480102539
5632 0.007068872451782227
5632 0.007556676864624023
6061 0.0105898380279541
6061 0.007538795471191406
6061 0.007285356521606445
6061 0.007434606552124023
6061 0.007505893707275391
6061 0.007477045059204102
6061 0.009258508682250977
6061 0.007272720336914062
6061 0.007468223571777344
6061 0.008206367492675781
6567 0.007890939712524414
6567 0.008042335510253906
6567 0.008126020431518555
6567 0.008145809173583984
6567 0.008156299591064453
6567 0.00829315185546875
6567 0.008616209030151367
6567 0.00833582878112793
6567 0.008322000503540039
6567 0.01375365257263184
7172 0.009084224700927734
7172 0.008845329284667969
7172 0.008605241775512695
7172 0.008622646331787109
7172 0.009286880493164062
7172 0.008847951889038086
7172 0.008643388748168945
7172 0.009857177734375
7172 0.00951695442199707
7172 0.009617805480957031
7887 0.009122133255004883
7887 0.009602546691894531
7887 0.009937524795532227
7887 0.009823083877563477
7887 0.01067709922790527
7887 0.01037383079528809
7887 0.01090598106384277
7887 0.0103762149810791
7887 0.0106201171875
7887 0.01099920272827148
8756 0.01079344749450684
8756 0.01117086410522461
8756 0.0117955207824707
8756 0.01123690605163574
8756 0.01086330413818359
8756 0.01096487045288086
8756 0.01048398017883301
8756 0.0117793083190918
8756 0.01071357727050781
8756 0.01244878768920898
9845 0.01179742813110352
9845 0.01246118545532227
9845 0.01199889183044434
9845 0.01185274124145508
9845 0.01229214668273926
9845 0.01356410980224609
9845 0.01200985908508301
9845 0.01245903968811035
9845 0.01223492622375488
9845 0.01431083679199219
11264 0.01352286338806152
11264 0.01529860496520996
11264 0.01372051239013672
11264 0.01392555236816406
11264 0.01325893402099609
11264 0.0140378475189209
11264 0.0138852596282959
11264 0.01390814781188965
11264 0.01378774642944336
11264 0.01681137084960938
13123 0.01663732528686523
13123 0.01598501205444336
13123 0.0159296989440918
13123 0.0162358283996582
13123 0.01631283760070801
13123 0.01605510711669922
13123 0.01826333999633789
13123 0.01597976684570312
13123 0.01741504669189453
13123 0.01965832710266113
15752 0.02032351493835449
15752 0.02266669273376465
15752 0.01943063735961914
15752 0.01992511749267578
15752 0.01929354667663574
15752 0.01943707466125488
15752 0.01938438415527344
15752 0.0209803581237793
15752 0.01964426040649414
15752 0.02439212799072266
19690 0.02348804473876953
19690 0.02516770362854004
19690 0.02565503120422363
19690 0.02427363395690918
19690 0.0250084400177002
19690 0.02380943298339844
19690 0.02942252159118652
19690 0.02758383750915527
19690 0.02436327934265137
19690 0.03564977645874023
26246 0.03357267379760742
26246 0.03322005271911621
26246 0.03377079963684082
26246 0.03298473358154297
26246 0.03276324272155762
26246 0.03255152702331543
26246 0.03315496444702148
26246 0.03275513648986816
26246 0.03310751914978027
26246 0.0491490364074707
39358 0.04838418960571289
39358 0.05017948150634766
39358 0.05110502243041992
39358 0.04851555824279785
39358 0.04899287223815918
39358 0.0491025447845459
39358 0.04922151565551758
39358 0.04773592948913574
39358 0.04911279678344727


==> Figures/others/test_2/2_costs/search_time.txt <==
1 8.988380432128906e-05
88 8.821487426757812e-05
88 8.296966552734375e-05
88 0.0001091957092285156
88 9.918212890625e-05
88 0.0001125335693359375
88 6.628036499023438e-05
88 6.556510925292969e-05
88 0.0001196861267089844
88 6.67572021484375e-05
88 7.104873657226562e-05
88 6.67572021484375e-05
88 6.651878356933594e-05
88 6.866455078125e-05
88 7.081031799316406e-05
88 8.344650268554688e-05
88 6.532669067382812e-05
88 6.604194641113281e-05
88 6.794929504394531e-05
88 6.771087646484375e-05
88 9.989738464355469e-05
88 9.632110595703125e-05
88 6.961822509765625e-05
88 6.747245788574219e-05
88 8.249282836914062e-05
88 0.0001077651977539062
88 0.0001072883605957031
88 0.0001022815704345703
88 6.914138793945312e-05
88 0.0001115798950195312
88 6.508827209472656e-05
88 6.699562072753906e-05
88 7.82012939453125e-05
88 6.604194641113281e-05
88 7.319450378417969e-05
88 7.677078247070312e-05
88 6.651878356933594e-05
88 6.794929504394531e-05
88 6.67572021484375e-05
88 9.608268737792969e-05
88 6.914138793945312e-05
88 6.771087646484375e-05
88 7.033348083496094e-05
88 7.390975952148438e-05
88 0.0001037120819091797
88 7.224082946777344e-05
88 7.152557373046875e-05
88 7.271766662597656e-05
88 0.0001196861267089844
88 0.0001099109649658203
88 9.441375732421875e-05
88 6.604194641113281e-05
88 6.818771362304688e-05
88 6.67572021484375e-05
88 9.942054748535156e-05
88 9.34600830078125e-05
88 0.0001003742218017578
88 9.560585021972656e-05
88 6.532669067382812e-05
88 8.273124694824219e-05
88 9.584426879882812e-05
88 8.106231689453125e-05
88 6.866455078125e-05
88 6.532669067382812e-05
88 7.009506225585938e-05
88 8.0108642578125e-05
88 7.104873657226562e-05
88 7.43865966796875e-05
88 6.747245788574219e-05
88 6.580352783203125e-05
88 7.557868957519531e-05
88 7.176399230957031e-05
88 7.176399230957031e-05
88 7.081031799316406e-05
88 6.914138793945312e-05
88 6.580352783203125e-05
88 8.797645568847656e-05
88 9.107589721679688e-05
88 6.723403930664062e-05
88 6.67572021484375e-05
88 6.747245788574219e-05
88 7.843971252441406e-05
88 6.937980651855469e-05
88 7.772445678710938e-05
88 7.653236389160156e-05
88 7.772445678710938e-05
88 7.82012939453125e-05
88 7.82012939453125e-05
88 6.532669067382812e-05
88 6.771087646484375e-05
88 7.104873657226562e-05
88 7.009506225585938e-05
88 7.82012939453125e-05
88 6.580352783203125e-05
88 6.67572021484375e-05
88 0.0001218318939208984
88 7.128715515136719e-05
88 6.67572021484375e-05
88 7.557868957519531e-05
88 6.937980651855469e-05
88 0.000141143798828125
88 7.009506225585938e-05
88 6.508827209472656e-05
88 6.914138793945312e-05
88 7.033348083496094e-05
88 6.914138793945312e-05
88 6.508827209472656e-05
88 6.723403930664062e-05
88 0.0001018047332763672
88 0.0001039505004882812
88 7.009506225585938e-05
88 0.0001201629638671875
88 6.532669067382812e-05
88 9.894371032714844e-05
88 7.009506225585938e-05
88 6.794929504394531e-05
88 7.605552673339844e-05
88 7.557868957519531e-05
88 9.870529174804688e-05
88 8.821487426757812e-05
88 6.604194641113281e-05
88 6.699562072753906e-05
88 7.462501525878906e-05
88 6.866455078125e-05
88 6.628036499023438e-05
88 7.462501525878906e-05
88 7.081031799316406e-05
88 6.461143493652344e-05
88 7.152557373046875e-05
88 6.866455078125e-05
88 9.5367431640625e-05
88 9.942054748535156e-05
88 0.0001041889190673828
88 0.0001003742218017578
88 0.0001046657562255859
88 8.320808410644531e-05
88 7.152557373046875e-05
88 6.651878356933594e-05
88 0.0001099109649658203
88 7.581710815429688e-05
88 8.296966552734375e-05
88 6.628036499023438e-05
88 6.771087646484375e-05
88 6.67572021484375e-05
88 7.152557373046875e-05
88 6.937980651855469e-05
88 6.937980651855469e-05
88 6.771087646484375e-05
88 7.176399230957031e-05
88 7.843971252441406e-05
88 6.842613220214844e-05
88 6.771087646484375e-05
88 0.0001046657562255859
88 6.794929504394531e-05
88 6.842613220214844e-05
88 9.083747863769531e-05
88 8.869171142578125e-05
88 6.961822509765625e-05
88 6.914138793945312e-05
88 6.699562072753906e-05
88 6.604194641113281e-05
88 6.985664367675781e-05
88 0.0001070499420166016
88 6.67572021484375e-05
88 9.679794311523438e-05
88 6.628036499023438e-05
88 7.104873657226562e-05
88 6.747245788574219e-05
88 6.818771362304688e-05
88 6.771087646484375e-05
88 6.866455078125e-05
88 8.225440979003906e-05
88 6.437301635742188e-05
88 7.271766662597656e-05
88 7.081031799316406e-05
88 9.322166442871094e-05
88 6.651878356933594e-05
88 6.508827209472656e-05
88 6.604194641113281e-05
88 6.67572021484375e-05
88 6.580352783203125e-05
88 6.771087646484375e-05
88 6.747245788574219e-05
88 6.4849853515625e-05
88 6.699562072753906e-05
88 0.0001046657562255859
88 6.556510925292969e-05
88 7.295608520507812e-05
88 9.775161743164062e-05
88 6.842613220214844e-05
88 0.0001139640808105469
88 6.747245788574219e-05
88 0.0001025199890136719
88 6.4849853515625e-05
88 6.651878356933594e-05
88 6.628036499023438e-05
88 6.651878356933594e-05
88 7.82012939453125e-05
88 9.942054748535156e-05
88 7.963180541992188e-05
88 8.20159912109375e-05
88 8.106231689453125e-05
88 8.320808410644531e-05
88 9.441375732421875e-05
88 6.866455078125e-05
88 6.556510925292969e-05
88 6.67572021484375e-05
88 6.461143493652344e-05
88 6.556510925292969e-05
88 6.747245788574219e-05
88 6.556510925292969e-05
88 8.559226989746094e-05
88 6.842613220214844e-05
88 6.4849853515625e-05
88 7.367134094238281e-05
88 8.416175842285156e-05
88 0.0001006126403808594
88 8.487701416015625e-05
88 8.988380432128906e-05
88 6.532669067382812e-05
88 6.508827209472656e-05
88 6.771087646484375e-05
88 8.130073547363281e-05
88 8.535385131835938e-05
88 7.271766662597656e-05
88 6.532669067382812e-05
88 9.441375732421875e-05
88 8.58306884765625e-05
88 6.365776062011719e-05
88 6.747245788574219e-05
88 6.794929504394531e-05
88 6.67572021484375e-05
88 6.67572021484375e-05
88 0.0001113414764404297
88 6.866455078125e-05
88 6.699562072753906e-05
88 6.651878356933594e-05
88 6.556510925292969e-05
88 6.699562072753906e-05
88 0.0001103878021240234
88 6.580352783203125e-05
88 6.699562072753906e-05
88 6.67572021484375e-05
88 6.890296936035156e-05
88 7.176399230957031e-05
88 0.0001091957092285156
88 6.580352783203125e-05
88 6.628036499023438e-05
88 6.67572021484375e-05
88 6.4849853515625e-05
88 6.818771362304688e-05
88 7.295608520507812e-05
88 6.4849853515625e-05
88 6.508827209472656e-05
88 7.200241088867188e-05
88 0.0001032352447509766
88 6.866455078125e-05
88 7.05718994140625e-05
88 9.942054748535156e-05
88 9.417533874511719e-05
88 6.67572021484375e-05
88 0.0001082420349121094
88 8.034706115722656e-05
88 7.987022399902344e-05
88 7.581710815429688e-05
88 7.62939453125e-05
88 7.319450378417969e-05
88 6.556510925292969e-05
88 7.724761962890625e-05
88 6.818771362304688e-05
88 6.771087646484375e-05
88 8.7738037109375e-05
88 7.653236389160156e-05
88 7.319450378417969e-05
88 7.009506225585938e-05
88 8.153915405273438e-05
88 6.747245788574219e-05
88 6.628036499023438e-05
88 8.463859558105469e-05
88 7.2479248046875e-05
88 6.651878356933594e-05
88 6.651878356933594e-05
88 9.512901306152344e-05
88 0.0001006126403808594
88 7.033348083496094e-05
88 9.632110595703125e-05
88 0.0001058578491210938
88 0.0001044273376464844
88 6.651878356933594e-05
88 6.723403930664062e-05
88 7.081031799316406e-05
88 6.628036499023438e-05
88 6.914138793945312e-05
88 8.463859558105469e-05
88 8.296966552734375e-05
88 9.655952453613281e-05
88 6.604194641113281e-05
88 7.176399230957031e-05
88 0.0001111030578613281
88 6.67572021484375e-05
88 6.413459777832031e-05
88 6.67572021484375e-05
88 6.4849853515625e-05
88 6.914138793945312e-05
88 6.699562072753906e-05
88 7.748603820800781e-05
88 6.723403930664062e-05
88 7.796287536621094e-05
88 6.508827209472656e-05
88 7.343292236328125e-05
88 6.747245788574219e-05
88 7.081031799316406e-05
88 7.939338684082031e-05
88 8.654594421386719e-05
88 0.0001308917999267578
88 6.461143493652344e-05
88 0.0001120567321777344
88 9.679794311523438e-05
88 6.4849853515625e-05
88 6.437301635742188e-05
88 7.414817810058594e-05
88 6.67572021484375e-05
88 6.866455078125e-05
88 6.556510925292969e-05
88 6.532669067382812e-05
88 7.987022399902344e-05
88 6.747245788574219e-05
88 6.4849853515625e-05
88 7.557868957519531e-05
88 6.818771362304688e-05
88 6.651878356933594e-05
88 6.628036499023438e-05
88 6.556510925292969e-05
88 6.628036499023438e-05
88 6.604194641113281e-05
88 7.915496826171875e-05
88 6.556510925292969e-05
88 6.699562072753906e-05
88 6.365776062011719e-05
88 6.67572021484375e-05
88 8.869171142578125e-05
88 6.794929504394531e-05
88 7.009506225585938e-05
88 9.512901306152344e-05
88 6.771087646484375e-05
88 6.699562072753906e-05
88 6.771087646484375e-05
88 6.604194641113281e-05
88 7.462501525878906e-05
88 6.341934204101562e-05
88 6.818771362304688e-05
88 7.2479248046875e-05
88 7.128715515136719e-05
88 6.651878356933594e-05
88 6.461143493652344e-05
88 7.081031799316406e-05
88 6.651878356933594e-05
88 8.559226989746094e-05
88 7.033348083496094e-05
88 7.414817810058594e-05
88 7.033348083496094e-05
88 6.67572021484375e-05
88 6.842613220214844e-05
88 0.0001022815704345703
88 6.747245788574219e-05
88 8.130073547363281e-05
88 0.0001006126403808594
88 6.413459777832031e-05
88 8.463859558105469e-05
88 6.461143493652344e-05
88 7.152557373046875e-05
88 6.580352783203125e-05
88 6.794929504394531e-05
88 6.771087646484375e-05
88 6.508827209472656e-05
88 8.7738037109375e-05
88 6.890296936035156e-05
88 7.82012939453125e-05
88 6.508827209472656e-05
88 6.556510925292969e-05
88 0.0001018047332763672
88 6.628036499023438e-05
88 8.058547973632812e-05
88 6.604194641113281e-05
88 6.818771362304688e-05
88 7.772445678710938e-05
88 6.651878356933594e-05
88 6.699562072753906e-05
88 0.0001034736633300781
88 7.081031799316406e-05
88 6.937980651855469e-05
88 8.821487426757812e-05
88 0.0001058578491210938
88 6.556510925292969e-05
88 8.940696716308594e-05
88 7.605552673339844e-05
88 6.794929504394531e-05
88 0.0001041889190673828
88 7.104873657226562e-05
88 8.845329284667969e-05
88 6.985664367675781e-05
88 6.699562072753906e-05
88 6.389617919921875e-05
88 6.699562072753906e-05
88 6.651878356933594e-05
88 0.0001080036163330078
88 7.724761962890625e-05
88 6.985664367675781e-05
88 6.651878356933594e-05
88 7.867813110351562e-05
88 6.556510925292969e-05
88 7.05718994140625e-05
88 6.794929504394531e-05
88 7.224082946777344e-05
88 6.961822509765625e-05
88 6.818771362304688e-05
88 6.794929504394531e-05
88 6.747245788574219e-05
88 6.866455078125e-05
88 0.0001022815704345703
88 0.0001039505004882812
88 6.651878356933594e-05
88 6.723403930664062e-05
88 6.437301635742188e-05
88 6.556510925292969e-05
88 0.0001251697540283203
88 6.604194641113281e-05
88 6.604194641113281e-05
88 6.771087646484375e-05
88 8.821487426757812e-05
88 9.989738464355469e-05
88 8.440017700195312e-05
88 6.628036499023438e-05
88 6.771087646484375e-05
88 6.818771362304688e-05
88 6.532669067382812e-05
88 9.465217590332031e-05
88 7.224082946777344e-05
88 6.67572021484375e-05
88 7.081031799316406e-05
88 6.818771362304688e-05
88 6.914138793945312e-05
88 8.225440979003906e-05
88 6.723403930664062e-05
88 6.389617919921875e-05
88 8.559226989746094e-05
88 6.723403930664062e-05
88 6.604194641113281e-05
88 6.699562072753906e-05
88 7.033348083496094e-05
88 9.703636169433594e-05
88 0.0001018047332763672
88 6.937980651855469e-05
88 9.655952453613281e-05
88 9.608268737792969e-05
88 0.0001020431518554688
88 7.009506225585938e-05
88 6.461143493652344e-05
88 8.535385131835938e-05
88 6.437301635742188e-05
88 6.771087646484375e-05
88 6.794929504394531e-05
88 6.389617919921875e-05
88 6.532669067382812e-05
88 0.0001010894775390625
88 7.367134094238281e-05
88 7.724761962890625e-05
88 8.249282836914062e-05
88 8.225440979003906e-05
88 6.532669067382812e-05
88 6.914138793945312e-05
88 6.628036499023438e-05
88 0.0001122951507568359
88 6.508827209472656e-05
88 6.532669067382812e-05
88 6.842613220214844e-05
88 6.771087646484375e-05
88 0.0001134872436523438
88 6.651878356933594e-05
88 6.604194641113281e-05
88 6.67572021484375e-05
88 6.580352783203125e-05
88 7.295608520507812e-05
88 6.318092346191406e-05
88 6.4849853515625e-05
88 9.131431579589844e-05
88 7.033348083496094e-05
88 6.985664367675781e-05
88 6.532669067382812e-05
88 6.4849853515625e-05
88 6.580352783203125e-05
88 7.152557373046875e-05
88 9.942054748535156e-05
88 6.723403930664062e-05
88 6.771087646484375e-05
88 6.723403930664062e-05
88 6.628036499023438e-05
88 6.604194641113281e-05
88 8.249282836914062e-05
88 6.604194641113281e-05
88 8.463859558105469e-05
88 7.939338684082031e-05
88 6.604194641113281e-05
88 6.747245788574219e-05
88 6.961822509765625e-05
88 6.985664367675781e-05
88 6.67572021484375e-05
88 6.4849853515625e-05
88 6.532669067382812e-05
88 0.0001001358032226562
88 9.465217590332031e-05
88 9.512901306152344e-05
88 7.009506225585938e-05
88 6.389617919921875e-05
88 6.937980651855469e-05
88 9.870529174804688e-05
88 6.699562072753906e-05
88 8.225440979003906e-05
88 6.818771362304688e-05
88 7.009506225585938e-05
88 7.343292236328125e-05
88 0.000102996826171875
88 6.890296936035156e-05
88 6.4849853515625e-05
88 6.628036499023438e-05
88 6.937980651855469e-05
88 0.0001063346862792969
88 6.723403930664062e-05
88 6.508827209472656e-05
88 6.651878356933594e-05
88 6.556510925292969e-05
88 6.532669067382812e-05
88 9.751319885253906e-05
88 6.532669067382812e-05
88 6.580352783203125e-05
88 6.4849853515625e-05
88 6.890296936035156e-05
88 0.0001056194305419922
88 7.605552673339844e-05
88 6.699562072753906e-05
88 6.532669067382812e-05
88 6.699562072753906e-05
88 8.082389831542969e-05
88 6.508827209472656e-05
88 9.655952453613281e-05
88 7.772445678710938e-05
88 8.249282836914062e-05
88 8.20159912109375e-05
88 6.818771362304688e-05
88 9.34600830078125e-05
88 9.703636169433594e-05
88 0.0001111030578613281
88 6.747245788574219e-05
88 6.29425048828125e-05
88 6.628036499023438e-05
88 6.365776062011719e-05
88 6.67572021484375e-05
88 6.961822509765625e-05
88 6.341934204101562e-05
88 7.891654968261719e-05
88 7.462501525878906e-05
88 6.794929504394531e-05
88 0.0001254081726074219
88 6.556510925292969e-05
88 6.937980651855469e-05
88 9.799003601074219e-05
88 6.67572021484375e-05
88 6.604194641113281e-05
88 6.556510925292969e-05
88 6.556510925292969e-05
88 6.556510925292969e-05
88 6.866455078125e-05
88 8.20159912109375e-05
88 6.532669067382812e-05
88 6.890296936035156e-05
88 7.677078247070312e-05
88 6.699562072753906e-05
88 6.985664367675781e-05
88 6.508827209472656e-05
88 7.82012939453125e-05
88 6.866455078125e-05
88 6.794929504394531e-05
88 8.106231689453125e-05
88 6.604194641113281e-05
88 6.4849853515625e-05
88 6.461143493652344e-05
88 6.866455078125e-05
88 7.414817810058594e-05
88 6.842613220214844e-05
88 7.176399230957031e-05
88 0.0001170635223388672
88 6.651878356933594e-05
88 9.918212890625e-05
88 9.870529174804688e-05
88 6.556510925292969e-05
88 6.508827209472656e-05
88 6.580352783203125e-05
88 9.465217590332031e-05
88 6.4849853515625e-05
88 6.937980651855469e-05
88 6.580352783203125e-05
88 6.604194641113281e-05
88 6.771087646484375e-05
88 6.461143493652344e-05
88 7.748603820800781e-05
88 8.20159912109375e-05
88 6.604194641113281e-05
88 8.726119995117188e-05
88 6.461143493652344e-05
88 7.987022399902344e-05
88 7.605552673339844e-05
88 7.700920104980469e-05
88 8.821487426757812e-05
88 7.557868957519531e-05
88 7.677078247070312e-05
88 6.651878356933594e-05
88 7.009506225585938e-05
88 6.580352783203125e-05
88 6.29425048828125e-05
88 6.556510925292969e-05
88 6.580352783203125e-05
88 6.961822509765625e-05
88 7.200241088867188e-05
88 0.0001018047332763672
88 6.747245788574219e-05
88 7.462501525878906e-05
88 6.461143493652344e-05
88 8.893013000488281e-05
88 6.985664367675781e-05
88 6.508827209472656e-05
88 6.532669067382812e-05
88 9.584426879882812e-05
88 9.274482727050781e-05
88 9.560585021972656e-05
88 0.0001003742218017578
88 7.62939453125e-05
88 0.0001015663146972656
88 6.723403930664062e-05
88 6.556510925292969e-05
88 6.4849853515625e-05
88 6.556510925292969e-05
88 6.628036499023438e-05
88 6.580352783203125e-05
88 9.5367431640625e-05
88 6.961822509765625e-05
88 6.628036499023438e-05
88 7.677078247070312e-05
88 7.748603820800781e-05
88 6.461143493652344e-05
88 6.556510925292969e-05
88 6.556510925292969e-05
88 7.677078247070312e-05
88 9.250640869140625e-05
88 0.0001060962677001953
88 7.033348083496094e-05
88 6.747245788574219e-05
88 6.651878356933594e-05
88 6.556510925292969e-05
88 6.508827209472656e-05
88 6.699562072753906e-05
88 7.939338684082031e-05
88 6.628036499023438e-05
88 7.033348083496094e-05
88 8.153915405273438e-05
88 7.772445678710938e-05
88 7.295608520507812e-05
88 6.794929504394531e-05
88 6.961822509765625e-05
88 6.961822509765625e-05
88 6.437301635742188e-05
88 0.0001184940338134766
88 0.000102996826171875
88 6.556510925292969e-05
88 6.628036499023438e-05
88 6.723403930664062e-05
88 6.4849853515625e-05
88 7.557868957519531e-05
88 7.033348083496094e-05
88 6.914138793945312e-05
88 6.628036499023438e-05
88 6.604194641113281e-05
88 7.152557373046875e-05
88 6.413459777832031e-05
88 6.508827209472656e-05
88 6.532669067382812e-05
88 6.508827209472656e-05
88 7.653236389160156e-05
88 6.365776062011719e-05
88 0.0001118183135986328
88 6.604194641113281e-05
88 6.365776062011719e-05
88 8.0108642578125e-05
88 6.437301635742188e-05
88 6.866455078125e-05
88 8.225440979003906e-05
88 9.274482727050781e-05
88 8.273124694824219e-05
88 7.534027099609375e-05
88 7.796287536621094e-05
88 8.0108642578125e-05
88 6.842613220214844e-05
88 6.771087646484375e-05
88 6.651878356933594e-05
88 6.604194641113281e-05
88 7.033348083496094e-05
88 6.580352783203125e-05
88 7.081031799316406e-05
88 6.818771362304688e-05
88 6.437301635742188e-05
88 6.532669067382812e-05
88 7.009506225585938e-05
88 8.988380432128906e-05
88 8.821487426757812e-05
88 6.67572021484375e-05
88 6.4849853515625e-05
88 6.628036499023438e-05
88 6.556510925292969e-05
88 0.0001013278961181641
88 6.794929504394531e-05
88 0.0001008510589599609
88 6.580352783203125e-05
88 6.532669067382812e-05
88 8.296966552734375e-05
88 7.081031799316406e-05
88 7.462501525878906e-05
88 8.320808410644531e-05
88 7.987022399902344e-05
88 6.771087646484375e-05
88 6.4849853515625e-05
88 6.532669067382812e-05
88 9.870529174804688e-05
88 7.343292236328125e-05
88 6.365776062011719e-05
88 8.58306884765625e-05
88 6.651878356933594e-05
88 7.724761962890625e-05
88 0.0001120567321777344
88 6.556510925292969e-05
88 6.532669067382812e-05
88 6.413459777832031e-05
88 6.532669067382812e-05
88 0.0001049041748046875
88 6.580352783203125e-05
88 6.461143493652344e-05
88 6.389617919921875e-05
88 6.723403930664062e-05
88 6.794929504394531e-05
88 7.128715515136719e-05
88 7.367134094238281e-05
88 0.0001006126403808594
88 6.413459777832031e-05
88 6.771087646484375e-05
88 6.604194641113281e-05
88 0.0001072883605957031
88 8.606910705566406e-05
88 7.748603820800781e-05
88 6.723403930664062e-05
88 6.723403930664062e-05
88 8.153915405273438e-05
88 0.0001060962677001953
88 0.0001068115234375
88 6.4849853515625e-05
88 6.508827209472656e-05
88 6.628036499023438e-05
88 6.628036499023438e-05
88 6.341934204101562e-05
88 9.632110595703125e-05
88 6.842613220214844e-05
88 8.821487426757812e-05
88 0.0001034736633300781
88 6.580352783203125e-05
88 6.651878356933594e-05
88 6.914138793945312e-05
88 8.940696716308594e-05
88 9.703636169433594e-05
88 6.461143493652344e-05
88 6.628036499023438e-05
88 6.4849853515625e-05
88 6.4849853515625e-05
88 7.653236389160156e-05
88 7.796287536621094e-05
88 7.653236389160156e-05
88 0.0001001358032226562
88 7.152557373046875e-05
88 0.0001018047332763672
88 0.0001151561737060547
88 7.367134094238281e-05
88 6.389617919921875e-05
88 8.296966552734375e-05
88 0.0001065731048583984
88 7.367134094238281e-05
88 6.461143493652344e-05
88 0.0001006126403808594
88 6.914138793945312e-05
88 6.508827209472656e-05
88 6.437301635742188e-05
88 8.678436279296875e-05
88 6.985664367675781e-05
88 7.081031799316406e-05
88 8.511543273925781e-05
88 8.034706115722656e-05
88 9.34600830078125e-05
88 0.0001006126403808594
88 8.225440979003906e-05
88 6.794929504394531e-05
88 8.678436279296875e-05
88 6.4849853515625e-05
88 9.679794311523438e-05
88 9.703636169433594e-05
88 6.556510925292969e-05
88 0.0001199245452880859
88 7.104873657226562e-05
88 7.128715515136719e-05
88 6.365776062011719e-05
88 7.081031799316406e-05
88 8.0108642578125e-05
88 7.200241088867188e-05
88 7.152557373046875e-05
88 7.009506225585938e-05
88 7.05718994140625e-05
88 8.535385131835938e-05
88 6.556510925292969e-05
88 8.344650268554688e-05
88 6.437301635742188e-05
88 6.818771362304688e-05
88 9.131431579589844e-05
88 6.842613220214844e-05
88 7.82012939453125e-05
88 6.67572021484375e-05
88 6.461143493652344e-05
88 6.4849853515625e-05
88 6.604194641113281e-05
88 6.413459777832031e-05
88 6.937980651855469e-05
88 6.461143493652344e-05
88 6.508827209472656e-05
88 6.461143493652344e-05
88 6.508827209472656e-05
88 6.699562072753906e-05
88 7.367134094238281e-05
88 6.985664367675781e-05
88 7.534027099609375e-05
88 7.081031799316406e-05
88 6.175041198730469e-05
88 8.463859558105469e-05
88 0.000110626220703125
88 7.891654968261719e-05
88 6.389617919921875e-05
88 7.987022399902344e-05
88 6.413459777832031e-05
88 6.4849853515625e-05
88 6.413459777832031e-05
88 6.437301635742188e-05
88 6.437301635742188e-05
88 6.747245788574219e-05
88 7.081031799316406e-05
88 6.341934204101562e-05
88 6.437301635742188e-05
88 6.270408630371094e-05
88 7.009506225585938e-05
88 9.512901306152344e-05
88 6.461143493652344e-05
88 0.0001080036163330078
88 6.580352783203125e-05
88 6.341934204101562e-05
88 6.532669067382812e-05
88 6.318092346191406e-05
88 6.365776062011719e-05
88 7.367134094238281e-05
88 6.532669067382812e-05
88 7.486343383789062e-05
88 9.441375732421875e-05
88 8.559226989746094e-05
88 0.0001037120819091797
88 6.532669067382812e-05
88 7.462501525878906e-05
88 6.699562072753906e-05
88 6.4849853515625e-05
88 6.461143493652344e-05
88 6.413459777832031e-05
88 0.0001041889190673828
88 7.62939453125e-05
88 9.322166442871094e-05
88 0.0001001358032226562
88 6.556510925292969e-05
88 6.365776062011719e-05
88 7.224082946777344e-05
88 8.177757263183594e-05
88 8.130073547363281e-05
88 8.058547973632812e-05
88 0.0001058578491210938
88 8.487701416015625e-05
88 6.365776062011719e-05
88 6.651878356933594e-05
88 7.486343383789062e-05
88 8.058547973632812e-05
88 9.274482727050781e-05
88 6.508827209472656e-05
88 6.4849853515625e-05
88 6.389617919921875e-05
88 8.249282836914062e-05
88 6.29425048828125e-05
88 6.389617919921875e-05
88 6.985664367675781e-05
88 6.341934204101562e-05
88 0.0001087188720703125
88 6.914138793945312e-05
88 6.794929504394531e-05
88 6.842613220214844e-05
88 7.748603820800781e-05
88 6.461143493652344e-05
88 7.772445678710938e-05
88 0.0001044273376464844
88 6.461143493652344e-05
88 6.604194641113281e-05
88 0.0001010894775390625
88 9.560585021972656e-05
88 6.4849853515625e-05
88 6.842613220214844e-05
88 7.557868957519531e-05
88 7.62939453125e-05
88 7.319450378417969e-05
88 6.29425048828125e-05
88 6.604194641113281e-05
88 6.508827209472656e-05
88 7.128715515136719e-05
88 6.651878356933594e-05
88 6.341934204101562e-05
88 0.0001013278961181641
88 0.0001003742218017578
88 9.751319885253906e-05
88 7.653236389160156e-05
88 7.62939453125e-05
88 0.0001044273376464844
88 6.67572021484375e-05
88 7.295608520507812e-05
88 0.0001094341278076172
88 6.771087646484375e-05
88 8.7738037109375e-05
88 6.437301635742188e-05
88 6.628036499023438e-05
88 6.4849853515625e-05
88 6.413459777832031e-05
88 6.389617919921875e-05
88 6.4849853515625e-05
88 0.0001034736633300781
88 0.0001041889190673828
88 6.794929504394531e-05
88 6.4849853515625e-05
88 6.318092346191406e-05
88 6.461143493652344e-05
88 6.341934204101562e-05
88 6.4849853515625e-05
88 6.604194641113281e-05
88 6.222724914550781e-05
88 0.0001053810119628906
88 6.67572021484375e-05
88 6.67572021484375e-05
88 6.961822509765625e-05
88 8.821487426757812e-05
88 7.510185241699219e-05
88 6.318092346191406e-05
88 6.508827209472656e-05
88 6.794929504394531e-05
88 7.176399230957031e-05
88 7.772445678710938e-05
88 6.723403930664062e-05
88 6.461143493652344e-05
88 6.961822509765625e-05
88 6.365776062011719e-05
88 6.508827209472656e-05
88 6.532669067382812e-05
88 6.842613220214844e-05
88 6.437301635742188e-05
88 6.556510925292969e-05
88 6.651878356933594e-05
88 6.4849853515625e-05
88 6.651878356933594e-05
88 6.437301635742188e-05
88 6.389617919921875e-05
88 6.842613220214844e-05
88 8.96453857421875e-05
88 6.461143493652344e-05
88 6.580352783203125e-05
88 6.365776062011719e-05
88 6.532669067382812e-05
88 6.341934204101562e-05
88 6.890296936035156e-05
88 0.0001060962677001953
88 6.4849853515625e-05
88 6.604194641113281e-05
88 6.365776062011719e-05
88 6.508827209472656e-05
88 6.389617919921875e-05
88 6.580352783203125e-05
88 7.510185241699219e-05
88 7.200241088867188e-05
88 6.723403930664062e-05
88 6.914138793945312e-05
88 6.794929504394531e-05
88 6.747245788574219e-05
88 0.0001089572906494141
88 9.870529174804688e-05
88 8.368492126464844e-05
88 8.177757263183594e-05
88 9.107589721679688e-05
88 9.34600830078125e-05
88 6.580352783203125e-05
88 6.580352783203125e-05
88 0.0001032352447509766
88 9.679794311523438e-05
88 6.508827209472656e-05
88 6.651878356933594e-05
88 6.532669067382812e-05
88 7.605552673339844e-05
88 0.000102996826171875
88 7.128715515136719e-05
88 6.413459777832031e-05
88 6.508827209472656e-05
88 6.532669067382812e-05
88 7.557868957519531e-05
99 0.0001099109649658203
99 7.271766662597656e-05
99 6.914138793945312e-05
99 8.463859558105469e-05
99 8.487701416015625e-05
99 6.937980651855469e-05
99 6.842613220214844e-05
99 6.842613220214844e-05
99 7.295608520507812e-05
99 7.2479248046875e-05
99 6.985664367675781e-05
99 0.0001113414764404297
99 7.200241088867188e-05
99 0.0001072883605957031
99 7.390975952148438e-05
99 7.390975952148438e-05
99 6.961822509765625e-05
99 6.842613220214844e-05
99 6.914138793945312e-05
99 7.367134094238281e-05
99 7.653236389160156e-05
99 8.463859558105469e-05
99 7.414817810058594e-05
99 7.343292236328125e-05
99 7.295608520507812e-05
99 7.748603820800781e-05
99 7.510185241699219e-05
99 7.200241088867188e-05
99 6.842613220214844e-05
99 7.295608520507812e-05
99 7.677078247070312e-05
99 7.414817810058594e-05
99 6.866455078125e-05
99 8.416175842285156e-05
99 8.034706115722656e-05
99 9.417533874511719e-05
99 7.009506225585938e-05
99 9.5367431640625e-05
99 0.0001034736633300781
99 0.0001049041748046875
99 9.965896606445312e-05
99 0.0001020431518554688
99 0.0001032352447509766
99 9.202957153320312e-05
99 9.870529174804688e-05
99 7.82012939453125e-05
99 7.367134094238281e-05
99 6.890296936035156e-05
99 7.796287536621094e-05
99 7.081031799316406e-05
99 7.104873657226562e-05
99 7.104873657226562e-05
99 7.009506225585938e-05
99 6.961822509765625e-05
99 6.914138793945312e-05
99 0.0001034736633300781
99 8.797645568847656e-05
99 7.128715515136719e-05
99 7.104873657226562e-05
99 6.985664367675781e-05
99 6.747245788574219e-05
99 6.985664367675781e-05
99 6.67572021484375e-05
99 7.224082946777344e-05
99 0.0001013278961181641
99 7.581710815429688e-05
99 0.0001010894775390625
99 0.0001020431518554688
99 7.200241088867188e-05
99 0.0001118183135986328
99 8.058547973632812e-05
99 6.890296936035156e-05
99 7.033348083496094e-05
99 7.128715515136719e-05
99 7.05718994140625e-05
99 7.128715515136719e-05
99 8.130073547363281e-05
99 7.772445678710938e-05
99 7.534027099609375e-05
99 6.842613220214844e-05
99 8.511543273925781e-05
99 0.0001015663146972656
99 8.821487426757812e-05
99 8.368492126464844e-05
99 8.797645568847656e-05
99 8.320808410644531e-05
99 8.153915405273438e-05
99 9.608268737792969e-05
99 7.200241088867188e-05
99 7.200241088867188e-05
99 6.818771362304688e-05
99 9.131431579589844e-05
99 6.771087646484375e-05
99 7.152557373046875e-05
99 7.915496826171875e-05
99 6.866455078125e-05
99 7.05718994140625e-05
99 6.914138793945312e-05
99 6.890296936035156e-05
99 8.20159912109375e-05
99 8.225440979003906e-05
99 0.0001013278961181641
99 8.344650268554688e-05
99 6.937980651855469e-05
99 8.535385131835938e-05
99 8.368492126464844e-05
99 7.128715515136719e-05
99 7.2479248046875e-05
99 7.128715515136719e-05
99 0.0001111030578613281
99 0.0001080036163330078
99 7.176399230957031e-05
99 6.985664367675781e-05
99 8.106231689453125e-05
99 8.0108642578125e-05
99 6.699562072753906e-05
99 7.05718994140625e-05
99 8.034706115722656e-05
99 7.2479248046875e-05
99 6.699562072753906e-05
99 6.866455078125e-05
99 0.0001003742218017578
99 7.05718994140625e-05
99 7.867813110351562e-05
99 8.225440979003906e-05
99 6.866455078125e-05
99 6.914138793945312e-05
99 6.961822509765625e-05
99 6.723403930664062e-05
99 6.866455078125e-05
99 7.033348083496094e-05
99 7.009506225585938e-05
99 7.486343383789062e-05
99 6.818771362304688e-05
99 0.0001108646392822266
99 6.890296936035156e-05
99 6.937980651855469e-05
99 8.320808410644531e-05
99 9.799003601074219e-05
99 8.559226989746094e-05
99 9.179115295410156e-05
99 6.818771362304688e-05
99 8.416175842285156e-05
99 7.2479248046875e-05
99 8.296966552734375e-05
99 8.249282836914062e-05
99 6.961822509765625e-05
99 6.842613220214844e-05
99 6.985664367675781e-05
99 6.794929504394531e-05
99 7.033348083496094e-05
99 8.869171142578125e-05
99 6.818771362304688e-05
99 0.000102996826171875
99 0.0001223087310791016
99 6.937980651855469e-05
99 8.416175842285156e-05
99 8.845329284667969e-05
99 6.771087646484375e-05
99 7.653236389160156e-05
99 6.937980651855469e-05
99 7.224082946777344e-05
99 6.866455078125e-05
99 6.961822509765625e-05
99 8.320808410644531e-05
99 8.034706115722656e-05
99 7.319450378417969e-05
99 0.0001072883605957031
99 7.319450378417969e-05
99 7.081031799316406e-05
99 7.05718994140625e-05
99 7.43865966796875e-05
99 7.82012939453125e-05
99 7.367134094238281e-05
99 7.104873657226562e-05
99 6.794929504394531e-05
99 7.009506225585938e-05
99 7.557868957519531e-05
99 7.605552673339844e-05
99 8.320808410644531e-05
99 8.463859558105469e-05
99 0.0001075267791748047
99 6.914138793945312e-05
99 8.273124694824219e-05
99 9.870529174804688e-05
99 7.462501525878906e-05
99 9.512901306152344e-05
99 7.486343383789062e-05
99 0.000110626220703125
99 6.866455078125e-05
99 7.987022399902344e-05
99 6.937980651855469e-05
99 6.651878356933594e-05
99 6.747245788574219e-05
99 6.914138793945312e-05
99 6.628036499023438e-05
99 6.818771362304688e-05
99 7.033348083496094e-05
99 6.771087646484375e-05
99 0.0001435279846191406
99 6.985664367675781e-05
99 6.723403930664062e-05
99 0.0001058578491210938
99 0.0001082420349121094
99 6.842613220214844e-05
99 7.390975952148438e-05
99 7.05718994140625e-05
99 0.0001008510589599609
99 7.343292236328125e-05
99 6.842613220214844e-05
99 7.319450378417969e-05
99 7.462501525878906e-05
99 6.914138793945312e-05
99 0.000118255615234375
99 8.225440979003906e-05
99 7.176399230957031e-05
99 7.009506225585938e-05
99 6.961822509765625e-05
99 7.081031799316406e-05
99 8.320808410644531e-05
99 0.0001111030578613281
99 7.033348083496094e-05
99 6.771087646484375e-05
99 6.699562072753906e-05
99 7.295608520507812e-05
99 6.794929504394531e-05
99 8.58306884765625e-05
99 6.842613220214844e-05
99 6.866455078125e-05
99 6.866455078125e-05
99 6.985664367675781e-05
99 7.295608520507812e-05
99 0.0001080036163330078
99 7.224082946777344e-05
99 6.866455078125e-05
99 6.890296936035156e-05
99 7.033348083496094e-05
99 0.0001108646392822266
99 7.414817810058594e-05
99 6.818771362304688e-05
99 6.985664367675781e-05
99 8.034706115722656e-05
99 6.914138793945312e-05
99 9.846687316894531e-05
99 0.0001235008239746094
99 7.05718994140625e-05
99 6.890296936035156e-05
99 6.818771362304688e-05
99 7.128715515136719e-05
99 8.845329284667969e-05
99 6.985664367675781e-05
99 8.058547973632812e-05
99 7.367134094238281e-05
99 7.891654968261719e-05
99 6.842613220214844e-05
99 6.842613220214844e-05
99 6.914138793945312e-05
99 9.5367431640625e-05
99 7.104873657226562e-05
99 6.937980651855469e-05
99 6.818771362304688e-05
99 6.937980651855469e-05
99 7.009506225585938e-05
99 6.747245788574219e-05
99 7.05718994140625e-05
99 8.487701416015625e-05
99 7.033348083496094e-05
99 7.05718994140625e-05
99 7.033348083496094e-05
99 7.224082946777344e-05
99 6.961822509765625e-05
99 7.224082946777344e-05
99 8.153915405273438e-05
99 6.67572021484375e-05
99 8.511543273925781e-05
99 7.033348083496094e-05
99 0.0001018047332763672
99 7.271766662597656e-05
99 7.581710815429688e-05
99 7.677078247070312e-05
99 8.0108642578125e-05
99 7.581710815429688e-05
99 7.367134094238281e-05
99 7.2479248046875e-05
99 8.082389831542969e-05
99 0.0001103878021240234
99 7.033348083496094e-05
99 7.152557373046875e-05
99 8.654594421386719e-05
99 8.58306884765625e-05
99 8.58306884765625e-05
99 8.893013000488281e-05
99 8.869171142578125e-05
99 8.726119995117188e-05
99 8.511543273925781e-05
99 0.0001068115234375
99 6.914138793945312e-05
99 9.322166442871094e-05
99 7.915496826171875e-05
99 7.009506225585938e-05
99 7.915496826171875e-05
99 7.176399230957031e-05
99 8.392333984375e-05
99 9.226799011230469e-05
99 7.867813110351562e-05
99 7.271766662597656e-05
99 7.033348083496094e-05
99 7.510185241699219e-05
99 7.2479248046875e-05
99 7.343292236328125e-05
99 7.05718994140625e-05
99 8.0108642578125e-05
99 7.033348083496094e-05
99 7.200241088867188e-05
99 7.295608520507812e-05
99 6.914138793945312e-05
99 7.319450378417969e-05
99 7.104873657226562e-05
99 6.914138793945312e-05
99 7.05718994140625e-05
99 6.842613220214844e-05
99 9.226799011230469e-05
99 8.034706115722656e-05
99 6.985664367675781e-05
99 6.818771362304688e-05
99 7.200241088867188e-05
99 7.200241088867188e-05
99 0.0001137256622314453
99 6.961822509765625e-05
99 7.152557373046875e-05
99 6.985664367675781e-05
99 7.05718994140625e-05
99 6.985664367675781e-05
99 0.0001261234283447266
99 8.296966552734375e-05
99 6.937980651855469e-05
99 7.534027099609375e-05
99 7.295608520507812e-05
99 7.891654968261719e-05
99 7.200241088867188e-05
99 0.0001101493835449219
99 7.200241088867188e-05
99 7.43865966796875e-05
99 0.0001051425933837891
99 7.200241088867188e-05
99 0.0001118183135986328
99 0.0001089572906494141
99 6.985664367675781e-05
99 7.176399230957031e-05
99 7.009506225585938e-05
99 7.081031799316406e-05
99 8.058547973632812e-05
99 9.274482727050781e-05
99 0.0001089572906494141
99 0.0001120567321777344
99 7.009506225585938e-05
99 7.081031799316406e-05
99 6.961822509765625e-05
99 6.937980651855469e-05
99 7.724761962890625e-05
99 6.961822509765625e-05
99 7.033348083496094e-05
99 7.152557373046875e-05
99 7.200241088867188e-05
99 8.797645568847656e-05
99 7.05718994140625e-05
99 7.081031799316406e-05
99 0.0001065731048583984
99 7.104873657226562e-05
99 6.985664367675781e-05
99 7.700920104980469e-05
99 6.985664367675781e-05
99 7.05718994140625e-05
99 6.961822509765625e-05
99 7.939338684082031e-05
99 7.915496826171875e-05
99 0.0001134872436523438
99 8.392333984375e-05
99 7.224082946777344e-05
99 7.796287536621094e-05
99 7.510185241699219e-05
99 7.367134094238281e-05
99 7.557868957519531e-05
99 8.153915405273438e-05
99 8.177757263183594e-05
99 0.0001091957092285156
99 9.799003601074219e-05
99 6.961822509765625e-05
99 7.390975952148438e-05
99 6.866455078125e-05
99 7.081031799316406e-05
99 7.152557373046875e-05
99 9.322166442871094e-05
99 7.081031799316406e-05
99 8.392333984375e-05
99 7.510185241699219e-05
99 7.176399230957031e-05
99 7.891654968261719e-05
99 6.818771362304688e-05
99 0.0001432895660400391
99 7.081031799316406e-05
99 7.009506225585938e-05
99 9.393692016601562e-05
99 7.033348083496094e-05
99 9.059906005859375e-05
99 7.200241088867188e-05
99 7.128715515136719e-05
99 6.890296936035156e-05
99 7.724761962890625e-05
99 9.441375732421875e-05
99 0.0001237392425537109
99 7.176399230957031e-05
99 0.0001037120819091797
99 0.0001103878021240234
99 0.0001003742218017578
99 6.937980651855469e-05
99 7.104873657226562e-05
99 6.937980651855469e-05
99 6.866455078125e-05
99 7.081031799316406e-05
99 7.605552673339844e-05
99 8.678436279296875e-05
99 8.559226989746094e-05
99 0.0001056194305419922
99 9.5367431640625e-05
99 7.605552673339844e-05
99 7.43865966796875e-05
99 0.00014495849609375
99 7.081031799316406e-05
99 0.0001068115234375
99 8.296966552734375e-05
99 6.890296936035156e-05
99 7.343292236328125e-05
99 7.748603820800781e-05
99 7.081031799316406e-05
99 7.128715515136719e-05
99 7.104873657226562e-05
99 8.130073547363281e-05
99 7.271766662597656e-05
99 7.700920104980469e-05
99 7.152557373046875e-05
99 0.0001096725463867188
99 7.390975952148438e-05
99 7.176399230957031e-05
99 7.104873657226562e-05
99 7.224082946777344e-05
99 6.961822509765625e-05
99 7.152557373046875e-05
99 7.200241088867188e-05
99 7.104873657226562e-05
99 6.985664367675781e-05
99 7.128715515136719e-05
99 7.05718994140625e-05
99 7.414817810058594e-05
99 7.724761962890625e-05
99 0.0001118183135986328
99 7.486343383789062e-05
99 7.224082946777344e-05
99 6.961822509765625e-05
99 7.009506225585938e-05
99 8.797645568847656e-05
99 7.271766662597656e-05
99 7.152557373046875e-05
99 7.104873657226562e-05
99 0.0001025199890136719
99 0.0001056194305419922
99 9.846687316894531e-05
99 0.0001053810119628906
99 0.0001034736633300781
99 0.0001037120819091797
99 0.0001037120819091797
99 0.0001056194305419922
99 0.0001037120819091797
99 6.866455078125e-05
99 9.226799011230469e-05
99 7.295608520507812e-05
99 0.0001096725463867188
99 7.104873657226562e-05
99 7.009506225585938e-05
99 6.985664367675781e-05
99 0.0001010894775390625
99 8.702278137207031e-05
99 7.128715515136719e-05
99 0.0001001358032226562
99 8.630752563476562e-05
99 9.250640869140625e-05
99 9.369850158691406e-05
99 9.1552734375e-05
99 7.104873657226562e-05
99 7.534027099609375e-05
99 7.009506225585938e-05
99 0.0001044273376464844
99 0.0001125335693359375
99 7.009506225585938e-05
99 6.985664367675781e-05
99 7.05718994140625e-05
99 7.200241088867188e-05
99 0.0001063346862792969
99 7.224082946777344e-05
99 6.985664367675781e-05
99 6.985664367675781e-05
99 9.369850158691406e-05
99 7.05718994140625e-05
99 7.319450378417969e-05
99 0.000110626220703125
99 8.249282836914062e-05
99 8.082389831542969e-05
99 8.296966552734375e-05
99 0.0001163482666015625
99 9.846687316894531e-05
99 7.367134094238281e-05
99 6.961822509765625e-05
99 7.176399230957031e-05
99 8.273124694824219e-05
99 8.440017700195312e-05
99 8.153915405273438e-05
99 6.818771362304688e-05
99 7.104873657226562e-05
99 7.104873657226562e-05
99 7.081031799316406e-05
99 9.083747863769531e-05
99 7.152557373046875e-05
99 8.940696716308594e-05
99 0.0001304149627685547
99 6.914138793945312e-05
99 7.224082946777344e-05
99 7.05718994140625e-05
99 6.842613220214844e-05
99 0.0001068115234375
99 0.0001254081726074219
99 7.557868957519531e-05
99 7.843971252441406e-05
99 8.487701416015625e-05
99 7.534027099609375e-05
99 7.009506225585938e-05
99 7.009506225585938e-05
99 7.295608520507812e-05
99 7.009506225585938e-05
99 7.104873657226562e-05
99 0.0001292228698730469
99 6.961822509765625e-05
99 6.937980651855469e-05
99 7.128715515136719e-05
99 0.0001003742218017578
99 0.000118255615234375
99 7.62939453125e-05
99 6.985664367675781e-05
99 7.05718994140625e-05
99 6.866455078125e-05
99 8.821487426757812e-05
99 7.033348083496094e-05
99 6.914138793945312e-05
99 6.985664367675781e-05
99 7.128715515136719e-05
99 6.818771362304688e-05
99 8.58306884765625e-05
99 6.985664367675781e-05
99 7.081031799316406e-05
99 6.794929504394531e-05
99 7.104873657226562e-05
99 7.224082946777344e-05
99 6.890296936035156e-05
99 7.319450378417969e-05
99 7.104873657226562e-05
99 7.653236389160156e-05
99 7.081031799316406e-05
99 7.462501525878906e-05
99 6.842613220214844e-05
99 0.0001065731048583984
99 6.890296936035156e-05
99 0.0001010894775390625
99 9.250640869140625e-05
99 6.937980651855469e-05
99 7.05718994140625e-05
99 9.632110595703125e-05
99 6.985664367675781e-05
99 7.033348083496094e-05
99 6.890296936035156e-05
99 8.7738037109375e-05
99 7.772445678710938e-05
99 6.842613220214844e-05
99 7.271766662597656e-05
99 7.2479248046875e-05
99 6.866455078125e-05
99 8.678436279296875e-05
99 8.463859558105469e-05
99 0.0001058578491210938
99 8.320808410644531e-05
99 8.487701416015625e-05
99 0.0001399517059326172
99 0.0001101493835449219
99 7.152557373046875e-05
99 8.916854858398438e-05
99 0.0001025199890136719
99 6.961822509765625e-05
99 7.009506225585938e-05
99 7.343292236328125e-05
99 7.343292236328125e-05
99 7.033348083496094e-05
99 6.818771362304688e-05
99 6.890296936035156e-05
99 8.368492126464844e-05
99 6.914138793945312e-05
99 0.0001039505004882812
99 0.0001225471496582031
99 6.866455078125e-05
99 7.104873657226562e-05
99 6.890296936035156e-05
99 7.2479248046875e-05
99 8.440017700195312e-05
99 6.961822509765625e-05
99 6.961822509765625e-05
99 6.937980651855469e-05
99 7.343292236328125e-05
99 8.058547973632812e-05
99 8.7738037109375e-05
99 6.914138793945312e-05
99 0.0001108646392822266
99 0.0001089572906494141
99 9.1552734375e-05
99 0.0001022815704345703
99 0.0001003742218017578
99 8.916854858398438e-05
99 9.608268737792969e-05
99 0.0001020431518554688
99 6.842613220214844e-05
99 6.937980651855469e-05
99 8.654594421386719e-05
99 6.842613220214844e-05
99 7.009506225585938e-05
99 6.914138793945312e-05
99 7.081031799316406e-05
99 6.937980651855469e-05
99 9.512901306152344e-05
99 7.987022399902344e-05
99 8.559226989746094e-05
99 6.723403930664062e-05
99 6.794929504394531e-05
99 6.985664367675781e-05
99 6.890296936035156e-05
99 7.152557373046875e-05
99 7.677078247070312e-05
99 6.961822509765625e-05
99 6.914138793945312e-05
99 7.486343383789062e-05
99 6.818771362304688e-05
99 0.0001099109649658203
99 7.295608520507812e-05
99 0.0001080036163330078
99 7.2479248046875e-05
99 0.0001101493835449219
99 0.000102996826171875
99 9.608268737792969e-05
99 6.818771362304688e-05
99 6.890296936035156e-05
99 0.0001139640808105469
99 6.842613220214844e-05
99 7.05718994140625e-05
99 8.463859558105469e-05
99 8.20159912109375e-05
99 7.104873657226562e-05
99 6.771087646484375e-05
99 7.05718994140625e-05
99 0.0001111030578613281
99 8.034706115722656e-05
99 7.081031799316406e-05
99 6.842613220214844e-05
99 7.2479248046875e-05
99 7.009506225585938e-05
99 6.794929504394531e-05
99 7.510185241699219e-05
99 7.891654968261719e-05
99 6.890296936035156e-05
99 6.771087646484375e-05
99 7.772445678710938e-05
99 7.009506225585938e-05
99 6.961822509765625e-05
99 6.699562072753906e-05
99 6.771087646484375e-05
99 0.0001218318939208984
99 0.0001089572906494141
99 0.0001096725463867188
99 0.0001001358032226562
99 8.726119995117188e-05
99 6.628036499023438e-05
99 6.890296936035156e-05
99 6.651878356933594e-05
99 6.818771362304688e-05
99 6.914138793945312e-05
99 6.866455078125e-05
99 7.176399230957031e-05
99 0.0001115798950195312
99 7.009506225585938e-05
99 0.0001094341278076172
99 7.939338684082031e-05
99 7.081031799316406e-05
99 6.794929504394531e-05
99 6.842613220214844e-05
99 0.0001001358032226562
99 8.511543273925781e-05
99 7.05718994140625e-05
99 8.58306884765625e-05
99 7.486343383789062e-05
99 6.961822509765625e-05
99 6.771087646484375e-05
99 0.0001094341278076172
99 8.559226989746094e-05
99 8.487701416015625e-05
99 8.344650268554688e-05
99 8.559226989746094e-05
99 8.416175842285156e-05
99 8.392333984375e-05
99 8.726119995117188e-05
99 8.535385131835938e-05
99 8.344650268554688e-05
99 7.128715515136719e-05
99 6.723403930664062e-05
99 8.654594421386719e-05
99 8.440017700195312e-05
99 6.747245788574219e-05
99 6.842613220214844e-05
99 6.771087646484375e-05
99 6.842613220214844e-05
99 9.703636169433594e-05
99 9.34600830078125e-05
99 7.295608520507812e-05
99 6.771087646484375e-05
99 6.67572021484375e-05
99 8.106231689453125e-05
99 6.532669067382812e-05
99 9.202957153320312e-05
99 8.106231689453125e-05
99 7.43865966796875e-05
99 8.273124694824219e-05
99 6.747245788574219e-05
99 7.224082946777344e-05
99 6.937980651855469e-05
99 6.747245788574219e-05
99 6.842613220214844e-05
99 6.961822509765625e-05
99 7.2479248046875e-05
99 0.0001003742218017578
99 8.106231689453125e-05
99 7.891654968261719e-05
99 7.867813110351562e-05
99 6.937980651855469e-05
99 7.867813110351562e-05
99 9.942054748535156e-05
99 7.295608520507812e-05
99 9.012222290039062e-05
99 8.630752563476562e-05
99 0.0001008510589599609
99 9.775161743164062e-05
99 7.009506225585938e-05
99 9.441375732421875e-05
99 7.009506225585938e-05
99 6.961822509765625e-05
99 7.939338684082031e-05
99 7.009506225585938e-05
99 6.604194641113281e-05
99 7.009506225585938e-05
99 6.842613220214844e-05
99 6.556510925292969e-05
99 6.723403930664062e-05
99 6.842613220214844e-05
99 7.343292236328125e-05
99 0.0001058578491210938
99 0.0001001358032226562
99 0.0001037120819091797
99 0.0001022815704345703
99 0.0001049041748046875
99 0.0001006126403808594
99 6.914138793945312e-05
99 6.628036499023438e-05
99 6.794929504394531e-05
99 6.890296936035156e-05
99 6.628036499023438e-05
99 7.081031799316406e-05
99 7.581710815429688e-05
99 6.985664367675781e-05
99 7.104873657226562e-05
99 6.866455078125e-05
99 6.580352783203125e-05
99 0.0001111030578613281
99 8.916854858398438e-05
99 7.128715515136719e-05
99 6.842613220214844e-05
99 7.62939453125e-05
99 6.914138793945312e-05
99 6.842613220214844e-05
99 9.036064147949219e-05
99 7.200241088867188e-05
99 6.890296936035156e-05
99 6.914138793945312e-05
99 0.000110626220703125
99 6.890296936035156e-05
99 7.05718994140625e-05
99 8.487701416015625e-05
99 6.890296936035156e-05
99 6.890296936035156e-05
99 6.937980651855469e-05
99 6.794929504394531e-05
99 6.914138793945312e-05
99 6.961822509765625e-05
99 6.699562072753906e-05
99 7.843971252441406e-05
99 6.818771362304688e-05
99 7.486343383789062e-05
99 0.000102996826171875
99 0.0001056194305419922
99 6.794929504394531e-05
99 7.009506225585938e-05
99 7.081031799316406e-05
99 6.866455078125e-05
99 0.0001215934753417969
99 6.794929504394531e-05
99 8.082389831542969e-05
99 6.794929504394531e-05
99 6.961822509765625e-05
99 6.818771362304688e-05
99 6.914138793945312e-05
99 6.890296936035156e-05
99 6.937980651855469e-05
99 6.937980651855469e-05
99 8.96453857421875e-05
99 6.771087646484375e-05
99 6.890296936035156e-05
99 6.67572021484375e-05
99 6.771087646484375e-05
99 7.009506225585938e-05
99 8.130073547363281e-05
99 7.152557373046875e-05
99 0.0001008510589599609
99 9.226799011230469e-05
99 7.05718994140625e-05
99 6.890296936035156e-05
99 6.866455078125e-05
99 7.677078247070312e-05
99 6.985664367675781e-05
99 6.771087646484375e-05
99 7.295608520507812e-05
99 6.937980651855469e-05
99 8.344650268554688e-05
99 6.866455078125e-05
99 0.0001137256622314453
99 0.0001072883605957031
99 7.724761962890625e-05
99 7.343292236328125e-05
99 0.0001077651977539062
99 6.937980651855469e-05
99 8.821487426757812e-05
99 6.651878356933594e-05
99 6.794929504394531e-05
99 6.747245788574219e-05
99 6.890296936035156e-05
99 0.0001099109649658203
99 6.890296936035156e-05
99 6.914138793945312e-05
99 6.842613220214844e-05
99 7.319450378417969e-05
99 8.344650268554688e-05
99 6.699562072753906e-05
99 6.699562072753906e-05
99 6.4849853515625e-05
99 0.0001010894775390625
99 8.273124694824219e-05
99 6.771087646484375e-05
99 8.416175842285156e-05
99 6.794929504394531e-05
99 6.771087646484375e-05
99 6.961822509765625e-05
99 6.794929504394531e-05
99 6.818771362304688e-05
99 8.0108642578125e-05
99 7.987022399902344e-05
99 7.295608520507812e-05
99 6.771087646484375e-05
99 6.771087646484375e-05
99 6.723403930664062e-05
99 6.961822509765625e-05
99 7.510185241699219e-05
99 7.152557373046875e-05
99 6.723403930664062e-05
99 8.630752563476562e-05
99 0.0001006126403808594
99 6.794929504394531e-05
99 6.794929504394531e-05
99 6.699562072753906e-05
99 7.128715515136719e-05
99 8.440017700195312e-05
99 6.771087646484375e-05
99 7.62939453125e-05
99 6.794929504394531e-05
99 6.651878356933594e-05
99 0.0001196861267089844
99 6.771087646484375e-05
99 8.0108642578125e-05
99 0.0001082420349121094
99 0.0001070499420166016
99 7.343292236328125e-05
99 6.699562072753906e-05
99 6.771087646484375e-05
99 6.508827209472656e-05
99 7.462501525878906e-05
99 8.225440979003906e-05
99 0.0001046657562255859
99 6.604194641113281e-05
99 6.985664367675781e-05
99 6.651878356933594e-05
99 7.891654968261719e-05
99 6.890296936035156e-05
99 6.580352783203125e-05
99 6.747245788574219e-05
99 0.0001060962677001953
99 6.771087646484375e-05
99 8.869171142578125e-05
99 6.794929504394531e-05
99 7.05718994140625e-05
99 7.390975952148438e-05
99 6.747245788574219e-05
99 6.604194641113281e-05
99 6.985664367675781e-05
99 6.866455078125e-05
99 6.937980651855469e-05
99 6.651878356933594e-05
99 6.866455078125e-05
99 9.679794311523438e-05
99 6.961822509765625e-05
99 6.67572021484375e-05
99 6.794929504394531e-05
99 7.987022399902344e-05
99 6.67572021484375e-05
99 6.818771362304688e-05
99 7.2479248046875e-05
99 8.678436279296875e-05
99 6.866455078125e-05
99 6.699562072753906e-05
99 6.961822509765625e-05
99 0.0001044273376464844
99 6.961822509765625e-05
99 7.176399230957031e-05
99 9.012222290039062e-05
99 9.632110595703125e-05
99 6.914138793945312e-05
99 6.866455078125e-05
99 0.0001270771026611328
99 7.867813110351562e-05
99 0.0001070499420166016
99 8.463859558105469e-05
99 6.651878356933594e-05
99 6.771087646484375e-05
99 6.723403930664062e-05
99 6.794929504394531e-05
99 6.508827209472656e-05
99 6.580352783203125e-05
99 6.914138793945312e-05
99 6.866455078125e-05
99 6.866455078125e-05
99 7.963180541992188e-05
99 8.058547973632812e-05
99 0.0001122951507568359
99 6.985664367675781e-05
99 9.918212890625e-05
99 9.608268737792969e-05
99 0.000133514404296875
99 9.775161743164062e-05
99 9.72747802734375e-05
99 9.965896606445312e-05
99 8.654594421386719e-05
99 6.890296936035156e-05
99 7.915496826171875e-05
99 6.818771362304688e-05
99 7.581710815429688e-05
99 7.009506225585938e-05
99 6.747245788574219e-05
99 7.319450378417969e-05
99 6.723403930664062e-05
99 6.604194641113281e-05
99 6.842613220214844e-05
99 7.939338684082031e-05
99 6.818771362304688e-05
99 0.0001096725463867188
99 6.794929504394531e-05
99 6.985664367675781e-05
99 6.842613220214844e-05
99 6.818771362304688e-05
99 0.0001087188720703125
99 6.628036499023438e-05
99 6.866455078125e-05
99 6.842613220214844e-05
99 6.67572021484375e-05
99 8.869171142578125e-05
99 8.96453857421875e-05
99 7.319450378417969e-05
99 7.653236389160156e-05
99 6.937980651855469e-05
99 9.632110595703125e-05
99 7.62939453125e-05
99 6.651878356933594e-05
99 6.961822509765625e-05
110 6.914138793945312e-05
110 6.961822509765625e-05
110 6.866455078125e-05
110 7.390975952148438e-05
110 7.43865966796875e-05
110 6.890296936035156e-05
110 7.390975952148438e-05
110 6.914138793945312e-05
110 7.295608520507812e-05
110 7.319450378417969e-05
110 7.200241088867188e-05
110 8.749961853027344e-05
110 6.818771362304688e-05
110 7.104873657226562e-05
110 7.152557373046875e-05
110 0.0001111030578613281
110 6.890296936035156e-05
110 6.794929504394531e-05
110 6.890296936035156e-05
110 7.104873657226562e-05
110 7.2479248046875e-05
110 6.914138793945312e-05
110 7.128715515136719e-05
110 0.0001177787780761719
110 8.177757263183594e-05
110 6.937980651855469e-05
110 6.771087646484375e-05
110 7.152557373046875e-05
110 0.0001068115234375
110 0.0001018047332763672
110 8.988380432128906e-05
110 8.821487426757812e-05
110 8.082389831542969e-05
110 7.987022399902344e-05
110 7.653236389160156e-05
110 7.700920104980469e-05
110 7.176399230957031e-05
110 7.271766662597656e-05
110 0.0001113414764404297
110 0.0001451969146728516
110 6.723403930664062e-05
110 6.794929504394531e-05
110 8.797645568847656e-05
110 6.937980651855469e-05
110 6.890296936035156e-05
110 7.081031799316406e-05
110 7.05718994140625e-05
110 7.271766662597656e-05
110 6.937980651855469e-05
110 7.104873657226562e-05
110 7.915496826171875e-05
110 6.961822509765625e-05
110 7.009506225585938e-05
110 7.796287536621094e-05
110 8.249282836914062e-05
110 7.200241088867188e-05
110 6.985664367675781e-05
110 7.152557373046875e-05
110 8.368492126464844e-05
110 6.771087646484375e-05
110 0.0001084804534912109
110 8.034706115722656e-05
110 8.797645568847656e-05
110 6.985664367675781e-05
110 0.0001063346862792969
110 6.937980651855469e-05
110 8.440017700195312e-05
110 8.678436279296875e-05
110 6.866455078125e-05
110 6.961822509765625e-05
110 6.723403930664062e-05
110 8.463859558105469e-05
110 6.890296936035156e-05
110 7.295608520507812e-05
110 6.961822509765625e-05
110 6.890296936035156e-05
110 6.914138793945312e-05
110 7.772445678710938e-05
110 6.985664367675781e-05
110 7.224082946777344e-05
110 6.914138793945312e-05
110 8.296966552734375e-05
110 8.511543273925781e-05
110 8.678436279296875e-05
110 0.0001034736633300781
110 8.940696716308594e-05
110 7.557868957519531e-05
110 7.2479248046875e-05
110 6.937980651855469e-05
110 6.842613220214844e-05
110 7.677078247070312e-05
110 7.557868957519531e-05
110 0.0001015663146972656
110 8.249282836914062e-05
110 8.630752563476562e-05
110 8.535385131835938e-05
110 9.036064147949219e-05
110 8.416175842285156e-05
110 0.0001018047332763672
110 7.104873657226562e-05
110 0.0001130104064941406
110 0.0001115798950195312
110 7.152557373046875e-05
110 6.771087646484375e-05
110 8.749961853027344e-05
110 7.009506225585938e-05
110 7.82012939453125e-05
110 6.866455078125e-05
110 6.890296936035156e-05
110 0.0001113414764404297
110 6.914138793945312e-05
110 7.009506225585938e-05
110 7.390975952148438e-05
110 9.226799011230469e-05
110 0.0001277923583984375
110 7.05718994140625e-05
110 6.866455078125e-05
110 0.0001084804534912109
110 0.0001120567321777344
110 9.942054748535156e-05
110 6.985664367675781e-05
110 6.985664367675781e-05
110 6.771087646484375e-05
110 0.0001094341278076172
110 7.152557373046875e-05
110 6.914138793945312e-05
110 6.842613220214844e-05
110 0.0001225471496582031
110 0.0001235008239746094
110 0.0001075267791748047
110 7.033348083496094e-05
110 6.747245788574219e-05
110 6.818771362304688e-05
110 7.581710815429688e-05
110 6.794929504394531e-05
110 0.0001096725463867188
110 6.794929504394531e-05
110 6.771087646484375e-05
110 6.914138793945312e-05
110 7.128715515136719e-05
110 6.914138793945312e-05
110 6.818771362304688e-05
110 7.700920104980469e-05
110 7.295608520507812e-05
110 8.511543273925781e-05
110 6.818771362304688e-05
110 7.581710815429688e-05
110 9.226799011230469e-05
110 7.343292236328125e-05
110 6.67572021484375e-05
110 0.0001022815704345703
110 6.771087646484375e-05
110 6.842613220214844e-05
110 6.747245788574219e-05
110 8.821487426757812e-05
110 6.914138793945312e-05
110 6.842613220214844e-05
110 7.176399230957031e-05
110 0.0001235008239746094
110 7.796287536621094e-05
110 0.0001051425933837891
110 8.797645568847656e-05
110 6.961822509765625e-05
110 0.0001077651977539062
110 7.486343383789062e-05
110 7.152557373046875e-05
110 6.818771362304688e-05
110 9.632110595703125e-05
110 6.937980651855469e-05
110 7.05718994140625e-05
110 8.726119995117188e-05
110 8.082389831542969e-05
110 0.0001025199890136719
110 7.915496826171875e-05
110 7.677078247070312e-05
110 7.2479248046875e-05
110 8.463859558105469e-05
110 8.678436279296875e-05
110 8.463859558105469e-05
110 8.487701416015625e-05
110 0.0001053810119628906
110 0.0001091957092285156
110 7.224082946777344e-05
110 9.441375732421875e-05
110 0.0001163482666015625
110 6.842613220214844e-05
110 6.961822509765625e-05
110 8.702278137207031e-05
110 0.0001089572906494141
110 0.0001089572906494141
110 0.0001213550567626953
110 7.128715515136719e-05
110 6.747245788574219e-05
110 8.678436279296875e-05
110 9.417533874511719e-05
110 8.487701416015625e-05
110 7.200241088867188e-05
110 7.939338684082031e-05
110 7.009506225585938e-05
110 7.128715515136719e-05
110 7.009506225585938e-05
110 7.343292236328125e-05
110 7.939338684082031e-05
110 7.104873657226562e-05
110 7.891654968261719e-05
110 7.176399230957031e-05
110 7.152557373046875e-05
110 7.534027099609375e-05
110 8.821487426757812e-05
110 0.0001034736633300781
110 7.05718994140625e-05
110 6.914138793945312e-05
110 0.0001025199890136719
110 7.081031799316406e-05
110 7.390975952148438e-05
110 6.818771362304688e-05
110 6.914138793945312e-05
110 6.985664367675781e-05
110 6.771087646484375e-05
110 0.0001504421234130859
110 6.937980651855469e-05
110 0.0001056194305419922
110 9.059906005859375e-05
110 7.009506225585938e-05
110 7.033348083496094e-05
110 7.200241088867188e-05
110 6.771087646484375e-05
110 7.295608520507812e-05
110 8.153915405273438e-05
110 6.842613220214844e-05
110 6.961822509765625e-05
110 9.870529174804688e-05
110 6.794929504394531e-05
110 8.535385131835938e-05
110 8.130073547363281e-05
110 0.0001113414764404297
110 0.0001122951507568359
110 6.890296936035156e-05
110 8.487701416015625e-05
110 8.606910705566406e-05
110 6.794929504394531e-05
110 7.271766662597656e-05
110 6.985664367675781e-05
110 0.0001039505004882812
110 8.296966552734375e-05
110 6.866455078125e-05
110 0.0001082420349121094
110 0.0001077651977539062
110 7.271766662597656e-05
110 6.866455078125e-05
110 6.747245788574219e-05
110 6.771087646484375e-05
110 8.535385131835938e-05
110 0.0001142024993896484
110 8.654594421386719e-05
110 8.177757263183594e-05
110 8.296966552734375e-05
110 8.487701416015625e-05
110 8.726119995117188e-05
110 8.749961853027344e-05
110 6.890296936035156e-05
110 7.2479248046875e-05
110 7.295608520507812e-05
110 0.0001015663146972656
110 0.0001206398010253906
110 6.771087646484375e-05
110 7.367134094238281e-05
110 7.009506225585938e-05
110 7.414817810058594e-05
110 9.059906005859375e-05
110 6.794929504394531e-05
110 0.0001082420349121094
110 7.033348083496094e-05
110 6.818771362304688e-05
110 6.818771362304688e-05
110 6.914138793945312e-05
110 7.009506225585938e-05
110 6.842613220214844e-05
110 6.794929504394531e-05
110 6.842613220214844e-05
110 7.104873657226562e-05
110 7.152557373046875e-05
110 6.866455078125e-05
110 7.152557373046875e-05
110 9.393692016601562e-05
110 6.914138793945312e-05
110 9.036064147949219e-05
110 9.918212890625e-05
110 9.965896606445312e-05
110 9.775161743164062e-05
110 9.703636169433594e-05
110 0.0001003742218017578
110 9.965896606445312e-05
110 0.0001022815704345703
110 9.298324584960938e-05
110 7.843971252441406e-05
110 7.748603820800781e-05
110 6.985664367675781e-05
110 6.818771362304688e-05
110 6.747245788574219e-05
110 7.200241088867188e-05
110 7.128715515136719e-05
110 6.842613220214844e-05
110 6.818771362304688e-05
110 6.651878356933594e-05
110 6.747245788574219e-05
110 8.153915405273438e-05
110 6.4849853515625e-05
110 6.723403930664062e-05
110 6.842613220214844e-05
110 6.890296936035156e-05
110 7.033348083496094e-05
110 6.842613220214844e-05
110 0.0001020431518554688
110 0.0001046657562255859
110 9.846687316894531e-05
110 8.273124694824219e-05
110 0.0001091957092285156
110 6.914138793945312e-05
110 7.343292236328125e-05
110 0.0001056194305419922
110 0.0001096725463867188
110 6.794929504394531e-05
110 0.0001099109649658203
110 7.843971252441406e-05
110 9.393692016601562e-05
110 7.295608520507812e-05
110 6.67572021484375e-05
110 6.604194641113281e-05
110 6.580352783203125e-05
110 9.560585021972656e-05
110 7.271766662597656e-05
110 7.176399230957031e-05
110 6.794929504394531e-05
110 6.747245788574219e-05
110 7.462501525878906e-05
110 7.081031799316406e-05
110 6.556510925292969e-05
110 6.604194641113281e-05
110 6.961822509765625e-05
110 6.818771362304688e-05
110 7.2479248046875e-05
110 6.890296936035156e-05
110 6.723403930664062e-05
110 7.462501525878906e-05
110 7.319450378417969e-05
110 7.390975952148438e-05
110 0.0001058578491210938
110 7.939338684082031e-05
110 7.033348083496094e-05
110 6.771087646484375e-05
110 6.842613220214844e-05
110 6.699562072753906e-05
110 8.130073547363281e-05
110 0.0001056194305419922
110 9.822845458984375e-05
110 6.818771362304688e-05
110 9.417533874511719e-05
110 8.916854858398438e-05
110 6.771087646484375e-05
110 6.651878356933594e-05
110 6.67572021484375e-05
110 7.43865966796875e-05
110 7.05718994140625e-05
110 9.989738464355469e-05
110 8.20159912109375e-05
110 9.441375732421875e-05
110 6.651878356933594e-05
110 6.818771362304688e-05
110 6.818771362304688e-05
110 6.771087646484375e-05
110 6.628036499023438e-05
110 0.0001070499420166016
110 6.556510925292969e-05
110 7.867813110351562e-05
110 6.794929504394531e-05
110 6.699562072753906e-05
110 6.532669067382812e-05
110 7.796287536621094e-05
110 6.532669067382812e-05
110 6.747245788574219e-05
110 6.961822509765625e-05
110 6.771087646484375e-05
110 6.842613220214844e-05
110 7.605552673339844e-05
110 7.152557373046875e-05
110 9.250640869140625e-05
110 6.794929504394531e-05
110 8.58306884765625e-05
110 7.009506225585938e-05
110 9.34600830078125e-05
110 0.000102996826171875
110 8.7738037109375e-05
110 6.651878356933594e-05
110 6.651878356933594e-05
110 7.176399230957031e-05
110 7.176399230957031e-05
110 8.845329284667969e-05
110 7.05718994140625e-05
110 7.104873657226562e-05
110 6.628036499023438e-05
110 6.580352783203125e-05
110 6.699562072753906e-05
110 7.724761962890625e-05
110 6.794929504394531e-05
110 7.128715515136719e-05
110 6.556510925292969e-05
110 6.628036499023438e-05
110 6.866455078125e-05
110 6.699562072753906e-05
110 8.440017700195312e-05
110 6.818771362304688e-05
110 6.842613220214844e-05
110 0.0001075267791748047
110 7.867813110351562e-05
110 6.842613220214844e-05
110 8.702278137207031e-05
110 0.0001084804534912109
110 8.749961853027344e-05
110 6.961822509765625e-05
110 6.890296936035156e-05
110 9.608268737792969e-05
110 0.0001111030578613281
110 8.702278137207031e-05
110 7.939338684082031e-05
110 6.604194641113281e-05
110 6.914138793945312e-05
110 6.890296936035156e-05
110 8.821487426757812e-05
110 9.179115295410156e-05
110 6.794929504394531e-05
110 7.653236389160156e-05
110 6.628036499023438e-05
110 6.818771362304688e-05
110 6.508827209472656e-05
110 0.0001077651977539062
110 0.0001027584075927734
110 8.416175842285156e-05
110 6.890296936035156e-05
110 6.890296936035156e-05
110 7.2479248046875e-05
110 7.104873657226562e-05
110 8.654594421386719e-05
110 6.818771362304688e-05
110 8.273124694824219e-05
110 6.914138793945312e-05
110 0.0001170635223388672
110 6.890296936035156e-05
110 7.104873657226562e-05
110 6.937980651855469e-05
110 7.224082946777344e-05
110 7.581710815429688e-05
110 7.891654968261719e-05
110 6.866455078125e-05
110 8.034706115722656e-05
110 6.794929504394531e-05
110 7.009506225585938e-05
110 7.486343383789062e-05
110 7.009506225585938e-05
110 7.510185241699219e-05
110 6.699562072753906e-05
110 6.866455078125e-05
110 6.937980651855469e-05
110 6.937980651855469e-05
110 8.440017700195312e-05
110 9.584426879882812e-05
110 7.128715515136719e-05
110 7.2479248046875e-05
110 7.152557373046875e-05
110 7.009506225585938e-05
110 0.0001053810119628906
110 6.961822509765625e-05
110 6.914138793945312e-05
110 6.818771362304688e-05
110 8.058547973632812e-05
110 0.0001003742218017578
110 8.034706115722656e-05
110 7.772445678710938e-05
110 7.390975952148438e-05
110 8.0108642578125e-05
110 0.0001046657562255859
110 6.937980651855469e-05
110 6.628036499023438e-05
110 7.963180541992188e-05
110 6.723403930664062e-05
110 8.273124694824219e-05
110 9.608268737792969e-05
110 8.535385131835938e-05
110 8.893013000488281e-05
110 9.441375732421875e-05
110 0.0001084804534912109
110 7.152557373046875e-05
110 7.081031799316406e-05
110 7.343292236328125e-05
110 6.771087646484375e-05
110 6.937980651855469e-05
110 6.842613220214844e-05
110 6.771087646484375e-05
110 6.914138793945312e-05
110 7.033348083496094e-05
110 6.961822509765625e-05
110 7.462501525878906e-05
110 7.200241088867188e-05
110 8.225440979003906e-05
110 8.368492126464844e-05
110 0.0001034736633300781
110 0.0001046657562255859
110 8.320808410644531e-05
110 7.152557373046875e-05
110 7.033348083496094e-05
110 7.05718994140625e-05
110 8.726119995117188e-05
110 8.130073547363281e-05
110 7.2479248046875e-05
110 7.009506225585938e-05
110 7.653236389160156e-05
110 7.653236389160156e-05
110 6.985664367675781e-05
110 9.679794311523438e-05
110 7.081031799316406e-05
110 7.05718994140625e-05
110 0.0001080036163330078
110 7.05718994140625e-05
110 7.2479248046875e-05
110 6.937980651855469e-05
110 7.009506225585938e-05
110 0.0001137256622314453
110 6.937980651855469e-05
110 7.009506225585938e-05
110 6.771087646484375e-05
110 0.0001015663146972656
110 7.462501525878906e-05
110 7.271766662597656e-05
110 8.821487426757812e-05
110 9.894371032714844e-05
110 0.0001006126403808594
110 9.059906005859375e-05
110 9.655952453613281e-05
110 7.176399230957031e-05
110 7.319450378417969e-05
110 6.866455078125e-05
110 6.985664367675781e-05
110 7.2479248046875e-05
110 8.273124694824219e-05
110 7.128715515136719e-05
110 7.033348083496094e-05
110 7.224082946777344e-05
110 7.200241088867188e-05
110 7.796287536621094e-05
110 7.128715515136719e-05
110 7.43865966796875e-05
110 7.224082946777344e-05
110 8.893013000488281e-05
110 6.842613220214844e-05
110 7.033348083496094e-05
110 7.05718994140625e-05
110 7.295608520507812e-05
110 7.152557373046875e-05
110 7.128715515136719e-05
110 8.153915405273438e-05
110 8.034706115722656e-05
110 8.249282836914062e-05
110 9.5367431640625e-05
110 9.226799011230469e-05
110 8.249282836914062e-05
110 7.200241088867188e-05
110 7.271766662597656e-05
110 7.43865966796875e-05
110 7.605552673339844e-05
110 9.703636169433594e-05
110 7.05718994140625e-05
110 8.177757263183594e-05
110 8.106231689453125e-05
110 7.319450378417969e-05
110 8.940696716308594e-05
110 7.05718994140625e-05
110 7.128715515136719e-05
110 7.295608520507812e-05
110 7.486343383789062e-05
110 7.700920104980469e-05
110 7.605552673339844e-05
110 8.916854858398438e-05
110 0.0001058578491210938
110 0.0001113414764404297
110 0.0001125335693359375
110 7.009506225585938e-05
110 7.033348083496094e-05
110 9.274482727050781e-05
110 0.0001006126403808594
110 7.343292236328125e-05
110 8.130073547363281e-05
110 7.200241088867188e-05
110 7.224082946777344e-05
110 9.322166442871094e-05
110 8.654594421386719e-05
110 7.82012939453125e-05
110 7.796287536621094e-05
110 7.176399230957031e-05
110 7.200241088867188e-05
110 7.557868957519531e-05
110 7.557868957519531e-05
110 0.0001070499420166016
110 0.0001027584075927734
110 0.0001041889190673828
110 9.489059448242188e-05
110 0.0001080036163330078
110 0.0001039505004882812
110 0.0001051425933837891
110 7.43865966796875e-05
110 7.295608520507812e-05
110 0.0001344680786132812
110 9.393692016601562e-05
110 7.271766662597656e-05
110 0.0001139640808105469
110 0.0001111030578613281
110 7.104873657226562e-05
110 7.319450378417969e-05
110 7.081031799316406e-05
110 7.224082946777344e-05
110 0.0001051425933837891
110 0.00011444091796875
110 7.200241088867188e-05
110 7.104873657226562e-05
110 7.009506225585938e-05
110 8.320808410644531e-05
110 7.43865966796875e-05
110 6.985664367675781e-05
110 7.224082946777344e-05
110 9.250640869140625e-05
110 7.033348083496094e-05
110 8.392333984375e-05
110 8.678436279296875e-05
110 7.176399230957031e-05
110 7.152557373046875e-05
110 7.033348083496094e-05
110 7.271766662597656e-05
110 8.7738037109375e-05
110 7.128715515136719e-05
110 8.7738037109375e-05
110 8.106231689453125e-05
110 7.390975952148438e-05
110 7.319450378417969e-05
110 8.20159912109375e-05
110 8.225440979003906e-05
110 7.343292236328125e-05
110 0.0001096725463867188
110 7.200241088867188e-05
110 7.939338684082031e-05
110 7.295608520507812e-05
110 7.224082946777344e-05
110 0.0001230239868164062
110 7.200241088867188e-05
110 7.081031799316406e-05
110 8.559226989746094e-05
110 0.0001256465911865234
110 7.581710815429688e-05
110 7.653236389160156e-05
110 7.2479248046875e-05
110 7.557868957519531e-05
110 7.367134094238281e-05
110 7.486343383789062e-05
110 7.581710815429688e-05
110 7.414817810058594e-05
110 7.081031799316406e-05
110 0.0001027584075927734
110 7.009506225585938e-05
110 7.414817810058594e-05
110 7.43865966796875e-05
110 7.224082946777344e-05
110 7.200241088867188e-05
110 9.584426879882812e-05
110 7.081031799316406e-05
110 7.390975952148438e-05
110 7.009506225585938e-05
110 8.296966552734375e-05
110 8.249282836914062e-05
110 8.869171142578125e-05
110 6.914138793945312e-05
110 7.367134094238281e-05
110 7.271766662597656e-05
110 7.581710815429688e-05
110 0.0001127719879150391
110 0.0001077651977539062
110 7.271766662597656e-05
110 0.0001277923583984375
110 7.2479248046875e-05
110 7.462501525878906e-05
110 7.534027099609375e-05
110 8.654594421386719e-05
110 7.152557373046875e-05
110 8.130073547363281e-05
110 8.96453857421875e-05
110 7.033348083496094e-05
110 7.200241088867188e-05
110 7.152557373046875e-05
110 0.000102996826171875
110 8.296966552734375e-05
110 8.916854858398438e-05
110 7.271766662597656e-05
110 7.2479248046875e-05
110 7.152557373046875e-05
110 7.05718994140625e-05
110 9.918212890625e-05
110 8.225440979003906e-05
110 8.988380432128906e-05
110 7.843971252441406e-05
110 9.989738464355469e-05
110 7.104873657226562e-05
110 7.05718994140625e-05
110 7.367134094238281e-05
110 7.009506225585938e-05
110 7.2479248046875e-05
110 7.128715515136719e-05
110 7.271766662597656e-05
110 0.0001087188720703125
110 7.843971252441406e-05
110 6.961822509765625e-05
110 0.0001056194305419922
110 7.224082946777344e-05
110 0.0001118183135986328
110 0.0001127719879150391
110 7.200241088867188e-05
110 7.200241088867188e-05
110 7.104873657226562e-05
110 7.295608520507812e-05
110 7.05718994140625e-05
110 0.0001163482666015625
110 7.224082946777344e-05
110 9.512901306152344e-05
110 7.295608520507812e-05
110 0.0001139640808105469
110 7.390975952148438e-05
110 7.2479248046875e-05
110 7.152557373046875e-05
110 7.200241088867188e-05
110 7.05718994140625e-05
110 8.654594421386719e-05
110 0.0001115798950195312
110 0.0001196861267089844
110 9.441375732421875e-05
110 7.224082946777344e-05
110 7.176399230957031e-05
110 7.176399230957031e-05
110 7.295608520507812e-05
110 0.0001027584075927734
110 0.0001022815704345703
110 7.152557373046875e-05
110 7.2479248046875e-05
110 7.104873657226562e-05
110 0.0001044273376464844
110 0.0001041889190673828
110 8.702278137207031e-05
110 0.0001049041748046875
110 7.319450378417969e-05
110 7.081031799316406e-05
110 7.081031799316406e-05
110 7.2479248046875e-05
110 0.0001122951507568359
110 0.0001142024993896484
110 7.224082946777344e-05
110 8.654594421386719e-05
110 0.0001127719879150391
110 7.414817810058594e-05
110 7.724761962890625e-05
110 7.224082946777344e-05
110 7.200241088867188e-05
110 7.224082946777344e-05
110 0.0001263618469238281
110 7.343292236328125e-05
110 8.153915405273438e-05
110 7.128715515136719e-05
110 0.000133514404296875
110 7.581710815429688e-05
110 9.083747863769531e-05
110 0.0001163482666015625
110 7.05718994140625e-05
110 7.343292236328125e-05
110 7.152557373046875e-05
110 6.961822509765625e-05
110 7.081031799316406e-05
110 7.200241088867188e-05
110 0.0001068115234375
110 9.393692016601562e-05
110 7.557868957519531e-05
110 7.176399230957031e-05
110 0.0001103878021240234
110 0.0001010894775390625
110 7.200241088867188e-05
110 7.200241088867188e-05
110 0.0001392364501953125
110 7.843971252441406e-05
110 7.43865966796875e-05
110 7.295608520507812e-05
110 7.200241088867188e-05
110 7.081031799316406e-05
110 9.1552734375e-05
110 7.104873657226562e-05
110 7.62939453125e-05
110 8.273124694824219e-05
110 7.05718994140625e-05
110 7.081031799316406e-05
110 9.441375732421875e-05
110 0.0001063346862792969
110 0.0001027584075927734
110 9.965896606445312e-05
110 7.224082946777344e-05
110 7.271766662597656e-05
110 8.749961853027344e-05
110 7.176399230957031e-05
110 0.0001122951507568359
110 7.176399230957031e-05
110 7.033348083496094e-05
110 7.05718994140625e-05
110 7.009506225585938e-05
110 7.295608520507812e-05
110 9.298324584960938e-05
110 7.200241088867188e-05
110 7.081031799316406e-05
110 7.033348083496094e-05
110 7.867813110351562e-05
121 7.462501525878906e-05
121 7.295608520507812e-05
121 7.677078247070312e-05
121 7.367134094238281e-05
121 7.343292236328125e-05
121 7.43865966796875e-05
121 0.0001227855682373047
121 7.295608520507812e-05
121 8.177757263183594e-05
121 7.748603820800781e-05
121 7.200241088867188e-05
121 7.772445678710938e-05
121 7.534027099609375e-05
121 8.106231689453125e-05
121 0.0001089572906494141
121 7.677078247070312e-05
121 7.390975952148438e-05
121 0.0001163482666015625
121 7.343292236328125e-05
121 7.462501525878906e-05
121 7.462501525878906e-05
121 7.748603820800781e-05
121 7.367134094238281e-05
121 7.867813110351562e-05
121 9.083747863769531e-05
121 7.772445678710938e-05
121 8.702278137207031e-05
121 9.679794311523438e-05
121 0.0001156330108642578
121 0.0001068115234375
121 7.843971252441406e-05
121 0.0001089572906494141
121 7.653236389160156e-05
121 7.224082946777344e-05
121 7.343292236328125e-05
121 0.0001120567321777344
121 7.319450378417969e-05
121 0.0001070499420166016
121 7.843971252441406e-05
121 7.43865966796875e-05
121 0.0001165866851806641
121 7.271766662597656e-05
121 7.43865966796875e-05
121 7.367134094238281e-05
121 8.702278137207031e-05
121 7.486343383789062e-05
121 7.390975952148438e-05
121 7.319450378417969e-05
121 7.915496826171875e-05
121 7.462501525878906e-05
121 7.605552673339844e-05
121 7.557868957519531e-05
121 7.677078247070312e-05
121 7.2479248046875e-05
121 0.0001211166381835938
121 7.462501525878906e-05
121 8.130073547363281e-05
121 7.271766662597656e-05
121 7.295608520507812e-05
121 8.20159912109375e-05
121 7.724761962890625e-05
121 7.891654968261719e-05
121 7.43865966796875e-05
121 7.128715515136719e-05
121 8.106231689453125e-05
121 7.271766662597656e-05
121 8.106231689453125e-05
121 7.939338684082031e-05
121 7.510185241699219e-05
121 8.0108642578125e-05
121 9.417533874511719e-05
121 9.679794311523438e-05
121 7.390975952148438e-05
121 7.343292236328125e-05
121 8.869171142578125e-05
121 7.605552673339844e-05
121 7.867813110351562e-05
121 7.677078247070312e-05
121 8.249282836914062e-05
121 7.200241088867188e-05
121 7.62939453125e-05
121 7.176399230957031e-05
121 0.0001170635223388672
121 9.584426879882812e-05
121 7.319450378417969e-05
121 7.557868957519531e-05
121 8.940696716308594e-05
121 7.414817810058594e-05
121 7.414817810058594e-05
121 7.43865966796875e-05
121 8.0108642578125e-05
121 9.870529174804688e-05
121 8.606910705566406e-05
121 7.295608520507812e-05
121 7.891654968261719e-05
121 7.43865966796875e-05
121 7.700920104980469e-05
121 7.462501525878906e-05
121 7.724761962890625e-05
121 7.2479248046875e-05
121 7.82012939453125e-05
121 7.62939453125e-05
121 7.605552673339844e-05
121 8.821487426757812e-05
121 8.7738037109375e-05
121 7.724761962890625e-05
121 7.43865966796875e-05
121 7.605552673339844e-05
121 0.0001041889190673828
121 7.367134094238281e-05
121 7.486343383789062e-05
121 9.083747863769531e-05
121 7.319450378417969e-05
121 7.295608520507812e-05
121 7.367134094238281e-05
121 7.343292236328125e-05
121 7.510185241699219e-05
121 0.0001142024993896484
121 7.414817810058594e-05
121 7.367134094238281e-05
121 7.486343383789062e-05
121 7.867813110351562e-05
121 9.107589721679688e-05
121 7.653236389160156e-05
121 7.772445678710938e-05
121 8.392333984375e-05
121 7.319450378417969e-05
121 7.867813110351562e-05
121 8.416175842285156e-05
121 0.0001199245452880859
121 7.581710815429688e-05
121 8.630752563476562e-05
121 7.843971252441406e-05
121 0.0001094341278076172
121 8.749961853027344e-05
121 8.20159912109375e-05
121 0.0001063346862792969
121 7.653236389160156e-05
121 7.2479248046875e-05
121 9.1552734375e-05
121 7.557868957519531e-05
121 0.0001132488250732422
121 7.82012939453125e-05
121 7.486343383789062e-05
121 7.43865966796875e-05
121 7.343292236328125e-05
121 7.796287536621094e-05
121 7.82012939453125e-05
121 0.0001137256622314453
121 8.320808410644531e-05
121 7.43865966796875e-05
121 7.462501525878906e-05
121 7.462501525878906e-05
121 7.367134094238281e-05
121 8.153915405273438e-05
121 7.796287536621094e-05
121 7.319450378417969e-05
121 0.0001034736633300781
121 0.0001153945922851562
121 0.0001122951507568359
121 9.322166442871094e-05
121 7.319450378417969e-05
121 8.797645568847656e-05
121 0.0001072883605957031
121 8.58306884765625e-05
121 7.581710815429688e-05
121 7.653236389160156e-05
121 7.748603820800781e-05
121 9.369850158691406e-05
121 7.224082946777344e-05
121 7.390975952148438e-05
121 7.534027099609375e-05
121 7.367134094238281e-05
121 8.440017700195312e-05
121 8.487701416015625e-05
121 8.416175842285156e-05
121 7.796287536621094e-05
121 8.893013000488281e-05
121 8.511543273925781e-05
121 8.249282836914062e-05
121 8.177757263183594e-05
121 0.000102996826171875
121 7.510185241699219e-05
121 7.367134094238281e-05
121 0.0001122951507568359
121 7.271766662597656e-05
121 7.224082946777344e-05
121 7.224082946777344e-05
121 7.62939453125e-05
121 7.390975952148438e-05
121 7.2479248046875e-05
121 7.677078247070312e-05
121 7.534027099609375e-05
121 7.2479248046875e-05
121 8.845329284667969e-05
121 7.796287536621094e-05
121 7.295608520507812e-05
121 0.0001006126403808594
121 7.367134094238281e-05
121 0.0001502037048339844
121 0.0001137256622314453
121 8.58306884765625e-05
121 7.724761962890625e-05
121 7.367134094238281e-05
121 8.0108642578125e-05
121 8.535385131835938e-05
121 7.390975952148438e-05
121 7.43865966796875e-05
121 7.2479248046875e-05
121 7.462501525878906e-05
121 0.0001108646392822266
121 0.0001108646392822266
121 0.0001125335693359375
121 8.058547973632812e-05
121 8.130073547363281e-05
121 7.414817810058594e-05
121 7.390975952148438e-05
121 8.058547973632812e-05
121 9.083747863769531e-05
121 7.486343383789062e-05
121 7.82012939453125e-05
121 9.894371032714844e-05
121 7.772445678710938e-05
121 7.367134094238281e-05
121 8.630752563476562e-05
121 0.0001254081726074219
121 9.965896606445312e-05
121 0.0001187324523925781
121 7.319450378417969e-05
121 7.390975952148438e-05
121 8.130073547363281e-05
121 8.320808410644531e-05
121 8.082389831542969e-05
121 7.772445678710938e-05
121 7.939338684082031e-05
121 7.319450378417969e-05
121 7.915496826171875e-05
121 7.295608520507812e-05
121 7.295608520507812e-05
121 7.414817810058594e-05
121 0.0001006126403808594
121 7.295608520507812e-05
121 7.390975952148438e-05
121 7.390975952148438e-05
121 7.295608520507812e-05
121 7.224082946777344e-05
121 7.152557373046875e-05
121 7.224082946777344e-05
121 7.343292236328125e-05
121 7.700920104980469e-05
121 7.271766662597656e-05
121 7.390975952148438e-05
121 7.915496826171875e-05
121 7.43865966796875e-05
121 0.0001168251037597656
121 9.393692016601562e-05
121 7.700920104980469e-05
121 7.486343383789062e-05
121 7.200241088867188e-05
121 7.963180541992188e-05
121 7.748603820800781e-05
121 7.176399230957031e-05
121 7.462501525878906e-05
121 7.510185241699219e-05
121 0.00011444091796875
121 7.653236389160156e-05
121 0.0001201629638671875
121 0.0001158714294433594
121 0.0001187324523925781
121 0.0001177787780761719
121 7.343292236328125e-05
121 7.43865966796875e-05
121 0.0001132488250732422
121 7.319450378417969e-05
121 8.58306884765625e-05
121 7.510185241699219e-05
121 7.581710815429688e-05
121 7.224082946777344e-05
121 0.0001175403594970703
121 9.393692016601562e-05
121 9.942054748535156e-05
121 7.510185241699219e-05
121 8.130073547363281e-05
121 0.0001432895660400391
121 0.0001122951507568359
121 7.677078247070312e-05
121 7.700920104980469e-05
121 7.605552673339844e-05
121 7.2479248046875e-05
121 0.0001373291015625
121 7.724761962890625e-05
121 7.891654968261719e-05
121 8.821487426757812e-05
121 7.843971252441406e-05
121 7.43865966796875e-05
121 7.367134094238281e-05
121 7.510185241699219e-05
121 7.724761962890625e-05
121 0.0001034736633300781
121 7.677078247070312e-05
121 7.43865966796875e-05
121 7.367134094238281e-05
121 7.534027099609375e-05
121 8.082389831542969e-05
121 7.605552673339844e-05
121 7.915496826171875e-05
121 0.000110626220703125
121 7.486343383789062e-05
121 7.557868957519531e-05
121 0.0001347064971923828
121 0.0001196861267089844
121 0.0001196861267089844
121 8.130073547363281e-05
121 0.000102996826171875
121 0.0001137256622314453
121 7.987022399902344e-05
121 0.0001120567321777344
121 0.0001049041748046875
121 8.487701416015625e-05
121 7.367134094238281e-05
121 7.843971252441406e-05
121 7.581710815429688e-05
121 7.295608520507812e-05
121 7.653236389160156e-05
121 7.343292236328125e-05
121 8.511543273925781e-05
121 0.0001378059387207031
121 7.462501525878906e-05
121 8.988380432128906e-05
121 0.0001020431518554688
121 7.510185241699219e-05
121 7.724761962890625e-05
121 0.0001087188720703125
121 0.0001151561737060547
121 7.367134094238281e-05
121 0.0001013278961181641
121 8.0108642578125e-05
121 7.534027099609375e-05
121 7.510185241699219e-05
121 7.224082946777344e-05
121 7.390975952148438e-05
121 0.0001072883605957031
121 7.295608520507812e-05
121 7.486343383789062e-05
121 9.226799011230469e-05
121 7.724761962890625e-05
121 8.344650268554688e-05
121 7.486343383789062e-05
121 7.772445678710938e-05
121 9.417533874511719e-05
121 7.319450378417969e-05
121 7.581710815429688e-05
121 8.153915405273438e-05
121 7.390975952148438e-05
121 7.462501525878906e-05
121 7.367134094238281e-05
121 7.414817810058594e-05
121 7.390975952148438e-05
121 7.748603820800781e-05
121 7.581710815429688e-05
121 7.462501525878906e-05
121 8.440017700195312e-05
121 9.298324584960938e-05
121 7.319450378417969e-05
121 0.000110626220703125
121 7.367134094238281e-05
121 0.0001125335693359375
121 9.107589721679688e-05
121 7.414817810058594e-05
121 0.0001168251037597656
121 8.749961853027344e-05
121 7.82012939453125e-05
121 7.605552673339844e-05
121 7.510185241699219e-05
121 0.0001130104064941406
121 7.724761962890625e-05
121 7.271766662597656e-05
121 7.581710815429688e-05
121 9.989738464355469e-05
121 7.772445678710938e-05
121 7.510185241699219e-05
121 7.295608520507812e-05
121 7.295608520507812e-05
121 7.891654968261719e-05
121 7.367134094238281e-05
121 9.34600830078125e-05
121 8.392333984375e-05
121 8.368492126464844e-05
121 7.224082946777344e-05
121 7.557868957519531e-05
121 7.414817810058594e-05
121 8.893013000488281e-05
121 7.295608520507812e-05
121 7.677078247070312e-05
121 9.226799011230469e-05
121 9.751319885253906e-05
121 7.534027099609375e-05
121 8.082389831542969e-05
121 9.775161743164062e-05
121 7.748603820800781e-05
121 7.557868957519531e-05
121 7.581710815429688e-05
121 9.72747802734375e-05
121 7.581710815429688e-05
121 8.678436279296875e-05
121 7.62939453125e-05
121 7.510185241699219e-05
121 7.748603820800781e-05
121 0.0001103878021240234
121 0.0001115798950195312
121 7.510185241699219e-05
121 9.465217590332031e-05
121 7.462501525878906e-05
121 8.177757263183594e-05
121 7.605552673339844e-05
121 7.82012939453125e-05
121 7.653236389160156e-05
121 7.62939453125e-05
121 7.987022399902344e-05
121 7.581710815429688e-05
121 7.510185241699219e-05
121 7.748603820800781e-05
121 7.677078247070312e-05
121 7.43865966796875e-05
121 0.0001115798950195312
121 0.0001063346862792969
121 7.772445678710938e-05
121 9.870529174804688e-05
121 7.510185241699219e-05
121 9.489059448242188e-05
121 7.534027099609375e-05
121 7.462501525878906e-05
121 7.581710815429688e-05
121 7.462501525878906e-05
121 0.0001184940338134766
121 8.130073547363281e-05
121 7.390975952148438e-05
121 7.796287536621094e-05
121 8.296966552734375e-05
121 7.724761962890625e-05
121 7.581710815429688e-05
121 7.939338684082031e-05
121 0.000118255615234375
121 0.0001146793365478516
121 0.0001111030578613281
121 0.0001127719879150391
121 7.557868957519531e-05
121 7.891654968261719e-05
121 8.511543273925781e-05
121 7.724761962890625e-05
121 7.557868957519531e-05
121 7.486343383789062e-05
121 7.557868957519531e-05
121 7.414817810058594e-05
121 7.271766662597656e-05
121 7.724761962890625e-05
121 7.62939453125e-05
121 8.535385131835938e-05
121 8.177757263183594e-05
121 0.0001113414764404297
121 0.0001034736633300781
121 7.653236389160156e-05
121 8.058547973632812e-05
121 7.843971252441406e-05
121 8.940696716308594e-05
121 8.153915405273438e-05
121 7.62939453125e-05
121 9.417533874511719e-05
121 7.557868957519531e-05
121 7.510185241699219e-05
121 8.988380432128906e-05
121 7.462501525878906e-05
121 8.082389831542969e-05
121 0.0001213550567626953
121 7.486343383789062e-05
121 0.0001041889190673828
121 0.0001354217529296875
121 0.0001332759857177734
121 7.414817810058594e-05
121 8.20159912109375e-05
121 0.0001120567321777344
121 7.534027099609375e-05
121 0.0001041889190673828
121 9.512901306152344e-05
121 8.654594421386719e-05
121 7.510185241699219e-05
121 7.891654968261719e-05
121 7.319450378417969e-05
121 7.43865966796875e-05
121 7.462501525878906e-05
121 0.0001041889190673828
121 7.748603820800781e-05
121 7.486343383789062e-05
121 7.510185241699219e-05
121 8.916854858398438e-05
121 7.963180541992188e-05
121 7.43865966796875e-05
121 7.867813110351562e-05
121 0.0001137256622314453
121 0.0001137256622314453
121 7.987022399902344e-05
121 7.843971252441406e-05
121 8.0108642578125e-05
121 8.535385131835938e-05
121 8.463859558105469e-05
121 9.393692016601562e-05
121 7.653236389160156e-05
121 9.489059448242188e-05
121 7.605552673339844e-05
121 8.058547973632812e-05
121 7.772445678710938e-05
121 7.62939453125e-05
121 7.748603820800781e-05
121 7.987022399902344e-05
121 7.700920104980469e-05
121 7.700920104980469e-05
121 0.0001101493835449219
121 0.0001161098480224609
121 0.0001232624053955078
121 0.0001213550567626953
121 9.870529174804688e-05
121 7.748603820800781e-05
121 8.0108642578125e-05
121 8.869171142578125e-05
121 0.0001337528228759766
121 8.273124694824219e-05
121 7.891654968261719e-05
121 7.62939453125e-05
121 7.677078247070312e-05
121 7.891654968261719e-05
121 9.465217590332031e-05
121 7.43865966796875e-05
121 8.344650268554688e-05
121 7.724761962890625e-05
121 9.489059448242188e-05
121 7.915496826171875e-05
121 7.724761962890625e-05
121 7.605552673339844e-05
121 7.772445678710938e-05
121 7.534027099609375e-05
121 7.581710815429688e-05
121 7.557868957519531e-05
121 7.510185241699219e-05
121 7.534027099609375e-05
121 0.0001063346862792969
121 0.0001180171966552734
121 7.605552673339844e-05
121 7.534027099609375e-05
121 9.775161743164062e-05
121 7.510185241699219e-05
121 7.390975952148438e-05
121 7.43865966796875e-05
121 7.557868957519531e-05
121 0.0001161098480224609
121 8.749961853027344e-05
121 7.796287536621094e-05
121 8.177757263183594e-05
121 7.915496826171875e-05
121 7.653236389160156e-05
121 8.96453857421875e-05
121 7.462501525878906e-05
121 7.534027099609375e-05
121 7.510185241699219e-05
121 7.486343383789062e-05
121 7.653236389160156e-05
121 7.62939453125e-05
121 7.748603820800781e-05
121 7.605552673339844e-05
121 9.799003601074219e-05
121 7.605552673339844e-05
121 7.62939453125e-05
121 7.700920104980469e-05
121 7.390975952148438e-05
121 7.772445678710938e-05
121 0.0001075267791748047
121 7.557868957519531e-05
121 8.416175842285156e-05
121 8.082389831542969e-05
121 9.72747802734375e-05
121 8.177757263183594e-05
121 9.822845458984375e-05
121 7.748603820800781e-05
121 7.534027099609375e-05
121 7.414817810058594e-05
121 8.893013000488281e-05
121 0.0001108646392822266
121 0.0001089572906494141
121 9.131431579589844e-05
121 7.581710815429688e-05
121 0.000118255615234375
121 8.0108642578125e-05
121 7.82012939453125e-05
121 7.677078247070312e-05
121 8.177757263183594e-05
121 7.62939453125e-05
121 0.0001094341278076172
121 7.510185241699219e-05
121 7.843971252441406e-05
121 7.414817810058594e-05
121 9.489059448242188e-05
121 7.724761962890625e-05
121 7.343292236328125e-05
121 7.653236389160156e-05
121 7.486343383789062e-05
121 0.0001142024993896484
121 7.605552673339844e-05
121 8.678436279296875e-05
121 0.0001120567321777344
121 0.0001070499420166016
121 0.0001168251037597656
121 8.392333984375e-05
121 7.510185241699219e-05
121 0.0001120567321777344
121 7.987022399902344e-05
121 0.0001039505004882812
121 7.43865966796875e-05
121 7.414817810058594e-05
121 7.486343383789062e-05
121 0.0001084804534912109
121 0.0001091957092285156
121 7.510185241699219e-05
121 7.2479248046875e-05
121 7.343292236328125e-05
121 7.557868957519531e-05
121 0.0001091957092285156
121 7.486343383789062e-05
121 7.390975952148438e-05
121 7.486343383789062e-05
121 7.152557373046875e-05
121 7.510185241699219e-05
121 8.177757263183594e-05
121 0.0001378059387207031
121 7.367134094238281e-05
121 7.486343383789062e-05
121 0.0001192092895507812
121 7.653236389160156e-05
121 8.058547973632812e-05
121 0.0001068115234375
121 7.700920104980469e-05
121 7.605552673339844e-05
121 8.153915405273438e-05
121 7.987022399902344e-05
121 7.724761962890625e-05
121 7.510185241699219e-05
121 8.845329284667969e-05
121 7.62939453125e-05
121 0.0001218318939208984
121 0.0001115798950195312
121 7.462501525878906e-05
121 0.0001363754272460938
132 8.034706115722656e-05
132 7.653236389160156e-05
132 9.846687316894531e-05
132 9.036064147949219e-05
132 7.677078247070312e-05
132 7.772445678710938e-05
132 0.0001139640808105469
132 7.62939453125e-05
132 7.724761962890625e-05
132 7.724761962890625e-05
132 7.700920104980469e-05
132 8.249282836914062e-05
132 7.796287536621094e-05
132 7.82012939453125e-05
132 7.62939453125e-05
132 7.867813110351562e-05
132 0.0001249313354492188
132 0.0001242160797119141
132 7.748603820800781e-05
132 8.749961853027344e-05
132 9.322166442871094e-05
132 7.772445678710938e-05
132 7.843971252441406e-05
132 9.584426879882812e-05
132 0.0001044273376464844
132 8.96453857421875e-05
132 9.059906005859375e-05
132 9.202957153320312e-05
132 7.700920104980469e-05
132 8.034706115722656e-05
132 0.0001142024993896484
132 0.0001065731048583984
132 7.867813110351562e-05
132 0.0001108646392822266
132 7.82012939453125e-05
132 7.772445678710938e-05
132 0.0001034736633300781
132 8.344650268554688e-05
132 7.653236389160156e-05
132 7.653236389160156e-05
132 9.465217590332031e-05
132 9.322166442871094e-05
132 8.177757263183594e-05
132 9.870529174804688e-05
132 7.772445678710938e-05
132 7.939338684082031e-05
132 7.796287536621094e-05
132 0.00011444091796875
132 0.0001235008239746094
132 7.748603820800781e-05
132 7.724761962890625e-05
132 7.62939453125e-05
132 0.0001361370086669922
132 0.0001261234283447266
132 8.988380432128906e-05
132 7.605552673339844e-05
132 7.843971252441406e-05
132 7.724761962890625e-05
132 0.0001127719879150391
132 7.677078247070312e-05
132 7.915496826171875e-05
132 9.584426879882812e-05
132 7.62939453125e-05
132 7.677078247070312e-05
132 9.250640869140625e-05
132 7.796287536621094e-05
132 8.821487426757812e-05
132 7.605552673339844e-05
132 7.987022399902344e-05
132 7.748603820800781e-05
132 7.605552673339844e-05
132 7.605552673339844e-05
132 7.653236389160156e-05
132 7.581710815429688e-05
132 7.62939453125e-05
132 7.557868957519531e-05
132 7.414817810058594e-05
132 7.62939453125e-05
132 7.724761962890625e-05
132 7.772445678710938e-05
132 7.700920104980469e-05
132 7.677078247070312e-05
132 7.581710815429688e-05
132 7.772445678710938e-05
132 0.0001237392425537109
132 0.0001163482666015625
132 0.0001001358032226562
132 0.0001139640808105469
132 0.0001125335693359375
132 7.867813110351562e-05
132 7.987022399902344e-05
132 8.0108642578125e-05
132 7.677078247070312e-05
132 7.915496826171875e-05
132 0.0001249313354492188
132 7.724761962890625e-05
132 8.368492126464844e-05
132 0.0001056194305419922
132 8.320808410644531e-05
132 7.772445678710938e-05
132 7.700920104980469e-05
132 7.748603820800781e-05
132 7.772445678710938e-05
132 9.012222290039062e-05
132 7.843971252441406e-05
132 9.465217590332031e-05
132 9.512901306152344e-05
132 8.96453857421875e-05
132 7.891654968261719e-05
132 8.034706115722656e-05
132 7.700920104980469e-05
132 8.058547973632812e-05
132 7.62939453125e-05
132 8.082389831542969e-05
132 0.0001356601715087891
132 8.296966552734375e-05
132 7.62939453125e-05
132 8.749961853027344e-05
132 0.000118255615234375
132 9.512901306152344e-05
132 0.0001478195190429688
132 9.655952453613281e-05
132 7.867813110351562e-05
132 8.368492126464844e-05
132 7.700920104980469e-05
132 8.153915405273438e-05
132 7.724761962890625e-05
132 7.534027099609375e-05
132 8.487701416015625e-05
132 7.581710815429688e-05
132 8.20159912109375e-05
132 7.963180541992188e-05
132 0.0001039505004882812
132 8.0108642578125e-05
132 8.0108642578125e-05
132 7.987022399902344e-05
132 8.726119995117188e-05
132 9.34600830078125e-05
132 8.559226989746094e-05
132 7.677078247070312e-05
132 0.0001256465911865234
132 7.605552673339844e-05
132 7.390975952148438e-05
132 7.748603820800781e-05
132 8.440017700195312e-05
132 7.915496826171875e-05
132 7.653236389160156e-05
132 7.462501525878906e-05
132 0.0001087188720703125
132 7.534027099609375e-05
132 7.700920104980469e-05
132 7.867813110351562e-05
132 7.462501525878906e-05
132 8.273124694824219e-05
132 0.0001041889190673828
132 7.700920104980469e-05
132 8.034706115722656e-05
132 0.0001249313354492188
132 7.557868957519531e-05
132 7.581710815429688e-05
132 7.677078247070312e-05
132 0.0001218318939208984
132 7.653236389160156e-05
132 0.0001163482666015625
132 0.0001156330108642578
132 0.0001099109649658203
132 8.7738037109375e-05
132 7.867813110351562e-05
132 8.0108642578125e-05
132 7.653236389160156e-05
132 7.772445678710938e-05
132 0.0001201629638671875
132 7.486343383789062e-05
132 7.677078247070312e-05
132 9.179115295410156e-05
132 9.369850158691406e-05
132 7.605552673339844e-05
132 7.677078247070312e-05
132 7.653236389160156e-05
132 7.486343383789062e-05
132 7.700920104980469e-05
132 7.605552673339844e-05
132 8.7738037109375e-05
132 8.630752563476562e-05
132 8.511543273925781e-05
132 8.702278137207031e-05
132 8.96453857421875e-05
132 8.416175842285156e-05
132 8.797645568847656e-05
132 9.894371032714844e-05
132 8.630752563476562e-05
132 8.678436279296875e-05
132 8.654594421386719e-05
132 8.654594421386719e-05
132 8.893013000488281e-05
132 8.630752563476562e-05
132 8.678436279296875e-05
132 7.987022399902344e-05
132 7.772445678710938e-05
132 7.653236389160156e-05
132 7.62939453125e-05
132 7.653236389160156e-05
132 7.486343383789062e-05
132 0.0001089572906494141
132 9.512901306152344e-05
132 7.867813110351562e-05
132 8.249282836914062e-05
132 7.891654968261719e-05
132 7.700920104980469e-05
132 0.0001199245452880859
132 7.915496826171875e-05
132 7.534027099609375e-05
132 0.000125885009765625
132 7.581710815429688e-05
132 7.82012939453125e-05
132 8.392333984375e-05
132 0.0001032352447509766
132 7.700920104980469e-05
132 7.867813110351562e-05
132 7.581710815429688e-05
132 7.534027099609375e-05
132 0.0001175403594970703
132 0.0001242160797119141
132 7.891654968261719e-05
132 7.462501525878906e-05
132 7.82012939453125e-05
132 0.0001065731048583984
132 7.748603820800781e-05
132 7.867813110351562e-05
132 7.62939453125e-05
132 7.724761962890625e-05
132 7.534027099609375e-05
132 0.0001249313354492188
132 0.0001211166381835938
132 0.0001034736633300781
132 8.249282836914062e-05
132 7.963180541992188e-05
132 9.083747863769531e-05
132 8.320808410644531e-05
132 7.843971252441406e-05
132 8.916854858398438e-05
132 7.939338684082031e-05
132 7.486343383789062e-05
132 7.534027099609375e-05
132 7.534027099609375e-05
132 7.390975952148438e-05
132 7.581710815429688e-05
132 7.486343383789062e-05
132 7.486343383789062e-05
132 9.5367431640625e-05
132 9.202957153320312e-05
132 0.0001223087310791016
132 9.298324584960938e-05
132 7.653236389160156e-05
132 9.1552734375e-05
132 7.581710815429688e-05
132 7.534027099609375e-05
132 0.0001220703125
132 7.891654968261719e-05
132 7.605552673339844e-05
132 7.867813110351562e-05
132 7.748603820800781e-05
132 8.320808410644531e-05
132 7.653236389160156e-05
132 8.535385131835938e-05
132 9.822845458984375e-05
132 8.511543273925781e-05
132 7.534027099609375e-05
132 8.988380432128906e-05
132 8.940696716308594e-05
132 8.320808410644531e-05
132 8.440017700195312e-05
132 9.918212890625e-05
132 8.821487426757812e-05
132 8.177757263183594e-05
132 7.653236389160156e-05
132 8.702278137207031e-05
132 9.489059448242188e-05
132 7.534027099609375e-05
132 7.677078247070312e-05
132 8.177757263183594e-05
132 8.0108642578125e-05
132 8.320808410644531e-05
132 7.843971252441406e-05
132 8.988380432128906e-05
132 9.465217590332031e-05
132 9.274482727050781e-05
132 9.1552734375e-05
132 8.487701416015625e-05
132 8.940696716308594e-05
132 7.987022399902344e-05
132 8.702278137207031e-05
132 8.511543273925781e-05
132 7.891654968261719e-05
132 0.0001223087310791016
132 0.0001246929168701172
132 7.939338684082031e-05
132 8.559226989746094e-05
132 8.153915405273438e-05
132 0.0001032352447509766
132 7.772445678710938e-05
132 8.320808410644531e-05
132 8.320808410644531e-05
132 7.987022399902344e-05
132 8.58306884765625e-05
132 9.965896606445312e-05
132 8.368492126464844e-05
132 9.393692016601562e-05
132 0.0001001358032226562
132 8.535385131835938e-05
132 7.605552673339844e-05
132 9.131431579589844e-05
132 7.700920104980469e-05
132 7.557868957519531e-05
132 0.0001156330108642578
132 8.368492126464844e-05
132 7.510185241699219e-05
132 0.0001006126403808594
132 7.772445678710938e-05
132 7.939338684082031e-05
132 7.677078247070312e-05
132 7.772445678710938e-05
132 7.62939453125e-05
132 0.0001165866851806641
132 0.0001273155212402344
132 0.0001149177551269531
132 0.0001153945922851562
132 0.0001111030578613281
132 0.0001125335693359375
132 9.298324584960938e-05
132 9.131431579589844e-05
132 7.534027099609375e-05
132 0.0001208782196044922
132 7.557868957519531e-05
132 9.560585021972656e-05
132 9.298324584960938e-05
132 8.368492126464844e-05
132 7.462501525878906e-05
132 7.748603820800781e-05
132 7.534027099609375e-05
132 7.677078247070312e-05
132 0.0001070499420166016
132 7.581710815429688e-05
132 7.510185241699219e-05
132 0.0001032352447509766
132 0.0001196861267089844
132 7.653236389160156e-05
132 0.0001070499420166016
132 7.700920104980469e-05
132 7.796287536621094e-05
132 7.605552673339844e-05
132 7.581710815429688e-05
132 7.581710815429688e-05
132 0.0001022815704345703
132 0.0001153945922851562
132 0.000102996826171875
132 8.392333984375e-05
132 7.700920104980469e-05
132 7.677078247070312e-05
132 0.0001306533813476562
132 7.62939453125e-05
132 7.653236389160156e-05
132 7.82012939453125e-05
132 7.462501525878906e-05
132 0.0001125335693359375
132 8.845329284667969e-05
132 0.0001001358032226562
132 8.034706115722656e-05
132 0.0001001358032226562
132 7.486343383789062e-05
132 7.677078247070312e-05
132 8.559226989746094e-05
132 7.510185241699219e-05
132 0.0001194477081298828
132 9.012222290039062e-05
132 7.82012939453125e-05
132 0.0001113414764404297
132 0.0001113414764404297
132 9.72747802734375e-05
132 0.0001103878021240234
132 0.0001099109649658203
132 0.0001060962677001953
132 7.581710815429688e-05
132 7.987022399902344e-05
132 8.654594421386719e-05
132 8.368492126464844e-05
132 0.0001077651977539062
132 7.462501525878906e-05
132 7.581710815429688e-05
132 0.0001268386840820312
132 0.0001266002655029297
132 7.43865966796875e-05
132 7.62939453125e-05
132 0.0001049041748046875
132 8.082389831542969e-05
132 7.62939453125e-05
132 7.772445678710938e-05
132 7.43865966796875e-05
132 7.462501525878906e-05
132 7.677078247070312e-05
132 7.486343383789062e-05
132 0.0001146793365478516
132 7.963180541992188e-05
132 7.343292236328125e-05
132 8.869171142578125e-05
132 7.62939453125e-05
132 7.367134094238281e-05
132 9.560585021972656e-05
132 7.367134094238281e-05
132 7.462501525878906e-05
132 7.605552673339844e-05
132 8.106231689453125e-05
132 9.179115295410156e-05
132 8.106231689453125e-05
132 0.0001235008239746094
132 7.534027099609375e-05
132 0.0001075267791748047
132 7.677078247070312e-05
132 7.486343383789062e-05
132 8.916854858398438e-05
132 7.891654968261719e-05
132 9.179115295410156e-05
132 7.295608520507812e-05
132 7.581710815429688e-05
132 0.0001404285430908203
132 7.772445678710938e-05
132 7.462501525878906e-05
132 9.751319885253906e-05
132 0.0001130104064941406
132 7.581710815429688e-05
132 9.202957153320312e-05
132 9.512901306152344e-05
132 8.535385131835938e-05
132 0.0001018047332763672
132 7.677078247070312e-05
132 7.700920104980469e-05
132 7.510185241699219e-05
132 8.58306884765625e-05
132 7.557868957519531e-05
132 7.62939453125e-05
132 7.62939453125e-05
132 7.534027099609375e-05
132 9.059906005859375e-05
132 0.0001087188720703125
132 8.654594421386719e-05
132 9.226799011230469e-05
132 7.343292236328125e-05
132 8.511543273925781e-05
132 7.915496826171875e-05
132 8.106231689453125e-05
132 7.772445678710938e-05
132 7.367134094238281e-05
132 9.226799011230469e-05
132 0.0001199245452880859
132 0.0001177787780761719
132 7.62939453125e-05
132 0.0001153945922851562
132 0.0001149177551269531
132 8.034706115722656e-05
132 7.534027099609375e-05
132 7.867813110351562e-05
132 7.367134094238281e-05
132 7.605552673339844e-05
132 7.534027099609375e-05
132 7.557868957519531e-05
132 0.0001175403594970703
132 0.0001165866851806641
132 7.677078247070312e-05
132 0.0001227855682373047
132 0.0001256465911865234
132 7.82012939453125e-05
132 0.0001010894775390625
132 0.0001108646392822266
132 0.0001063346862792969
132 9.107589721679688e-05
132 7.963180541992188e-05
132 7.414817810058594e-05
132 7.915496826171875e-05
132 7.62939453125e-05
132 0.0001118183135986328
132 8.0108642578125e-05
132 0.0001039505004882812
132 7.510185241699219e-05
132 7.43865966796875e-05
132 7.677078247070312e-05
132 8.106231689453125e-05
132 7.677078247070312e-05
132 8.249282836914062e-05
132 9.465217590332031e-05
132 8.416175842285156e-05
132 7.557868957519531e-05
132 0.0001118183135986328
132 7.796287536621094e-05
132 7.62939453125e-05
132 0.0001194477081298828
132 7.772445678710938e-05
132 8.869171142578125e-05
132 7.343292236328125e-05
132 7.581710815429688e-05
132 0.0001368522644042969
132 7.939338684082031e-05
132 7.724761962890625e-05
132 8.296966552734375e-05
132 7.748603820800781e-05
132 8.940696716308594e-05
132 7.82012939453125e-05
132 7.796287536621094e-05
132 7.82012939453125e-05
132 7.605552673339844e-05
132 7.82012939453125e-05
132 8.130073547363281e-05
132 7.843971252441406e-05
132 7.43865966796875e-05
132 7.700920104980469e-05
132 9.560585021972656e-05
132 9.417533874511719e-05
132 9.036064147949219e-05
132 7.605552673339844e-05
132 9.918212890625e-05
132 7.62939453125e-05
143 7.748603820800781e-05
143 0.0001149177551269531
143 8.916854858398438e-05
143 8.034706115722656e-05
143 8.535385131835938e-05
143 9.059906005859375e-05
143 9.489059448242188e-05
143 9.226799011230469e-05
143 9.560585021972656e-05
143 7.677078247070312e-05
143 8.630752563476562e-05
143 7.843971252441406e-05
143 7.772445678710938e-05
143 8.177757263183594e-05
143 0.000141143798828125
143 7.843971252441406e-05
143 7.82012939453125e-05
143 7.748603820800781e-05
143 8.344650268554688e-05
143 7.82012939453125e-05
143 8.296966552734375e-05
143 0.0001218318939208984
143 7.653236389160156e-05
143 7.653236389160156e-05
143 8.177757263183594e-05
143 8.440017700195312e-05
143 7.748603820800781e-05
143 7.748603820800781e-05
143 7.43865966796875e-05
143 7.796287536621094e-05
143 7.62939453125e-05
143 7.510185241699219e-05
143 7.677078247070312e-05
143 7.724761962890625e-05
143 7.796287536621094e-05
143 9.369850158691406e-05
143 9.34600830078125e-05
143 9.369850158691406e-05
143 8.606910705566406e-05
143 7.748603820800781e-05
143 7.748603820800781e-05
143 7.796287536621094e-05
143 8.797645568847656e-05
143 0.0001053810119628906
143 0.0001003742218017578
143 0.0001280307769775391
143 8.130073547363281e-05
143 0.0001049041748046875
143 8.225440979003906e-05
143 9.822845458984375e-05
143 9.012222290039062e-05
143 9.1552734375e-05
143 7.796287536621094e-05
143 0.0001003742218017578
143 8.177757263183594e-05
143 7.843971252441406e-05
143 0.0001330375671386719
143 7.891654968261719e-05
143 7.82012939453125e-05
143 8.249282836914062e-05
143 7.843971252441406e-05
143 7.82012939453125e-05
143 7.939338684082031e-05
143 8.177757263183594e-05
143 7.891654968261719e-05
143 9.131431579589844e-05
143 9.775161743164062e-05
143 8.177757263183594e-05
143 8.130073547363281e-05
143 7.939338684082031e-05
143 8.320808410644531e-05
143 7.772445678710938e-05
143 7.700920104980469e-05
143 0.0001199245452880859
143 9.250640869140625e-05
143 9.489059448242188e-05
143 7.939338684082031e-05
143 0.0001130104064941406
143 9.918212890625e-05
143 0.0001168251037597656
143 8.893013000488281e-05
143 9.584426879882812e-05
143 7.987022399902344e-05
143 7.82012939453125e-05
143 8.177757263183594e-05
143 8.225440979003906e-05
143 7.796287536621094e-05
143 7.677078247070312e-05
143 7.581710815429688e-05
143 8.082389831542969e-05
143 9.417533874511719e-05
143 9.608268737792969e-05
143 9.298324584960938e-05
143 7.82012939453125e-05
143 8.106231689453125e-05
143 7.82012939453125e-05
143 8.0108642578125e-05
143 7.915496826171875e-05
143 7.772445678710938e-05
143 0.0001225471496582031
143 7.772445678710938e-05
143 9.584426879882812e-05
143 7.724761962890625e-05
143 7.867813110351562e-05
143 9.608268737792969e-05
143 7.796287536621094e-05
143 7.653236389160156e-05
143 7.748603820800781e-05
143 8.106231689453125e-05
143 8.058547973632812e-05
143 8.034706115722656e-05
143 7.867813110351562e-05
143 7.891654968261719e-05
143 7.891654968261719e-05
143 8.392333984375e-05
143 7.772445678710938e-05
143 7.843971252441406e-05
143 9.942054748535156e-05
143 7.915496826171875e-05
143 8.058547973632812e-05
143 9.72747802734375e-05
143 9.5367431640625e-05
143 9.870529174804688e-05
143 9.799003601074219e-05
143 9.632110595703125e-05
143 9.083747863769531e-05
143 8.058547973632812e-05
143 9.965896606445312e-05
143 7.82012939453125e-05
143 8.606910705566406e-05
143 8.487701416015625e-05
143 8.726119995117188e-05
143 8.106231689453125e-05
143 0.0001146793365478516
143 0.0001113414764404297
143 9.632110595703125e-05
143 9.632110595703125e-05
143 0.0001275539398193359
143 7.772445678710938e-05
143 8.153915405273438e-05
143 8.225440979003906e-05
143 8.0108642578125e-05
143 0.0001037120819091797
143 8.344650268554688e-05
143 8.153915405273438e-05
143 8.511543273925781e-05
143 7.987022399902344e-05
143 8.034706115722656e-05
143 0.0001223087310791016
143 8.392333984375e-05
143 0.0001051425933837891
143 8.726119995117188e-05
143 9.202957153320312e-05
143 7.915496826171875e-05
143 8.034706115722656e-05
143 0.0001270771026611328
143 7.915496826171875e-05
143 0.0001235008239746094
143 0.0001263618469238281
143 8.702278137207031e-05
143 7.772445678710938e-05
143 8.440017700195312e-05
143 9.441375732421875e-05
143 0.0001046657562255859
143 0.0001039505004882812
143 8.153915405273438e-05
143 8.416175842285156e-05
143 8.058547973632812e-05
143 8.082389831542969e-05
143 9.822845458984375e-05
143 0.0001225471496582031
143 0.0001301765441894531
143 7.987022399902344e-05
143 7.939338684082031e-05
143 8.034706115722656e-05
143 9.989738464355469e-05
143 8.177757263183594e-05
143 7.915496826171875e-05
143 7.748603820800781e-05
143 8.130073547363281e-05
143 8.0108642578125e-05
143 8.106231689453125e-05
143 8.344650268554688e-05
143 7.915496826171875e-05
143 7.963180541992188e-05
143 8.797645568847656e-05
143 7.987022399902344e-05
143 7.891654968261719e-05
143 8.106231689453125e-05
143 8.0108642578125e-05
143 0.0001254081726074219
143 7.987022399902344e-05
143 8.0108642578125e-05
143 0.0001003742218017578
143 9.107589721679688e-05
143 8.034706115722656e-05
143 7.939338684082031e-05
143 8.7738037109375e-05
143 7.963180541992188e-05
143 8.606910705566406e-05
143 8.225440979003906e-05
143 8.082389831542969e-05
143 8.0108642578125e-05
143 8.058547973632812e-05
143 9.632110595703125e-05
143 8.320808410644531e-05
143 0.0001263618469238281
143 0.0001225471496582031
143 7.891654968261719e-05
143 0.0001461505889892578
143 8.177757263183594e-05
143 0.0001173019409179688
143 8.082389831542969e-05
143 7.963180541992188e-05
143 8.225440979003906e-05
143 7.891654968261719e-05
143 8.106231689453125e-05
143 7.843971252441406e-05
143 8.082389831542969e-05
143 8.0108642578125e-05
143 0.00012969970703125
143 8.082389831542969e-05
143 8.082389831542969e-05
143 8.869171142578125e-05
143 9.369850158691406e-05
143 8.344650268554688e-05
143 8.034706115722656e-05
143 8.0108642578125e-05
143 7.891654968261719e-05
143 0.0001211166381835938
143 9.489059448242188e-05
143 7.891654968261719e-05
143 8.058547973632812e-05
143 0.0001118183135986328
143 8.034706115722656e-05
143 8.225440979003906e-05
143 8.320808410644531e-05
143 8.0108642578125e-05
143 8.249282836914062e-05
143 8.106231689453125e-05
143 8.869171142578125e-05
143 7.867813110351562e-05
143 8.034706115722656e-05
143 9.465217590332031e-05
143 8.0108642578125e-05
143 8.082389831542969e-05
143 8.440017700195312e-05
143 8.058547973632812e-05
143 8.273124694824219e-05
143 8.082389831542969e-05
143 0.0001256465911865234
143 8.082389831542969e-05
143 8.058547973632812e-05
143 8.153915405273438e-05
143 9.107589721679688e-05
143 0.0001020431518554688
143 8.082389831542969e-05
143 7.915496826171875e-05
143 8.153915405273438e-05
143 9.34600830078125e-05
143 7.963180541992188e-05
143 8.130073547363281e-05
143 8.153915405273438e-05
143 9.965896606445312e-05
143 8.0108642578125e-05
143 0.0001065731048583984
143 8.058547973632812e-05
143 9.632110595703125e-05
143 9.560585021972656e-05
143 9.918212890625e-05
143 0.0001003742218017578
143 9.965896606445312e-05
143 8.153915405273438e-05
143 8.344650268554688e-05
143 8.082389831542969e-05
143 8.034706115722656e-05
143 7.963180541992188e-05
143 8.535385131835938e-05
143 8.177757263183594e-05
143 8.058547973632812e-05
143 0.0001189708709716797
143 0.0001044273376464844
143 9.083747863769531e-05
143 0.0001168251037597656
143 9.417533874511719e-05
143 8.177757263183594e-05
143 7.987022399902344e-05
143 8.034706115722656e-05
143 0.0001266002655029297
143 0.0001165866851806641
143 9.298324584960938e-05
143 8.034706115722656e-05
143 7.915496826171875e-05
143 8.273124694824219e-05
143 8.225440979003906e-05
143 0.00012969970703125
143 8.893013000488281e-05
143 8.940696716308594e-05
143 9.822845458984375e-05
143 8.320808410644531e-05
143 0.0001108646392822266
143 0.0001175403594970703
143 0.0001230239868164062
143 7.939338684082031e-05
143 9.918212890625e-05
143 0.0001187324523925781
143 0.0001208782196044922
143 8.0108642578125e-05
143 7.891654968261719e-05
143 8.440017700195312e-05
143 8.130073547363281e-05
143 8.177757263183594e-05
143 8.106231689453125e-05
143 8.225440979003906e-05
143 9.083747863769531e-05
143 8.344650268554688e-05
143 8.368492126464844e-05
143 8.416175842285156e-05
143 0.0001387596130371094
143 8.106231689453125e-05
143 8.702278137207031e-05
143 0.0001163482666015625
143 8.106231689453125e-05
143 8.106231689453125e-05
143 8.487701416015625e-05
143 8.20159912109375e-05
143 9.036064147949219e-05
143 8.797645568847656e-05
143 0.0001206398010253906
143 8.034706115722656e-05
143 8.0108642578125e-05
143 0.000102996826171875
143 8.058547973632812e-05
143 8.559226989746094e-05
143 8.177757263183594e-05
143 8.678436279296875e-05
143 8.130073547363281e-05
143 0.000110626220703125
143 9.036064147949219e-05
143 8.320808410644531e-05
143 8.106231689453125e-05
143 8.249282836914062e-05
143 8.106231689453125e-05
143 8.249282836914062e-05
143 9.417533874511719e-05
143 9.5367431640625e-05
143 0.0001325607299804688
143 0.000125885009765625
143 0.0001330375671386719
143 8.177757263183594e-05
143 8.153915405273438e-05
143 0.0001003742218017578
143 8.106231689453125e-05
143 0.0001077651977539062
143 0.0001645088195800781
143 8.249282836914062e-05
143 9.822845458984375e-05
143 9.942054748535156e-05
143 9.417533874511719e-05
143 9.298324584960938e-05
143 8.130073547363281e-05
143 0.0001072883605957031
143 8.559226989746094e-05
143 8.249282836914062e-05
143 0.0001266002655029297
143 8.726119995117188e-05
143 0.0001285076141357422
143 0.0001206398010253906
143 9.512901306152344e-05
143 9.775161743164062e-05
143 8.845329284667969e-05
143 0.000102996826171875
143 9.679794311523438e-05
143 0.0001199245452880859
143 9.703636169433594e-05
143 9.489059448242188e-05
143 0.0001192092895507812
143 0.0001225471496582031
143 0.0001187324523925781
143 8.320808410644531e-05
143 8.487701416015625e-05
143 8.034706115722656e-05
143 8.153915405273438e-05
143 9.822845458984375e-05
143 0.0001027584075927734
143 0.0001056194305419922
143 8.20159912109375e-05
143 7.939338684082031e-05
143 0.0001211166381835938
143 8.225440979003906e-05
143 0.0001277923583984375
143 8.034706115722656e-05
143 8.130073547363281e-05
143 9.822845458984375e-05
143 8.177757263183594e-05
143 8.130073547363281e-05
143 8.130073547363281e-05
143 8.058547973632812e-05
143 8.463859558105469e-05
143 8.273124694824219e-05
143 9.012222290039062e-05
143 8.273124694824219e-05
143 8.797645568847656e-05
143 8.559226989746094e-05
143 9.34600830078125e-05
143 9.846687316894531e-05
143 9.34600830078125e-05
143 9.1552734375e-05
143 8.58306884765625e-05
143 8.296966552734375e-05
143 8.130073547363281e-05
143 8.559226989746094e-05
143 8.082389831542969e-05
143 8.797645568847656e-05
143 8.106231689453125e-05
143 8.0108642578125e-05
143 8.106231689453125e-05
143 8.0108642578125e-05
143 8.177757263183594e-05
143 8.606910705566406e-05
143 0.0001134872436523438
143 8.153915405273438e-05
143 0.0001122951507568359
143 8.130073547363281e-05
143 8.344650268554688e-05
143 9.036064147949219e-05
143 8.225440979003906e-05
143 7.939338684082031e-05
143 8.702278137207031e-05
143 8.273124694824219e-05
143 9.751319885253906e-05
143 9.250640869140625e-05
143 9.250640869140625e-05
143 0.0001006126403808594
143 9.274482727050781e-05
143 8.606910705566406e-05
143 8.225440979003906e-05
143 0.0001025199890136719
143 8.7738037109375e-05
143 9.34600830078125e-05
143 0.0001409053802490234
143 8.106231689453125e-05
143 8.392333984375e-05
143 9.632110595703125e-05
143 8.392333984375e-05
143 8.296966552734375e-05
143 8.296966552734375e-05
143 8.249282836914062e-05
143 8.177757263183594e-05
143 8.344650268554688e-05
143 8.344650268554688e-05
143 8.177757263183594e-05
143 8.153915405273438e-05
143 8.082389831542969e-05
143 8.535385131835938e-05
143 8.296966552734375e-05
143 7.963180541992188e-05
143 9.703636169433594e-05
143 8.344650268554688e-05
143 8.153915405273438e-05
143 8.893013000488281e-05
143 0.0001127719879150391
143 8.654594421386719e-05
143 8.273124694824219e-05
143 9.489059448242188e-05
143 8.130073547363281e-05
143 8.153915405273438e-05
143 8.726119995117188e-05
143 8.249282836914062e-05
143 9.894371032714844e-05
143 8.368492126464844e-05
143 0.0001251697540283203
143 8.296966552734375e-05
143 9.369850158691406e-05
143 0.0001082420349121094
143 0.0001199245452880859
143 8.392333984375e-05
143 0.0001008510589599609
143 8.106231689453125e-05
143 0.0001173019409179688
154 8.96453857421875e-05
154 8.463859558105469e-05
154 0.0001051425933837891
154 8.392333984375e-05
154 8.320808410644531e-05
154 8.344650268554688e-05
154 0.000110626220703125
154 8.535385131835938e-05
154 0.0001151561737060547
154 0.0001168251037597656
154 8.392333984375e-05
154 8.320808410644531e-05
154 8.726119995117188e-05
154 8.797645568847656e-05
154 9.870529174804688e-05
154 8.7738037109375e-05
154 8.678436279296875e-05
154 8.535385131835938e-05
154 8.535385131835938e-05
154 8.606910705566406e-05
154 8.654594421386719e-05
154 0.0001018047332763672
154 0.0001320838928222656
154 9.393692016601562e-05
154 0.0001125335693359375
154 9.870529174804688e-05
154 0.0001096725463867188
154 8.368492126464844e-05
154 9.679794311523438e-05
154 0.000133514404296875
154 9.1552734375e-05
154 8.249282836914062e-05
154 0.0001049041748046875
154 8.678436279296875e-05
154 8.320808410644531e-05
154 8.511543273925781e-05
154 8.249282836914062e-05
154 8.130073547363281e-05
154 8.845329284667969e-05
154 8.654594421386719e-05
154 8.702278137207031e-05
154 8.916854858398438e-05
154 8.535385131835938e-05
154 8.153915405273438e-05
154 0.0001521110534667969
154 8.535385131835938e-05
154 0.0001201629638671875
154 0.0001153945922851562
154 0.0001015663146972656
154 0.0001337528228759766
154 8.177757263183594e-05
154 8.869171142578125e-05
154 8.678436279296875e-05
154 8.392333984375e-05
154 8.296966552734375e-05
154 8.130073547363281e-05
154 8.821487426757812e-05
154 9.799003601074219e-05
154 8.082389831542969e-05
154 8.20159912109375e-05
154 8.893013000488281e-05
154 8.893013000488281e-05
154 0.0001134872436523438
154 8.96453857421875e-05
154 8.249282836914062e-05
154 8.916854858398438e-05
154 8.320808410644531e-05
154 9.393692016601562e-05
154 0.000133514404296875
154 8.320808410644531e-05
154 8.440017700195312e-05
154 9.799003601074219e-05
154 8.368492126464844e-05
154 8.440017700195312e-05
154 9.655952453613281e-05
154 8.440017700195312e-05
154 8.416175842285156e-05
154 8.511543273925781e-05
154 8.177757263183594e-05
154 8.749961853027344e-05
154 9.512901306152344e-05
154 8.916854858398438e-05
154 9.298324584960938e-05
154 8.320808410644531e-05
154 8.392333984375e-05
154 8.487701416015625e-05
154 8.392333984375e-05
154 8.749961853027344e-05
154 0.0001261234283447266
154 9.918212890625e-05
154 8.344650268554688e-05
154 8.20159912109375e-05
154 8.535385131835938e-05
154 8.344650268554688e-05
154 8.893013000488281e-05
154 8.869171142578125e-05
154 0.0001058578491210938
154 8.463859558105469e-05
154 8.916854858398438e-05
154 8.273124694824219e-05
154 0.0001239776611328125
154 8.440017700195312e-05
154 0.0001251697540283203
154 0.0001249313354492188
154 0.0001320838928222656
154 0.0001306533813476562
154 0.0001161098480224609
154 0.0001251697540283203
154 0.0001256465911865234
154 0.0001246929168701172
154 0.0001242160797119141
154 0.0001239776611328125
154 8.559226989746094e-05
154 8.511543273925781e-05
154 8.344650268554688e-05
154 0.0001323223114013672
154 8.559226989746094e-05
154 0.0001227855682373047
154 8.630752563476562e-05
154 8.678436279296875e-05
154 8.988380432128906e-05
154 8.368492126464844e-05
154 0.000118255615234375
154 9.72747802734375e-05
154 8.463859558105469e-05
154 0.0001149177551269531
154 8.702278137207031e-05
154 8.320808410644531e-05
154 8.58306884765625e-05
154 8.535385131835938e-05
154 8.487701416015625e-05
154 8.440017700195312e-05
154 8.463859558105469e-05
154 0.0001220703125
154 0.0001394748687744141
154 9.441375732421875e-05
154 8.58306884765625e-05
154 9.942054748535156e-05
154 8.416175842285156e-05
154 0.0001280307769775391
154 8.535385131835938e-05
154 8.511543273925781e-05
154 9.1552734375e-05
154 0.0001056194305419922
154 8.416175842285156e-05
154 8.749961853027344e-05
154 8.606910705566406e-05
154 9.202957153320312e-05
154 8.535385131835938e-05
154 8.58306884765625e-05
154 0.0001039505004882812
154 8.225440979003906e-05
154 9.131431579589844e-05
154 8.559226989746094e-05
154 9.298324584960938e-05
154 8.20159912109375e-05
154 8.416175842285156e-05
154 8.559226989746094e-05
154 9.465217590332031e-05
154 8.940696716308594e-05
154 8.463859558105469e-05
154 8.535385131835938e-05
154 0.0001065731048583984
154 0.0001218318939208984
154 8.463859558105469e-05
154 8.58306884765625e-05
154 8.416175842285156e-05
154 8.296966552734375e-05
154 9.131431579589844e-05
154 8.392333984375e-05
154 0.0001161098480224609
154 8.344650268554688e-05
154 8.606910705566406e-05
154 8.296966552734375e-05
154 8.225440979003906e-05
154 0.0001230239868164062
154 8.296966552734375e-05
154 8.893013000488281e-05
154 8.320808410644531e-05
154 8.487701416015625e-05
154 0.0001065731048583984
154 9.1552734375e-05
154 8.463859558105469e-05
154 8.511543273925781e-05
154 0.0001354217529296875
154 8.726119995117188e-05
154 8.320808410644531e-05
154 0.0001046657562255859
154 8.654594421386719e-05
154 9.036064147949219e-05
154 8.296966552734375e-05
154 8.320808410644531e-05
154 8.344650268554688e-05
154 0.0001108646392822266
154 8.678436279296875e-05
154 8.678436279296875e-05
154 8.606910705566406e-05
154 9.1552734375e-05
154 9.965896606445312e-05
154 0.0001027584075927734
154 0.0001158714294433594
154 9.822845458984375e-05
154 8.487701416015625e-05
154 0.0001654624938964844
154 8.082389831542969e-05
154 8.273124694824219e-05
154 0.0001332759857177734
154 0.0001163482666015625
154 0.0001039505004882812
154 9.775161743164062e-05
154 8.320808410644531e-05
154 0.0001366138458251953
154 8.559226989746094e-05
154 8.273124694824219e-05
154 8.392333984375e-05
154 0.0001192092895507812
154 8.463859558105469e-05
154 8.440017700195312e-05
154 0.0001401901245117188
154 8.702278137207031e-05
154 8.630752563476562e-05
154 9.036064147949219e-05
154 0.0001454353332519531
154 9.608268737792969e-05
154 0.0001022815704345703
154 0.0001018047332763672
154 8.392333984375e-05
154 8.416175842285156e-05
154 8.368492126464844e-05
154 8.726119995117188e-05
154 8.416175842285156e-05
154 0.0001358985900878906
154 8.58306884765625e-05
154 8.487701416015625e-05
154 0.0001049041748046875
154 0.0001280307769775391
154 8.416175842285156e-05
154 0.0001034736633300781
154 0.0001301765441894531
154 8.416175842285156e-05
154 9.34600830078125e-05
154 0.0001018047332763672
154 0.0001301765441894531
154 0.0001001358032226562
154 9.489059448242188e-05
154 0.0001122951507568359
154 0.0001001358032226562
154 9.5367431640625e-05
154 0.0001261234283447266
154 0.0001263618469238281
154 0.0001170635223388672
154 0.0001304149627685547
154 9.036064147949219e-05
154 9.369850158691406e-05
154 8.821487426757812e-05
154 9.846687316894531e-05
154 8.7738037109375e-05
154 0.0001249313354492188
154 0.0001254081726074219
154 0.0001108646392822266
154 8.654594421386719e-05
154 0.0001354217529296875
154 8.511543273925781e-05
154 8.320808410644531e-05
154 8.535385131835938e-05
154 8.893013000488281e-05
154 9.322166442871094e-05
154 0.0001084804534912109
154 8.702278137207031e-05
154 8.511543273925781e-05
154 0.0001027584075927734
154 8.654594421386719e-05
154 9.131431579589844e-05
154 8.606910705566406e-05
154 9.012222290039062e-05
154 8.487701416015625e-05
154 9.107589721679688e-05
154 8.511543273925781e-05
154 8.559226989746094e-05
154 8.606910705566406e-05
154 8.869171142578125e-05
154 0.0001161098480224609
154 8.797645568847656e-05
154 0.0001175403594970703
154 0.0001139640808105469
154 8.392333984375e-05
154 8.58306884765625e-05
154 8.797645568847656e-05
154 8.58306884765625e-05
154 8.940696716308594e-05
154 0.0001244544982910156
154 0.00012969970703125
154 0.0001275539398193359
154 8.96453857421875e-05
154 0.0001072883605957031
154 9.298324584960938e-05
154 9.202957153320312e-05
154 8.654594421386719e-05
154 0.0001261234283447266
154 0.0001254081726074219
154 0.0001273155212402344
154 9.632110595703125e-05
154 8.893013000488281e-05
154 0.0001127719879150391
154 8.368492126464844e-05
154 8.249282836914062e-05
154 9.608268737792969e-05
154 8.463859558105469e-05
154 8.606910705566406e-05
154 8.320808410644531e-05
154 8.368492126464844e-05
154 9.012222290039062e-05
154 9.942054748535156e-05
154 0.0001068115234375
154 8.535385131835938e-05
154 8.463859558105469e-05
154 0.0001327991485595703
154 0.0001332759857177734
154 9.512901306152344e-05
154 8.511543273925781e-05
154 9.083747863769531e-05
154 9.942054748535156e-05
154 8.893013000488281e-05
154 8.368492126464844e-05
154 8.225440979003906e-05
154 8.368492126464844e-05
154 8.368492126464844e-05
154 8.273124694824219e-05
154 8.535385131835938e-05
154 8.511543273925781e-05
154 0.0001363754272460938
154 8.440017700195312e-05
154 8.487701416015625e-05
154 0.0001311302185058594
154 9.1552734375e-05
154 9.179115295410156e-05
154 8.535385131835938e-05
154 8.845329284667969e-05
154 8.368492126464844e-05
154 8.797645568847656e-05
154 8.392333984375e-05
154 8.726119995117188e-05
154 0.0001420974731445312
154 0.0001354217529296875
154 9.441375732421875e-05
154 8.392333984375e-05
154 8.797645568847656e-05
154 8.654594421386719e-05
154 8.487701416015625e-05
154 8.678436279296875e-05
154 9.036064147949219e-05
154 8.368492126464844e-05
154 8.58306884765625e-05
154 8.654594421386719e-05
154 8.344650268554688e-05
154 8.511543273925781e-05
154 8.559226989746094e-05
154 0.0001380443572998047
154 0.0001056194305419922
154 8.368492126464844e-05
154 8.535385131835938e-05
154 0.0001115798950195312
154 9.441375732421875e-05
154 8.511543273925781e-05
154 8.416175842285156e-05
154 8.463859558105469e-05
154 8.58306884765625e-05
154 8.678436279296875e-05
154 0.0001051425933837891
154 8.344650268554688e-05
154 8.463859558105469e-05
154 9.250640869140625e-05
154 8.869171142578125e-05
154 9.822845458984375e-05
154 9.679794311523438e-05
154 9.012222290039062e-05
154 8.535385131835938e-05
154 8.726119995117188e-05
154 8.440017700195312e-05
154 8.368492126464844e-05
154 8.702278137207031e-05
154 8.320808410644531e-05
154 0.0001056194305419922
154 8.654594421386719e-05
154 8.440017700195312e-05
154 8.654594421386719e-05
154 8.511543273925781e-05
154 9.393692016601562e-05
154 8.797645568847656e-05
154 8.606910705566406e-05
154 8.487701416015625e-05
154 0.0001063346862792969
154 9.512901306152344e-05
154 0.0001027584075927734
154 8.726119995117188e-05
154 8.654594421386719e-05
154 0.0001430511474609375
154 9.1552734375e-05
154 9.655952453613281e-05
154 0.0001051425933837891
165 0.0001566410064697266
165 8.606910705566406e-05
165 8.988380432128906e-05
165 9.799003601074219e-05
165 9.632110595703125e-05
165 8.96453857421875e-05
165 0.0001056194305419922
165 9.179115295410156e-05
165 0.0001451969146728516
165 8.559226989746094e-05
165 8.654594421386719e-05
165 8.511543273925781e-05
165 0.0001237392425537109
165 8.535385131835938e-05
165 0.0001306533813476562
165 8.940696716308594e-05
165 9.989738464355469e-05
165 0.0001180171966552734
165 9.250640869140625e-05
165 9.036064147949219e-05
165 8.726119995117188e-05
165 0.0001208782196044922
165 8.940696716308594e-05
165 0.0001280307769775391
165 0.0001118183135986328
165 0.0001072883605957031
165 0.0001080036163330078
165 8.702278137207031e-05
165 8.58306884765625e-05
165 8.654594421386719e-05
165 8.654594421386719e-05
165 8.535385131835938e-05
165 0.0001125335693359375
165 9.608268737792969e-05
165 8.463859558105469e-05
165 8.678436279296875e-05
165 9.083747863769531e-05
165 9.226799011230469e-05
165 8.821487426757812e-05
165 8.893013000488281e-05
165 0.0001323223114013672
165 9.679794311523438e-05
165 8.487701416015625e-05
165 8.58306884765625e-05
165 8.58306884765625e-05
165 0.0001549720764160156
165 9.822845458984375e-05
165 0.0001308917999267578
165 8.702278137207031e-05
165 8.916854858398438e-05
165 8.440017700195312e-05
165 0.0001211166381835938
165 8.440017700195312e-05
165 8.535385131835938e-05
165 8.749961853027344e-05
165 8.797645568847656e-05
165 8.440017700195312e-05
165 8.511543273925781e-05
165 8.58306884765625e-05
165 8.797645568847656e-05
165 0.000125885009765625
165 0.0001277923583984375
165 0.0001490116119384766
165 9.846687316894531e-05
165 8.7738037109375e-05
165 8.654594421386719e-05
165 8.368492126464844e-05
165 8.487701416015625e-05
165 8.392333984375e-05
165 9.417533874511719e-05
165 0.0001008510589599609
165 8.845329284667969e-05
165 8.821487426757812e-05
165 0.0001184940338134766
165 9.942054748535156e-05
165 8.535385131835938e-05
165 8.535385131835938e-05
165 0.0001034736633300781
165 9.226799011230469e-05
165 0.0001020431518554688
165 0.0001413822174072266
165 8.797645568847656e-05
165 0.0001077651977539062
165 9.393692016601562e-05
165 8.606910705566406e-05
165 0.0001008510589599609
165 8.296966552734375e-05
165 8.678436279296875e-05
165 9.059906005859375e-05
165 8.606910705566406e-05
165 0.0001289844512939453
165 0.0001273155212402344
165 9.393692016601562e-05
165 0.0001387596130371094
165 0.0001175403594970703
165 8.463859558105469e-05
165 0.0001115798950195312
165 8.535385131835938e-05
165 9.107589721679688e-05
165 8.58306884765625e-05
165 8.535385131835938e-05
165 0.0001103878021240234
165 8.678436279296875e-05
165 8.797645568847656e-05
165 9.107589721679688e-05
165 0.0001420974731445312
165 9.083747863769531e-05
165 8.797645568847656e-05
165 8.463859558105469e-05
165 0.0001227855682373047
165 0.0001041889190673828
165 0.0001037120819091797
165 9.846687316894531e-05
165 0.0001068115234375
165 9.751319885253906e-05
165 0.0001113414764404297
165 9.679794311523438e-05
165 0.0001018047332763672
165 0.0001368522644042969
165 9.274482727050781e-05
165 0.0001037120819091797
165 8.7738037109375e-05
165 9.393692016601562e-05
165 0.0001170635223388672
165 8.845329284667969e-05
165 8.749961853027344e-05
165 9.012222290039062e-05
165 8.940696716308594e-05
165 8.7738037109375e-05
165 8.606910705566406e-05
165 9.441375732421875e-05
165 8.630752563476562e-05
165 8.559226989746094e-05
165 0.0001118183135986328
165 8.845329284667969e-05
165 9.274482727050781e-05
165 8.416175842285156e-05
165 8.96453857421875e-05
165 8.702278137207031e-05
165 9.012222290039062e-05
165 0.0001409053802490234
165 0.0001113414764404297
165 8.392333984375e-05
165 0.0001380443572998047
165 9.298324584960938e-05
165 8.58306884765625e-05
165 9.107589721679688e-05
165 0.0001056194305419922
165 8.678436279296875e-05
165 0.0001003742218017578
165 0.0001266002655029297
165 0.0001387596130371094
165 8.702278137207031e-05
165 9.799003601074219e-05
165 0.0001063346862792969
165 0.000110626220703125
165 9.059906005859375e-05
165 0.0001075267791748047
165 0.0001089572906494141
165 8.654594421386719e-05
165 8.559226989746094e-05
165 0.0001065731048583984
165 0.0001051425933837891
165 0.0001196861267089844
165 0.0001046657562255859
165 9.298324584960938e-05
165 8.821487426757812e-05
165 8.726119995117188e-05
165 8.678436279296875e-05
165 8.535385131835938e-05
165 0.0001237392425537109
165 8.916854858398438e-05
165 8.630752563476562e-05
165 8.559226989746094e-05
165 8.797645568847656e-05
165 8.606910705566406e-05
165 8.654594421386719e-05
165 8.821487426757812e-05
165 0.0001001358032226562
165 8.749961853027344e-05
165 0.0001285076141357422
165 0.0001130104064941406
165 8.96453857421875e-05
165 0.0001575946807861328
165 0.0001065731048583984
165 8.869171142578125e-05
165 9.512901306152344e-05
165 8.988380432128906e-05
165 0.0001468658447265625
165 9.012222290039062e-05
165 8.797645568847656e-05
165 8.749961853027344e-05
165 0.0001270771026611328
165 8.916854858398438e-05
165 0.0001077651977539062
165 9.72747802734375e-05
165 8.749961853027344e-05
165 9.679794311523438e-05
165 0.0001158714294433594
165 8.845329284667969e-05
165 0.0001065731048583984
165 8.845329284667969e-05
165 8.630752563476562e-05
165 0.0001215934753417969
165 0.0001497268676757812
165 0.0001428127288818359
165 8.96453857421875e-05
165 8.893013000488281e-05
165 0.0001020431518554688
165 0.0001032352447509766
165 8.845329284667969e-05
165 0.0001015663146972656
165 9.083747863769531e-05
165 0.0001482963562011719
165 0.0001063346862792969
165 0.0001413822174072266
165 8.869171142578125e-05
165 0.0001115798950195312
165 0.0001001358032226562
165 0.0001130104064941406
165 0.0001134872436523438
165 9.083747863769531e-05
165 9.465217590332031e-05
165 9.369850158691406e-05
165 8.96453857421875e-05
165 0.0001113414764404297
165 8.821487426757812e-05
165 8.96453857421875e-05
165 8.678436279296875e-05
165 8.654594421386719e-05
165 8.749961853027344e-05
165 9.441375732421875e-05
165 9.512901306152344e-05
165 8.869171142578125e-05
165 0.0001261234283447266
165 0.0001289844512939453
165 0.0001289844512939453
165 8.845329284667969e-05
165 0.0001416206359863281
165 0.0001354217529296875
165 0.0001902580261230469
165 8.797645568847656e-05
165 0.0001158714294433594
165 0.0001001358032226562
165 8.797645568847656e-05
165 0.0001478195190429688
165 9.679794311523438e-05
165 9.107589721679688e-05
165 0.0001039505004882812
165 8.7738037109375e-05
165 0.0001521110534667969
165 8.726119995117188e-05
165 0.0001370906829833984
165 8.893013000488281e-05
165 0.00011444091796875
165 9.775161743164062e-05
165 0.000102996826171875
165 8.940696716308594e-05
165 8.7738037109375e-05
165 9.560585021972656e-05
165 0.0001001358032226562
165 9.012222290039062e-05
165 9.036064147949219e-05
165 0.0001139640808105469
165 8.845329284667969e-05
165 8.821487426757812e-05
165 9.012222290039062e-05
165 8.916854858398438e-05
165 0.0001137256622314453
165 8.749961853027344e-05
165 8.940696716308594e-05
165 8.916854858398438e-05
165 8.726119995117188e-05
165 0.0001647472381591797
165 0.0001330375671386719
165 8.940696716308594e-05
165 0.0001170635223388672
165 8.916854858398438e-05
165 8.726119995117188e-05
165 8.869171142578125e-05
165 8.845329284667969e-05
165 0.0001389980316162109
165 8.96453857421875e-05
165 0.0001263618469238281
165 0.0001342296600341797
165 0.0001087188720703125
165 0.0001072883605957031
165 8.916854858398438e-05
165 8.869171142578125e-05
165 8.797645568847656e-05
165 0.0001022815704345703
165 9.1552734375e-05
165 8.821487426757812e-05
165 8.630752563476562e-05
165 0.0001633167266845703
165 8.916854858398438e-05
165 9.131431579589844e-05
165 0.0001244544982910156
165 0.0001237392425537109
165 8.96453857421875e-05
165 0.0001559257507324219
165 9.131431579589844e-05
165 8.869171142578125e-05
165 0.0001306533813476562
165 9.369850158691406e-05
165 9.274482727050781e-05
165 8.940696716308594e-05
165 8.845329284667969e-05
165 0.0001010894775390625
165 0.0001108646392822266
165 0.0001084804534912109
165 0.0001072883605957031
165 9.489059448242188e-05
165 0.0001447200775146484
165 8.893013000488281e-05
165 8.797645568847656e-05
165 0.0001013278961181641
165 0.0001354217529296875
165 9.083747863769531e-05
165 8.916854858398438e-05
165 9.965896606445312e-05
165 8.96453857421875e-05
165 8.869171142578125e-05
165 0.0001010894775390625
165 8.916854858398438e-05
165 8.821487426757812e-05
165 9.012222290039062e-05
165 0.0001046657562255859
165 8.96453857421875e-05
165 9.107589721679688e-05
165 8.893013000488281e-05
165 9.799003601074219e-05
165 8.845329284667969e-05
165 9.965896606445312e-05
165 0.0001442432403564453
165 9.1552734375e-05
165 0.0001499652862548828
165 9.012222290039062e-05
165 8.893013000488281e-05
165 0.0001058578491210938
176 0.0001094341278076172
176 9.5367431640625e-05
176 9.179115295410156e-05
176 9.393692016601562e-05
176 8.940696716308594e-05
176 9.226799011230469e-05
176 8.916854858398438e-05
176 9.560585021972656e-05
176 9.083747863769531e-05
176 9.107589721679688e-05
176 9.298324584960938e-05
176 9.036064147949219e-05
176 9.036064147949219e-05
176 0.0001006126403808594
176 0.0001008510589599609
176 9.989738464355469e-05
176 0.0001022815704345703
176 0.0001280307769775391
176 0.0001368522644042969
176 9.441375732421875e-05
176 8.940696716308594e-05
176 9.274482727050781e-05
176 0.0001082420349121094
176 0.0001087188720703125
176 0.0001261234283447266
176 9.179115295410156e-05
176 9.1552734375e-05
176 0.0001046657562255859
176 9.655952453613281e-05
176 9.059906005859375e-05
176 0.0001361370086669922
176 0.0001454353332519531
176 0.0001113414764404297
176 9.083747863769531e-05
176 9.202957153320312e-05
176 8.893013000488281e-05
176 0.0001103878021240234
176 0.0001363754272460938
176 9.036064147949219e-05
176 8.940696716308594e-05
176 9.965896606445312e-05
176 0.0001018047332763672
176 0.0001037120819091797
176 0.0001316070556640625
176 9.369850158691406e-05
176 9.036064147949219e-05
176 8.702278137207031e-05
176 9.202957153320312e-05
176 9.179115295410156e-05
176 0.0001122951507568359
176 0.0001339912414550781
176 9.417533874511719e-05
176 0.0001018047332763672
176 0.0001006126403808594
176 0.0001149177551269531
176 0.0001070499420166016
176 0.0001101493835449219
176 0.0001087188720703125
176 0.0001444816589355469
176 9.131431579589844e-05
176 0.0001125335693359375
176 0.0001051425933837891
176 9.489059448242188e-05
176 9.250640869140625e-05
176 9.822845458984375e-05
176 0.0001084804534912109
176 8.869171142578125e-05
176 9.322166442871094e-05
176 0.0001420974731445312
176 0.0001432895660400391
176 9.1552734375e-05
176 9.036064147949219e-05
176 9.369850158691406e-05
176 9.1552734375e-05
176 9.846687316894531e-05
176 9.012222290039062e-05
176 9.226799011230469e-05
176 0.0001680850982666016
176 9.179115295410156e-05
176 9.393692016601562e-05
176 0.00011444091796875
176 0.0001189708709716797
176 9.322166442871094e-05
176 0.0001249313354492188
176 0.0001075267791748047
176 8.96453857421875e-05
176 0.0001082420349121094
176 0.0001127719879150391
176 9.036064147949219e-05
176 0.0001194477081298828
176 8.916854858398438e-05
176 0.0001075267791748047
176 9.298324584960938e-05
176 0.000102996826171875
176 9.131431579589844e-05
176 0.0001394748687744141
176 0.0001351833343505859
176 0.0001373291015625
176 0.0001647472381591797
176 9.799003601074219e-05
176 9.226799011230469e-05
176 9.274482727050781e-05
176 9.1552734375e-05
176 9.250640869140625e-05
176 0.0001235008239746094
176 9.655952453613281e-05
176 9.202957153320312e-05
176 9.179115295410156e-05
176 9.179115295410156e-05
176 0.0001015663146972656
176 0.0001015663146972656
176 9.846687316894531e-05
176 9.489059448242188e-05
176 0.0001058578491210938
176 0.0001327991485595703
176 9.441375732421875e-05
176 9.34600830078125e-05
176 0.000148773193359375
176 9.632110595703125e-05
176 9.393692016601562e-05
176 9.703636169433594e-05
176 9.179115295410156e-05
176 9.72747802734375e-05
176 0.0001282691955566406
176 8.869171142578125e-05
176 8.96453857421875e-05
176 9.274482727050781e-05
176 0.0001447200775146484
176 9.584426879882812e-05
176 8.940696716308594e-05
176 8.893013000488281e-05
176 9.012222290039062e-05
176 0.0001349449157714844
176 8.940696716308594e-05
176 9.322166442871094e-05
176 0.0001058578491210938
176 0.0001056194305419922
176 9.107589721679688e-05
176 0.0001435279846191406
176 0.000148773193359375
176 0.0001051425933837891
176 0.0001292228698730469
176 0.0001068115234375
176 0.0001056194305419922
176 8.988380432128906e-05
176 0.0001053810119628906
176 0.0001151561737060547
176 9.894371032714844e-05
176 9.202957153320312e-05
176 9.298324584960938e-05
176 9.322166442871094e-05
176 9.250640869140625e-05
176 9.226799011230469e-05
176 9.679794311523438e-05
176 9.942054748535156e-05
176 9.083747863769531e-05
176 9.34600830078125e-05
176 0.0001192092895507812
176 0.0001068115234375
176 9.012222290039062e-05
176 9.226799011230469e-05
176 9.512901306152344e-05
176 9.226799011230469e-05
176 9.036064147949219e-05
176 9.226799011230469e-05
176 0.0001084804534912109
176 8.988380432128906e-05
176 9.34600830078125e-05
176 0.0001132488250732422
176 9.441375732421875e-05
176 0.0001056194305419922
176 0.0001151561737060547
176 0.0001420974731445312
176 0.0001022815704345703
176 9.655952453613281e-05
176 0.0001511573791503906
176 0.0001225471496582031
176 9.751319885253906e-05
176 9.226799011230469e-05
176 9.131431579589844e-05
176 9.965896606445312e-05
176 9.107589721679688e-05
176 9.202957153320312e-05
176 9.226799011230469e-05
176 9.393692016601562e-05
176 9.250640869140625e-05
176 0.0001056194305419922
176 0.000102996826171875
176 0.0001471042633056641
176 0.0001091957092285156
176 0.0001010894775390625
176 0.0001010894775390625
176 0.0001254081726074219
176 9.393692016601562e-05
176 0.0001404285430908203
176 9.059906005859375e-05
176 9.34600830078125e-05
176 9.942054748535156e-05
176 9.250640869140625e-05
176 8.96453857421875e-05
176 9.179115295410156e-05
176 0.0001251697540283203
176 9.560585021972656e-05
176 0.0001459121704101562
176 0.000141143798828125
176 0.0001392364501953125
176 9.179115295410156e-05
176 0.0001661777496337891
176 0.0001027584075927734
176 9.584426879882812e-05
176 9.918212890625e-05
176 0.0001468658447265625
176 0.0001075267791748047
176 0.0001509189605712891
176 0.0001032352447509766
176 0.0001051425933837891
176 0.0001447200775146484
176 0.0001513957977294922
176 9.226799011230469e-05
176 0.0001044273376464844
176 0.0001158714294433594
176 9.894371032714844e-05
176 0.0001153945922851562
176 0.0001077651977539062
176 9.751319885253906e-05
176 9.250640869140625e-05
176 0.000102996826171875
176 9.131431579589844e-05
176 9.608268737792969e-05
176 9.441375732421875e-05
176 0.0001189708709716797
176 9.5367431640625e-05
176 0.0001053810119628906
176 0.0001189708709716797
176 0.0001108646392822266
176 0.0001046657562255859
176 9.584426879882812e-05
176 9.72747802734375e-05
176 9.417533874511719e-05
176 9.369850158691406e-05
176 9.632110595703125e-05
176 0.0001199245452880859
176 9.34600830078125e-05
176 0.0001094341278076172
176 9.655952453613281e-05
176 9.441375732421875e-05
176 0.0001192092895507812
176 9.751319885253906e-05
176 9.417533874511719e-05
176 9.5367431640625e-05
176 0.0001299381256103516
176 9.34600830078125e-05
176 9.393692016601562e-05
176 9.393692016601562e-05
176 9.441375732421875e-05
176 0.0001025199890136719
176 0.0001416206359863281
176 9.489059448242188e-05
176 0.0001232624053955078
176 9.441375732421875e-05
176 9.608268737792969e-05
176 0.0001013278961181641
176 9.608268737792969e-05
176 0.0001492500305175781
176 9.751319885253906e-05
176 9.751319885253906e-05
176 9.799003601074219e-05
176 9.226799011230469e-05
176 0.0001118183135986328
176 9.72747802734375e-05
176 9.393692016601562e-05
176 0.0001399517059326172
176 9.703636169433594e-05
176 0.0001392364501953125
176 0.0001058578491210938
176 0.0001070499420166016
176 0.0001039505004882812
176 0.0001244544982910156
176 9.679794311523438e-05
176 9.298324584960938e-05
176 0.0001428127288818359
176 9.703636169433594e-05
176 0.0001409053802490234
176 0.0001039505004882812
176 9.417533874511719e-05
176 9.298324584960938e-05
176 9.369850158691406e-05
176 0.0001242160797119141
176 9.560585021972656e-05
176 9.799003601074219e-05
176 0.0001442432403564453
176 9.489059448242188e-05
176 0.0001566410064697266
176 0.0001728534698486328
176 9.965896606445312e-05
176 0.0001444816589355469
176 0.0001394748687744141
176 9.799003601074219e-05
176 9.870529174804688e-05
176 0.0001044273376464844
187 9.322166442871094e-05
187 9.417533874511719e-05
187 9.465217590332031e-05
187 0.0001845359802246094
187 0.0001451969146728516
187 0.0001063346862792969
187 0.0001101493835449219
187 9.679794311523438e-05
187 9.417533874511719e-05
187 0.0001170635223388672
187 0.0001075267791748047
187 0.0001344680786132812
187 0.0001001358032226562
187 0.0001473426818847656
187 0.0001099109649658203
187 9.250640869140625e-05
187 9.584426879882812e-05
187 9.512901306152344e-05
187 0.0001156330108642578
187 9.655952453613281e-05
187 9.489059448242188e-05
187 0.0001423358917236328
187 0.0001432895660400391
187 0.0001530647277832031
187 9.608268737792969e-05
187 9.72747802734375e-05
187 9.417533874511719e-05
187 9.775161743164062e-05
187 0.0001471042633056641
187 9.584426879882812e-05
187 0.0001566410064697266
187 9.703636169433594e-05
187 9.584426879882812e-05
187 0.0001492500305175781
187 0.0001251697540283203
187 9.417533874511719e-05
187 9.584426879882812e-05
187 0.0001223087310791016
187 9.72747802734375e-05
187 9.965896606445312e-05
187 0.0001046657562255859
187 0.0001485347747802734
187 9.918212890625e-05
187 0.0001111030578613281
187 9.679794311523438e-05
187 9.679794311523438e-05
187 0.0001213550567626953
187 9.512901306152344e-05
187 9.5367431640625e-05
187 0.0001075267791748047
187 0.0001304149627685547
187 0.0001170635223388672
187 9.465217590332031e-05
187 0.0001063346862792969
187 0.0001068115234375
187 9.465217590332031e-05
187 9.894371032714844e-05
187 9.751319885253906e-05
187 0.0001130104064941406
187 9.417533874511719e-05
187 0.0001111030578613281
187 9.608268737792969e-05
187 0.0001678466796875
187 9.512901306152344e-05
187 9.894371032714844e-05
187 0.0001025199890136719
187 9.679794311523438e-05
187 0.0001266002655029297
187 9.632110595703125e-05
187 0.0001013278961181641
187 9.560585021972656e-05
187 9.822845458984375e-05
187 0.0001075267791748047
187 0.0001003742218017578
187 9.72747802734375e-05
187 9.512901306152344e-05
187 0.0001060962677001953
187 0.0001206398010253906
187 9.822845458984375e-05
187 9.560585021972656e-05
187 9.489059448242188e-05
187 0.0001008510589599609
187 9.775161743164062e-05
187 0.0001096725463867188
187 9.822845458984375e-05
187 0.0001053810119628906
187 0.0001206398010253906
187 9.512901306152344e-05
187 0.0001504421234130859
187 9.703636169433594e-05
187 9.72747802734375e-05
187 0.0001082420349121094
187 9.870529174804688e-05
187 0.0001430511474609375
187 9.608268737792969e-05
187 9.679794311523438e-05
187 0.0001063346862792969
187 9.512901306152344e-05
187 0.0001420974731445312
187 9.846687316894531e-05
187 9.822845458984375e-05
187 9.822845458984375e-05
187 9.894371032714844e-05
187 0.0001003742218017578
187 9.942054748535156e-05
187 0.0001599788665771484
187 0.0001156330108642578
187 0.0001199245452880859
187 9.489059448242188e-05
187 0.0001580715179443359
187 0.0001199245452880859
187 0.0001280307769775391
187 9.918212890625e-05
187 0.0001540184020996094
187 0.0001254081726074219
187 9.846687316894531e-05
187 9.965896606445312e-05
187 9.608268737792969e-05
187 9.655952453613281e-05
187 0.0001039505004882812
187 0.0001416206359863281
187 9.775161743164062e-05
187 9.584426879882812e-05
187 0.0001363754272460938
187 0.0001597404479980469
187 0.0001542568206787109
187 0.0001218318939208984
187 9.799003601074219e-05
187 9.560585021972656e-05
187 0.0001058578491210938
187 9.870529174804688e-05
187 9.584426879882812e-05
187 9.799003601074219e-05
187 9.679794311523438e-05
187 9.775161743164062e-05
187 0.0001220703125
187 9.584426879882812e-05
187 9.775161743164062e-05
187 9.584426879882812e-05
187 0.0001032352447509766
187 9.72747802734375e-05
187 0.0001063346862792969
187 0.0001134872436523438
187 0.000110626220703125
187 9.918212890625e-05
187 0.000118255615234375
187 9.608268737792969e-05
187 0.0001018047332763672
187 0.0001070499420166016
187 0.0001094341278076172
187 9.870529174804688e-05
187 0.0001373291015625
187 0.0001027584075927734
187 0.0001196861267089844
187 0.0001759529113769531
187 0.0001127719879150391
187 9.5367431640625e-05
187 9.679794311523438e-05
187 9.989738464355469e-05
187 9.632110595703125e-05
187 0.0001163482666015625
187 9.775161743164062e-05
187 0.0001513957977294922
187 0.0001094341278076172
187 0.0001120567321777344
187 9.846687316894531e-05
187 9.632110595703125e-05
187 9.5367431640625e-05
187 9.846687316894531e-05
187 0.0001103878021240234
187 0.0001208782196044922
187 0.0001180171966552734
187 0.0001153945922851562
187 0.0001223087310791016
187 0.000156402587890625
187 9.965896606445312e-05
187 0.0001142024993896484
187 0.0001084804534912109
187 0.0001249313354492188
187 9.584426879882812e-05
187 9.942054748535156e-05
187 0.0001099109649658203
187 0.0001058578491210938
187 0.0001013278961181641
187 0.0001502037048339844
187 9.894371032714844e-05
187 0.0001075267791748047
187 0.0001072883605957031
187 0.0001018047332763672
187 9.799003601074219e-05
187 0.0001008510589599609
187 0.0001676082611083984
187 0.0001189708709716797
187 0.0001204013824462891
187 0.0001008510589599609
187 0.0001039505004882812
187 9.608268737792969e-05
187 9.942054748535156e-05
187 0.0001344680786132812
187 9.799003601074219e-05
187 0.0001637935638427734
187 9.846687316894531e-05
187 0.0001263618469238281
187 0.0001120567321777344
187 0.0001137256622314453
187 0.0001306533813476562
187 0.0001542568206787109
187 9.775161743164062e-05
187 0.0001192092895507812
187 9.894371032714844e-05
187 0.0001604557037353516
187 9.751319885253906e-05
187 9.846687316894531e-05
187 0.0001502037048339844
187 0.000148773193359375
187 9.894371032714844e-05
187 0.0001492500305175781
187 9.918212890625e-05
187 9.679794311523438e-05
187 9.799003601074219e-05
187 9.846687316894531e-05
187 9.799003601074219e-05
187 9.822845458984375e-05
187 9.655952453613281e-05
187 0.0001006126403808594
187 0.0001571178436279297
187 0.0001077651977539062
187 0.0001237392425537109
187 0.00011444091796875
187 0.0001387596130371094
187 9.918212890625e-05
187 9.775161743164062e-05
187 0.000148773193359375
187 0.0001502037048339844
187 0.0001020431518554688
187 9.751319885253906e-05
187 0.0001480579376220703
187 0.0001528263092041016
187 0.0001492500305175781
187 0.0001075267791748047
187 9.775161743164062e-05
187 0.0001013278961181641
187 0.0001025199890136719
187 0.0001082420349121094
187 0.0001060962677001953
187 9.822845458984375e-05
187 0.0001058578491210938
187 0.0001096725463867188
187 0.0001828670501708984
187 0.0001330375671386719
187 0.0001451969146728516
187 0.0001268386840820312
187 9.799003601074219e-05
187 0.0001075267791748047
187 0.0001003742218017578
187 0.0001027584075927734
187 9.632110595703125e-05
187 9.894371032714844e-05
187 9.965896606445312e-05
187 0.0001733303070068359
198 0.0001180171966552734
198 0.0001051425933837891
198 9.799003601074219e-05
198 0.000110626220703125
198 0.0001010894775390625
198 0.0001444816589355469
198 0.0001418590545654297
198 0.0001220703125
198 9.870529174804688e-05
198 0.0001025199890136719
198 0.0001149177551269531
198 0.0001044273376464844
198 9.942054748535156e-05
198 9.942054748535156e-05
198 9.918212890625e-05
198 0.0001325607299804688
198 0.0001020431518554688
198 0.0001227855682373047
198 9.846687316894531e-05
198 0.0001091957092285156
198 9.799003601074219e-05
198 9.918212890625e-05
198 0.0001006126403808594
198 0.0001053810119628906
198 0.0001018047332763672
198 0.0001006126403808594
198 0.0001034736633300781
198 0.0001225471496582031
198 0.0001289844512939453
198 9.870529174804688e-05
198 9.894371032714844e-05
198 0.0001003742218017578
198 0.000110626220703125
198 0.0001091957092285156
198 9.989738464355469e-05
198 9.775161743164062e-05
198 0.0001685619354248047
198 9.846687316894531e-05
198 0.0001697540283203125
198 0.0001115798950195312
198 9.870529174804688e-05
198 0.0001025199890136719
198 9.822845458984375e-05
198 0.0001018047332763672
198 0.0001058578491210938
198 0.00011444091796875
198 0.0001246929168701172
198 0.0001392364501953125
198 0.0001573562622070312
198 9.942054748535156e-05
198 0.0001304149627685547
198 9.965896606445312e-05
198 0.0001006126403808594
198 0.0001225471496582031
198 0.0001032352447509766
198 0.0001103878021240234
198 9.846687316894531e-05
198 0.0001471042633056641
198 0.0001010894775390625
198 0.0001008510589599609
198 9.870529174804688e-05
198 9.894371032714844e-05
198 9.989738464355469e-05
198 0.0001156330108642578
198 0.0001060962677001953
198 0.0001418590545654297
198 0.0001010894775390625
198 0.0001113414764404297
198 0.0001058578491210938
198 0.0001001358032226562
198 0.0001351833343505859
198 9.965896606445312e-05
198 0.0001051425933837891
198 0.0001440048217773438
198 0.0001022815704345703
198 0.0001509189605712891
198 0.0001330375671386719
198 0.0001010894775390625
198 0.0001006126403808594
198 0.0001208782196044922
198 0.0001075267791748047
198 0.0001459121704101562
198 0.0001399517059326172
198 9.989738464355469e-05
198 0.0001008510589599609
198 0.0001013278961181641
198 0.0001373291015625
198 0.0001006126403808594
198 0.0001006126403808594
198 0.0001118183135986328
198 0.0001053810119628906
198 0.00014495849609375
198 0.0001039505004882812
198 0.0001177787780761719
198 0.0001065731048583984
198 0.0001099109649658203
198 0.0001091957092285156
198 0.0001060962677001953
198 0.0001065731048583984
198 0.0001070499420166016
198 9.918212890625e-05
198 0.0001013278961181641
198 0.0001020431518554688
198 0.0001027584075927734
198 0.0001316070556640625
198 0.0001015663146972656
198 9.942054748535156e-05
198 0.0001001358032226562
198 0.0001003742218017578
198 9.989738464355469e-05
198 0.0001003742218017578
198 9.989738464355469e-05
198 0.0001087188720703125
198 0.0001022815704345703
198 0.0001077651977539062
198 9.965896606445312e-05
198 0.00014495849609375
198 0.0001027584075927734
198 0.0001001358032226562
198 0.0001010894775390625
198 0.00011444091796875
198 0.00011444091796875
198 0.0001020431518554688
198 0.0001158714294433594
198 0.0001006126403808594
198 0.0001266002655029297
198 0.0001075267791748047
198 9.918212890625e-05
198 9.918212890625e-05
198 0.0001699924468994141
198 0.0001142024993896484
198 0.0001044273376464844
198 0.0001146793365478516
198 0.0001037120819091797
198 0.0001080036163330078
198 0.0001053810119628906
198 0.000133514404296875
198 0.0001254081726074219
198 0.0001761913299560547
198 0.0001080036163330078
198 0.0001056194305419922
198 0.0001127719879150391
198 0.0001077651977539062
198 0.0001113414764404297
198 0.000110626220703125
198 0.0001065731048583984
198 0.0001237392425537109
198 0.0001053810119628906
198 0.0001163482666015625
198 0.0001227855682373047
198 0.0001747608184814453
198 0.0001163482666015625
198 0.0001168251037597656
198 0.0001344680786132812
198 0.0001084804534912109
198 0.0001657009124755859
198 0.0001208782196044922
198 0.0001075267791748047
198 0.0001521110534667969
198 0.000133514404296875
198 0.0001189708709716797
198 0.0001027584075927734
198 0.0001142024993896484
198 0.0001087188720703125
198 0.0001051425933837891
198 0.0001430511474609375
198 0.0001027584075927734
198 0.0001409053802490234
198 0.0001444816589355469
198 0.0001294612884521484
198 0.0001661777496337891
198 0.000164031982421875
198 0.0001063346862792969
198 0.0001244544982910156
198 0.0001060962677001953
198 0.0001721382141113281
198 0.0001108646392822266
198 0.0001165866851806641
198 0.0001044273376464844
198 0.0001068115234375
198 0.0001072883605957031
198 0.0001666545867919922
198 0.0001518726348876953
198 0.0001425743103027344
198 0.0001282691955566406
198 0.0001056194305419922
198 0.0001068115234375
198 0.0001058578491210938
198 0.0001065731048583984
198 0.0001084804534912109
198 0.0001072883605957031
198 0.0001127719879150391
198 0.0001330375671386719
198 0.0001046657562255859
198 0.0001058578491210938
198 0.0001175403594970703
198 0.0001096725463867188
198 0.0001065731048583984
198 0.0001349449157714844
198 0.0001075267791748047
198 0.0001146793365478516
198 0.0001175403594970703
198 0.0001177787780761719
198 0.0001146793365478516
198 0.0001199245452880859
198 0.0001091957092285156
198 0.0001466274261474609
198 0.0001046657562255859
198 0.0001342296600341797
198 0.0001132488250732422
198 0.0001244544982910156
198 0.0001070499420166016
198 0.00011444091796875
198 0.0001165866851806641
198 0.0001091957092285156
198 0.0001661777496337891
198 0.0001075267791748047
198 0.0001175403594970703
198 0.0001177787780761719
198 0.0002527236938476562
209 0.000347137451171875
209 0.0002751350402832031
209 0.0001699924468994141
209 0.0001728534698486328
209 0.0001730918884277344
209 0.0001776218414306641
209 0.0001728534698486328
209 0.0001780986785888672
209 0.0001773834228515625
209 0.0002374649047851562
209 0.0002171993255615234
209 0.0001809597015380859
209 0.000179290771484375
209 0.0001900196075439453
209 0.0002243518829345703
209 0.0002238750457763672
209 0.0002429485321044922
209 0.0002233982086181641
209 0.0002202987670898438
209 0.0002274513244628906
209 0.0002269744873046875
209 0.0002453327178955078
209 0.0001959800720214844
209 0.0002009868621826172
209 0.0001730918884277344
209 0.0001955032348632812
209 0.0001795291900634766
209 0.0001718997955322266
209 0.0001771450042724609
209 0.0001742839813232422
209 0.0001897811889648438
209 0.0001757144927978516
209 0.0001733303070068359
209 0.0002176761627197266
209 0.0001850128173828125
209 0.0001773834228515625
209 0.0002114772796630859
209 0.0001807212829589844
209 0.0001797676086425781
209 0.0001909732818603516
209 0.0001938343048095703
209 0.0001704692840576172
209 0.0001718997955322266
209 0.0001718997955322266
209 0.0001771450042724609
209 0.0001757144927978516
209 0.0002202987670898438
209 0.0002157688140869141
209 0.0001718997955322266
209 0.0002000331878662109
209 0.0002009868621826172
209 0.000179290771484375
209 0.00028228759765625
209 0.0002040863037109375
209 0.00019073486328125
209 0.0002126693725585938
209 0.0002696514129638672
209 0.0001909732818603516
209 0.0001733303070068359
209 0.0001809597015380859
209 0.0002748966217041016
209 0.0002794265747070312
209 0.0001745223999023438
209 0.0003173351287841797
209 0.0001742839813232422
209 0.0001745223999023438
209 0.0002808570861816406
209 0.0001759529113769531
209 0.0002868175506591797
209 0.0001802444458007812
209 0.0001735687255859375
209 0.0001852512359619141
209 0.0001759529113769531
209 0.0001718997955322266
209 0.0001766681671142578
209 0.0001873970031738281
209 0.0001952648162841797
209 0.0001742839813232422
209 0.0001721382141113281
209 0.0001919269561767578
209 0.0001828670501708984
209 0.0001780986785888672
209 0.0001881122589111328
209 0.0002026557922363281
209 0.0001883506774902344
209 0.0001688003540039062
209 0.0001749992370605469
209 0.0001914501190185547
209 0.0001697540283203125
209 0.0001769065856933594
209 0.0001690387725830078
209 0.0001890659332275391
209 0.0001785755157470703
209 0.0002033710479736328
209 0.0001840591430664062
209 0.0001823902130126953
209 0.0001685619354248047
209 0.0001780986785888672
209 0.0001683235168457031
209 0.0001749992370605469
209 0.0001769065856933594
209 0.0001757144927978516
209 0.0001802444458007812
209 0.0001835823059082031
209 0.0002024173736572266
209 0.0002405643463134766
209 0.0001699924468994141
209 0.0001742839813232422
209 0.0001707077026367188
209 0.0001761913299560547
209 0.0001785755157470703
209 0.0001776218414306641
209 0.0002660751342773438
209 0.0002191066741943359
209 0.0002191066741943359
209 0.0001957416534423828
209 0.0001986026763916016
209 0.0001735687255859375
209 0.0001747608184814453
209 0.0001733303070068359
209 0.0001864433288574219
209 0.0001742839813232422
209 0.0001749992370605469
209 0.0002954006195068359
209 0.0002572536468505859
209 0.00017547607421875
209 0.0001759529113769531
209 0.0002140998840332031
209 0.0002524852752685547
209 0.0001997947692871094
209 0.0002520084381103516
209 0.0001950263977050781
209 0.0001714229583740234
209 0.0001718997955322266
209 0.0001707077026367188
209 0.0001757144927978516
209 0.0001714229583740234
209 0.0002665519714355469
209 0.0002434253692626953
209 0.0002422332763671875
209 0.0002450942993164062
209 0.0001859664916992188
209 0.0001976490020751953
209 0.0002179145812988281
209 0.0001983642578125
209 0.0001673698425292969
209 0.0001726150512695312
209 0.0002148151397705078
209 0.0002233982086181641
209 0.0001752376556396484
209 0.0001690387725830078
209 0.0001699924468994141
209 0.0001702308654785156
209 0.0001804828643798828
209 0.0002310276031494141
209 0.0002615451812744141
209 0.0001738071441650391
209 0.0001759529113769531
209 0.0001695156097412109
209 0.0001368522644042969
209 0.0001277923583984375
209 0.0001277923583984375
209 0.0001244544982910156
209 0.0001068115234375
209 0.0001103878021240234
209 0.0001189708709716797
209 0.0001146793365478516
209 0.0001091957092285156
209 0.0001256465911865234
209 0.0001666545867919922
209 0.0001721382141113281
209 0.0002205371856689453
209 0.0002481937408447266
209 0.0001709461212158203
209 0.0001659393310546875
209 0.0001816749572753906
209 0.0001807212829589844
209 0.0001664161682128906
209 0.0002019405364990234
209 0.0001251697540283203
209 0.0001103878021240234
209 0.0001237392425537109
209 0.0001227855682373047
209 0.0001099109649658203
209 0.0001301765441894531
209 0.0001099109649658203
209 0.0001099109649658203
209 0.0001235008239746094
209 0.0001111030578613281
209 0.0002126693725585938
209 0.0001132488250732422
209 0.0001647472381591797
209 0.0001547336578369141
209 0.0001654624938964844
209 0.0002484321594238281
209 0.0001103878021240234
209 0.0001156330108642578
209 0.0001130104064941406
209 0.0001468658447265625
209 0.000164031982421875
209 0.0001125335693359375
209 0.0001220703125
209 0.0001304149627685547
209 0.0001504421234130859
209 0.0001509189605712891
209 0.0001468658447265625
209 0.0001778602600097656
209 0.0001204013824462891
209 0.000179290771484375
209 0.0001151561737060547
209 0.0001134872436523438
209 0.0001456737518310547
209 0.0001435279846191406
209 0.0001170635223388672
209 0.0001237392425537109
209 0.0001168251037597656
209 0.0001270771026611328
209 0.0001168251037597656
209 0.0001134872436523438
209 0.0001165866851806641
209 0.0001306533813476562
209 0.0001273155212402344
209 0.0001094341278076172
209 0.0001127719879150391
209 0.0001134872436523438
209 0.0001103878021240234
209 0.0001351833343505859
209 0.0001111030578613281
209 0.0001113414764404297
209 0.0001964569091796875
220 0.0002074241638183594
220 0.0001826286315917969
220 0.0002045631408691406
220 0.0001971721649169922
220 0.0001797676086425781
220 0.0001804828643798828
220 0.0002751350402832031
220 0.0002357959747314453
220 0.0002496242523193359
220 0.0001955032348632812
220 0.0002033710479736328
220 0.0002582073211669922
220 0.0001795291900634766
220 0.0001816749572753906
220 0.0001978874206542969
220 0.0001921653747558594
220 0.0001852512359619141
220 0.0002007484436035156
220 0.0001859664916992188
220 0.0001909732818603516
220 0.0001840591430664062
220 0.0001802444458007812
220 0.0001821517944335938
220 0.0002806186676025391
220 0.0001878738403320312
220 0.000194549560546875
220 0.0002095699310302734
220 0.0002024173736572266
220 0.0002758502960205078
220 0.0001773834228515625
220 0.0002429485321044922
220 0.0001919269561767578
220 0.0002083778381347656
220 0.0002233982086181641
220 0.0002324581146240234
220 0.0001986026763916016
220 0.0002121925354003906
220 0.0002472400665283203
220 0.0002634525299072266
220 0.0001962184906005859
220 0.0001840591430664062
220 0.0002586841583251953
220 0.0001847743988037109
220 0.0002884864807128906
220 0.0002009868621826172
220 0.000209808349609375
220 0.000194549560546875
220 0.000213623046875
220 0.0002472400665283203
220 0.0002193450927734375
220 0.0001981258392333984
220 0.0001885890960693359
220 0.0001771450042724609
220 0.00017547607421875
220 0.000247955322265625
220 0.0001797676086425781
220 0.0002248287200927734
220 0.0001788139343261719
220 0.0001769065856933594
220 0.0001926422119140625
220 0.0001771450042724609
220 0.0001811981201171875
220 0.0001966953277587891
220 0.0001997947692871094
220 0.0001769065856933594
220 0.0002336502075195312
220 0.0001769065856933594
220 0.0002892017364501953
220 0.0001943111419677734
220 0.0001943111419677734
220 0.0001993179321289062
220 0.0001919269561767578
220 0.0001761913299560547
220 0.0001785755157470703
220 0.0002057552337646484
220 0.0002167224884033203
220 0.0001740455627441406
220 0.0002965927124023438
220 0.0002317428588867188
220 0.0001897811889648438
220 0.0002117156982421875
220 0.0002272129058837891
220 0.0001931190490722656
220 0.00017547607421875
220 0.0001926422119140625
220 0.0002121925354003906
220 0.0001990795135498047
220 0.0001935958862304688
220 0.0001885890960693359
220 0.000293731689453125
220 0.0001795291900634766
220 0.0001761913299560547
220 0.0002090930938720703
220 0.0001859664916992188
220 0.0001759529113769531
220 0.0001764297485351562
220 0.0001780986785888672
220 0.0001790523529052734
220 0.000179290771484375
220 0.0002882480621337891
220 0.0002582073211669922
220 0.000186920166015625
220 0.0002009868621826172
220 0.0001835823059082031
220 0.0001773834228515625
220 0.0001759529113769531
220 0.0002508163452148438
220 0.0001771450042724609
220 0.0001797676086425781
220 0.0001795291900634766
220 0.0002317428588867188
220 0.0002620220184326172
220 0.0002579689025878906
220 0.0001780986785888672
220 0.0002546310424804688
220 0.0002076625823974609
220 0.0001943111419677734
220 0.0001900196075439453
220 0.0001871585845947266
220 0.0001761913299560547
220 0.0001749992370605469
220 0.0001780986785888672
220 0.0001964569091796875
220 0.0001809597015380859
220 0.0002307891845703125
220 0.0001761913299560547
220 0.0001785755157470703
220 0.0002117156982421875
220 0.000263214111328125
220 0.0002481937408447266
220 0.0001893043518066406
220 0.0001885890960693359
220 0.00017547607421875
220 0.0001811981201171875
220 0.0001783370971679688
220 0.0001895427703857422
220 0.0002152919769287109
220 0.000244140625
220 0.0001747608184814453
220 0.0001761913299560547
220 0.0002067089080810547
220 0.0002014636993408203
220 0.0001986026763916016
220 0.0001990795135498047
220 0.0001823902130126953
220 0.0001821517944335938
220 0.0001757144927978516
220 0.0001759529113769531
220 0.0001797676086425781
220 0.0001761913299560547
220 0.0001766681671142578
220 0.0002367496490478516
220 0.0001842975616455078
220 0.0001759529113769531
220 0.0001888275146484375
220 0.0002472400665283203
220 0.0001726150512695312
220 0.0001742839813232422
220 0.0001823902130126953
220 0.0001885890960693359
220 0.0001916885375976562
220 0.0001821517944335938
220 0.0001702308654785156
220 0.0002322196960449219
220 0.0001738071441650391
220 0.0001730918884277344
220 0.0001707077026367188
220 0.0001704692840576172
220 0.0002202987670898438
220 0.0001702308654785156
220 0.0001797676086425781
220 0.0002217292785644531
220 0.0001740455627441406
220 0.0001733303070068359
220 0.0001711845397949219
220 0.0002372264862060547
220 0.0002312660217285156
220 0.0002343654632568359
220 0.0002341270446777344
220 0.0002081394195556641
220 0.0002069473266601562
220 0.0001859664916992188
220 0.0001819133758544922
220 0.0001788139343261719
220 0.0001745223999023438
220 0.0001723766326904297
220 0.0001723766326904297
220 0.0001735687255859375
220 0.000255584716796875
220 0.0001947879791259766
231 0.0001885890960693359
231 0.0001974105834960938
231 0.0001919269561767578
231 0.0002143383026123047
231 0.0001971721649169922
231 0.00023651123046875
231 0.0001864433288574219
231 0.0001921653747558594
231 0.0001978874206542969
231 0.0001842975616455078
231 0.0001895427703857422
231 0.0001840591430664062
231 0.0001845359802246094
231 0.000194549560546875
231 0.0001873970031738281
231 0.0001835823059082031
231 0.0002334117889404297
231 0.0001842975616455078
231 0.000186920166015625
231 0.0002019405364990234
231 0.0001890659332275391
231 0.0002276897430419922
231 0.0001885890960693359
231 0.0002086162567138672
231 0.0002107620239257812
231 0.0002574920654296875
231 0.0001955032348632812
231 0.0002639293670654297
231 0.0002605915069580078
231 0.0002052783966064453
231 0.0001847743988037109
231 0.0001838207244873047
231 0.000186920166015625
231 0.0001852512359619141
231 0.0001845359802246094
231 0.0001811981201171875
231 0.0002651214599609375
231 0.0001835823059082031
231 0.0002131462097167969
231 0.0001821517944335938
231 0.0001978874206542969
231 0.0002086162567138672
231 0.0002386569976806641
231 0.0001914501190185547
231 0.0001893043518066406
231 0.0002319812774658203
231 0.0002694129943847656
231 0.0001873970031738281
231 0.0001826286315917969
231 0.0001873970031738281
231 0.0001900196075439453
231 0.0001876354217529297
231 0.0002467632293701172
231 0.0001902580261230469
231 0.0001888275146484375
231 0.0001885890960693359
231 0.0001859664916992188
231 0.0001845359802246094
231 0.0002019405364990234
231 0.0001871585845947266
231 0.0002079010009765625
231 0.0001978874206542969
231 0.0002713203430175781
231 0.0002665519714355469
231 0.0002019405364990234
231 0.0001876354217529297
231 0.0001876354217529297
231 0.0001952648162841797
231 0.0001873970031738281
231 0.0001897811889648438
231 0.000213623046875
231 0.0001881122589111328
231 0.0001959800720214844
231 0.000217437744140625
231 0.0001966953277587891
231 0.0002112388610839844
231 0.0001914501190185547
231 0.0001928806304931641
231 0.0003087520599365234
231 0.0001878738403320312
231 0.0001885890960693359
231 0.0001883506774902344
231 0.0001916885375976562
231 0.000213623046875
231 0.0001921653747558594
231 0.0001921653747558594
231 0.0002000331878662109
231 0.0001878738403320312
231 0.0002510547637939453
231 0.0002446174621582031
231 0.0002334117889404297
231 0.0002033710479736328
231 0.0001850128173828125
231 0.0001826286315917969
231 0.0001816749572753906
231 0.0001802444458007812
231 0.0001835823059082031
231 0.00018310546875
231 0.0001845359802246094
231 0.000270843505859375
231 0.0002009868621826172
231 0.0001814365386962891
231 0.0001840591430664062
231 0.0001816749572753906
231 0.0002892017364501953
231 0.0002913475036621094
231 0.0001878738403320312
231 0.0003058910369873047
231 0.0001962184906005859
231 0.0001816749572753906
231 0.0002903938293457031
231 0.0002923011779785156
231 0.0002720355987548828
231 0.0001854896545410156
231 0.0002434253692626953
231 0.0002200603485107422
231 0.0001912117004394531
231 0.0001833438873291016
231 0.0002160072326660156
231 0.0001802444458007812
231 0.0001785755157470703
231 0.0001795291900634766
231 0.0001795291900634766
231 0.0002567768096923828
231 0.0002515316009521484
231 0.0001804828643798828
231 0.0002241134643554688
231 0.0001797676086425781
231 0.0001838207244873047
231 0.0001826286315917969
231 0.0001928806304931641
231 0.0001788139343261719
231 0.0001800060272216797
231 0.0001790523529052734
231 0.0001823902130126953
231 0.000186920166015625
231 0.0001826286315917969
231 0.0002067089080810547
231 0.0001780986785888672
231 0.0001921653747558594
231 0.0002069473266601562
231 0.0001981258392333984
231 0.0001797676086425781
231 0.0002233982086181641
231 0.0002481937408447266
231 0.0002729892730712891
231 0.0002508163452148438
231 0.0002536773681640625
231 0.000202178955078125
231 0.0001895427703857422
231 0.0001850128173828125
231 0.0001847743988037109
231 0.0001802444458007812
231 0.0001802444458007812
231 0.0001962184906005859
231 0.0001957416534423828
231 0.0001771450042724609
231 0.0001800060272216797
231 0.00018310546875
231 0.0001969337463378906
242 0.0002171993255615234
242 0.0002102851867675781
242 0.0002765655517578125
242 0.0002987384796142578
242 0.0002007484436035156
242 0.0001909732818603516
242 0.00019073486328125
242 0.0002152919769287109
242 0.0001950263977050781
242 0.0002000331878662109
242 0.0001947879791259766
242 0.0002887248992919922
242 0.0002980232238769531
242 0.0001988410949707031
242 0.0001924037933349609
242 0.0001921653747558594
242 0.0001955032348632812
242 0.0001950263977050781
242 0.0002043247222900391
242 0.0001976490020751953
242 0.0001902580261230469
242 0.0002007484436035156
242 0.0002210140228271484
242 0.0002119541168212891
242 0.0002117156982421875
242 0.0001952648162841797
242 0.0001919269561767578
242 0.0002131462097167969
242 0.0002088546752929688
242 0.0003161430358886719
242 0.0002868175506591797
242 0.0002162456512451172
242 0.0002079010009765625
242 0.0001976490020751953
242 0.000293731689453125
242 0.000263214111328125
242 0.0002696514129638672
242 0.0001952648162841797
242 0.0002043247222900391
242 0.0002040863037109375
242 0.0002005100250244141
242 0.0002896785736083984
242 0.0001990795135498047
242 0.0002231597900390625
242 0.0002186298370361328
242 0.0002305507659912109
242 0.0002171993255615234
242 0.0002055168151855469
242 0.0002014636993408203
242 0.0002686977386474609
242 0.0003361701965332031
242 0.0002224445343017578
242 0.0001981258392333984
242 0.0003011226654052734
242 0.0002202987670898438
242 0.0001995563507080078
242 0.0002024173736572266
242 0.0001993179321289062
242 0.0001988410949707031
242 0.0001952648162841797
242 0.0001969337463378906
242 0.0001986026763916016
242 0.0002453327178955078
242 0.0001974105834960938
242 0.0001955032348632812
242 0.0001990795135498047
242 0.0001976490020751953
242 0.0001966953277587891
242 0.0002140998840332031
242 0.0002117156982421875
242 0.0001981258392333984
242 0.0002043247222900391
242 0.0002007484436035156
242 0.0002205371856689453
242 0.0002453327178955078
242 0.0002465248107910156
242 0.0003132820129394531
242 0.0002179145812988281
242 0.0002412796020507812
242 0.0001957416534423828
242 0.0002284049987792969
242 0.0002315044403076172
242 0.00028228759765625
242 0.0002088546752929688
242 0.0002236366271972656
242 0.0002081394195556641
242 0.0002167224884033203
242 0.0002171993255615234
242 0.0003352165222167969
242 0.0002982616424560547
242 0.0002007484436035156
242 0.0002100467681884766
242 0.0003602504730224609
242 0.0002536773681640625
242 0.0001995563507080078
242 0.0002427101135253906
242 0.0002677440643310547
242 0.0003075599670410156
242 0.0001993179321289062
242 0.0003099441528320312
242 0.0001933574676513672
242 0.0002810955047607422
242 0.0002050399780273438
242 0.0002071857452392578
242 0.0002577304840087891
242 0.0002501010894775391
242 0.0002498626708984375
242 0.0002684593200683594
242 0.0002529621124267578
242 0.0001993179321289062
242 0.0002071857452392578
242 0.0002167224884033203
242 0.0001978874206542969
242 0.0001997947692871094
242 0.0002114772796630859
242 0.000202178955078125
242 0.0001986026763916016
242 0.0001997947692871094
242 0.0002012252807617188
242 0.0001969337463378906
242 0.0002388954162597656
242 0.0002183914184570312
242 0.0002799034118652344
242 0.0001974105834960938
242 0.0001971721649169922
242 0.0002992153167724609
242 0.0002140998840332031
242 0.0002853870391845703
242 0.0002818107604980469
242 0.0002791881561279297
242 0.0002095699310302734
242 0.0001966953277587891
242 0.0002143383026123047
242 0.0002589225769042969
242 0.0002000331878662109
242 0.0001969337463378906
242 0.0002882480621337891
242 0.0002050399780273438
242 0.0002233982086181641
242 0.0002372264862060547
242 0.0002319812774658203
242 0.0002348423004150391
242 0.0002338886260986328
242 0.0002903938293457031
242 0.0002257823944091797
242 0.0002152919769287109
242 0.0002210140228271484
242 0.0002849102020263672
242 0.0003008842468261719
242 0.0001997947692871094
242 0.0002374649047851562
242 0.0002129077911376953
242 0.0001971721649169922
242 0.0002148151397705078
242 0.0002360343933105469
242 0.0001935958862304688
242 0.0002019405364990234
242 0.0002753734588623047
242 0.0001959800720214844
242 0.0002005100250244141
253 0.0002143383026123047
253 0.0002267360687255859
253 0.0002641677856445312
253 0.0002095699310302734
253 0.0002048015594482422
253 0.0002040863037109375
253 0.0002019405364990234
253 0.000202178955078125
253 0.0002312660217285156
253 0.0003335475921630859
253 0.0001997947692871094
253 0.0001993179321289062
253 0.0001988410949707031
253 0.0001976490020751953
253 0.0002012252807617188
253 0.0002002716064453125
253 0.0001990795135498047
253 0.0002305507659912109
253 0.0002121925354003906
253 0.0002017021179199219
253 0.0002341270446777344
253 0.0002076625823974609
253 0.0001990795135498047
253 0.0002100467681884766
253 0.0001990795135498047
253 0.0001983642578125
253 0.0002198219299316406
253 0.0002048015594482422
253 0.0002169609069824219
253 0.0002048015594482422
253 0.0002355575561523438
253 0.0002460479736328125
253 0.0002119541168212891
253 0.0002155303955078125
253 0.000209808349609375
253 0.000209808349609375
253 0.0002160072326660156
253 0.0002918243408203125
253 0.0001997947692871094
253 0.0002102851867675781
253 0.0002467632293701172
253 0.0002772808074951172
253 0.0002574920654296875
253 0.000301361083984375
253 0.0002334117889404297
253 0.0002057552337646484
253 0.0002710819244384766
253 0.0002143383026123047
253 0.0002019405364990234
253 0.0002007484436035156
253 0.0002000331878662109
253 0.0001993179321289062
253 0.0001988410949707031
253 0.0002510547637939453
253 0.0003325939178466797
253 0.0002055168151855469
253 0.0002000331878662109
253 0.0002148151397705078
253 0.0002005100250244141
253 0.0001997947692871094
253 0.0002019405364990234
253 0.0002362728118896484
253 0.0002088546752929688
253 0.0002071857452392578
253 0.0002002716064453125
253 0.0002896785736083984
253 0.0002071857452392578
253 0.0002009868621826172
253 0.0002000331878662109
253 0.0002002716064453125
253 0.0002005100250244141
253 0.0001990795135498047
253 0.0002789497375488281
253 0.0002934932708740234
253 0.0002002716064453125
253 0.0002050399780273438
253 0.0002009868621826172
253 0.00020599365234375
253 0.0002012252807617188
253 0.0002064704895019531
253 0.0003261566162109375
253 0.0001990795135498047
253 0.0001988410949707031
253 0.0002000331878662109
253 0.0002830028533935547
253 0.0002148151397705078
253 0.0002160072326660156
253 0.0002362728118896484
253 0.0002310276031494141
253 0.0002162456512451172
253 0.0002210140228271484
253 0.0002040863037109375
253 0.0002126693725585938
253 0.0002241134643554688
253 0.0002038478851318359
253 0.0002193450927734375
253 0.0002033710479736328
253 0.0001988410949707031
253 0.0002272129058837891
253 0.0001997947692871094
253 0.0002298355102539062
253 0.0002064704895019531
253 0.0002133846282958984
253 0.0002126693725585938
253 0.000209808349609375
253 0.0002017021179199219
253 0.0001988410949707031
253 0.0001986026763916016
253 0.0001993179321289062
253 0.0001986026763916016
253 0.0002305507659912109
253 0.0002079010009765625
253 0.0001988410949707031
253 0.0002872943878173828
253 0.0002012252807617188
253 0.0002007484436035156
253 0.0002007484436035156
253 0.0002028942108154297
253 0.0001988410949707031
253 0.0002007484436035156
253 0.0002028942108154297
253 0.0002071857452392578
253 0.0002427101135253906
253 0.0002102851867675781
253 0.000213623046875
253 0.0002169609069824219
253 0.0003046989440917969
253 0.0002000331878662109
253 0.0002295970916748047
253 0.0002040863037109375
253 0.0001997947692871094
253 0.0002040863037109375
253 0.0002207756042480469
253 0.0001995563507080078
253 0.0002717971801757812
253 0.0002052783966064453
253 0.0001986026763916016
253 0.0002028942108154297
253 0.0002019405364990234
253 0.0002005100250244141
264 0.0002005100250244141
264 0.0002007484436035156
264 0.0002043247222900391
264 0.0002002716064453125
264 0.0003108978271484375
264 0.0002002716064453125
264 0.0002138614654541016
264 0.0002379417419433594
264 0.0002043247222900391
264 0.0002827644348144531
264 0.0002064704895019531
264 0.0002350807189941406
264 0.000286102294921875
264 0.0002140998840332031
264 0.0002048015594482422
264 0.0002119541168212891
264 0.0002093315124511719
264 0.0002055168151855469
264 0.0002138614654541016
264 0.0001988410949707031
264 0.0002481937408447266
264 0.0002355575561523438
264 0.0002181529998779297
264 0.0002334117889404297
264 0.0001993179321289062
264 0.0001969337463378906
264 0.0001981258392333984
264 0.0002019405364990234
264 0.0001976490020751953
264 0.0002026557922363281
264 0.0002169609069824219
264 0.0002086162567138672
264 0.0002124309539794922
264 0.0002129077911376953
264 0.0002017021179199219
264 0.0002050399780273438
264 0.0002171993255615234
264 0.0002419948577880859
264 0.0002396106719970703
264 0.0002243518829345703
264 0.0002634525299072266
264 0.0002052783966064453
264 0.0002064704895019531
264 0.0002226829528808594
264 0.0002269744873046875
264 0.0002067089080810547
264 0.0002129077911376953
264 0.0002045631408691406
264 0.0002272129058837891
264 0.0003199577331542969
264 0.0003163814544677734
264 0.0002696514129638672
264 0.0002386569976806641
264 0.0002088546752929688
264 0.0002140998840332031
264 0.0002086162567138672
264 0.0002064704895019531
264 0.0002303123474121094
264 0.0002155303955078125
264 0.0001993179321289062
264 0.0001976490020751953
264 0.0001962184906005859
264 0.0001995563507080078
264 0.000213623046875
264 0.0002207756042480469
264 0.0002102851867675781
264 0.0001981258392333984
264 0.0001974105834960938
264 0.0001971721649169922
264 0.0002112388610839844
264 0.0003035068511962891
264 0.0002958774566650391
264 0.0002944469451904297
264 0.0002994537353515625
264 0.0003116130828857422
264 0.0003092288970947266
264 0.0002064704895019531
264 0.00020599365234375
264 0.0002055168151855469
264 0.0002069473266601562
264 0.0002100467681884766
264 0.0003173351287841797
264 0.0002264976501464844
264 0.0002281665802001953
264 0.0002095699310302734
264 0.0002470016479492188
264 0.0003194808959960938
264 0.0003240108489990234
264 0.0003495216369628906
264 0.0002067089080810547
264 0.0002322196960449219
264 0.0002133846282958984
264 0.0002117156982421875
264 0.0002086162567138672
264 0.0002090930938720703
264 0.0002069473266601562
264 0.0002079010009765625
264 0.0002129077911376953
264 0.0002241134643554688
264 0.0002245903015136719
264 0.0002353191375732422
264 0.0002312660217285156
264 0.0002169609069824219
264 0.0002577304840087891
264 0.0002129077911376953
264 0.0002064704895019531
264 0.0002133846282958984
264 0.0002076625823974609
264 0.0002582073211669922
264 0.0002081394195556641
264 0.0002093315124511719
264 0.0002157688140869141
264 0.0002727508544921875
264 0.0002524852752685547
264 0.0002465248107910156
264 0.0002105236053466797
264 0.0002117156982421875
264 0.0002114772796630859
264 0.0002121925354003906
264 0.0002169609069824219
275 0.0002157688140869141
275 0.0002644062042236328
275 0.0003168582916259766
275 0.0002226829528808594
275 0.00028228759765625
275 0.0002508163452148438
275 0.0002276897430419922
275 0.0002388954162597656
275 0.0002393722534179688
275 0.0002157688140869141
275 0.00022125244140625
275 0.0002214908599853516
275 0.0002248287200927734
275 0.0002274513244628906
275 0.0002188682556152344
275 0.0003662109375
275 0.0002148151397705078
275 0.0002202987670898438
275 0.0002202987670898438
275 0.0002195835113525391
275 0.0002412796020507812
275 0.0002491474151611328
275 0.0002419948577880859
275 0.0003294944763183594
275 0.0002698898315429688
275 0.0002741813659667969
275 0.0002682209014892578
275 0.000217437744140625
275 0.0002138614654541016
275 0.0002157688140869141
275 0.0002374649047851562
275 0.0002486705780029297
275 0.0002706050872802734
275 0.0002138614654541016
275 0.0002179145812988281
275 0.0002183914184570312
275 0.0002183914184570312
275 0.0002310276031494141
275 0.0002319812774658203
275 0.0003614425659179688
275 0.0003149509429931641
275 0.0002140998840332031
275 0.0002999305725097656
275 0.0002408027648925781
275 0.0002162456512451172
275 0.0002188682556152344
275 0.0002241134643554688
275 0.0002262592315673828
275 0.0002148151397705078
275 0.0002171993255615234
275 0.0002150535583496094
275 0.0002338886260986328
275 0.0002305507659912109
275 0.0002191066741943359
275 0.0002200603485107422
275 0.0002233982086181641
275 0.0002396106719970703
275 0.0002350807189941406
275 0.0003724098205566406
275 0.0002169609069824219
275 0.0002167224884033203
275 0.0002148151397705078
275 0.0002164840698242188
275 0.0002152919769287109
275 0.0002138614654541016
275 0.0002121925354003906
275 0.0002191066741943359
275 0.0003523826599121094
275 0.0002176761627197266
275 0.0002319812774658203
275 0.0002322196960449219
275 0.0002214908599853516
275 0.0002138614654541016
275 0.0002210140228271484
275 0.0002119541168212891
275 0.0002145767211914062
275 0.0002181529998779297
275 0.0002348423004150391
275 0.0002291202545166016
275 0.0002369880676269531
275 0.00025177001953125
275 0.0002613067626953125
275 0.0002338886260986328
275 0.0002276897430419922
275 0.0002329349517822266
275 0.0002400875091552734
275 0.0003056526184082031
275 0.0002105236053466797
275 0.0002186298370361328
275 0.0002796649932861328
275 0.0002906322479248047
275 0.0002920627593994141
275 0.0002114772796630859
275 0.0002133846282958984
275 0.0002202987670898438
275 0.0002148151397705078
275 0.0002152919769287109
275 0.0002129077911376953
275 0.0002129077911376953
275 0.0002171993255615234
275 0.0002131462097167969
275 0.0002214908599853516
275 0.0002126693725585938
275 0.0002162456512451172
275 0.0003082752227783203
275 0.0002682209014892578
275 0.0002431869506835938
275 0.000213623046875
275 0.0002121925354003906
275 0.0002381801605224609
275 0.0002179145812988281
275 0.0003018379211425781
275 0.0002169609069824219
275 0.000225067138671875
275 0.0002207756042480469
275 0.0002980232238769531
275 0.0002362728118896484
275 0.0003066062927246094
275 0.0002737045288085938
275 0.0003106594085693359
275 0.0002114772796630859
275 0.000217437744140625
275 0.0002119541168212891
275 0.0002193450927734375
275 0.0002357959747314453
275 0.0002388954162597656
275 0.0003197193145751953
275 0.0002663135528564453
275 0.0002491474151611328
275 0.0003113746643066406
286 0.0002269744873046875
286 0.0002291202545166016
286 0.0002255439758300781
286 0.0002298355102539062
286 0.0002248287200927734
286 0.0002222061157226562
286 0.0002875328063964844
286 0.0002777576446533203
286 0.00022125244140625
286 0.0002183914184570312
286 0.0002381801605224609
286 0.0002231597900390625
286 0.0002217292785644531
286 0.0002222061157226562
286 0.0002532005310058594
286 0.0002381801605224609
286 0.0002574920654296875
286 0.0002787113189697266
286 0.0002899169921875
286 0.000255584716796875
286 0.000232696533203125
286 0.0002205371856689453
286 0.0002374649047851562
286 0.0002281665802001953
286 0.0002231597900390625
286 0.0002422332763671875
286 0.0002675056457519531
286 0.0002350807189941406
286 0.0002481937408447266
286 0.00023651123046875
286 0.0002224445343017578
286 0.0002462863922119141
286 0.0002305507659912109
286 0.0002200603485107422
286 0.0002205371856689453
286 0.0002336502075195312
286 0.0002210140228271484
286 0.0002818107604980469
286 0.0002460479736328125
286 0.0002167224884033203
286 0.0002274513244628906
286 0.0002264976501464844
286 0.0002188682556152344
286 0.0003545284271240234
286 0.0002231597900390625
286 0.0002205371856689453
286 0.0002717971801757812
286 0.0002977848052978516
286 0.0002439022064208984
286 0.0002427101135253906
286 0.0002353191375732422
286 0.0002408027648925781
286 0.000240325927734375
286 0.0002198219299316406
286 0.0002934932708740234
286 0.0003015995025634766
286 0.0002293586730957031
286 0.0002267360687255859
286 0.0002627372741699219
286 0.0003843307495117188
286 0.0003535747528076172
286 0.0003185272216796875
286 0.0002396106719970703
286 0.0002338886260986328
286 0.0002830028533935547
286 0.0002341270446777344
286 0.0002167224884033203
286 0.0002348423004150391
286 0.0003037452697753906
286 0.0002224445343017578
286 0.0002608299255371094
286 0.0002462863922119141
286 0.0002346038818359375
286 0.0003638267517089844
286 0.0003097057342529297
286 0.0002350807189941406
286 0.0002222061157226562
286 0.0002193450927734375
286 0.0002179145812988281
286 0.0002245903015136719
286 0.0002255439758300781
286 0.0002465248107910156
286 0.0003640651702880859
286 0.0003883838653564453
286 0.0002171993255615234
286 0.0002164840698242188
286 0.0002181529998779297
286 0.0002338886260986328
286 0.0002300739288330078
286 0.0002238750457763672
286 0.0002176761627197266
286 0.0003571510314941406
286 0.0003485679626464844
286 0.0002293586730957031
286 0.0002400875091552734
286 0.0002245903015136719
286 0.0002191066741943359
286 0.0002210140228271484
286 0.0002298355102539062
286 0.0002288818359375
286 0.0002524852752685547
286 0.0002386569976806641
286 0.0002167224884033203
286 0.0002241134643554688
286 0.0002269744873046875
286 0.0003108978271484375
286 0.0003411769866943359
286 0.0003035068511962891
286 0.0002222061157226562
286 0.0002291202545166016
297 0.0002293586730957031
297 0.0002274513244628906
297 0.0002374649047851562
297 0.0002310276031494141
297 0.0003688335418701172
297 0.0002501010894775391
297 0.0002329349517822266
297 0.0003347396850585938
297 0.0002288818359375
297 0.0002291202545166016
297 0.0003550052642822266
297 0.0003504753112792969
297 0.0002377033233642578
297 0.0003149509429931641
297 0.0002498626708984375
297 0.0002939701080322266
297 0.0002388954162597656
297 0.0002343654632568359
297 0.0002629756927490234
297 0.0002756118774414062
297 0.0002417564392089844
297 0.0002360343933105469
297 0.0002405643463134766
297 0.0002567768096923828
297 0.0002369880676269531
297 0.0002818107604980469
297 0.0003991127014160156
297 0.0002377033233642578
297 0.0002303123474121094
297 0.0002324581146240234
297 0.0002677440643310547
297 0.0002367496490478516
297 0.0002682209014892578
297 0.0002369880676269531
297 0.0002288818359375
297 0.0002379417419433594
297 0.0002994537353515625
297 0.0003271102905273438
297 0.0003225803375244141
297 0.0002274513244628906
297 0.0002288818359375
297 0.0003244876861572266
297 0.0002310276031494141
297 0.0002682209014892578
297 0.0002298355102539062
297 0.0003180503845214844
297 0.0002570152282714844
297 0.0002319812774658203
297 0.0002341270446777344
297 0.0002293586730957031
297 0.0002391338348388672
297 0.0002276897430419922
297 0.0002639293670654297
297 0.0003030300140380859
297 0.0003025531768798828
297 0.0002343654632568359
297 0.0002336502075195312
297 0.0002274513244628906
297 0.0002319812774658203
297 0.0002293586730957031
297 0.0002353191375732422
297 0.0002624988555908203
297 0.0002713203430175781
297 0.0002512931823730469
297 0.0002610683441162109
297 0.0002529621124267578
297 0.0003123283386230469
297 0.0002944469451904297
297 0.0002586841583251953
297 0.0002491474151611328
297 0.0002667903900146484
297 0.0002486705780029297
297 0.0002374649047851562
297 0.0002372264862060547
297 0.0002388954162597656
297 0.0003235340118408203
297 0.0002830028533935547
297 0.0003647804260253906
297 0.0002369880676269531
297 0.0002312660217285156
297 0.0002477169036865234
297 0.0002532005310058594
297 0.000247955322265625
297 0.0002331733703613281
297 0.0002386569976806641
297 0.0002269744873046875
297 0.0002319812774658203
297 0.0002243518829345703
297 0.0002911090850830078
297 0.0002267360687255859
297 0.0002331733703613281
297 0.0002260208129882812
297 0.0002279281616210938
297 0.0002288818359375
297 0.0002264976501464844
297 0.0002582073211669922
297 0.0002388954162597656
297 0.0002310276031494141
297 0.0002257823944091797
297 0.0002348423004150391
308 0.0002381801605224609
308 0.0002381801605224609
308 0.0002536773681640625
308 0.0002562999725341797
308 0.0003108978271484375
308 0.0002458095550537109
308 0.0002427101135253906
308 0.0003294944763183594
308 0.0002577304840087891
308 0.0002582073211669922
308 0.0002386569976806641
308 0.0002357959747314453
308 0.0002608299255371094
308 0.0003211498260498047
308 0.0002486705780029297
308 0.0002388954162597656
308 0.0003094673156738281
308 0.0002381801605224609
308 0.0002434253692626953
308 0.0002574920654296875
308 0.0002644062042236328
308 0.0002396106719970703
308 0.0002489089965820312
308 0.0002400875091552734
308 0.0002393722534179688
308 0.0002434253692626953
308 0.0002806186676025391
308 0.0002830028533935547
308 0.0002489089965820312
308 0.0002677440643310547
308 0.0002508163452148438
308 0.0002391338348388672
308 0.0003535747528076172
308 0.0002419948577880859
308 0.0002360343933105469
308 0.0002341270446777344
308 0.000270843505859375
308 0.0002899169921875
308 0.0003082752227783203
308 0.0002906322479248047
308 0.0003004074096679688
308 0.0003244876861572266
308 0.0002875328063964844
308 0.0002906322479248047
308 0.0002892017364501953
308 0.0002641677856445312
308 0.0002629756927490234
308 0.0003452301025390625
308 0.0002384185791015625
308 0.0002393722534179688
308 0.0002505779266357422
308 0.0002651214599609375
308 0.0002496242523193359
308 0.0002400875091552734
308 0.0002357959747314453
308 0.0002348423004150391
308 0.0002338886260986328
308 0.0003426074981689453
308 0.0002551078796386719
308 0.0002377033233642578
308 0.0002350807189941406
308 0.000232696533203125
308 0.0002369880676269531
308 0.0002460479736328125
308 0.0002341270446777344
308 0.0002322196960449219
308 0.0002305507659912109
308 0.0002508163452148438
308 0.0002341270446777344
308 0.0002346038818359375
308 0.0002353191375732422
308 0.0002362728118896484
308 0.0002474784851074219
308 0.0002338886260986328
308 0.0002582073211669922
308 0.0002386569976806641
308 0.0004084110260009766
308 0.0003244876861572266
308 0.0002412796020507812
308 0.0002391338348388672
308 0.0002388954162597656
308 0.0002651214599609375
308 0.0002481937408447266
308 0.0002489089965820312
308 0.0002381801605224609
308 0.0002360343933105469
308 0.0002348423004150391
308 0.0002584457397460938
308 0.0002532005310058594
308 0.0002572536468505859
308 0.0002336502075195312
308 0.0002319812774658203
308 0.0003974437713623047
308 0.0002360343933105469
308 0.000247955322265625
308 0.0002484321594238281
308 0.0003755092620849609
308 0.0003697872161865234
308 0.0003921985626220703
308 0.0002701282501220703
319 0.0003387928009033203
319 0.0002431869506835938
319 0.0003962516784667969
319 0.0003974437713623047
319 0.000247955322265625
319 0.0004568099975585938
319 0.0002498626708984375
319 0.000255584716796875
319 0.0003950595855712891
319 0.0003912448883056641
319 0.0002410411834716797
319 0.0003063678741455078
319 0.0003538131713867188
319 0.000247955322265625
319 0.0002486705780029297
319 0.000286102294921875
319 0.0002551078796386719
319 0.0002613067626953125
319 0.0002498626708984375
319 0.0002489089965820312
319 0.0003244876861572266
319 0.0002567768096923828
319 0.0002977848052978516
319 0.0002543926239013672
319 0.0002572536468505859
319 0.0002443790435791016
319 0.0002565383911132812
319 0.0002894401550292969
319 0.0002858638763427734
319 0.0002450942993164062
319 0.0002462863922119141
319 0.0002455711364746094
319 0.0002815723419189453
319 0.0003199577331542969
319 0.0002532005310058594
319 0.0003018379211425781
319 0.0002799034118652344
319 0.0002510547637939453
319 0.00029754638671875
319 0.000244140625
319 0.0002393722534179688
319 0.0002427101135253906
319 0.0002548694610595703
319 0.0002694129943847656
319 0.0002512931823730469
319 0.0002505779266357422
319 0.0002489089965820312
319 0.0002698898315429688
319 0.0003149509429931641
319 0.0003123283386230469
319 0.0002422332763671875
319 0.0002510547637939453
319 0.0002584457397460938
319 0.0002431869506835938
319 0.0003380775451660156
319 0.0004587173461914062
319 0.0002470016479492188
319 0.0002582073211669922
319 0.0002663135528564453
319 0.0002431869506835938
319 0.0003278255462646484
319 0.000263214111328125
319 0.0003607273101806641
319 0.0002725124359130859
319 0.0003411769866943359
319 0.0002663135528564453
319 0.0003409385681152344
319 0.0002460479736328125
319 0.0002448558807373047
319 0.0002596378326416016
319 0.0002617835998535156
319 0.0002620220184326172
319 0.0002593994140625
319 0.0003073215484619141
319 0.0002539157867431641
319 0.0002424716949462891
319 0.0002446174621582031
319 0.0002729892730712891
319 0.0002427101135253906
319 0.0002765655517578125
319 0.0002727508544921875
319 0.0002493858337402344
319 0.0003180503845214844
319 0.0002562999725341797
319 0.0003030300140380859
319 0.0002400875091552734
319 0.0002443790435791016
319 0.0002789497375488281
319 0.0002753734588623047
319 0.0002608299255371094
330 0.0003082752227783203
330 0.0002512931823730469
330 0.0003292560577392578
330 0.0002501010894775391
330 0.0003030300140380859
330 0.0003018379211425781
330 0.0002703666687011719
330 0.000255584716796875
330 0.0002527236938476562
330 0.0002553462982177734
330 0.0002503395080566406
330 0.0002763271331787109
330 0.0002558231353759766
330 0.0002532005310058594
330 0.0002737045288085938
330 0.0002624988555908203
330 0.0002841949462890625
330 0.0002615451812744141
330 0.0002558231353759766
330 0.0002913475036621094
330 0.0002987384796142578
330 0.0003061294555664062
330 0.0002608299255371094
330 0.0002536773681640625
330 0.0002856254577636719
330 0.0003371238708496094
330 0.0002551078796386719
330 0.0002756118774414062
330 0.0002677440643310547
330 0.0002934932708740234
330 0.0003597736358642578
330 0.0002546310424804688
330 0.0002605915069580078
330 0.0002520084381103516
330 0.0002498626708984375
330 0.0002779960632324219
330 0.0002570152282714844
330 0.0002567768096923828
330 0.0003008842468261719
330 0.000274658203125
330 0.0002598762512207031
330 0.0002527236938476562
330 0.0002739429473876953
330 0.0002641677856445312
330 0.000408172607421875
330 0.0002751350402832031
330 0.0002655982971191406
330 0.0003459453582763672
330 0.0003240108489990234
330 0.0003058910369873047
330 0.0003232955932617188
330 0.0003077983856201172
330 0.0003154277801513672
330 0.0003104209899902344
330 0.0002901554107666016
330 0.0002739429473876953
330 0.0002541542053222656
330 0.0003664493560791016
330 0.0002534389495849609
330 0.0003252029418945312
330 0.0002851486206054688
330 0.0002503395080566406
330 0.0002973079681396484
330 0.0003292560577392578
330 0.000247955322265625
330 0.0002725124359130859
330 0.0002501010894775391
330 0.0003342628479003906
330 0.0002574920654296875
330 0.0002732276916503906
330 0.0002758502960205078
330 0.0003106594085693359
330 0.0003561973571777344
330 0.0003085136413574219
330 0.0002992153167724609
330 0.0002515316009521484
330 0.0002846717834472656
330 0.0002667903900146484
330 0.0004041194915771484
330 0.0002660751342773438
341 0.0002639293670654297
341 0.0002644062042236328
341 0.0002672672271728516
341 0.0003223419189453125
341 0.0002849102020263672
341 0.0002682209014892578
341 0.0002870559692382812
341 0.000274658203125
341 0.0002906322479248047
341 0.0002679824829101562
341 0.0002732276916503906
341 0.0002737045288085938
341 0.0002844333648681641
341 0.0002696514129638672
341 0.0002658367156982422
341 0.0002603530883789062
341 0.0002710819244384766
341 0.0003881454467773438
341 0.0002899169921875
341 0.0002701282501220703
341 0.0003643035888671875
341 0.0002934932708740234
341 0.0003039836883544922
341 0.0003345012664794922
341 0.0003502368927001953
341 0.000316619873046875
341 0.0002713203430175781
341 0.0002689361572265625
341 0.0002725124359130859
341 0.0002622604370117188
341 0.0002903938293457031
341 0.0002646446228027344
341 0.0003118515014648438
341 0.0002639293670654297
341 0.0002741813659667969
341 0.000308990478515625
341 0.0002820491790771484
341 0.0002696514129638672
341 0.0003020763397216797
341 0.0002439022064208984
341 0.0002489089965820312
341 0.0002422332763671875
341 0.0002813339233398438
341 0.0002653598785400391
341 0.0002422332763671875
341 0.0002777576446533203
341 0.0003325939178466797
341 0.0003497600555419922
341 0.0003483295440673828
341 0.0003812313079833984
341 0.0003578662872314453
341 0.0003197193145751953
341 0.0002651214599609375
341 0.0002715587615966797
341 0.000316619873046875
341 0.0002868175506591797
341 0.0002765655517578125
341 0.0002646446228027344
341 0.0002887248992919922
341 0.0002725124359130859
341 0.0002591609954833984
341 0.0002839565277099609
341 0.0002748966217041016
341 0.0002949237823486328
341 0.0002560615539550781
341 0.0002586841583251953
341 0.0002617835998535156
341 0.0002613067626953125
341 0.0003004074096679688
341 0.000286102294921875
352 0.0002725124359130859
352 0.0003046989440917969
352 0.0002701282501220703
352 0.0002665519714355469
352 0.0002806186676025391
352 0.0002770423889160156
352 0.0003232955932617188
352 0.00026702880859375
352 0.0002946853637695312
352 0.0002884864807128906
352 0.0002512931823730469
352 0.0002584457397460938
352 0.0002584457397460938
352 0.0002527236938476562
352 0.0002529621124267578
352 0.0002758502960205078
352 0.0002751350402832031
352 0.0002565383911132812
352 0.0002503395080566406
352 0.0002613067626953125
352 0.0002734661102294922
352 0.0002570152282714844
352 0.0002653598785400391
352 0.0002651214599609375
352 0.000263214111328125
352 0.0002522468566894531
352 0.0003459453582763672
352 0.0003745555877685547
352 0.0002565383911132812
352 0.0002584457397460938
352 0.0002691745758056641
352 0.0002701282501220703
352 0.0002720355987548828
352 0.0003039836883544922
352 0.0002562999725341797
352 0.0002527236938476562
352 0.0002529621124267578
352 0.0002553462982177734
352 0.0002655982971191406
352 0.0002593994140625
352 0.0002610683441162109
352 0.0002748966217041016
352 0.0003821849822998047
352 0.0002586841583251953
352 0.0003807544708251953
352 0.0003762245178222656
352 0.0003743171691894531
352 0.0003221035003662109
352 0.0002629756927490234
352 0.0002796649932861328
352 0.0002639293670654297
352 0.0002615451812744141
352 0.0003192424774169922
352 0.0002877712249755859
352 0.0002946853637695312
352 0.0002825260162353516
352 0.0004088878631591797
352 0.0002684593200683594
352 0.0002634525299072266
352 0.0002586841583251953
352 0.0002658367156982422
352 0.00025177001953125
352 0.0002782344818115234
352 0.0002603530883789062
352 0.0002610683441162109
352 0.0002646446228027344
352 0.000263214111328125
352 0.0002608299255371094
352 0.0002634525299072266
352 0.0003154277801513672
352 0.0003068447113037109
352 0.0002739429473876953
352 0.0003082752227783203
352 0.0002520084381103516
352 0.0004229545593261719
352 0.0004053115844726562
352 0.0002527236938476562
352 0.0002539157867431641
352 0.0002527236938476562
352 0.0002899169921875
363 0.0002715587615966797
363 0.0002648830413818359
363 0.0002801418304443359
363 0.000286102294921875
363 0.0003757476806640625
363 0.0002765655517578125
363 0.0002677440643310547
363 0.0002622604370117188
363 0.0002923011779785156
363 0.0002760887145996094
363 0.0002658367156982422
363 0.0002689361572265625
363 0.0003061294555664062
363 0.0002908706665039062
363 0.0003066062927246094
363 0.0003108978271484375
363 0.0002703666687011719
363 0.0002660751342773438
363 0.0003752708435058594
363 0.0003600120544433594
363 0.0002613067626953125
363 0.0002610683441162109
363 0.0002593994140625
363 0.0002689361572265625
363 0.0003082752227783203
363 0.0003275871276855469
363 0.0002667903900146484
363 0.0002629756927490234
363 0.0002820491790771484
363 0.0002593994140625
363 0.0002610683441162109
363 0.0002934932708740234
363 0.0002982616424560547
363 0.0002627372741699219
363 0.0002660751342773438
363 0.0002651214599609375
363 0.0002634525299072266
363 0.0002601146697998047
363 0.0002624988555908203
363 0.0002782344818115234
363 0.0002837181091308594
363 0.000263214111328125
363 0.0002591609954833984
363 0.0002839565277099609
363 0.0002629756927490234
363 0.00026702880859375
363 0.0002877712249755859
363 0.0002601146697998047
363 0.0002677440643310547
363 0.0002765655517578125
363 0.0002641677856445312
363 0.0002813339233398438
363 0.0002841949462890625
363 0.0002980232238769531
363 0.0003268718719482422
363 0.0003228187561035156
363 0.0003504753112792969
363 0.0002701282501220703
363 0.0004494190216064453
363 0.0002660751342773438
374 0.0002839565277099609
374 0.0002732276916503906
374 0.0002830028533935547
374 0.0003213882446289062
374 0.0002846717834472656
374 0.0002877712249755859
374 0.0003094673156738281
374 0.0002827644348144531
374 0.0002808570861816406
374 0.0002856254577636719
374 0.0002834796905517578
374 0.0002803802490234375
374 0.00032806396484375
374 0.0002722740173339844
374 0.0002901554107666016
374 0.0002906322479248047
374 0.0002770423889160156
374 0.0002672672271728516
374 0.0002849102020263672
374 0.0002989768981933594
374 0.0003476142883300781
374 0.0002663135528564453
374 0.0002684593200683594
374 0.0003159046173095703
374 0.0002698898315429688
374 0.0002665519714355469
374 0.0003795623779296875
374 0.0003659725189208984
374 0.00034332275390625
374 0.0003888607025146484
374 0.0003173351287841797
374 0.0002925395965576172
374 0.0002927780151367188
374 0.0002820491790771484
374 0.0002837181091308594
374 0.0002741813659667969
374 0.0004324913024902344
374 0.0002903938293457031
374 0.0002853870391845703
374 0.0002870559692382812
374 0.0002901554107666016
374 0.000286102294921875
374 0.0002677440643310547
374 0.0003666877746582031
374 0.0003750324249267578
374 0.0002675056457519531
374 0.0003054141998291016
374 0.0004563331604003906
374 0.0002899169921875
374 0.0002701282501220703
374 0.0002682209014892578
374 0.0003538131713867188
374 0.0003407001495361328
374 0.0002620220184326172
374 0.0002892017364501953
374 0.0002813339233398438
374 0.0002720355987548828
374 0.0003023147583007812
374 0.0002651214599609375
374 0.0002851486206054688
374 0.000324249267578125
374 0.0002870559692382812
374 0.0003964900970458984
374 0.0002832412719726562
374 0.0002644062042236328
374 0.0002689361572265625
374 0.0002658367156982422
374 0.0002648830413818359
374 0.0002887248992919922
374 0.0003719329833984375
385 0.0003225803375244141
385 0.0003809928894042969
385 0.0003800392150878906
385 0.0003726482391357422
385 0.0003812313079833984
385 0.0003550052642822266
385 0.0003454685211181641
385 0.0003459453582763672
385 0.0003387928009033203
385 0.0003364086151123047
385 0.0003376007080078125
385 0.0002820491790771484
385 0.0003190040588378906
385 0.0003807544708251953
385 0.0003256797790527344
385 0.0002915859222412109
385 0.0003721714019775391
385 0.0002834796905517578
385 0.0004012584686279297
385 0.0003130435943603516
385 0.0002808570861816406
385 0.0002839565277099609
385 0.0003228187561035156
385 0.0002930164337158203
385 0.0002796649932861328
385 0.0002779960632324219
385 0.0003197193145751953
385 0.0002760887145996094
385 0.0002863407135009766
385 0.0002825260162353516
385 0.0003101825714111328
385 0.0002942085266113281
385 0.0003259181976318359
385 0.0002980232238769531
385 0.0003466606140136719
385 0.0002760887145996094
385 0.0003352165222167969
385 0.0003223419189453125
385 0.0002775192260742188
385 0.0003032684326171875
385 0.0003747940063476562
385 0.0004091262817382812
385 0.0003590583801269531
385 0.0002806186676025391
385 0.0003197193145751953
385 0.0002832412719726562
385 0.0002818107604980469
385 0.0003864765167236328
385 0.000278472900390625
385 0.0003521442413330078
385 0.00037384033203125
385 0.0002799034118652344
385 0.0003695487976074219
385 0.0004315376281738281
385 0.000274658203125
385 0.0002865791320800781
385 0.0002896785736083984
385 0.0002830028533935547
385 0.0003540515899658203
385 0.0003037452697753906
396 0.0003025531768798828
396 0.0002973079681396484
396 0.0002870559692382812
396 0.0002942085266113281
396 0.0003025531768798828
396 0.0003042221069335938
396 0.00030517578125
396 0.0002930164337158203
396 0.0003066062927246094
396 0.0002899169921875
396 0.0002906322479248047
396 0.0003533363342285156
396 0.0002985000610351562
396 0.0003099441528320312
396 0.0003027915954589844
396 0.0004758834838867188
396 0.0002887248992919922
396 0.0004117488861083984
396 0.0002939701080322266
396 0.0004019737243652344
396 0.0002877712249755859
396 0.0002965927124023438
396 0.0002951622009277344
396 0.0003674030303955078
396 0.0003478527069091797
396 0.0003361701965332031
396 0.0002939701080322266
396 0.0003142356872558594
396 0.0003015995025634766
396 0.0002899169921875
396 0.0004715919494628906
396 0.0004897117614746094
396 0.0002956390380859375
396 0.0002906322479248047
396 0.0002880096435546875
396 0.0003712177276611328
396 0.0002882480621337891
396 0.0003101825714111328
396 0.0003113746643066406
396 0.0002856254577636719
396 0.0002901554107666016
396 0.0003147125244140625
396 0.0002951622009277344
396 0.0004220008850097656
396 0.0003442764282226562
396 0.0003211498260498047
396 0.0003020763397216797
396 0.0002863407135009766
396 0.0003054141998291016
396 0.0003061294555664062
407 0.0003228187561035156
407 0.0002961158752441406
407 0.0003087520599365234
407 0.0003108978271484375
407 0.0002949237823486328
407 0.0004756450653076172
407 0.0002923011779785156
407 0.0003573894500732422
407 0.0003211498260498047
407 0.0003132820129394531
407 0.0003032684326171875
407 0.000316619873046875
407 0.0003116130828857422
407 0.0003075599670410156
407 0.0003190040588378906
407 0.0003130435943603516
407 0.0003001689910888672
407 0.0003209114074707031
407 0.0002973079681396484
407 0.0002923011779785156
407 0.0003228187561035156
407 0.0004718303680419922
407 0.0005142688751220703
407 0.0004613399505615234
407 0.0002946853637695312
407 0.0004293918609619141
407 0.0002980232238769531
407 0.0003075599670410156
407 0.0002927780151367188
407 0.0003108978271484375
407 0.0003373622894287109
407 0.0004193782806396484
407 0.0003163814544677734
407 0.0003254413604736328
407 0.0003163814544677734
407 0.0003154277801513672
407 0.0003283023834228516
407 0.0004673004150390625
407 0.0003740787506103516
407 0.0003030300140380859
407 0.0003876686096191406
407 0.0003771781921386719
407 0.0003135204315185547
407 0.0003437995910644531
407 0.0003001689910888672
407 0.0003120899200439453
407 0.000316619873046875
407 0.0003070831298828125
407 0.0003402233123779297
407 0.0004067420959472656
407 0.0003123283386230469
407 0.0003049373626708984
407 0.0003638267517089844
407 0.000354766845703125
407 0.0003168582916259766
407 0.0002970695495605469
407 0.0003054141998291016
407 0.000293731689453125
407 0.0002999305725097656
407 0.0003631114959716797
418 0.0003066062927246094
418 0.0003037452697753906
418 0.0003194808959960938
418 0.0003046989440917969
418 0.0003149509429931641
418 0.0002985000610351562
418 0.0003442764282226562
418 0.0004351139068603516
418 0.0004620552062988281
418 0.0003123283386230469
418 0.0003030300140380859
418 0.0003542900085449219
418 0.0003035068511962891
418 0.0003077983856201172
418 0.0003211498260498047
418 0.0003049373626708984
418 0.0003287792205810547
418 0.0004150867462158203
418 0.0003180503845214844
418 0.0003888607025146484
418 0.0003039836883544922
418 0.0003302097320556641
418 0.0003337860107421875
418 0.0003070831298828125
418 0.0003085136413574219
418 0.0003061294555664062
418 0.0003283023834228516
418 0.0003147125244140625
418 0.0003254413604736328
418 0.0003235340118408203
418 0.0003056526184082031
418 0.0003120899200439453
418 0.0005440711975097656
418 0.0003328323364257812
418 0.0003185272216796875
418 0.0003185272216796875
418 0.0003070831298828125
418 0.0003364086151123047
418 0.0003206729888916016
418 0.0003015995025634766
418 0.0003235340118408203
418 0.0003075599670410156
418 0.0003113746643066406
418 0.00034332275390625
418 0.0003154277801513672
418 0.0003292560577392578
418 0.0003113746643066406
418 0.0003199577331542969
418 0.0003035068511962891
418 0.0005047321319580078
429 0.0003104209899902344
429 0.0003378391265869141
429 0.0003697872161865234
429 0.0003826618194580078
429 0.0003104209899902344
429 0.0004112720489501953
429 0.0005376338958740234
429 0.0005261898040771484
429 0.0003306865692138672
429 0.0003328323364257812
429 0.0004150867462158203
429 0.0003478527069091797
429 0.0003530979156494141
429 0.0003218650817871094
429 0.0003187656402587891
429 0.0003504753112792969
429 0.0003161430358886719
429 0.0003178119659423828
429 0.000385284423828125
429 0.0003285408020019531
429 0.0003156661987304688
429 0.0003397464752197266
429 0.0003595352172851562
429 0.0003385543823242188
429 0.0003182888031005859
429 0.0003645420074462891
429 0.0004625320434570312
429 0.0004594326019287109
429 0.0003211498260498047
429 0.0003228187561035156
429 0.0004212856292724609
429 0.0003843307495117188
429 0.0003099441528320312
429 0.0003640651702880859
429 0.0004582405090332031
429 0.00051116943359375
429 0.0003476142883300781
429 0.0004084110260009766
429 0.0003116130828857422
429 0.0003039836883544922
429 0.0003063678741455078
429 0.0004787445068359375
429 0.0005383491516113281
429 0.0003035068511962891
429 0.0003392696380615234
429 0.0003082752227783203
429 0.0003662109375
429 0.0003278255462646484
429 0.0003151893615722656
429 0.0003237724304199219
440 0.0003530979156494141
440 0.0003256797790527344
440 0.0003628730773925781
440 0.0003218650817871094
440 0.0003495216369628906
440 0.0003311634063720703
440 0.0003170967102050781
440 0.0004038810729980469
440 0.0003137588500976562
440 0.0003337860107421875
440 0.0004374980926513672
440 0.0003592967987060547
440 0.0003993511199951172
440 0.0003480911254882812
440 0.0003709793090820312
440 0.0004391670227050781
440 0.0003216266632080078
440 0.0003423690795898438
440 0.0003364086151123047
440 0.0003299713134765625
440 0.0003151893615722656
440 0.0003201961517333984
440 0.0003306865692138672
440 0.0003237724304199219
440 0.0003194808959960938
440 0.0004284381866455078
440 0.0003154277801513672
440 0.0003764629364013672
440 0.0003232955932617188
440 0.0003354549407958984
440 0.000400543212890625
440 0.0003914833068847656
440 0.0003430843353271484
440 0.0003268718719482422
440 0.0003218650817871094
440 0.0003263950347900391
440 0.0003163814544677734
440 0.0003309249877929688
440 0.0003142356872558594
440 0.0003330707550048828
440 0.0003418922424316406
440 0.0003175735473632812
440 0.0003736019134521484
440 0.0004026889801025391
440 0.0003144741058349609
440 0.0003230571746826172
440 0.0005087852478027344
440 0.0005068778991699219
440 0.0003132820129394531
440 0.0003743171691894531
451 0.000331878662109375
451 0.0003499984741210938
451 0.0003595352172851562
451 0.00045013427734375
451 0.0003340244293212891
451 0.0004472732543945312
451 0.0004665851593017578
451 0.0003297328948974609
451 0.0003407001495361328
451 0.0003457069396972656
451 0.0003287792205810547
451 0.0003747940063476562
451 0.0003359317779541016
451 0.0003228187561035156
451 0.0003316402435302734
451 0.0003712177276611328
451 0.0003213882446289062
451 0.0003445148468017578
451 0.0003323554992675781
451 0.0003292560577392578
451 0.0003275871276855469
451 0.0003583431243896484
451 0.0003285408020019531
451 0.0004129409790039062
451 0.0003223419189453125
451 0.000392913818359375
451 0.0003228187561035156
451 0.0003664493560791016
451 0.0003237724304199219
451 0.0003528594970703125
451 0.0003333091735839844
451 0.0003302097320556641
451 0.0003380775451660156
451 0.0003709793090820312
451 0.0003285408020019531
451 0.0003628730773925781
451 0.0003612041473388672
451 0.0003905296325683594
451 0.0003340244293212891
451 0.0004658699035644531
462 0.0005593299865722656
462 0.0003335475921630859
462 0.0003912448883056641
462 0.0003368854522705078
462 0.0003607273101806641
462 0.0003523826599121094
462 0.0003714561462402344
462 0.0003905296325683594
462 0.0003762245178222656
462 0.0003604888916015625
462 0.0003368854522705078
462 0.0004441738128662109
462 0.0004036426544189453
462 0.000339508056640625
462 0.0003392696380615234
462 0.0003314018249511719
462 0.0004069805145263672
462 0.0003371238708496094
462 0.0004265308380126953
462 0.0003516674041748047
462 0.0003848075866699219
462 0.0003609657287597656
462 0.0003988742828369141
462 0.0004212856292724609
462 0.0003757476806640625
462 0.00037384033203125
462 0.0003974437713623047
462 0.0004189014434814453
462 0.0003736019134521484
462 0.0003542900085449219
462 0.0003912448883056641
462 0.0003600120544433594
462 0.0003392696380615234
462 0.0003390312194824219
462 0.0003545284271240234
462 0.0003485679626464844
462 0.0003526210784912109
462 0.0003602504730224609
462 0.0003535747528076172
462 0.0003485679626464844
473 0.0003404617309570312
473 0.0003447532653808594
473 0.0004031658172607422
473 0.0003407001495361328
473 0.0003705024719238281
473 0.0003497600555419922
473 0.0003595352172851562
473 0.0004220008850097656
473 0.0004744529724121094
473 0.0003874301910400391
473 0.00034332275390625
473 0.0003654956817626953
473 0.0003626346588134766
473 0.000347137451171875
473 0.0003545284271240234
473 0.0003662109375
473 0.0003502368927001953
473 0.0003378391265869141
473 0.0004532337188720703
473 0.0003969669342041016
473 0.0004038810729980469
473 0.0003638267517089844
473 0.0003454685211181641
473 0.0004789829254150391
473 0.0003976821899414062
473 0.0003993511199951172
473 0.0004487037658691406
473 0.0004789829254150391
473 0.0004820823669433594
473 0.0003790855407714844
473 0.0003578662872314453
473 0.0003790855407714844
473 0.0003707408905029297
473 0.0003511905670166016
473 0.0003662109375
473 0.0003399848937988281
473 0.0003352165222167969
473 0.0003371238708496094
473 0.0003840923309326172
473 0.0003499984741210938
484 0.0003931522369384766
484 0.0003955364227294922
484 0.0003535747528076172
484 0.0003631114959716797
484 0.0003771781921386719
484 0.0003550052642822266
484 0.0003745555877685547
484 0.0003910064697265625
484 0.0003507137298583984
484 0.0004663467407226562
484 0.0004181861877441406
484 0.0003707408905029297
484 0.0003528594970703125
484 0.0003461837768554688
484 0.0003521442413330078
484 0.0003440380096435547
484 0.0003535747528076172
484 0.000431060791015625
484 0.0004458427429199219
484 0.0004198551177978516
484 0.0003664493560791016
484 0.0003778934478759766
484 0.0003504753112792969
484 0.0004270076751708984
484 0.0004479885101318359
484 0.0003795623779296875
484 0.0004582405090332031
484 0.0003519058227539062
484 0.0003511905670166016
484 0.0003530979156494141
484 0.0003495216369628906
484 0.0004193782806396484
484 0.0003612041473388672
484 0.0003829002380371094
484 0.0003771781921386719
484 0.0003917217254638672
484 0.0004014968872070312
484 0.0003926753997802734
484 0.0003850460052490234
484 0.0003619194030761719
495 0.0004415512084960938
495 0.0003826618194580078
495 0.000446319580078125
495 0.0004789829254150391
495 0.0004801750183105469
495 0.0003600120544433594
495 0.0003671646118164062
495 0.0003733634948730469
495 0.0003726482391357422
495 0.0003859996795654297
495 0.0003783702850341797
495 0.0004587173461914062
495 0.0003616809844970703
495 0.0003559589385986328
495 0.0003576278686523438
495 0.0003714561462402344
495 0.0004956722259521484
495 0.0003728866577148438
495 0.0003650188446044922
495 0.0003581047058105469
495 0.0003488063812255859
495 0.0003826618194580078
495 0.0003561973571777344
495 0.0003557205200195312
495 0.00038909912109375
495 0.0003657341003417969
495 0.0004973411560058594
495 0.0003669261932373047
495 0.0003755092620849609
495 0.000385284423828125
506 0.0004506111145019531
506 0.0003607273101806641
506 0.0004265308380126953
506 0.0003814697265625
506 0.0003945827484130859
506 0.0004174709320068359
506 0.0003659725189208984
506 0.0003609657287597656
506 0.000392913818359375
506 0.0003821849822998047
506 0.0004057884216308594
506 0.0003805160522460938
506 0.0003724098205566406
506 0.0003662109375
506 0.0003626346588134766
506 0.0003683567047119141
506 0.0005116462707519531
506 0.0004062652587890625
506 0.0003662109375
506 0.0004017353057861328
506 0.0003683567047119141
506 0.0004718303680419922
506 0.00041961669921875
506 0.0003600120544433594
506 0.0003793239593505859
506 0.0003788471221923828
506 0.0005342960357666016
506 0.0003588199615478516
506 0.0003721714019775391
506 0.0004351139068603516
506 0.0003948211669921875
506 0.0004162788391113281
506 0.0004134178161621094
506 0.0003566741943359375
506 0.0004432201385498047
506 0.0003914833068847656
506 0.0003581047058105469
506 0.0003647804260253906
506 0.0003736019134521484
506 0.0003864765167236328
517 0.0004169940948486328
517 0.000415802001953125
517 0.0003893375396728516
517 0.000423431396484375
517 0.0005791187286376953
517 0.0004658699035644531
517 0.0003914833068847656
517 0.0003998279571533203
517 0.0004823207855224609
517 0.0004179477691650391
517 0.0004098415374755859
517 0.0003726482391357422
517 0.0003790855407714844
517 0.0004425048828125
517 0.0004017353057861328
517 0.0003716945648193359
517 0.0003857612609863281
517 0.0004017353057861328
517 0.0003910064697265625
517 0.0004019737243652344
517 0.0004072189331054688
517 0.0003716945648193359
517 0.0003898143768310547
517 0.0003931522369384766
517 0.0003783702850341797
517 0.0004584789276123047
517 0.0004818439483642578
517 0.0003809928894042969
517 0.0003778934478759766
517 0.0003881454467773438
528 0.000408172607421875
528 0.0005116462707519531
528 0.000629425048828125
528 0.0006358623504638672
528 0.0006330013275146484
528 0.0005810260772705078
528 0.0003762245178222656
528 0.0004575252532958984
528 0.0004329681396484375
528 0.0003859996795654297
528 0.0004034042358398438
528 0.0004034042358398438
528 0.0003926753997802734
528 0.0003769397735595703
528 0.0004689693450927734
528 0.0004723072052001953
528 0.0003945827484130859
528 0.0005586147308349609
528 0.0003948211669921875
528 0.0004050731658935547
528 0.0004410743713378906
528 0.0004284381866455078
528 0.0003826618194580078
528 0.0004947185516357422
528 0.0003821849822998047
528 0.0004754066467285156
528 0.0004973411560058594
528 0.0003778934478759766
528 0.0003952980041503906
528 0.0004014968872070312
539 0.0004174709320068359
539 0.0004894733428955078
539 0.0004384517669677734
539 0.0004010200500488281
539 0.0003981590270996094
539 0.0004436969757080078
539 0.0004050731658935547
539 0.0004155635833740234
539 0.0004405975341796875
539 0.0004088878631591797
539 0.0004031658172607422
539 0.0004074573516845703
539 0.000408172607421875
539 0.00038909912109375
539 0.0003888607025146484
539 0.0004065036773681641
539 0.0004315376281738281
539 0.0003952980041503906
539 0.00048828125
539 0.0003864765167236328
539 0.0004055500030517578
539 0.0005431175231933594
539 0.0005171298980712891
539 0.0003895759582519531
539 0.0004477500915527344
539 0.000446319580078125
539 0.0004136562347412109
539 0.0003976821899414062
539 0.0004034042358398438
539 0.0004208087921142578
550 0.0005109310150146484
550 0.0004942417144775391
550 0.0005135536193847656
550 0.0005064010620117188
550 0.0004091262817382812
550 0.000568389892578125
550 0.0004129409790039062
550 0.0004057884216308594
550 0.0003943443298339844
550 0.0005087852478027344
550 0.0004274845123291016
550 0.0003969669342041016
550 0.0004019737243652344
550 0.0004367828369140625
550 0.0004134178161621094
550 0.0004148483276367188
550 0.0003962516784667969
550 0.0004737377166748047
550 0.0004842281341552734
550 0.0004301071166992188
550 0.0004086494445800781
550 0.0004968643188476562
550 0.0004470348358154297
550 0.0004494190216064453
550 0.0004198551177978516
550 0.0004138946533203125
550 0.0004251003265380859
550 0.0004334449768066406
550 0.0005083084106445312
550 0.0004169940948486328
561 0.0004136562347412109
561 0.0005183219909667969
561 0.0004177093505859375
561 0.0004117488861083984
561 0.0004563331604003906
561 0.0004296302795410156
561 0.0004165172576904297
561 0.0004086494445800781
561 0.0004150867462158203
561 0.0004098415374755859
561 0.0004339218139648438
561 0.0004668235778808594
561 0.0005009174346923828
561 0.0005199909210205078
561 0.0005505084991455078
561 0.0004873275756835938
561 0.0004401206970214844
561 0.0004448890686035156
561 0.0004122257232666016
561 0.0004737377166748047
561 0.0004293918609619141
561 0.0004110336303710938
561 0.0004060268402099609
561 0.0004880428314208984
561 0.0004546642303466797
561 0.0004236698150634766
561 0.00055694580078125
561 0.0005311965942382812
561 0.0004525184631347656
561 0.0004265308380126953
572 0.0004067420959472656
572 0.0004327297210693359
572 0.0004289150238037109
572 0.0004558563232421875
572 0.0004422664642333984
572 0.0004332065582275391
572 0.0004169940948486328
572 0.0004103183746337891
572 0.0004682540893554688
572 0.0004260540008544922
572 0.0004711151123046875
572 0.0004537105560302734
572 0.0004401206970214844
572 0.0004644393920898438
572 0.0004644393920898438
572 0.000457763671875
572 0.0004243850708007812
572 0.0004248619079589844
572 0.0004372596740722656
572 0.0004134178161621094
572 0.0004086494445800781
572 0.0004968643188476562
572 0.0004301071166992188
572 0.0004410743713378906
572 0.0004086494445800781
572 0.0004236698150634766
572 0.0004048347473144531
572 0.0004112720489501953
572 0.0004541873931884766
572 0.0004224777221679688
583 0.0004320144653320312
583 0.0004153251647949219
583 0.0004155635833740234
583 0.0004279613494873047
583 0.0004889965057373047
583 0.0004425048828125
583 0.0004281997680664062
583 0.0004236698150634766
583 0.0004317760467529297
583 0.0004799365997314453
583 0.0006117820739746094
583 0.0004308223724365234
583 0.0004451274871826172
583 0.0004427433013916016
583 0.0004353523254394531
583 0.0004749298095703125
583 0.0005114078521728516
583 0.0005142688751220703
583 0.0004503726959228516
583 0.0004403591156005859
594 0.0006670951843261719
594 0.0004980564117431641
594 0.0005245208740234375
594 0.0004694461822509766
594 0.0004427433013916016
594 0.0006883144378662109
594 0.0004498958587646484
594 0.0004479885101318359
594 0.0004899501800537109
594 0.0004782676696777344
594 0.0004444122314453125
594 0.0005011558532714844
594 0.0004699230194091797
594 0.000530242919921875
594 0.0004527568817138672
594 0.0005433559417724609
594 0.0004725456237792969
594 0.00043487548828125
594 0.0004363059997558594
594 0.0004634857177734375
594 0.0005130767822265625
594 0.0004613399505615234
594 0.0004673004150390625
594 0.0004651546478271484
594 0.0004827976226806641
594 0.0004584789276123047
594 0.0005168914794921875
594 0.0005145072937011719
594 0.0004944801330566406
594 0.0005345344543457031
605 0.0005106925964355469
605 0.0005166530609130859
605 0.0005462169647216797
605 0.0004537105560302734
605 0.0004973411560058594
605 0.0004649162292480469
605 0.0004699230194091797
605 0.0005342960357666016
605 0.0005252361297607422
605 0.000591278076171875
605 0.0004434585571289062
605 0.0004510879516601562
605 0.0004713535308837891
605 0.0004661083221435547
605 0.00048828125
605 0.0004627704620361328
605 0.0004572868347167969
605 0.0004556179046630859
605 0.0004732608795166016
605 0.000457763671875
616 0.0004568099975585938
616 0.0005037784576416016
616 0.0004878044128417969
616 0.0004749298095703125
616 0.0004680156707763672
616 0.0004723072052001953
616 0.000576019287109375
616 0.0004620552062988281
616 0.000457763671875
616 0.0006015300750732422
616 0.0004839897155761719
616 0.0004587173461914062
616 0.0005261898040771484
616 0.0004713535308837891
616 0.0004734992980957031
616 0.0005483627319335938
616 0.0004818439483642578
616 0.0004858970642089844
616 0.0004808902740478516
616 0.000453948974609375
616 0.0004596710205078125
616 0.0004713535308837891
616 0.0004935264587402344
616 0.0004529953002929688
616 0.00046539306640625
616 0.0004816055297851562
616 0.0004699230194091797
616 0.0005810260772705078
616 0.0006043910980224609
616 0.0004677772521972656
627 0.0006778240203857422
627 0.0006220340728759766
627 0.0004773139953613281
627 0.0004763603210449219
627 0.0005788803100585938
627 0.0005631446838378906
627 0.000637054443359375
627 0.0005919933319091797
627 0.0004665851593017578
627 0.0004668235778808594
627 0.0004994869232177734
627 0.0005052089691162109
627 0.0006015300750732422
627 0.0004744529724121094
627 0.0004949569702148438
627 0.0005028247833251953
627 0.0008149147033691406
627 0.0008177757263183594
627 0.0004718303680419922
627 0.00048828125
638 0.0007240772247314453
638 0.00060272216796875
638 0.0004887580871582031
638 0.0005052089691162109
638 0.0004909038543701172
638 0.0005962848663330078
638 0.0005435943603515625
638 0.0007443428039550781
638 0.0006225109100341797
638 0.0007450580596923828
638 0.0006489753723144531
638 0.000499725341796875
638 0.0004849433898925781
638 0.0005099773406982422
638 0.0005333423614501953
638 0.0004880428314208984
638 0.0005357265472412109
638 0.0005114078521728516
638 0.0005004405975341797
638 0.0005075931549072266
649 0.0005016326904296875
649 0.0005183219909667969
649 0.0006456375122070312
649 0.0005202293395996094
649 0.0005159378051757812
649 0.0005238056182861328
649 0.0005142688751220703
649 0.0005164146423339844
649 0.0005733966827392578
649 0.0005290508270263672
649 0.0004906654357910156
649 0.0005915164947509766
649 0.0005171298980712891
649 0.0005290508270263672
649 0.0005376338958740234
649 0.0005304813385009766
649 0.0004837512969970703
649 0.0005497932434082031
649 0.0008909702301025391
649 0.0004963874816894531
660 0.00049591064453125
660 0.0005083084106445312
660 0.0005035400390625
660 0.0005083084106445312
660 0.0004937648773193359
660 0.0005586147308349609
660 0.0005023479461669922
660 0.0005040168762207031
660 0.0005242824554443359
660 0.0004949569702148438
660 0.0004889965057373047
660 0.0005009174346923828
660 0.0006003379821777344
660 0.0005664825439453125
660 0.0005009174346923828
660 0.0005953311920166016
660 0.0005733966827392578
660 0.0005824565887451172
660 0.0005555152893066406
660 0.0006363391876220703
671 0.0005457401275634766
671 0.0005671977996826172
671 0.0006196498870849609
671 0.0005588531494140625
671 0.0005383491516113281
671 0.0007271766662597656
671 0.0005888938903808594
671 0.0005655288696289062
671 0.0005800724029541016
671 0.0008261203765869141
671 0.0008449554443359375
671 0.0009205341339111328
671 0.0005087852478027344
671 0.0005197525024414062
671 0.0005147457122802734
671 0.0006506443023681641
671 0.0005671977996826172
671 0.0005383491516113281
671 0.0005354881286621094
671 0.0005564689636230469
682 0.0006754398345947266
682 0.0006635189056396484
682 0.00051116943359375
682 0.0005156993865966797
682 0.0005247592926025391
682 0.0005230903625488281
682 0.0005090236663818359
682 0.0005168914794921875
682 0.0005176067352294922
682 0.0005140304565429688
682 0.0005154609680175781
682 0.0005097389221191406
682 0.0005235671997070312
682 0.0005228519439697266
682 0.0005211830139160156
682 0.0005125999450683594
682 0.0005259513854980469
682 0.0005421638488769531
682 0.0005304813385009766
682 0.0005791187286376953
693 0.0006108283996582031
693 0.000553131103515625
693 0.0005640983581542969
693 0.0005967617034912109
693 0.0005419254302978516
693 0.0005571842193603516
693 0.0005698204040527344
693 0.0005242824554443359
693 0.0005321502685546875
693 0.0005307197570800781
693 0.0005166530609130859
693 0.0005269050598144531
693 0.0005223751068115234
693 0.0006120204925537109
693 0.0005459785461425781
693 0.0006048679351806641
693 0.0006923675537109375
693 0.0005438327789306641
693 0.0005469322204589844
693 0.0005581378936767578
704 0.0005807876586914062
704 0.0006556510925292969
704 0.0005352497100830078
704 0.0005285739898681641
704 0.0005340576171875
704 0.0005342960357666016
704 0.0006451606750488281
704 0.0007243156433105469
704 0.0005369186401367188
704 0.0005674362182617188
704 0.0005383491516113281
704 0.0006325244903564453
704 0.0006029605865478516
704 0.0005848407745361328
704 0.0006232261657714844
704 0.000736236572265625
704 0.0006611347198486328
704 0.0006291866302490234
704 0.0005424022674560547
704 0.0005636215209960938
715 0.0005590915679931641
715 0.0005578994750976562
715 0.0005605220794677734
715 0.00055694580078125
715 0.0005867481231689453
715 0.0005590915679931641
715 0.000568389892578125
715 0.0007803440093994141
715 0.0006449222564697266
715 0.0007512569427490234
726 0.0007157325744628906
726 0.0008823871612548828
726 0.000865936279296875
726 0.0007355213165283203
726 0.0007982254028320312
726 0.0006647109985351562
726 0.0006275177001953125
726 0.0005581378936767578
726 0.0005860328674316406
726 0.0005624294281005859
726 0.0005769729614257812
726 0.0005817413330078125
726 0.0005581378936767578
726 0.0005712509155273438
726 0.0006575584411621094
726 0.0006437301635742188
726 0.0005784034729003906
726 0.0005552768707275391
726 0.0006008148193359375
726 0.0006868839263916016
737 0.0005853176116943359
737 0.0005636215209960938
737 0.0005533695220947266
737 0.0005557537078857422
737 0.0005717277526855469
737 0.0006196498870849609
737 0.0005924701690673828
737 0.0005822181701660156
737 0.0005815029144287109
737 0.0006144046783447266
737 0.0005614757537841797
737 0.0005884170532226562
737 0.0006194114685058594
737 0.0005946159362792969
737 0.0005650520324707031
737 0.0005643367767333984
737 0.0006620883941650391
737 0.0006074905395507812
737 0.0006756782531738281
737 0.0006592273712158203
748 0.0006630420684814453
748 0.0005702972412109375
748 0.0005824565887451172
748 0.0005772113800048828
748 0.0006051063537597656
748 0.0005946159362792969
748 0.0006411075592041016
748 0.0006155967712402344
748 0.0005614757537841797
748 0.0005991458892822266
759 0.0005300045013427734
759 0.0005342960357666016
759 0.0006380081176757812
759 0.0005297660827636719
759 0.0005257129669189453
759 0.0005214214324951172
759 0.0005364418029785156
759 0.0005471706390380859
759 0.0005919933319091797
759 0.0005986690521240234
759 0.0006046295166015625
759 0.0006463527679443359
759 0.0006816387176513672
759 0.0006017684936523438
759 0.0005888938903808594
759 0.0005795955657958984
759 0.0006258487701416016
759 0.0005822181701660156
759 0.0006117820739746094
759 0.0006020069122314453
770 0.0005536079406738281
770 0.0005555152893066406
770 0.0005564689636230469
770 0.0006535053253173828
770 0.0005700588226318359
770 0.0005650520324707031
770 0.0006093978881835938
770 0.0005848407745361328
770 0.0005636215209960938
770 0.0006351470947265625
781 0.0009717941284179688
781 0.0006964206695556641
781 0.0008544921875
781 0.0007119178771972656
781 0.0007092952728271484
781 0.0006949901580810547
781 0.0006458759307861328
781 0.0006430149078369141
781 0.0006554126739501953
781 0.0008432865142822266
792 0.0008661746978759766
792 0.0008423328399658203
792 0.0008654594421386719
792 0.0008628368377685547
792 0.0007956027984619141
792 0.0006241798400878906
792 0.00063323974609375
792 0.0006372928619384766
792 0.0006222724914550781
792 0.0009644031524658203
792 0.0006554126739501953
792 0.0006175041198730469
792 0.0006310939788818359
792 0.001025676727294922
792 0.000606536865234375
792 0.0006592273712158203
792 0.000701904296875
792 0.0006098747253417969
792 0.0006182193756103516
792 0.0006256103515625
803 0.0007486343383789062
803 0.0006258487701416016
803 0.0006468296051025391
803 0.0006201267242431641
803 0.0006289482116699219
803 0.0006382465362548828
803 0.0006344318389892578
803 0.0006117820739746094
803 0.0006885528564453125
803 0.0006546974182128906
814 0.0006339550018310547
814 0.0007624626159667969
814 0.0006723403930664062
814 0.0006744861602783203
814 0.0007622241973876953
814 0.000659942626953125
814 0.0007619857788085938
814 0.0006303787231445312
814 0.0006327629089355469
814 0.0006299018859863281
814 0.0007567405700683594
814 0.0007441043853759766
814 0.0006253719329833984
814 0.0006349086761474609
814 0.0006356239318847656
814 0.0006306171417236328
814 0.0007958412170410156
814 0.0006580352783203125
814 0.0006668567657470703
814 0.0006091594696044922
825 0.0006110668182373047
825 0.0005900859832763672
825 0.0006127357482910156
825 0.0006816387176513672
825 0.0006248950958251953
825 0.0007066726684570312
825 0.0007507801055908203
825 0.0006685256958007812
825 0.0006687641143798828
825 0.0006017684936523438
836 0.0006339550018310547
836 0.000797271728515625
836 0.0005993843078613281
836 0.0006113052368164062
836 0.0006170272827148438
836 0.0006277561187744141
836 0.0007424354553222656
836 0.0006203651428222656
836 0.0006210803985595703
836 0.0006227493286132812
847 0.0006353855133056641
847 0.0006573200225830078
847 0.0006747245788574219
847 0.000713348388671875
847 0.0006420612335205078
847 0.0006840229034423828
847 0.0006265640258789062
847 0.0006697177886962891
847 0.0006723403930664062
847 0.0006785392761230469
858 0.0008249282836914062
858 0.000705718994140625
858 0.0006158351898193359
858 0.0006597042083740234
858 0.0006568431854248047
858 0.0006682872772216797
858 0.0007297992706298828
858 0.0006265640258789062
858 0.001041650772094727
858 0.001137495040893555
869 0.0006959438323974609
869 0.0006976127624511719
869 0.0006968975067138672
869 0.0007147789001464844
869 0.0006806850433349609
869 0.0007085800170898438
869 0.0007338523864746094
869 0.0007154941558837891
869 0.0007188320159912109
869 0.0007140636444091797
869 0.0006933212280273438
869 0.0006923675537109375
869 0.0007100105285644531
869 0.0007319450378417969
869 0.0007200241088867188
869 0.0007183551788330078
869 0.0007083415985107422
869 0.0007367134094238281
869 0.0006959438323974609
869 0.0006587505340576172
880 0.0008387565612792969
880 0.000675201416015625
880 0.0006630420684814453
880 0.0006682872772216797
880 0.0007069110870361328
880 0.0007882118225097656
880 0.0007822513580322266
880 0.0007915496826171875
880 0.0006353855133056641
880 0.0006754398345947266
891 0.0006864070892333984
891 0.0008220672607421875
891 0.0007078647613525391
891 0.0007290840148925781
891 0.0006642341613769531
891 0.0006763935089111328
891 0.0007605552673339844
891 0.0006651878356933594
891 0.0006861686706542969
891 0.0006992816925048828
902 0.0007436275482177734
902 0.0006823539733886719
902 0.0006663799285888672
902 0.0006995201110839844
902 0.0007128715515136719
902 0.0007288455963134766
902 0.0007560253143310547
902 0.0007638931274414062
902 0.0007228851318359375
902 0.0007512569427490234
913 0.0007326602935791016
913 0.0007138252258300781
913 0.0007004737854003906
913 0.0007026195526123047
913 0.0006909370422363281
913 0.0006961822509765625
913 0.000659942626953125
913 0.0006556510925292969
913 0.0006711483001708984
913 0.0007498264312744141
924 0.0006852149963378906
924 0.0007600784301757812
924 0.0007841587066650391
924 0.0007205009460449219
924 0.001163005828857422
924 0.00070953369140625
924 0.0007021427154541016
924 0.0009069442749023438
924 0.0007929801940917969
924 0.0007658004760742188
935 0.0008420944213867188
935 0.0007174015045166016
935 0.0007393360137939453
935 0.0007340908050537109
935 0.0007114410400390625
935 0.0007274150848388672
935 0.0007266998291015625
935 0.0007114410400390625
935 0.0007143020629882812
935 0.0007364749908447266
946 0.0007231235504150391
946 0.0007197856903076172
946 0.0007081031799316406
946 0.0007753372192382812
946 0.0008630752563476562
946 0.0007557868957519531
946 0.0008180141448974609
946 0.0008869171142578125
946 0.0007913112640380859
946 0.0008003711700439453
957 0.0009522438049316406
957 0.001140832901000977
957 0.0008945465087890625
957 0.0009644031524658203
957 0.001061439514160156
957 0.0007882118225097656
957 0.0007219314575195312
957 0.0007243156433105469
957 0.0007693767547607422
957 0.0007288455963134766
968 0.0007884502410888672
968 0.0007684230804443359
968 0.0009274482727050781
968 0.0007839202880859375
968 0.0007300376892089844
968 0.0009524822235107422
968 0.0007228851318359375
968 0.0008249282836914062
968 0.0008282661437988281
968 0.000732421875
979 0.0007557868957519531
979 0.0007426738739013672
979 0.0007696151733398438
979 0.0007588863372802734
979 0.000782012939453125
979 0.0008094310760498047
979 0.0007355213165283203
979 0.0007576942443847656
979 0.0007696151733398438
979 0.0008413791656494141
1001 0.0008311271667480469
1001 0.0007958412170410156
1001 0.0008101463317871094
1001 0.0008275508880615234
1001 0.0008349418640136719
1001 0.0008220672607421875
1001 0.0008337497711181641
1001 0.0007653236389160156
1001 0.0007872581481933594
1001 0.0007712841033935547
1001 0.0007779598236083984
1001 0.0007407665252685547
1001 0.0007755756378173828
1001 0.0008115768432617188
1001 0.0008251667022705078
1001 0.0008187294006347656
1001 0.0007548332214355469
1001 0.0007560253143310547
1001 0.0007612705230712891
1001 0.00079345703125
1012 0.0009162425994873047
1012 0.0008368492126464844
1012 0.0008404254913330078
1012 0.0008461475372314453
1012 0.0008862018585205078
1012 0.0007917881011962891
1012 0.0007760524749755859
1012 0.0007517337799072266
1012 0.0007488727569580078
1012 0.0007910728454589844
1034 0.0008077621459960938
1034 0.0009634494781494141
1034 0.0007936954498291016
1034 0.0007863044738769531
1034 0.0008721351623535156
1034 0.001383543014526367
1034 0.00133061408996582
1034 0.001359939575195312
1034 0.001394987106323242
1034 0.001234054565429688
1045 0.0007979869842529297
1045 0.0008902549743652344
1045 0.0007784366607666016
1045 0.0007984638214111328
1045 0.0008144378662109375
1045 0.00103449821472168
1045 0.001049041748046875
1045 0.001055717468261719
1045 0.001028299331665039
1045 0.0008141994476318359
1067 0.0008308887481689453
1067 0.0008013248443603516
1067 0.0008015632629394531
1067 0.0008230209350585938
1067 0.0009222030639648438
1067 0.0008051395416259766
1067 0.0008320808410644531
1067 0.0008456707000732422
1067 0.0008130073547363281
1067 0.0008056163787841797
1067 0.0008594989776611328
1067 0.0008704662322998047
1067 0.0008642673492431641
1067 0.0008854866027832031
1067 0.0007886886596679688
1067 0.0007860660552978516
1067 0.0008044242858886719
1067 0.0008435249328613281
1067 0.0008766651153564453
1067 0.0008497238159179688
1089 0.0008347034454345703
1089 0.0008387565612792969
1089 0.0008134841918945312
1089 0.0008020401000976562
1089 0.0008113384246826172
1089 0.0008380413055419922
1089 0.000843048095703125
1089 0.0008251667022705078
1089 0.0008404254913330078
1089 0.000896453857421875
1100 0.0008556842803955078
1100 0.0008623600006103516
1100 0.0008461475372314453
1100 0.0008745193481445312
1100 0.001042604446411133
1100 0.0008206367492675781
1100 0.0009248256683349609
1100 0.0009217262268066406
1100 0.0009303092956542969
1100 0.001127004623413086
1111 0.0009582042694091797
1111 0.0009684562683105469
1111 0.0009644031524658203
1111 0.001142501831054688
1111 0.000896453857421875
1111 0.0009207725524902344
1111 0.0009243488311767578
1111 0.0009605884552001953
1111 0.0009369850158691406
1111 0.0009899139404296875
1133 0.0009834766387939453
1133 0.001005887985229492
1133 0.001062154769897461
1133 0.001018524169921875
1133 0.001033306121826172
1133 0.001016139984130859
1133 0.000946044921875
1133 0.0009248256683349609
1133 0.0009291172027587891
1133 0.0009894371032714844
1144 0.001120567321777344
1144 0.0009696483612060547
1144 0.0009901523590087891
1144 0.001086950302124023
1144 0.0011749267578125
1144 0.001045703887939453
1144 0.001115798950195312
1144 0.0009715557098388672
1144 0.0009655952453613281
1144 0.001125097274780273
1166 0.001029014587402344
1166 0.001027584075927734
1166 0.001044750213623047
1166 0.001256227493286133
1166 0.0009777545928955078
1166 0.0009980201721191406
1166 0.0009832382202148438
1166 0.001085758209228516
1166 0.001094579696655273
1166 0.001019954681396484
1177 0.000995635986328125
1177 0.001019954681396484
1177 0.001031637191772461
1177 0.001007556915283203
1177 0.001142740249633789
1177 0.0009922981262207031
1177 0.0009944438934326172
1177 0.0009863376617431641
1177 0.001129150390625
1177 0.001169443130493164
1199 0.0010528564453125
1199 0.0011138916015625
1199 0.001010417938232422
1199 0.00114130973815918
1199 0.001016855239868164
1199 0.001075506210327148
1199 0.001061201095581055
1199 0.001042604446411133
1199 0.0010223388671875
1199 0.001158237457275391
1221 0.001111030578613281
1221 0.001075267791748047
1221 0.001227617263793945
1221 0.001168012619018555
1221 0.001042604446411133
1221 0.001104593276977539
1221 0.001129388809204102
1221 0.001126766204833984
1221 0.001035928726196289
1221 0.001066684722900391
1232 0.001077651977539062
1232 0.001056194305419922
1232 0.001053333282470703
1232 0.001065731048583984
1232 0.001110315322875977
1232 0.001056194305419922
1232 0.001087427139282227
1232 0.001133918762207031
1232 0.001105070114135742
1232 0.001010894775390625
1254 0.0009624958038330078
1254 0.001032352447509766
1254 0.001644372940063477
1254 0.001399755477905273
1254 0.001453638076782227
1254 0.001430749893188477
1254 0.00113368034362793
1254 0.001090049743652344
1254 0.001188278198242188
1254 0.001173973083496094
1287 0.001216411590576172
1287 0.001293182373046875
1287 0.001158237457275391
1287 0.001061916351318359
1287 0.001038074493408203
1287 0.001040220260620117
1287 0.001070976257324219
1287 0.001054048538208008
1287 0.001193523406982422
1287 0.001114606857299805
1298 0.001024484634399414
1298 0.001041412353515625
1298 0.001076936721801758
1298 0.001090764999389648
1298 0.001081228256225586
1298 0.001086950302124023
1298 0.001033782958984375
1298 0.001034259796142578
1298 0.001090526580810547
1298 0.001151561737060547
1320 0.001191377639770508
1320 0.001189231872558594
1320 0.001172542572021484
1320 0.001730680465698242
1320 0.001191377639770508
1320 0.001211404800415039
1320 0.001189708709716797
1320 0.001282691955566406
1320 0.001180410385131836
1320 0.001079320907592773
1342 0.001087427139282227
1342 0.001072883605957031
1342 0.001157999038696289
1342 0.001142978668212891
1342 0.001140594482421875
1342 0.001245260238647461
1342 0.001149654388427734
1342 0.001131772994995117
1342 0.001188516616821289
1342 0.001165628433227539
1364 0.001208305358886719
1364 0.001173496246337891
1364 0.001149415969848633
1364 0.001148462295532227
1364 0.001166820526123047
1364 0.001067638397216797
1364 0.001090049743652344
1364 0.001124143600463867
1364 0.00106048583984375
1364 0.001143693923950195
1386 0.001237869262695312
1386 0.001166343688964844
1386 0.001111030578613281
1386 0.001102447509765625
1386 0.001135587692260742
1386 0.001121759414672852
1386 0.001148462295532227
1386 0.001084089279174805
1386 0.001120805740356445
1386 0.00116276741027832
1408 0.00115513801574707
1408 0.001180887222290039
1408 0.001147031784057617
1408 0.001099824905395508
1408 0.001104354858398438
1408 0.001148223876953125
1408 0.001116514205932617
1408 0.001169681549072266
1408 0.00111699104309082
1408 0.00115656852722168
1441 0.001279115676879883
1441 0.001158952713012695
1441 0.001360177993774414
1441 0.001181602478027344
1441 0.001199007034301758
1441 0.001157999038696289
1441 0.001182794570922852
1441 0.001179218292236328
1441 0.001176834106445312
1441 0.001189231872558594
1474 0.001210451126098633
1474 0.001187562942504883
1474 0.001229047775268555
1474 0.001183271408081055
1474 0.001233577728271484
1474 0.001228809356689453
1474 0.001206874847412109
1474 0.001428127288818359
1474 0.001276493072509766
1474 0.001219034194946289
1496 0.001228570938110352
1496 0.001214027404785156
1496 0.00132441520690918
1496 0.001242160797119141
1496 0.00131678581237793
1496 0.001265287399291992
1496 0.001301050186157227
1496 0.001246213912963867
1496 0.001265525817871094
1496 0.001275062561035156
1529 0.001304864883422852
1529 0.001279592514038086
1529 0.001280307769775391
1529 0.001430034637451172
1529 0.001318931579589844
1529 0.001302242279052734
1529 0.001276016235351562
1529 0.001308441162109375
1529 0.001337528228759766
1529 0.001291036605834961
1551 0.001294374465942383
1551 0.001462697982788086
1551 0.001366138458251953
1551 0.00127863883972168
1551 0.001305341720581055
1551 0.001449108123779297
1551 0.001298666000366211
1551 0.001360177993774414
1551 0.001299858093261719
1551 0.00135350227355957
1595 0.001403570175170898
1595 0.001406669616699219
1595 0.00135493278503418
1595 0.001334905624389648
1595 0.001585960388183594
1595 0.001544952392578125
1595 0.001388788223266602
1595 0.001314640045166016
1595 0.001359462738037109
1595 0.002207279205322266
1617 0.002361059188842773
1617 0.001377105712890625
1617 0.001416444778442383
1617 0.001398563385009766
1617 0.001578330993652344
1617 0.001557826995849609
1617 0.00147247314453125
1617 0.001428365707397461
1617 0.001406431198120117
1617 0.001423358917236328
1650 0.00146174430847168
1650 0.001446247100830078
1650 0.001417398452758789
1650 0.001429319381713867
1650 0.001430749893188477
1650 0.001509428024291992
1650 0.001394510269165039
1650 0.001456499099731445
1650 0.001395940780639648
1650 0.001396656036376953
1683 0.001495838165283203
1683 0.001502275466918945
1683 0.001447200775146484
1683 0.001488447189331055
1683 0.001433610916137695
1683 0.001443624496459961
1683 0.001660346984863281
1683 0.001482009887695312
1683 0.001469612121582031
1683 0.001479148864746094
1727 0.001558780670166016
1727 0.001577138900756836
1727 0.0014801025390625
1727 0.001697540283203125
1727 0.0017242431640625
1727 0.001481056213378906
1727 0.001483678817749023
1727 0.00156402587890625
1727 0.001516580581665039
1727 0.001519203186035156
1760 0.001586198806762695
1760 0.001644134521484375
1760 0.001599311828613281
1760 0.001581668853759766
1760 0.001553058624267578
1760 0.001512527465820312
1760 0.001561164855957031
1760 0.001559972763061523
1760 0.001593112945556641
1760 0.001581430435180664
1804 0.001554250717163086
1804 0.0015716552734375
1804 0.001608133316040039
1804 0.001630306243896484
1804 0.001580476760864258
1804 0.00178980827331543
1804 0.001813888549804688
1804 0.001711368560791016
1804 0.001684427261352539
1804 0.001665353775024414
1837 0.001720666885375977
1837 0.001691341400146484
1837 0.001672983169555664
1837 0.001680612564086914
1837 0.001583337783813477
1837 0.001619577407836914
1837 0.001614093780517578
1837 0.001638650894165039
1837 0.001642227172851562
1837 0.001753568649291992
1881 0.00192713737487793
1881 0.001686334609985352
1881 0.001904964447021484
1881 0.001724720001220703
1881 0.001735448837280273
1881 0.001672029495239258
1881 0.001807451248168945
1881 0.001752138137817383
1881 0.00169062614440918
1881 0.001702547073364258
1925 0.00171661376953125
1925 0.001729726791381836
1925 0.001777887344360352
1925 0.001849889755249023
1925 0.001842975616455078
1925 0.001805782318115234
1925 0.001845121383666992
1925 0.002770185470581055
1925 0.001839399337768555
1925 0.001786708831787109
1980 0.001812458038330078
1980 0.001955509185791016
1980 0.001804351806640625
1980 0.001756906509399414
1980 0.001826047897338867
1980 0.002125740051269531
1980 0.002131938934326172
1980 0.002319812774658203
1980 0.00225830078125
1980 0.002373218536376953
2035 0.002338886260986328
2035 0.002432346343994141
2035 0.001853227615356445
2035 0.002069711685180664
2035 0.001870155334472656
2035 0.001970291137695312
2035 0.001919984817504883
2035 0.001868963241577148
2035 0.001910924911499023
2035 0.001907825469970703
2079 0.002233266830444336
2079 0.00211334228515625
2079 0.002970457077026367
2079 0.001918315887451172
2079 0.002479791641235352
2079 0.003133296966552734
2079 0.002407312393188477
2079 0.002346515655517578
2079 0.002066135406494141
2079 0.002159833908081055
2145 0.002076864242553711
2145 0.002047061920166016
2145 0.002110719680786133
2145 0.002187490463256836
2145 0.002119779586791992
2145 0.002037286758422852
2145 0.002146244049072266
2145 0.002240657806396484
2145 0.002105474472045898
2145 0.002159833908081055
2189 0.002305746078491211
2189 0.002135515213012695
2189 0.002054929733276367
2189 0.001992702484130859
2189 0.002124309539794922
2189 0.002039909362792969
2189 0.002031326293945312
2189 0.002070188522338867
2189 0.002067089080810547
2189 0.00212407112121582
2255 0.002090215682983398
2255 0.002265214920043945
2255 0.002141237258911133
2255 0.002131223678588867
2255 0.002178430557250977
2255 0.002078056335449219
2255 0.002281904220581055
2255 0.002111434936523438
2255 0.002625226974487305
2255 0.002724170684814453
2321 0.002163171768188477
2321 0.002233266830444336
2321 0.002288103103637695
2321 0.002334356307983398
2321 0.002588510513305664
2321 0.00256657600402832
2321 0.002551555633544922
2321 0.002674579620361328
2321 0.002517223358154297
2321 0.002655506134033203
2398 0.00263524055480957
2398 0.00259852409362793
2398 0.002634763717651367
2398 0.0025634765625
2398 0.002389907836914062
2398 0.002381086349487305
2398 0.002280235290527344
2398 0.002424478530883789
2398 0.002357721328735352
2398 0.002469301223754883
2475 0.00241541862487793
2475 0.002366065979003906
2475 0.002417087554931641
2475 0.002389192581176758
2475 0.002451896667480469
2475 0.002377033233642578
2475 0.002455711364746094
2475 0.002422332763671875
2475 0.002623796463012695
2475 0.002450466156005859
2552 0.002477884292602539
2552 0.002570629119873047
2552 0.002727985382080078
2552 0.002454042434692383
2552 0.002589225769042969
2552 0.002511739730834961
2552 0.002578258514404297
2552 0.002948522567749023
2552 0.002478837966918945
2552 0.002723932266235352
2629 0.002602577209472656
2629 0.002765417098999023
2629 0.002632379531860352
2629 0.002659082412719727
2629 0.002625465393066406
2629 0.00278162956237793
2629 0.002630949020385742
2629 0.002818584442138672
2629 0.003305673599243164
2629 0.003179073333740234
2717 0.003314018249511719
2717 0.002732276916503906
2717 0.002678632736206055
2717 0.002818107604980469
2717 0.002696752548217773
2717 0.004546880722045898
2717 0.003102779388427734
2717 0.003003835678100586
2717 0.004431247711181641
2717 0.003292560577392578
2827 0.003391265869140625
2827 0.003533124923706055
2827 0.002914190292358398
2827 0.004708290100097656
2827 0.003574132919311523
2827 0.003904581069946289
2827 0.003289937973022461
2827 0.003533601760864258
2827 0.002836942672729492
2827 0.003149032592773438
2926 0.003110408782958984
2926 0.003183841705322266
2926 0.003065824508666992
2926 0.003514528274536133
2926 0.003579139709472656
2926 0.003895759582519531
2926 0.003636360168457031
2926 0.00313258171081543
2926 0.003128767013549805
2926 0.00309443473815918
3036 0.003642559051513672
3036 0.003720998764038086
3036 0.003490447998046875
3036 0.003475427627563477
3036 0.003354787826538086
3036 0.003211736679077148
3036 0.003218889236450195
3036 0.003218173980712891
3036 0.003223896026611328
3036 0.003360748291015625
3157 0.003465175628662109
3157 0.003395795822143555
3157 0.003529787063598633
3157 0.003488540649414062
3157 0.003376960754394531
3157 0.00342106819152832
3157 0.003419637680053711
3157 0.003670692443847656
3157 0.003381013870239258
3157 0.003625631332397461
3289 0.003528833389282227
3289 0.003864049911499023
3289 0.003477334976196289
3289 0.003598690032958984
3289 0.003699302673339844
3289 0.003646373748779297
3289 0.003943443298339844
3289 0.003933191299438477
3289 0.003986597061157227
3289 0.004151821136474609
3432 0.004166841506958008
3432 0.004067897796630859
3432 0.004171848297119141
3432 0.003956317901611328
3432 0.003759622573852539
3432 0.003881216049194336
3432 0.003919363021850586
3432 0.004425287246704102
3432 0.00387263298034668
3432 0.004042625427246094
3586 0.004819393157958984
3586 0.004742622375488281
3586 0.004307746887207031
3586 0.004289627075195312
3586 0.004345893859863281
3586 0.004282951354980469
3586 0.004237890243530273
3586 0.004456520080566406
3586 0.004158735275268555
3586 0.004872322082519531
3762 0.004646539688110352
3762 0.004497528076171875
3762 0.00458073616027832
3762 0.004520416259765625
3762 0.004576921463012695
3762 0.004396200180053711
3762 0.004340171813964844
3762 0.004319667816162109
3762 0.005023479461669922
3762 0.004864692687988281
3949 0.004791021347045898
3949 0.004853010177612305
3949 0.00484156608581543
3949 0.004914045333862305
3949 0.004964828491210938
3949 0.004631280899047852
3949 0.005463600158691406
3949 0.004610776901245117
3949 0.005057334899902344
3949 0.00559234619140625
4147 0.005880355834960938
4147 0.005116462707519531
4147 0.004976987838745117
4147 0.005025148391723633
4147 0.005368947982788086
4147 0.005209207534790039
4147 0.005156993865966797
4147 0.005226612091064453
4147 0.005122900009155273
4147 0.00562739372253418
4378 0.005478620529174805
4378 0.005474090576171875
4378 0.005971431732177734
4378 0.005593061447143555
4378 0.005533695220947266
4378 0.005579710006713867
4378 0.005688667297363281
4378 0.005773782730102539
4378 0.0056304931640625
4378 0.006256580352783203
4642 0.006854772567749023
4642 0.007024526596069336
4642 0.006075382232666016
4642 0.007544517517089844
4642 0.00632166862487793
4642 0.006144285202026367
4642 0.006267786026000977
4642 0.005916595458984375
4642 0.006129980087280273
4642 0.006450891494750977
4928 0.006817102432250977
4928 0.008102655410766602
4928 0.008106708526611328
4928 0.007883548736572266
4928 0.006246328353881836
4928 0.00680088996887207
4928 0.006361007690429688
4928 0.006824254989624023
4928 0.008572101593017578
4928 0.00693058967590332
5258 0.007627725601196289
5258 0.007284402847290039
5258 0.007367134094238281
5258 0.006942272186279297
5258 0.007194757461547852
5258 0.00777888298034668
5258 0.007707357406616211
5258 0.007440805435180664
5258 0.007389068603515625
5258 0.008260250091552734
5632 0.008278608322143555
5632 0.007810354232788086
5632 0.007735013961791992
5632 0.008233785629272461
5632 0.008439540863037109
5632 0.007997989654541016
5632 0.007967710494995117
5632 0.007812261581420898
5632 0.008404016494750977
5632 0.009250164031982422
6061 0.009353160858154297
6061 0.008896827697753906
6061 0.008898258209228516
6061 0.00912785530090332
6061 0.008611440658569336
6061 0.008940696716308594
6061 0.01067495346069336
6061 0.009057521820068359
6061 0.009129762649536133
6061 0.009825468063354492
6567 0.009699344635009766
6567 0.009948968887329102
6567 0.01041698455810547
6567 0.01013469696044922
6567 0.01068210601806641
6567 0.009618043899536133
6567 0.0106499195098877
6567 0.01053977012634277
6567 0.01208877563476562
6567 0.0202338695526123
7172 0.01139688491821289
7172 0.01138043403625488
7172 0.0111536979675293
7172 0.01144909858703613
7172 0.01102399826049805
7172 0.01166391372680664
7172 0.01137447357177734
7172 0.01518869400024414
7172 0.01565957069396973
7172 0.01297664642333984
7887 0.01319217681884766
7887 0.01360082626342773
7887 0.01338028907775879
7887 0.0145714282989502
7887 0.01417326927185059
7887 0.01283597946166992
7887 0.01415133476257324
7887 0.01449012756347656
7887 0.01302218437194824
7887 0.01691484451293945
8756 0.01580452919006348
8756 0.01593542098999023
8756 0.01605772972106934
8756 0.01645898818969727
8756 0.01526784896850586
8756 0.01635622978210449
8756 0.01657295227050781
8756 0.01532840728759766
8756 0.01508831977844238
8756 0.01882719993591309
9845 0.01928019523620605
9845 0.01867818832397461
9845 0.02079105377197266
9845 0.0189056396484375
9845 0.01924443244934082
9845 0.02235102653503418
9845 0.0179743766784668
9845 0.02033090591430664
9845 0.01941180229187012
9845 0.0237879753112793
11264 0.02462267875671387
11264 0.02541327476501465
11264 0.0255882740020752
11264 0.02826690673828125
11264 0.02359819412231445
11264 0.02347087860107422
11264 0.02290511131286621
11264 0.02490139007568359
11264 0.02325224876403809
11264 0.02946043014526367
13123 0.03035712242126465
13123 0.03194665908813477
13123 0.02999186515808105
13123 0.02913284301757812
13123 0.0316624641418457
13123 0.0301821231842041
13123 0.03023242950439453
13123 0.02876186370849609
13123 0.03174304962158203
13123 0.04204058647155762
15752 0.04179978370666504
15752 0.0422816276550293
15752 0.04142212867736816
15752 0.04505634307861328
15752 0.0398411750793457
15752 0.04141616821289062
15752 0.04085612297058105
15752 0.04013156890869141
15752 0.04172801971435547
15752 0.06163477897644043
19690 0.0590977668762207
19690 0.0601801872253418
19690 0.07008790969848633
19690 0.05997204780578613
19690 0.06248235702514648
19690 0.06402993202209473
19690 0.0660712718963623
19690 0.07066059112548828
19690 0.05788421630859375
19690 0.1011238098144531
26246 0.105419397354126
26246 0.09741544723510742
26246 0.1031110286712646
26246 0.09603476524353027
26246 0.09733748435974121
26246 0.09753108024597168
26246 0.09841537475585938
26246 0.1022498607635498
26246 0.1017706394195557
26246 0.2081413269042969
39358 0.2214229106903076
39358 0.2040696144104004
39358 0.2050349712371826
39358 0.2084882259368896
39358 0.2028021812438965
39358 0.2064874172210693
39358 0.2088377475738525
39358 0.2011981010437012
39358 0.2050991058349609


==> Figures/others/test_2/3_costs/construction_time.txt <==
1 0.000240325927734375
88 0.0003571510314941406
88 0.0002300739288330078
88 0.0002222061157226562
88 0.00022125244140625
88 0.0002393722534179688
88 0.0003895759582519531
88 0.0002214908599853516
88 0.0002243518829345703
88 0.0002408027648925781
88 0.0002186298370361328
88 0.0002233982086181641
88 0.0002870559692382812
88 0.0002241134643554688
88 0.0002331733703613281
88 0.0002293586730957031
88 0.0002226829528808594
88 0.0002355575561523438
88 0.0002186298370361328
88 0.000232696533203125
88 0.0002310276031494141
88 0.0002379417419433594
88 0.0002286434173583984
88 0.0002257823944091797
88 0.0002427101135253906
88 0.0002503395080566406
88 0.0002236366271972656
88 0.0002255439758300781
88 0.0002224445343017578
88 0.0002472400665283203
88 0.0002329349517822266
88 0.0003581047058105469
88 0.0002181529998779297
88 0.0002372264862060547
88 0.0002357959747314453
88 0.0002205371856689453
88 0.0002310276031494141
88 0.0003173351287841797
88 0.00022125244140625
88 0.0002205371856689453
88 0.0002384185791015625
88 0.0002262592315673828
88 0.0002350807189941406
88 0.0002195835113525391
88 0.0002181529998779297
88 0.0002329349517822266
88 0.0002181529998779297
88 0.0002276897430419922
88 0.0002207756042480469
88 0.0002267360687255859
88 0.0002293586730957031
88 0.0002183914184570312
88 0.0002195835113525391
88 0.0002422332763671875
88 0.0002288818359375
88 0.0002307891845703125
88 0.0002357959747314453
88 0.0002176761627197266
88 0.0003502368927001953
88 0.0002169609069824219
88 0.0002274513244628906
88 0.0002169609069824219
88 0.0002176761627197266
88 0.0002269744873046875
88 0.0002293586730957031
88 0.0002274513244628906
88 0.000431060791015625
88 0.0002210140228271484
88 0.0003473758697509766
88 0.0002331733703613281
88 0.0002770423889160156
88 0.0002233982086181641
88 0.0002465248107910156
88 0.0002224445343017578
88 0.0002231597900390625
88 0.0002448558807373047
88 0.0002455711364746094
88 0.0002255439758300781
88 0.0002267360687255859
88 0.0002188682556152344
88 0.0002200603485107422
88 0.0002193450927734375
88 0.0002415180206298828
88 0.0002524852752685547
88 0.000217437744140625
88 0.0002417564392089844
88 0.0003216266632080078
88 0.0002195835113525391
88 0.0003063678741455078
88 0.0002202987670898438
88 0.0002195835113525391
88 0.0002198219299316406
88 0.0002317428588867188
88 0.0002939701080322266
88 0.0002343654632568359
88 0.000225067138671875
88 0.0002956390380859375
88 0.0002269744873046875
88 0.0002944469451904297
88 0.0002400875091552734
88 0.0002253055572509766
88 0.0002396106719970703
88 0.00029754638671875
88 0.0002233982086181641
88 0.0002319812774658203
88 0.0002205371856689453
88 0.0002279281616210938
88 0.000225067138671875
88 0.0002369880676269531
88 0.0002214908599853516
88 0.0002214908599853516
88 0.0002310276031494141
88 0.0002222061157226562
88 0.0002217292785644531
88 0.0002360343933105469
88 0.0002207756042480469
88 0.0002217292785644531
88 0.0002202987670898438
88 0.0002248287200927734
88 0.0002338886260986328
88 0.0002310276031494141
88 0.0002651214599609375
88 0.0002245903015136719
88 0.0002720355987548828
88 0.0002231597900390625
88 0.0002279281616210938
88 0.000240325927734375
88 0.0002195835113525391
88 0.0002496242523193359
88 0.0002224445343017578
88 0.0002288818359375
88 0.0002267360687255859
88 0.0002207756042480469
88 0.0002362728118896484
88 0.0002315044403076172
88 0.0002341270446777344
88 0.0002217292785644531
88 0.0002191066741943359
88 0.0002398490905761719
88 0.0002222061157226562
88 0.0002257823944091797
88 0.00022125244140625
88 0.0002186298370361328
88 0.000225067138671875
88 0.0003523826599121094
88 0.0002272129058837891
88 0.0003151893615722656
88 0.0002233982086181641
88 0.0002210140228271484
88 0.0002331733703613281
88 0.0002214908599853516
88 0.0002410411834716797
88 0.0002210140228271484
88 0.0002238750457763672
88 0.0002293586730957031
88 0.0002591609954833984
88 0.0002286434173583984
88 0.0002450942993164062
88 0.0002329349517822266
88 0.0002541542053222656
88 0.0002224445343017578
88 0.0002307891845703125
88 0.0002331733703613281
88 0.0002205371856689453
88 0.0002434253692626953
88 0.0002188682556152344
88 0.0002205371856689453
88 0.0002379417419433594
88 0.0002198219299316406
88 0.0002357959747314453
88 0.0002236366271972656
88 0.0002195835113525391
88 0.0002529621124267578
88 0.0002181529998779297
88 0.0002360343933105469
88 0.0002260208129882812
88 0.0002703666687011719
88 0.00029754638671875
88 0.0002295970916748047
88 0.0003552436828613281
88 0.0002338886260986328
88 0.0002207756042480469
88 0.0002279281616210938
88 0.0002231597900390625
88 0.0002303123474121094
88 0.0002393722534179688
88 0.0002400875091552734
88 0.0002241134643554688
88 0.0002222061157226562
88 0.0002233982086181641
88 0.0002305507659912109
88 0.0002419948577880859
88 0.0002200603485107422
88 0.0002217292785644531
88 0.0002691745758056641
88 0.0002429485321044922
88 0.0002214908599853516
88 0.000240325927734375
88 0.0002276897430419922
88 0.0002231597900390625
88 0.0002372264862060547
88 0.0002200603485107422
88 0.0002205371856689453
88 0.000232696533203125
88 0.000225067138671875
88 0.0002202987670898438
88 0.0002229213714599609
88 0.0002260208129882812
88 0.0002219676971435547
88 0.0002224445343017578
88 0.000331878662109375
88 0.0002188682556152344
88 0.0002202987670898438
88 0.0002315044403076172
88 0.00022125244140625
88 0.0002486705780029297
88 0.0002348423004150391
88 0.0003259181976318359
88 0.0002248287200927734
88 0.0002379417419433594
88 0.0002219676971435547
88 0.0002610683441162109
88 0.0002219676971435547
88 0.0002231597900390625
88 0.0002672672271728516
88 0.0002348423004150391
88 0.0002188682556152344
88 0.0002377033233642578
88 0.0002226829528808594
88 0.0002219676971435547
88 0.0002222061157226562
88 0.0002238750457763672
88 0.0005104541778564453
88 0.0002434253692626953
88 0.000225067138671875
88 0.0002396106719970703
88 0.0002274513244628906
88 0.0002217292785644531
88 0.0002202987670898438
88 0.0002191066741943359
88 0.000232696533203125
88 0.0002300739288330078
88 0.0002322196960449219
88 0.0002210140228271484
88 0.0002198219299316406
88 0.0002546310424804688
88 0.0002307891845703125
88 0.0002233982086181641
88 0.0002398490905761719
88 0.0002202987670898438
88 0.0002393722534179688
88 0.0002231597900390625
88 0.0002281665802001953
88 0.0003149509429931641
88 0.0002217292785644531
88 0.0002291202545166016
88 0.0002205371856689453
88 0.0002346038818359375
88 0.0002202987670898438
88 0.0002183914184570312
88 0.0002272129058837891
88 0.0002238750457763672
88 0.0003442764282226562
88 0.0003466606140136719
88 0.000225067138671875
88 0.0002391338348388672
88 0.0002744197845458984
88 0.0002264976501464844
88 0.0002253055572509766
88 0.0002205371856689453
88 0.0002188682556152344
88 0.0002202987670898438
88 0.000232696533203125
88 0.0003755092620849609
88 0.000217437744140625
88 0.0002233982086181641
88 0.0002272129058837891
88 0.0002193450927734375
88 0.0002188682556152344
88 0.0003161430358886719
88 0.0002186298370361328
88 0.0002231597900390625
88 0.0002200603485107422
88 0.0002183914184570312
88 0.0002291202545166016
88 0.0002300739288330078
88 0.0002963542938232422
88 0.0002257823944091797
88 0.0002436637878417969
88 0.0003163814544677734
88 0.0002200603485107422
88 0.0002200603485107422
88 0.000240325927734375
88 0.0002236366271972656
88 0.0002188682556152344
88 0.0002183914184570312
88 0.0002214908599853516
88 0.0002436637878417969
88 0.0002369880676269531
88 0.0002348423004150391
88 0.0002181529998779297
88 0.0002176761627197266
88 0.0002171993255615234
88 0.0002169609069824219
88 0.00022125244140625
88 0.0002200603485107422
88 0.0002377033233642578
88 0.0002183914184570312
88 0.0002200603485107422
88 0.0002319812774658203
88 0.0002200603485107422
88 0.0002281665802001953
88 0.0002186298370361328
88 0.0002164840698242188
88 0.0002832412719726562
88 0.0002179145812988281
88 0.000217437744140625
88 0.0002200603485107422
88 0.0002214908599853516
88 0.0002393722534179688
88 0.0002262592315673828
88 0.0002202987670898438
88 0.0002491474151611328
88 0.0002243518829345703
88 0.0002200603485107422
88 0.0002744197845458984
88 0.0002186298370361328
88 0.0002920627593994141
88 0.0002248287200927734
88 0.0002272129058837891
88 0.0002241134643554688
88 0.0003681182861328125
88 0.00023651123046875
88 0.0002224445343017578
88 0.0002255439758300781
88 0.0002558231353759766
88 0.0002341270446777344
88 0.0002257823944091797
88 0.0002515316009521484
88 0.0004673004150390625
88 0.0002276897430419922
88 0.0002262592315673828
88 0.0002222061157226562
88 0.0002207756042480469
88 0.00022125244140625
88 0.0002501010894775391
88 0.0002291202545166016
88 0.0002360343933105469
88 0.0002312660217285156
88 0.0002231597900390625
88 0.0002987384796142578
88 0.0002350807189941406
88 0.0002241134643554688
88 0.0002505779266357422
88 0.0002231597900390625
88 0.0002353191375732422
88 0.0003452301025390625
88 0.0002362728118896484
88 0.0002222061157226562
88 0.0003337860107421875
88 0.0002284049987792969
88 0.0002222061157226562
88 0.0002448558807373047
88 0.0002224445343017578
88 0.0002446174621582031
88 0.0002224445343017578
88 0.0002329349517822266
88 0.0002284049987792969
88 0.0002229213714599609
88 0.0002405643463134766
88 0.0002238750457763672
88 0.0002341270446777344
88 0.0002236366271972656
88 0.0002255439758300781
88 0.0002572536468505859
88 0.0002229213714599609
88 0.0002465248107910156
88 0.000232696533203125
88 0.0002243518829345703
88 0.0002412796020507812
88 0.00023651123046875
88 0.0002248287200927734
88 0.0002243518829345703
88 0.0002286434173583984
88 0.0002253055572509766
88 0.0002243518829345703
88 0.0002391338348388672
88 0.0002329349517822266
88 0.0002257823944091797
88 0.0002346038818359375
88 0.0002317428588867188
88 0.0003387928009033203
88 0.0002675056457519531
88 0.0002405643463134766
88 0.0002436637878417969
88 0.0002400875091552734
88 0.0002620220184326172
88 0.000240325927734375
88 0.0002689361572265625
88 0.0005464553833007812
88 0.0002346038818359375
88 0.0002355575561523438
88 0.0002386569976806641
88 0.0002331733703613281
88 0.0002303123474121094
88 0.0002453327178955078
88 0.0002336502075195312
88 0.0002338886260986328
88 0.0003325939178466797
88 0.0002255439758300781
88 0.0003168582916259766
88 0.0002231597900390625
88 0.0002236366271972656
88 0.0002489089965820312
88 0.0002229213714599609
88 0.0002434253692626953
88 0.0002248287200927734
88 0.0002675056457519531
88 0.0002422332763671875
88 0.0002243518829345703
88 0.0002405643463134766
88 0.0002269744873046875
88 0.0002279281616210938
88 0.0002446174621582031
88 0.0002269744873046875
88 0.0002501010894775391
88 0.0002369880676269531
88 0.0003228187561035156
88 0.0002462863922119141
88 0.0002338886260986328
88 0.0002362728118896484
88 0.0002427101135253906
88 0.0002272129058837891
88 0.0002350807189941406
88 0.0002284049987792969
88 0.0002324581146240234
88 0.0002391338348388672
88 0.0002334117889404297
88 0.0002288818359375
88 0.0002305507659912109
88 0.0002329349517822266
88 0.0002422332763671875
88 0.0002329349517822266
88 0.0002267360687255859
88 0.0002393722534179688
88 0.0002274513244628906
88 0.0003387928009033203
88 0.0002336502075195312
88 0.0002307891845703125
88 0.0002419948577880859
88 0.0002379417419433594
88 0.0002908706665039062
88 0.0002355575561523438
88 0.0002436637878417969
88 0.0002436637878417969
88 0.0002336502075195312
88 0.000247955322265625
88 0.0002486705780029297
88 0.0002434253692626953
88 0.0002291202545166016
88 0.0002439022064208984
88 0.0002372264862060547
88 0.0002381801605224609
88 0.0002343654632568359
88 0.0002315044403076172
88 0.0002541542053222656
88 0.0002312660217285156
88 0.0002806186676025391
88 0.0002467632293701172
88 0.000232696533203125
88 0.0002593994140625
88 0.0002384185791015625
88 0.0002558231353759766
88 0.0002443790435791016
88 0.0002329349517822266
88 0.0002439022064208984
88 0.0002410411834716797
88 0.0002374649047851562
88 0.000244140625
88 0.0002362728118896484
88 0.0002603530883789062
88 0.0002305507659912109
88 0.0002303123474121094
88 0.0002429485321044922
88 0.0002331733703613281
88 0.0002658367156982422
88 0.0002472400665283203
88 0.0002307891845703125
88 0.0002362728118896484
88 0.0002298355102539062
88 0.0002386569976806641
88 0.0002291202545166016
88 0.0002310276031494141
88 0.0002329349517822266
88 0.0002307891845703125
88 0.0002560615539550781
88 0.0002288818359375
88 0.000244140625
88 0.0002448558807373047
88 0.0003759860992431641
88 0.0002481937408447266
88 0.0002305507659912109
88 0.0002374649047851562
88 0.0002377033233642578
88 0.0002319812774658203
88 0.0002524852752685547
88 0.0002353191375732422
88 0.0002317428588867188
88 0.0002319812774658203
88 0.0002319812774658203
88 0.0002536773681640625
88 0.0002312660217285156
88 0.0002424716949462891
88 0.0002341270446777344
88 0.0002319812774658203
88 0.0002360343933105469
88 0.0002584457397460938
88 0.0002443790435791016
88 0.0002374649047851562
88 0.0002336502075195312
88 0.00023651123046875
88 0.0002505779266357422
88 0.0002617835998535156
88 0.0003600120544433594
88 0.0002424716949462891
88 0.0002315044403076172
88 0.0002405643463134766
88 0.0002369880676269531
88 0.0002293586730957031
88 0.0002288818359375
88 0.0002293586730957031
88 0.0002312660217285156
88 0.0002324581146240234
88 0.0002725124359130859
88 0.0002374649047851562
88 0.0002427101135253906
88 0.0002562999725341797
88 0.0002355575561523438
88 0.0002322196960449219
88 0.0002520084381103516
88 0.0002386569976806641
88 0.0002741813659667969
88 0.0002367496490478516
88 0.0002393722534179688
88 0.0002539157867431641
88 0.0002391338348388672
88 0.0002460479736328125
88 0.0002470016479492188
88 0.0002353191375732422
88 0.0002298355102539062
88 0.0002284049987792969
88 0.0002253055572509766
88 0.0002374649047851562
88 0.0002248287200927734
88 0.0002248287200927734
88 0.0002310276031494141
88 0.0002324581146240234
88 0.0003151893615722656
88 0.000225067138671875
88 0.0002224445343017578
88 0.0002810955047607422
88 0.000240325927734375
88 0.0002317428588867188
88 0.0002477169036865234
88 0.0002245903015136719
88 0.0003178119659423828
88 0.000347137451171875
88 0.0002222061157226562
88 0.0002620220184326172
88 0.0002231597900390625
88 0.0002269744873046875
88 0.0002357959747314453
88 0.000240325927734375
88 0.0002398490905761719
88 0.0002415180206298828
88 0.0002293586730957031
88 0.00025177001953125
88 0.0002272129058837891
88 0.0002562999725341797
88 0.0002307891845703125
88 0.0002422332763671875
88 0.000240325927734375
88 0.0002272129058837891
88 0.0002453327178955078
88 0.0002462863922119141
88 0.0002338886260986328
88 0.0002229213714599609
88 0.0002396106719970703
88 0.0002543926239013672
88 0.0002319812774658203
88 0.0002248287200927734
88 0.0002243518829345703
88 0.0002236366271972656
88 0.0002238750457763672
88 0.0002453327178955078
88 0.0002238750457763672
88 0.0002243518829345703
88 0.0002248287200927734
88 0.0002257823944091797
88 0.000331878662109375
88 0.0002560615539550781
88 0.0002284049987792969
88 0.0003263950347900391
88 0.0002465248107910156
88 0.0002267360687255859
88 0.0002288818359375
88 0.0002484321594238281
88 0.0002255439758300781
88 0.0002355575561523438
88 0.0002348423004150391
88 0.0002245903015136719
88 0.0004086494445800781
88 0.000225067138671875
88 0.0003614425659179688
88 0.0002744197845458984
88 0.0003261566162109375
88 0.0003688335418701172
88 0.0002312660217285156
88 0.0002343654632568359
88 0.0002408027648925781
88 0.0002207756042480469
88 0.00022125244140625
88 0.0002200603485107422
88 0.0002205371856689453
88 0.0005135536193847656
88 0.0002374649047851562
88 0.0002262592315673828
88 0.0002260208129882812
88 0.0002510547637939453
88 0.0002238750457763672
88 0.0002274513244628906
88 0.0002253055572509766
88 0.0002369880676269531
88 0.0002396106719970703
88 0.0002276897430419922
88 0.0002219676971435547
88 0.0002598762512207031
88 0.0002181529998779297
88 0.0002210140228271484
88 0.0002248287200927734
88 0.00022125244140625
88 0.0002210140228271484
88 0.0002303123474121094
88 0.0002288818359375
88 0.0002210140228271484
88 0.0002231597900390625
88 0.0002412796020507812
88 0.0004072189331054688
88 0.0004088878631591797
88 0.0003573894500732422
88 0.0002348423004150391
88 0.0002269744873046875
88 0.0002315044403076172
88 0.0002191066741943359
88 0.0002310276031494141
88 0.0002329349517822266
88 0.0002264976501464844
88 0.0002241134643554688
88 0.0002207756042480469
88 0.0002195835113525391
88 0.0002379417419433594
88 0.0002200603485107422
88 0.0002520084381103516
88 0.0002455711364746094
88 0.0002324581146240234
88 0.0002539157867431641
88 0.0002486705780029297
88 0.0002448558807373047
88 0.0002219676971435547
88 0.00023651123046875
88 0.0003037452697753906
88 0.0002436637878417969
88 0.0002298355102539062
88 0.0002248287200927734
88 0.0002176761627197266
88 0.0002789497375488281
88 0.0002605915069580078
88 0.0002689361572265625
88 0.0002198219299316406
88 0.0002176761627197266
88 0.0002684593200683594
88 0.0002775192260742188
88 0.0002257823944091797
88 0.0003199577331542969
88 0.0003054141998291016
88 0.0002360343933105469
88 0.0002796649932861328
88 0.0002627372741699219
88 0.000225067138671875
88 0.0002193450927734375
88 0.0002460479736328125
88 0.0002489089965820312
88 0.0002281665802001953
88 0.0002255439758300781
88 0.0002157688140869141
88 0.0002543926239013672
88 0.0002484321594238281
88 0.0002245903015136719
88 0.0002300739288330078
88 0.0002596378326416016
88 0.0002541542053222656
88 0.00022125244140625
88 0.0002200603485107422
88 0.0003507137298583984
88 0.0002415180206298828
88 0.0002446174621582031
88 0.0002181529998779297
88 0.0002236366271972656
88 0.0002601146697998047
88 0.0002443790435791016
88 0.0002214908599853516
88 0.0002346038818359375
88 0.000217437744140625
88 0.0002396106719970703
88 0.0002474784851074219
88 0.00022125244140625
88 0.0002300739288330078
88 0.0002462863922119141
88 0.0002210140228271484
88 0.0002470016479492188
88 0.0003569126129150391
88 0.0003495216369628906
88 0.0002219676971435547
88 0.0002193450927734375
88 0.0003666877746582031
88 0.0004451274871826172
88 0.0002484321594238281
88 0.0002415180206298828
88 0.0002346038818359375
88 0.0002191066741943359
88 0.0002193450927734375
88 0.0002460479736328125
88 0.0002396106719970703
88 0.0002539157867431641
88 0.0002598762512207031
88 0.0002248287200927734
88 0.0003204345703125
88 0.0002605915069580078
88 0.0002462863922119141
88 0.0002162456512451172
88 0.0002264976501464844
88 0.0002229213714599609
88 0.0002572536468505859
88 0.0002448558807373047
88 0.000225067138671875
88 0.0002448558807373047
88 0.0002210140228271484
88 0.0002453327178955078
88 0.0002257823944091797
88 0.0002214908599853516
88 0.0002493858337402344
88 0.0003755092620849609
88 0.0002467632293701172
88 0.0002453327178955078
88 0.0002281665802001953
88 0.0002362728118896484
88 0.0002551078796386719
88 0.0002386569976806641
88 0.0002245903015136719
88 0.0002255439758300781
88 0.0002338886260986328
88 0.0002386569976806641
88 0.0002436637878417969
88 0.0002322196960449219
88 0.0002198219299316406
88 0.0002589225769042969
88 0.0002315044403076172
88 0.0002322196960449219
88 0.0002231597900390625
88 0.0002233982086181641
88 0.0003275871276855469
88 0.0002605915069580078
88 0.0002176761627197266
88 0.0002503395080566406
88 0.0002436637878417969
88 0.0002634525299072266
88 0.0002419948577880859
88 0.0002462863922119141
88 0.0002262592315673828
88 0.0002181529998779297
88 0.0002610683441162109
88 0.0003087520599365234
88 0.0002324581146240234
88 0.0003910064697265625
88 0.0003583431243896484
88 0.000431060791015625
88 0.0002985000610351562
88 0.0002319812774658203
88 0.0002214908599853516
88 0.0002675056457519531
88 0.0002231597900390625
88 0.0002257823944091797
88 0.0002207756042480469
88 0.0002229213714599609
88 0.0002486705780029297
88 0.0002355575561523438
88 0.0002279281616210938
88 0.0002787113189697266
88 0.0002191066741943359
88 0.0002400875091552734
88 0.0002360343933105469
88 0.0002195835113525391
88 0.0002291202545166016
88 0.0002179145812988281
88 0.0002458095550537109
88 0.0002505779266357422
88 0.0002179145812988281
88 0.0002264976501464844
88 0.0002222061157226562
88 0.0002720355987548828
88 0.0002443790435791016
88 0.0002694129943847656
88 0.0002193450927734375
88 0.0003440380096435547
88 0.0003530979156494141
88 0.0004217624664306641
88 0.0002455711364746094
88 0.0002255439758300781
88 0.0003168582916259766
88 0.0002207756042480469
88 0.0002171993255615234
88 0.000225067138671875
88 0.0002329349517822266
88 0.0002455711364746094
88 0.000217437744140625
88 0.0002501010894775391
88 0.0002219676971435547
88 0.0002226829528808594
88 0.0002546310424804688
88 0.0002350807189941406
88 0.0002439022064208984
88 0.0002255439758300781
88 0.0002222061157226562
88 0.0002448558807373047
88 0.0002186298370361328
88 0.0002253055572509766
88 0.0002253055572509766
88 0.0002410411834716797
88 0.0002374649047851562
88 0.0002341270446777344
88 0.0002243518829345703
88 0.0003018379211425781
88 0.0002408027648925781
88 0.0002391338348388672
88 0.0002408027648925781
88 0.0002269744873046875
88 0.0002443790435791016
88 0.0002195835113525391
88 0.0002214908599853516
88 0.0002207756042480469
88 0.0003142356872558594
88 0.0002360343933105469
88 0.0002210140228271484
88 0.0002195835113525391
88 0.0002737045288085938
88 0.0002992153167724609
88 0.0002646446228027344
88 0.0002341270446777344
88 0.00022125244140625
88 0.0002176761627197266
88 0.0002477169036865234
88 0.0002422332763671875
88 0.0002436637878417969
88 0.0002408027648925781
88 0.0002162456512451172
88 0.0002551078796386719
88 0.0002372264862060547
88 0.0002679824829101562
88 0.0002415180206298828
88 0.0002183914184570312
88 0.0002315044403076172
88 0.0003590583801269531
88 0.0002207756042480469
88 0.0002238750457763672
88 0.0002455711364746094
88 0.0002357959747314453
88 0.0002448558807373047
88 0.0002837181091308594
88 0.0002219676971435547
88 0.0002498626708984375
88 0.000240325927734375
88 0.0002183914184570312
88 0.0002400875091552734
88 0.0002193450927734375
88 0.0002515316009521484
88 0.0002350807189941406
88 0.0002186298370361328
88 0.0002374649047851562
88 0.000225067138671875
88 0.0002412796020507812
88 0.0002319812774658203
88 0.0002200603485107422
88 0.0002272129058837891
88 0.0003061294555664062
88 0.0002410411834716797
88 0.0002481937408447266
88 0.0002188682556152344
88 0.0002214908599853516
88 0.0002417564392089844
88 0.0002815723419189453
88 0.000225067138671875
88 0.0002737045288085938
88 0.0002148151397705078
88 0.0002467632293701172
88 0.0002386569976806641
88 0.0002224445343017578
88 0.0002434253692626953
88 0.0002424716949462891
88 0.0002534389495849609
88 0.0002257823944091797
88 0.0002379417419433594
88 0.0002214908599853516
88 0.000263214111328125
88 0.0002331733703613281
88 0.0002233982086181641
88 0.0002322196960449219
88 0.0002217292785644531
88 0.0002267360687255859
88 0.00028228759765625
88 0.0002231597900390625
88 0.0002269744873046875
88 0.000286102294921875
88 0.0002369880676269531
88 0.0002384185791015625
88 0.0002679824829101562
88 0.0002229213714599609
88 0.0003328323364257812
88 0.0002892017364501953
88 0.0002291202545166016
88 0.0003218650817871094
88 0.0002293586730957031
88 0.0002224445343017578
88 0.0002324581146240234
88 0.0002422332763671875
88 0.0002243518829345703
88 0.0002510547637939453
88 0.0002534389495849609
88 0.0002288818359375
88 0.0002534389495849609
88 0.0002386569976806641
88 0.0002164840698242188
88 0.0002179145812988281
88 0.0002346038818359375
88 0.0002195835113525391
88 0.0002331733703613281
88 0.0002157688140869141
88 0.0002529621124267578
88 0.0002238750457763672
88 0.0002903938293457031
88 0.0002217292785644531
88 0.0002160072326660156
88 0.0002162456512451172
88 0.0002167224884033203
88 0.0002574920654296875
88 0.0002219676971435547
88 0.0002188682556152344
88 0.0002448558807373047
88 0.0002171993255615234
88 0.000217437744140625
88 0.0002200603485107422
88 0.0002198219299316406
88 0.0003962516784667969
88 0.0002229213714599609
88 0.0002195835113525391
88 0.0002660751342773438
88 0.0002255439758300781
88 0.0002419948577880859
88 0.0002186298370361328
88 0.0002300739288330078
88 0.0002214908599853516
88 0.0002169609069824219
88 0.0002200603485107422
88 0.000217437744140625
88 0.0002849102020263672
88 0.0002167224884033203
88 0.0002160072326660156
88 0.0002529621124267578
88 0.0002663135528564453
88 0.0002372264862060547
88 0.0002188682556152344
88 0.0002200603485107422
88 0.000217437744140625
88 0.0002186298370361328
88 0.0002167224884033203
88 0.0002162456512451172
88 0.0002338886260986328
88 0.0002157688140869141
88 0.0002169609069824219
88 0.0002152919769287109
88 0.0002164840698242188
88 0.0002207756042480469
88 0.0002157688140869141
88 0.0002331733703613281
88 0.0002245903015136719
88 0.0002233982086181641
88 0.0002455711364746094
88 0.0002343654632568359
88 0.0003049373626708984
88 0.0002272129058837891
88 0.0002279281616210938
88 0.0002210140228271484
88 0.0002236366271972656
88 0.0002465248107910156
88 0.0002157688140869141
88 0.0002162456512451172
88 0.0002167224884033203
88 0.0004096031188964844
88 0.0003468990325927734
88 0.0002362728118896484
88 0.0002188682556152344
88 0.0002481937408447266
88 0.0002195835113525391
88 0.0003957748413085938
88 0.0003492832183837891
88 0.0002758502960205078
88 0.0002148151397705078
88 0.0002171993255615234
88 0.0002205371856689453
88 0.0003962516784667969
88 0.0003504753112792969
88 0.0002970695495605469
99 0.0002615451812744141
99 0.0003161430358886719
99 0.0002689361572265625
99 0.0002779960632324219
99 0.0002734661102294922
99 0.0003237724304199219
99 0.0002615451812744141
99 0.000263214111328125
99 0.0002725124359130859
99 0.0002624988555908203
99 0.0003430843353271484
99 0.0003011226654052734
99 0.0002622604370117188
99 0.0002713203430175781
99 0.0002913475036621094
99 0.0002608299255371094
99 0.0003235340118408203
99 0.0002942085266113281
99 0.0002665519714355469
99 0.0002706050872802734
99 0.00029754638671875
99 0.0002715587615966797
99 0.0002660751342773438
99 0.0002889633178710938
99 0.0002748966217041016
99 0.0003285408020019531
99 0.0002791881561279297
99 0.0002615451812744141
99 0.0002696514129638672
99 0.0002880096435546875
99 0.0002613067626953125
99 0.0002636909484863281
99 0.0002679824829101562
99 0.0002667903900146484
99 0.0002706050872802734
99 0.0002830028533935547
99 0.0003032684326171875
99 0.0002703666687011719
99 0.0002624988555908203
99 0.0002691745758056641
99 0.0002617835998535156
99 0.0003159046173095703
99 0.0004780292510986328
99 0.0002613067626953125
99 0.0002610683441162109
99 0.0003099441528320312
99 0.0002655982971191406
99 0.0002765655517578125
99 0.0002748966217041016
99 0.0002770423889160156
99 0.0002610683441162109
99 0.0002837181091308594
99 0.0002622604370117188
99 0.0002624988555908203
99 0.0003030300140380859
99 0.0002658367156982422
99 0.0002620220184326172
99 0.0002651214599609375
99 0.0002698898315429688
99 0.0002655982971191406
99 0.0003015995025634766
99 0.0002644062042236328
99 0.000274658203125
99 0.0002884864807128906
99 0.000324249267578125
99 0.0002930164337158203
99 0.0002865791320800781
99 0.0002791881561279297
99 0.000270843505859375
99 0.0002660751342773438
99 0.0002660751342773438
99 0.0003080368041992188
99 0.0002686977386474609
99 0.0002849102020263672
99 0.0002756118774414062
99 0.0002744197845458984
99 0.0003752708435058594
99 0.0002806186676025391
99 0.0002884864807128906
99 0.0003271102905273438
99 0.0002684593200683594
99 0.0002918243408203125
99 0.0002663135528564453
99 0.0002644062042236328
99 0.0002722740173339844
99 0.0003085136413574219
99 0.0003213882446289062
99 0.0002696514129638672
99 0.0002737045288085938
99 0.0002779960632324219
99 0.0002710819244384766
99 0.0002863407135009766
99 0.0003085136413574219
99 0.0002748966217041016
99 0.0004162788391113281
99 0.0002977848052978516
99 0.0002977848052978516
99 0.0002641677856445312
99 0.0002894401550292969
99 0.0002801418304443359
99 0.0002875328063964844
99 0.0002796649932861328
99 0.0003097057342529297
99 0.0002720355987548828
99 0.0002899169921875
99 0.0003221035003662109
99 0.0002672672271728516
99 0.0002684593200683594
99 0.0002853870391845703
99 0.0002758502960205078
99 0.0002892017364501953
99 0.0002863407135009766
99 0.0003972053527832031
99 0.0002717971801757812
99 0.0002779960632324219
99 0.0003993511199951172
99 0.0002818107604980469
99 0.0002913475036621094
99 0.0002777576446533203
99 0.0002992153167724609
99 0.0002801418304443359
99 0.0002765655517578125
99 0.0002734661102294922
99 0.0003066062927246094
99 0.0002932548522949219
99 0.0004613399505615234
99 0.0002772808074951172
99 0.0002713203430175781
99 0.0003082752227783203
99 0.0002744197845458984
99 0.0004003047943115234
99 0.0002987384796142578
99 0.0003600120544433594
99 0.0003542900085449219
99 0.0002853870391845703
99 0.0002903938293457031
99 0.0002918243408203125
99 0.0002586841583251953
99 0.000293731689453125
99 0.0002560615539550781
99 0.0002565383911132812
99 0.0004122257232666016
99 0.0004117488861083984
99 0.0002698898315429688
99 0.0002562999725341797
99 0.0003683567047119141
99 0.0002920627593994141
99 0.0002651214599609375
99 0.0002696514129638672
99 0.0002515316009521484
99 0.0002470016479492188
99 0.0003521442413330078
99 0.0002579689025878906
99 0.0002529621124267578
99 0.0002577304840087891
99 0.0003535747528076172
99 0.0002470016479492188
99 0.000301361083984375
99 0.0003550052642822266
99 0.0002446174621582031
99 0.0002465248107910156
99 0.000247955322265625
99 0.0002481937408447266
99 0.0002436637878417969
99 0.0002622604370117188
99 0.0002439022064208984
99 0.0002527236938476562
99 0.0002505779266357422
99 0.0003302097320556641
99 0.0002713203430175781
99 0.0002715587615966797
99 0.0002729892730712891
99 0.0003333091735839844
99 0.0002603530883789062
99 0.0002608299255371094
99 0.0002553462982177734
99 0.0002453327178955078
99 0.0002455711364746094
99 0.0002508163452148438
99 0.0002446174621582031
99 0.0002634525299072266
99 0.0002710819244384766
99 0.0002443790435791016
99 0.0002589225769042969
99 0.0002455711364746094
99 0.0002675056457519531
99 0.0002446174621582031
99 0.0002465248107910156
99 0.0002663135528564453
99 0.0002460479736328125
99 0.0002512931823730469
99 0.0003118515014648438
99 0.0002448558807373047
99 0.0002622604370117188
99 0.0002467632293701172
99 0.0002412796020507812
99 0.0002481937408447266
99 0.0002448558807373047
99 0.0002477169036865234
99 0.0002434253692626953
99 0.0002691745758056641
99 0.0002436637878417969
99 0.0002439022064208984
99 0.0002701282501220703
99 0.0002427101135253906
99 0.0003390312194824219
99 0.0002791881561279297
99 0.000244140625
99 0.0002622604370117188
99 0.0004918575286865234
99 0.0002465248107910156
99 0.0002493858337402344
99 0.0002739429473876953
99 0.0002439022064208984
99 0.0002498626708984375
99 0.0002582073211669922
99 0.0002675056457519531
99 0.0002491474151611328
99 0.0002617835998535156
99 0.0002484321594238281
99 0.0002453327178955078
99 0.0003719329833984375
99 0.0004045963287353516
99 0.0002527236938476562
99 0.0002839565277099609
99 0.0002443790435791016
99 0.0002574920654296875
99 0.0002706050872802734
99 0.0002446174621582031
99 0.0002467632293701172
99 0.00026702880859375
99 0.0002617835998535156
99 0.0002925395965576172
99 0.0002467632293701172
99 0.0002503395080566406
99 0.00025177001953125
99 0.0002501010894775391
99 0.0002477169036865234
99 0.0003349781036376953
99 0.0002453327178955078
99 0.0002486705780029297
99 0.000244140625
99 0.0002498626708984375
99 0.0002467632293701172
99 0.0002493858337402344
99 0.0002813339233398438
99 0.0002455711364746094
99 0.0002825260162353516
99 0.0002460479736328125
99 0.0002472400665283203
99 0.0002541542053222656
99 0.0002546310424804688
99 0.0002644062042236328
99 0.0003266334533691406
99 0.0002477169036865234
99 0.0002470016479492188
99 0.0002613067626953125
99 0.0002541542053222656
99 0.0002515316009521484
99 0.0002620220184326172
99 0.0002465248107910156
99 0.0002465248107910156
99 0.0002453327178955078
99 0.0004870891571044922
99 0.0002450942993164062
99 0.0002760887145996094
99 0.0002450942993164062
99 0.0002503395080566406
99 0.0002567768096923828
99 0.0002539157867431641
99 0.0002565383911132812
99 0.0003972053527832031
99 0.0002474784851074219
99 0.0002508163452148438
99 0.000247955322265625
99 0.0002970695495605469
99 0.0002493858337402344
99 0.00025177001953125
99 0.0002791881561279297
99 0.0002489089965820312
99 0.0002512931823730469
99 0.0002532005310058594
99 0.0002484321594238281
99 0.0002586841583251953
99 0.0002462863922119141
99 0.0002536773681640625
99 0.0002558231353759766
99 0.0002472400665283203
99 0.0002505779266357422
99 0.0002472400665283203
99 0.0002474784851074219
99 0.0002779960632324219
99 0.000247955322265625
99 0.0002455711364746094
99 0.0002665519714355469
99 0.000244140625
99 0.0002598762512207031
99 0.0002505779266357422
99 0.0002548694610595703
99 0.0002572536468505859
99 0.0002491474151611328
99 0.0002489089965820312
99 0.0002646446228027344
99 0.0002520084381103516
99 0.0002532005310058594
99 0.0002646446228027344
99 0.0002448558807373047
99 0.0002484321594238281
99 0.0002465248107910156
99 0.0002586841583251953
99 0.0002698898315429688
99 0.0002474784851074219
99 0.0003256797790527344
99 0.0003736019134521484
99 0.0002472400665283203
99 0.0002591609954833984
99 0.000247955322265625
99 0.0002446174621582031
99 0.0002565383911132812
99 0.0002412796020507812
99 0.0002782344818115234
99 0.0002431869506835938
99 0.0002515316009521484
99 0.0002593994140625
99 0.0002644062042236328
99 0.000247955322265625
99 0.0002453327178955078
99 0.0002439022064208984
99 0.0002522468566894531
99 0.0002682209014892578
99 0.0002472400665283203
99 0.0003576278686523438
99 0.0002455711364746094
99 0.0002520084381103516
99 0.0003662109375
99 0.0002720355987548828
99 0.0002691745758056641
99 0.0003488063812255859
99 0.0002439022064208984
99 0.0002675056457519531
99 0.0002522468566894531
99 0.0002446174621582031
99 0.0002541542053222656
99 0.0002455711364746094
99 0.0002627372741699219
99 0.0002477169036865234
99 0.0002582073211669922
99 0.0002458095550537109
99 0.00025177001953125
99 0.0003006458282470703
99 0.0002577304840087891
99 0.0004730224609375
99 0.0002565383911132812
99 0.0002844333648681641
99 0.0002579689025878906
99 0.0002477169036865234
99 0.0002489089965820312
99 0.0002462863922119141
99 0.0002443790435791016
99 0.0002660751342773438
99 0.0002601146697998047
99 0.0002505779266357422
99 0.0002820491790771484
99 0.0002543926239013672
99 0.0002763271331787109
99 0.0002839565277099609
99 0.0002562999725341797
99 0.0002481937408447266
99 0.0002789497375488281
99 0.0002446174621582031
99 0.00026702880859375
99 0.0002460479736328125
99 0.0002484321594238281
99 0.0002961158752441406
99 0.0002489089965820312
99 0.0002477169036865234
99 0.0002510547637939453
99 0.0002505779266357422
99 0.0002620220184326172
99 0.0002453327178955078
99 0.0002565383911132812
99 0.0005540847778320312
99 0.000244140625
99 0.0002458095550537109
99 0.0002689361572265625
99 0.0002627372741699219
99 0.0002474784851074219
99 0.0002560615539550781
99 0.0002467632293701172
99 0.0002491474151611328
99 0.000244140625
99 0.0002582073211669922
99 0.0002579689025878906
99 0.0002503395080566406
99 0.0002493858337402344
99 0.0002567768096923828
99 0.0002558231353759766
99 0.0002508163452148438
99 0.0002510547637939453
99 0.0002801418304443359
99 0.0002868175506591797
99 0.0002460479736328125
99 0.0002582073211669922
99 0.0002450942993164062
99 0.0002508163452148438
99 0.0002634525299072266
99 0.0003969669342041016
99 0.0002510547637939453
99 0.0003972053527832031
99 0.0003972053527832031
99 0.0003981590270996094
99 0.0002453327178955078
99 0.0002453327178955078
99 0.0002448558807373047
99 0.0003871917724609375
99 0.0003907680511474609
99 0.0003147125244140625
99 0.0002503395080566406
99 0.0002474784851074219
99 0.0002450942993164062
99 0.0003933906555175781
99 0.0002529621124267578
99 0.0002551078796386719
99 0.0002534389495849609
99 0.0002660751342773438
99 0.0004553794860839844
99 0.0003943443298339844
99 0.0002474784851074219
99 0.0002481937408447266
99 0.0002486705780029297
99 0.0002992153167724609
99 0.0002510547637939453
99 0.0002477169036865234
99 0.0002481937408447266
99 0.0002646446228027344
99 0.0002481937408447266
99 0.0002520084381103516
99 0.0003559589385986328
99 0.0002484321594238281
99 0.0002491474151611328
99 0.0003092288970947266
99 0.0002462863922119141
99 0.0002465248107910156
99 0.0002570152282714844
99 0.0002470016479492188
99 0.0002961158752441406
99 0.0002677440643310547
99 0.0002458095550537109
99 0.0002470016479492188
99 0.0002634525299072266
99 0.0002524852752685547
99 0.0002477169036865234
99 0.0005469322204589844
99 0.0003275871276855469
99 0.0002453327178955078
99 0.0002815723419189453
99 0.0002684593200683594
99 0.0002591609954833984
99 0.0002584457397460938
99 0.0002770423889160156
99 0.0002558231353759766
99 0.000247955322265625
99 0.0002729892730712891
99 0.0002448558807373047
99 0.0002527236938476562
99 0.0002608299255371094
99 0.0002470016479492188
99 0.0002501010894775391
99 0.000263214111328125
99 0.0002493858337402344
99 0.0002536773681640625
99 0.0002450942993164062
99 0.0002686977386474609
99 0.0004160404205322266
99 0.0002591609954833984
99 0.0002446174621582031
99 0.0002455711364746094
99 0.0002458095550537109
99 0.0002496242523193359
99 0.0002508163452148438
99 0.0002462863922119141
99 0.0002648830413818359
99 0.0002574920654296875
99 0.0002617835998535156
99 0.0003259181976318359
99 0.0002586841583251953
99 0.000247955322265625
99 0.0002634525299072266
99 0.0002448558807373047
99 0.0002515316009521484
99 0.0002455711364746094
99 0.000244140625
99 0.0002634525299072266
99 0.0002472400665283203
99 0.0002455711364746094
99 0.0002465248107910156
99 0.0002496242523193359
99 0.0004460811614990234
99 0.0002510547637939453
99 0.0002655982971191406
99 0.0002803802490234375
99 0.0002474784851074219
99 0.0002510547637939453
99 0.0002648830413818359
99 0.0002450942993164062
99 0.0002794265747070312
99 0.000263214111328125
99 0.0002450942993164062
99 0.0002648830413818359
99 0.0002470016479492188
99 0.0002703666687011719
99 0.0002467632293701172
99 0.0002512931823730469
99 0.0002903938293457031
99 0.0002696514129638672
99 0.0002753734588623047
99 0.0002655982971191406
99 0.0002694129943847656
99 0.0002491474151611328
99 0.0002498626708984375
99 0.0002739429473876953
99 0.0002493858337402344
99 0.0002577304840087891
99 0.0002524852752685547
99 0.0002498626708984375
99 0.000255584716796875
99 0.0002510547637939453
99 0.0002467632293701172
99 0.0002613067626953125
99 0.0002546310424804688
99 0.0002579689025878906
99 0.0002751350402832031
99 0.0002546310424804688
99 0.0002558231353759766
99 0.0002567768096923828
99 0.0002508163452148438
99 0.0002601146697998047
99 0.0002467632293701172
99 0.0002460479736328125
99 0.0002617835998535156
99 0.0002510547637939453
99 0.0002443790435791016
99 0.0003263950347900391
99 0.00025177001953125
99 0.0002529621124267578
99 0.0002562999725341797
99 0.0002844333648681641
99 0.0002455711364746094
99 0.0002486705780029297
99 0.0003855228424072266
99 0.0002439022064208984
99 0.000247955322265625
99 0.0002901554107666016
99 0.0002439022064208984
99 0.0002453327178955078
99 0.0003063678741455078
99 0.0002484321594238281
99 0.0002491474151611328
99 0.0003182888031005859
99 0.0002527236938476562
99 0.0002448558807373047
99 0.0002453327178955078
99 0.0002455711364746094
99 0.0002760887145996094
99 0.0002462863922119141
99 0.0002589225769042969
99 0.0002820491790771484
99 0.000247955322265625
99 0.0002574920654296875
99 0.0002489089965820312
99 0.0002455711364746094
99 0.0002775192260742188
99 0.0002686977386474609
99 0.0002467632293701172
99 0.0002486705780029297
99 0.0002739429473876953
99 0.0002460479736328125
99 0.0002501010894775391
99 0.0002779960632324219
99 0.000263214111328125
99 0.0002462863922119141
99 0.0002593994140625
99 0.00030517578125
99 0.0002453327178955078
99 0.0002486705780029297
99 0.0002434253692626953
99 0.0002660751342773438
99 0.0002484321594238281
99 0.0002443790435791016
99 0.0002686977386474609
99 0.0002710819244384766
99 0.0002582073211669922
99 0.0002651214599609375
99 0.0002532005310058594
99 0.0002820491790771484
99 0.0002529621124267578
99 0.0002570152282714844
99 0.0002839565277099609
99 0.0002524852752685547
99 0.0002560615539550781
99 0.0002577304840087891
99 0.0002996921539306641
99 0.0002532005310058594
99 0.0002789497375488281
99 0.0002727508544921875
99 0.000270843505859375
99 0.0002532005310058594
99 0.0002601146697998047
99 0.0002558231353759766
99 0.0003404617309570312
99 0.0002682209014892578
99 0.0002672672271728516
99 0.0002548694610595703
99 0.0002620220184326172
99 0.0002584457397460938
99 0.0002851486206054688
99 0.0002851486206054688
99 0.0002589225769042969
99 0.0002715587615966797
99 0.0002980232238769531
99 0.0002536773681640625
99 0.0002489089965820312
99 0.0003066062927246094
99 0.0002686977386474609
99 0.0002536773681640625
99 0.0002796649932861328
99 0.0002522468566894531
99 0.0002489089965820312
99 0.0002913475036621094
99 0.0002691745758056641
99 0.0002648830413818359
99 0.0002503395080566406
99 0.0002782344818115234
99 0.0002491474151611328
99 0.0002503395080566406
99 0.0002617835998535156
99 0.0003111362457275391
99 0.0002491474151611328
99 0.0002706050872802734
99 0.0002541542053222656
99 0.0002574920654296875
99 0.0002701282501220703
99 0.0002498626708984375
99 0.0002579689025878906
99 0.0002539157867431641
99 0.0002524852752685547
99 0.0002646446228027344
99 0.0002574920654296875
99 0.0002527236938476562
99 0.0002903938293457031
99 0.0002529621124267578
99 0.0002527236938476562
99 0.0002751350402832031
99 0.0002586841583251953
99 0.0002779960632324219
99 0.0002963542938232422
99 0.0002543926239013672
99 0.0002579689025878906
99 0.0002548694610595703
99 0.0002577304840087891
99 0.0002584457397460938
99 0.0002658367156982422
99 0.0002572536468505859
99 0.0002777576446533203
99 0.0002744197845458984
99 0.0002639293670654297
99 0.0002729892730712891
99 0.0002648830413818359
99 0.0002577304840087891
99 0.0002624988555908203
99 0.0002498626708984375
99 0.0002522468566894531
99 0.0002551078796386719
99 0.0003225803375244141
99 0.0002567768096923828
99 0.0002906322479248047
99 0.0002577304840087891
99 0.0002534389495849609
99 0.0002598762512207031
99 0.0002501010894775391
99 0.0002503395080566406
99 0.0002532005310058594
99 0.0002498626708984375
99 0.00025177001953125
99 0.0002489089965820312
99 0.0002787113189697266
99 0.000263214111328125
99 0.0002501010894775391
99 0.0002562999725341797
99 0.0003321170806884766
99 0.0002493858337402344
99 0.0002484321594238281
99 0.0002791881561279297
99 0.0002481937408447266
99 0.0002543926239013672
99 0.0005207061767578125
99 0.0002529621124267578
99 0.0002477169036865234
99 0.0002689361572265625
99 0.0002493858337402344
99 0.0002615451812744141
99 0.0002498626708984375
99 0.0002503395080566406
99 0.0003886222839355469
99 0.0002801418304443359
99 0.0002481937408447266
99 0.0002498626708984375
99 0.0002496242523193359
99 0.0002915859222412109
99 0.000255584716796875
99 0.0002553462982177734
99 0.0002868175506591797
99 0.0002477169036865234
99 0.0002458095550537109
99 0.000247955322265625
99 0.0002789497375488281
99 0.0002541542053222656
99 0.0002510547637939453
99 0.0002684593200683594
99 0.0002481937408447266
99 0.0002572536468505859
99 0.00025177001953125
99 0.0002567768096923828
99 0.0002501010894775391
99 0.0002543926239013672
99 0.000431060791015625
99 0.0002520084381103516
99 0.0002777576446533203
99 0.0002911090850830078
99 0.0002493858337402344
99 0.0002613067626953125
99 0.000316619873046875
99 0.0002682209014892578
99 0.0002520084381103516
99 0.0002615451812744141
99 0.00025177001953125
99 0.0002665519714355469
99 0.0002920627593994141
99 0.0002484321594238281
99 0.000274658203125
99 0.0002574920654296875
99 0.0002570152282714844
99 0.0003149509429931641
99 0.0002846717834472656
99 0.0002486705780029297
99 0.0003390312194824219
99 0.0002815723419189453
99 0.0002665519714355469
99 0.0002562999725341797
99 0.0002694129943847656
99 0.0002694129943847656
99 0.0002741813659667969
99 0.0002782344818115234
99 0.0002589225769042969
99 0.0002622604370117188
99 0.0003061294555664062
99 0.0002505779266357422
99 0.0002503395080566406
99 0.0002686977386474609
99 0.0004045963287353516
99 0.0004067420959472656
99 0.0004785060882568359
99 0.0002520084381103516
99 0.0002567768096923828
99 0.0002527236938476562
99 0.0004544258117675781
99 0.0004079341888427734
99 0.0002524852752685547
99 0.00025177001953125
99 0.0002543926239013672
99 0.0002851486206054688
99 0.0003952980041503906
99 0.0002806186676025391
99 0.0002613067626953125
99 0.0002911090850830078
99 0.000263214111328125
99 0.0002832412719726562
99 0.0002679824829101562
99 0.0002512931823730469
99 0.00028228759765625
99 0.0003056526184082031
99 0.0002686977386474609
99 0.000255584716796875
99 0.0002691745758056641
99 0.0002646446228027344
99 0.0002801418304443359
99 0.0002737045288085938
99 0.0002520084381103516
99 0.0002553462982177734
99 0.0002985000610351562
99 0.0002706050872802734
99 0.0002539157867431641
99 0.0003328323364257812
99 0.0002641677856445312
99 0.0003871917724609375
99 0.0004112720489501953
99 0.0002913475036621094
99 0.0002613067626953125
99 0.0002503395080566406
99 0.0003008842468261719
99 0.0003015995025634766
99 0.0002565383911132812
99 0.0002753734588623047
99 0.0002548694610595703
99 0.0003187656402587891
99 0.0002727508544921875
99 0.0002651214599609375
99 0.0002532005310058594
99 0.0003194808959960938
99 0.0002870559692382812
99 0.0002548694610595703
99 0.0002496242523193359
99 0.000274658203125
99 0.0002655982971191406
99 0.0003252029418945312
99 0.0002818107604980469
99 0.0002729892730712891
99 0.0002691745758056641
99 0.0002830028533935547
99 0.0002548694610595703
99 0.0003139972686767578
99 0.0002629756927490234
99 0.0002546310424804688
99 0.0002968311309814453
99 0.0002613067626953125
99 0.0002729892730712891
99 0.0003092288970947266
99 0.0002932548522949219
99 0.0002737045288085938
99 0.0002548694610595703
99 0.0002756118774414062
99 0.0002493858337402344
99 0.0003275871276855469
99 0.0003058910369873047
99 0.0002541542053222656
99 0.0003788471221923828
99 0.0002775192260742188
99 0.0002646446228027344
99 0.0003361701965332031
99 0.0002756118774414062
99 0.000244140625
99 0.0002751350402832031
99 0.0003576278686523438
99 0.0002553462982177734
99 0.0002980232238769531
99 0.0002703666687011719
99 0.0003359317779541016
99 0.0002486705780029297
99 0.0002546310424804688
99 0.0002512931823730469
99 0.0002584457397460938
99 0.0002717971801757812
99 0.0002598762512207031
99 0.0002460479736328125
99 0.0002543926239013672
99 0.0003015995025634766
99 0.0002815723419189453
99 0.0002410411834716797
99 0.0002899169921875
99 0.0002474784851074219
99 0.0002655982971191406
99 0.0002703666687011719
99 0.0002939701080322266
99 0.0002436637878417969
99 0.0002806186676025391
99 0.0002496242523193359
99 0.00028228759765625
99 0.0002524852752685547
99 0.0003445148468017578
99 0.0002429485321044922
99 0.0003848075866699219
99 0.0003979206085205078
99 0.0002505779266357422
99 0.0002415180206298828
99 0.0003042221069335938
99 0.0003116130828857422
99 0.0002450942993164062
99 0.0002455711364746094
99 0.0003268718719482422
99 0.000263214111328125
99 0.0002520084381103516
99 0.0002622604370117188
99 0.0002388954162597656
99 0.00028228759765625
99 0.0004429817199707031
99 0.0003731250762939453
99 0.0003657341003417969
99 0.000274658203125
99 0.0002646446228027344
99 0.0003302097320556641
99 0.0002443790435791016
99 0.0002467632293701172
99 0.000244140625
99 0.0002558231353759766
99 0.0002791881561279297
99 0.0002624988555908203
99 0.0002458095550537109
99 0.0002508163452148438
99 0.00025177001953125
99 0.0004041194915771484
99 0.0003712177276611328
99 0.0003736019134521484
99 0.000270843505859375
99 0.0002386569976806641
99 0.0002710819244384766
99 0.0002703666687011719
99 0.0002501010894775391
99 0.0002918243408203125
99 0.000286102294921875
99 0.0002436637878417969
99 0.0002412796020507812
99 0.0002455711364746094
99 0.0003507137298583984
99 0.0002622604370117188
99 0.0002501010894775391
99 0.0003821849822998047
99 0.0003805160522460938
99 0.0004475116729736328
99 0.0002493858337402344
99 0.0002820491790771484
99 0.0003473758697509766
99 0.0003960132598876953
99 0.0002653598785400391
99 0.0002667903900146484
99 0.0002357959747314453
99 0.0003187656402587891
99 0.0002589225769042969
99 0.0002615451812744141
99 0.0002689361572265625
99 0.000255584716796875
99 0.0002391338348388672
99 0.0002410411834716797
99 0.0002648830413818359
99 0.0002396106719970703
99 0.0002720355987548828
99 0.0002682209014892578
99 0.0002810955047607422
99 0.0002343654632568359
99 0.0002391338348388672
99 0.0002505779266357422
99 0.000274658203125
99 0.0002582073211669922
99 0.0002434253692626953
99 0.0002291202545166016
99 0.0002315044403076172
99 0.0002512931823730469
99 0.0002508163452148438
99 0.0002374649047851562
99 0.0002324581146240234
99 0.0002303123474121094
99 0.0002679824829101562
99 0.0002675056457519531
99 0.0002372264862060547
99 0.0002536773681640625
99 0.0002310276031494141
99 0.0002622604370117188
99 0.0002536773681640625
99 0.0002443790435791016
99 0.0002398490905761719
99 0.0002560615539550781
99 0.0002439022064208984
99 0.0002655982971191406
99 0.0002408027648925781
99 0.0002436637878417969
99 0.0003728866577148438
99 0.0002679824829101562
99 0.0002336502075195312
99 0.0002450942993164062
99 0.0002641677856445312
99 0.0002896785736083984
99 0.0002384185791015625
99 0.0002570152282714844
99 0.0002577304840087891
99 0.0002484321594238281
99 0.0002591609954833984
99 0.0002305507659912109
99 0.0002405643463134766
99 0.0002427101135253906
99 0.0002605915069580078
99 0.0002586841583251953
99 0.0002548694610595703
99 0.0002291202545166016
99 0.0002467632293701172
99 0.0002472400665283203
99 0.0002915859222412109
99 0.0003535747528076172
99 0.0002577304840087891
99 0.0002319812774658203
99 0.0002589225769042969
99 0.0002527236938476562
99 0.0002524852752685547
99 0.000232696533203125
99 0.0002286434173583984
99 0.0002331733703613281
99 0.0002715587615966797
99 0.0002658367156982422
99 0.000247955322265625
99 0.0002453327178955078
99 0.0002453327178955078
99 0.0003066062927246094
110 0.000293731689453125
110 0.0002717971801757812
110 0.0002717971801757812
110 0.0003437995910644531
110 0.0002753734588623047
110 0.0002639293670654297
110 0.0002803802490234375
110 0.0002892017364501953
110 0.0002853870391845703
110 0.0002841949462890625
110 0.0002720355987548828
110 0.0002703666687011719
110 0.0002851486206054688
110 0.0002954006195068359
110 0.0002787113189697266
110 0.0003001689910888672
110 0.0002839565277099609
110 0.0002737045288085938
110 0.0002880096435546875
110 0.0002837181091308594
110 0.0002617835998535156
110 0.0003530979156494141
110 0.0002853870391845703
110 0.0002868175506591797
110 0.0002753734588623047
110 0.0003015995025634766
110 0.0002884864807128906
110 0.0003082752227783203
110 0.0002651214599609375
110 0.0002613067626953125
110 0.0002939701080322266
110 0.0002946853637695312
110 0.000274658203125
110 0.0002734661102294922
110 0.0002741813659667969
110 0.0002734661102294922
110 0.0003688335418701172
110 0.0003025531768798828
110 0.0002627372741699219
110 0.0002677440643310547
110 0.0002694129943847656
110 0.0002946853637695312
110 0.0002768039703369141
110 0.0002853870391845703
110 0.0002610683441162109
110 0.0002770423889160156
110 0.0002796649932861328
110 0.0002779960632324219
110 0.00028228759765625
110 0.0002758502960205078
110 0.0002593994140625
110 0.0004019737243652344
110 0.0002634525299072266
110 0.000278472900390625
110 0.0002799034118652344
110 0.0002770423889160156
110 0.0002777576446533203
110 0.0002605915069580078
110 0.0002615451812744141
110 0.0003736019134521484
110 0.0002667903900146484
110 0.0002722740173339844
110 0.0002703666687011719
110 0.0002832412719726562
110 0.0002791881561279297
110 0.0003476142883300781
110 0.0003440380096435547
110 0.0002639293670654297
110 0.0002844333648681641
110 0.0002732276916503906
110 0.0002620220184326172
110 0.0002717971801757812
110 0.0002620220184326172
110 0.0002639293670654297
110 0.0002951622009277344
110 0.000263214111328125
110 0.0003573894500732422
110 0.0002682209014892578
110 0.0002641677856445312
110 0.0002622604370117188
110 0.0002744197845458984
110 0.0002655982971191406
110 0.0002646446228027344
110 0.0002777576446533203
110 0.0002760887145996094
110 0.0002772808074951172
110 0.0002634525299072266
110 0.0002629756927490234
110 0.0004198551177978516
110 0.0004441738128662109
110 0.0003566741943359375
110 0.0002634525299072266
110 0.0002665519714355469
110 0.0002884864807128906
110 0.0002596378326416016
110 0.0002880096435546875
110 0.0002648830413818359
110 0.0002644062042236328
110 0.0002717971801757812
110 0.0002663135528564453
110 0.000270843505859375
110 0.0003304481506347656
110 0.0003378391265869141
110 0.0002624988555908203
110 0.0002624988555908203
110 0.0002954006195068359
110 0.0002622604370117188
110 0.0002741813659667969
110 0.0003681182861328125
110 0.0002684593200683594
110 0.0002615451812744141
110 0.0002686977386474609
110 0.0002660751342773438
110 0.0002877712249755859
110 0.0002675056457519531
110 0.0002889633178710938
110 0.0002634525299072266
110 0.0003464221954345703
110 0.00026702880859375
110 0.0002739429473876953
110 0.0003321170806884766
110 0.0002765655517578125
110 0.0002596378326416016
110 0.0002677440643310547
110 0.0002577304840087891
110 0.0002655982971191406
110 0.0002748966217041016
110 0.0002686977386474609
110 0.0002698898315429688
110 0.0002698898315429688
110 0.0002615451812744141
110 0.000278472900390625
110 0.0002906322479248047
110 0.0002589225769042969
110 0.0002770423889160156
110 0.0002686977386474609
110 0.0002586841583251953
110 0.0003139972686767578
110 0.0002834796905517578
110 0.0002608299255371094
110 0.0003066062927246094
110 0.0002679824829101562
110 0.0002686977386474609
110 0.0002903938293457031
110 0.0002808570861816406
110 0.0002741813659667969
110 0.0002646446228027344
110 0.0002846717834472656
110 0.0002710819244384766
110 0.0002648830413818359
110 0.0002870559692382812
110 0.0002706050872802734
110 0.0002610683441162109
110 0.0002653598785400391
110 0.0002603530883789062
110 0.0002603530883789062
110 0.0002727508544921875
110 0.0002596378326416016
110 0.0002779960632324219
110 0.0002605915069580078
110 0.0002622604370117188
110 0.0002644062042236328
110 0.0002756118774414062
110 0.0003185272216796875
110 0.0002775192260742188
110 0.0002830028533935547
110 0.0002734661102294922
110 0.0002615451812744141
110 0.0002779960632324219
110 0.0002636909484863281
110 0.0002598762512207031
110 0.0002605915069580078
110 0.0002696514129638672
110 0.00026702880859375
110 0.0002665519714355469
110 0.0002768039703369141
110 0.0002663135528564453
110 0.0002589225769042969
110 0.0002622604370117188
110 0.0002648830413818359
110 0.0002644062042236328
110 0.0005087852478027344
110 0.0002589225769042969
110 0.0002782344818115234
110 0.0002593994140625
110 0.0002753734588623047
110 0.0002851486206054688
110 0.0002593994140625
110 0.0002586841583251953
110 0.0002863407135009766
110 0.0002584457397460938
110 0.0002639293670654297
110 0.0002796649932861328
110 0.0002636909484863281
110 0.0002701282501220703
110 0.0002825260162353516
110 0.000263214111328125
110 0.0002582073211669922
110 0.0002577304840087891
110 0.0002598762512207031
110 0.0002779960632324219
110 0.0002620220184326172
110 0.0002660751342773438
110 0.0002989768981933594
110 0.0002655982971191406
110 0.0003170967102050781
110 0.0002586841583251953
110 0.0002725124359130859
110 0.0002722740173339844
110 0.0002653598785400391
110 0.0002629756927490234
110 0.0002663135528564453
110 0.0002617835998535156
110 0.0004072189331054688
110 0.0004189014434814453
110 0.0002677440643310547
110 0.0002620220184326172
110 0.0002677440643310547
110 0.0002589225769042969
110 0.0002579689025878906
110 0.0002589225769042969
110 0.0002582073211669922
110 0.0002579689025878906
110 0.0002589225769042969
110 0.0002586841583251953
110 0.0002589225769042969
110 0.0002577304840087891
110 0.0002622604370117188
110 0.0004384517669677734
110 0.0002644062042236328
110 0.0002543926239013672
110 0.0002868175506591797
110 0.0002589225769042969
110 0.0002598762512207031
110 0.0002701282501220703
110 0.0002729892730712891
110 0.0002570152282714844
110 0.0002567768096923828
110 0.0002667903900146484
110 0.0003473758697509766
110 0.0002934932708740234
110 0.0002634525299072266
110 0.0002748966217041016
110 0.0002729892730712891
110 0.000255584716796875
110 0.0002601146697998047
110 0.0002601146697998047
110 0.0002777576446533203
110 0.0002639293670654297
110 0.0002558231353759766
110 0.00025177001953125
110 0.000255584716796875
110 0.0002684593200683594
110 0.0004351139068603516
110 0.0002634525299072266
110 0.0002772808074951172
110 0.0002501010894775391
110 0.0002620220184326172
110 0.0002710819244384766
110 0.0002536773681640625
110 0.0003526210784912109
110 0.0002856254577636719
110 0.0002541542053222656
110 0.0002558231353759766
110 0.0002684593200683594
110 0.0002760887145996094
110 0.0002562999725341797
110 0.0002603530883789062
110 0.0002536773681640625
110 0.0002634525299072266
110 0.0002470016479492188
110 0.0002515316009521484
110 0.0002596378326416016
110 0.0002472400665283203
110 0.0002524852752685547
110 0.0002722740173339844
110 0.0003609657287597656
110 0.0002529621124267578
110 0.0002510547637939453
110 0.0002486705780029297
110 0.0002579689025878906
110 0.0002455711364746094
110 0.0002534389495849609
110 0.0002477169036865234
110 0.0002536773681640625
110 0.0002539157867431641
110 0.000274658203125
110 0.0002481937408447266
110 0.0002605915069580078
110 0.0002436637878417969
110 0.0002932548522949219
110 0.0002527236938476562
110 0.0002572536468505859
110 0.0002398490905761719
110 0.000255584716796875
110 0.0003437995910644531
110 0.0002439022064208984
110 0.0002386569976806641
110 0.0002458095550537109
110 0.0002520084381103516
110 0.0002415180206298828
110 0.0002443790435791016
110 0.0002388954162597656
110 0.0003018379211425781
110 0.0002422332763671875
110 0.0002400875091552734
110 0.0002536773681640625
110 0.0002429485321044922
110 0.0002458095550537109
110 0.0002460479736328125
110 0.0002496242523193359
110 0.0002562999725341797
110 0.0002477169036865234
110 0.0002429485321044922
110 0.0002434253692626953
110 0.0002446174621582031
110 0.0002458095550537109
110 0.0002491474151611328
110 0.0003609657287597656
110 0.0002400875091552734
110 0.0002534389495849609
110 0.0002388954162597656
110 0.0002601146697998047
110 0.0002396106719970703
110 0.0003752708435058594
110 0.0006361007690429688
110 0.0003864765167236328
110 0.0002393722534179688
110 0.0002431869506835938
110 0.0004396438598632812
110 0.0004405975341796875
110 0.0004215240478515625
110 0.00028228759765625
110 0.0002450942993164062
110 0.0002396106719970703
110 0.0002477169036865234
110 0.0002574920654296875
110 0.0002386569976806641
110 0.0002427101135253906
110 0.0002393722534179688
110 0.0002434253692626953
110 0.0002448558807373047
110 0.0002384185791015625
110 0.0002450942993164062
110 0.0002393722534179688
110 0.0002393722534179688
110 0.0002434253692626953
110 0.000244140625
110 0.0002424716949462891
110 0.0002424716949462891
110 0.0002417564392089844
110 0.0002465248107910156
110 0.0002384185791015625
110 0.0002465248107910156
110 0.0002398490905761719
110 0.0002543926239013672
110 0.0002396106719970703
110 0.0002522468566894531
110 0.0002779960632324219
110 0.0002450942993164062
110 0.0002872943878173828
110 0.0002470016479492188
110 0.0002417564392089844
110 0.0002393722534179688
110 0.0002512931823730469
110 0.0002448558807373047
110 0.0002593994140625
110 0.0002377033233642578
110 0.0002396106719970703
110 0.0002605915069580078
110 0.0002417564392089844
110 0.0002381801605224609
110 0.0002624988555908203
110 0.0002443790435791016
110 0.000247955322265625
110 0.0003674030303955078
110 0.0002465248107910156
110 0.0002384185791015625
110 0.0002686977386474609
110 0.0002455711364746094
110 0.0002810955047607422
110 0.0003359317779541016
110 0.0002648830413818359
110 0.0002379417419433594
110 0.0003352165222167969
110 0.0002450942993164062
110 0.0002536773681640625
110 0.0002574920654296875
110 0.0002369880676269531
110 0.0002570152282714844
110 0.00037384033203125
110 0.0002400875091552734
110 0.0002508163452148438
110 0.0002593994140625
110 0.0002453327178955078
110 0.0002450942993164062
110 0.0002379417419433594
110 0.0002546310424804688
110 0.0002448558807373047
110 0.0002560615539550781
110 0.0002453327178955078
110 0.0002400875091552734
110 0.0003190040588378906
110 0.0002424716949462891
110 0.0002417564392089844
110 0.0002787113189697266
110 0.0003793239593505859
110 0.0002419948577880859
110 0.0002605915069580078
110 0.0002429485321044922
110 0.0002787113189697266
110 0.0002932548522949219
110 0.0002655982971191406
110 0.0002558231353759766
110 0.0002603530883789062
110 0.0002570152282714844
110 0.0002503395080566406
110 0.0002481937408447266
110 0.0002686977386474609
110 0.0002717971801757812
110 0.0002427101135253906
110 0.0002419948577880859
110 0.0002410411834716797
110 0.0002641677856445312
110 0.0004055500030517578
110 0.0002460479736328125
110 0.0002419948577880859
110 0.0002424716949462891
110 0.0002436637878417969
110 0.0002532005310058594
110 0.0002465248107910156
110 0.0002560615539550781
110 0.0002498626708984375
110 0.0002739429473876953
110 0.0002450942993164062
110 0.0003321170806884766
110 0.0002536773681640625
110 0.0002436637878417969
110 0.0002801418304443359
110 0.0002539157867431641
110 0.0002493858337402344
110 0.000270843505859375
110 0.0002503395080566406
110 0.0002493858337402344
110 0.0002698898315429688
110 0.0002872943878173828
110 0.0002508163452148438
110 0.0002930164337158203
110 0.0002548694610595703
110 0.0002608299255371094
110 0.0002732276916503906
110 0.0002846717834472656
110 0.0002522468566894531
110 0.0002834796905517578
110 0.0002527236938476562
110 0.0002598762512207031
110 0.0002522468566894531
110 0.0002553462982177734
110 0.0002596378326416016
110 0.0002734661102294922
110 0.0002543926239013672
110 0.0002527236938476562
110 0.0002636909484863281
110 0.0002582073211669922
110 0.0002558231353759766
110 0.0002546310424804688
110 0.0002717971801757812
110 0.0002636909484863281
110 0.0002574920654296875
110 0.0002570152282714844
110 0.0002663135528564453
110 0.0002663135528564453
110 0.0002810955047607422
110 0.0002884864807128906
110 0.0002734661102294922
110 0.0003192424774169922
110 0.0002679824829101562
110 0.0002529621124267578
110 0.0003032684326171875
110 0.0002546310424804688
110 0.0002739429473876953
110 0.0002992153167724609
110 0.0002539157867431641
110 0.0002534389495849609
110 0.0002770423889160156
110 0.0003294944763183594
110 0.000278472900390625
110 0.0002832412719726562
110 0.0002565383911132812
110 0.0002620220184326172
110 0.0003011226654052734
110 0.000263214111328125
110 0.0002598762512207031
110 0.0002782344818115234
110 0.0002558231353759766
110 0.0003206729888916016
110 0.0002717971801757812
110 0.0002627372741699219
110 0.0004084110260009766
110 0.0002598762512207031
110 0.0003507137298583984
110 0.0003075599670410156
110 0.0002844333648681641
110 0.0004148483276367188
110 0.0002720355987548828
110 0.0002894401550292969
110 0.0002665519714355469
110 0.0002567768096923828
110 0.0002579689025878906
110 0.0003099441528320312
110 0.0002589225769042969
110 0.0002567768096923828
110 0.0002572536468505859
110 0.0002562999725341797
110 0.0002896785736083984
110 0.0002579689025878906
110 0.0002567768096923828
110 0.0002820491790771484
110 0.00028228759765625
110 0.0002913475036621094
110 0.0002961158752441406
110 0.0003061294555664062
110 0.0003306865692138672
110 0.0002961158752441406
110 0.0003943443298339844
110 0.0002729892730712891
110 0.0002775192260742188
110 0.0002703666687011719
110 0.0003447532653808594
110 0.0003004074096679688
110 0.0002689361572265625
110 0.0003030300140380859
110 0.0002691745758056641
110 0.0002658367156982422
110 0.000335693359375
110 0.0003592967987060547
110 0.0002722740173339844
110 0.0002996921539306641
110 0.0002930164337158203
110 0.0003900527954101562
110 0.0003008842468261719
110 0.0002734661102294922
110 0.0002796649932861328
110 0.0003011226654052734
110 0.0002980232238769531
110 0.0003416538238525391
110 0.0002701282501220703
110 0.0003197193145751953
110 0.0002918243408203125
110 0.0002689361572265625
110 0.0004389286041259766
110 0.0004231929779052734
110 0.0002825260162353516
110 0.0004537105560302734
110 0.0004169940948486328
110 0.0003576278686523438
110 0.0002686977386474609
110 0.0002827644348144531
110 0.0003643035888671875
110 0.0002703666687011719
110 0.0002682209014892578
110 0.0003266334533691406
110 0.0002911090850830078
110 0.0002777576446533203
110 0.0002777576446533203
110 0.00030517578125
110 0.0002996921539306641
110 0.0003542900085449219
110 0.0002691745758056641
110 0.0004315376281738281
110 0.0004332065582275391
110 0.0002987384796142578
110 0.0002901554107666016
110 0.0002744197845458984
110 0.000270843505859375
110 0.0002865791320800781
110 0.000286102294921875
110 0.0002768039703369141
110 0.0003044605255126953
110 0.0003252029418945312
110 0.0002679824829101562
110 0.0002872943878173828
110 0.0003607273101806641
110 0.0002653598785400391
110 0.0002605915069580078
110 0.0002832412719726562
110 0.0002896785736083984
110 0.0002684593200683594
110 0.0002629756927490234
110 0.0002806186676025391
110 0.0002622604370117188
110 0.0002877712249755859
110 0.0002760887145996094
110 0.0002789497375488281
110 0.0003366470336914062
110 0.0002775192260742188
110 0.0002958774566650391
110 0.0003783702850341797
110 0.0002596378326416016
110 0.0002806186676025391
110 0.000263214111328125
110 0.0002689361572265625
110 0.0002753734588623047
110 0.0002634525299072266
110 0.0002624988555908203
110 0.0002765655517578125
110 0.0002675056457519531
110 0.0002725124359130859
110 0.0002737045288085938
110 0.0003249645233154297
110 0.0002639293670654297
110 0.0002684593200683594
110 0.0003056526184082031
110 0.0002639293670654297
110 0.0002624988555908203
110 0.0003004074096679688
110 0.0002813339233398438
110 0.000274658203125
110 0.0002825260162353516
110 0.0002665519714355469
110 0.0002706050872802734
110 0.0002832412719726562
110 0.0002806186676025391
110 0.0002706050872802734
110 0.0002660751342773438
110 0.0003011226654052734
110 0.0002644062042236328
110 0.0002856254577636719
110 0.0002663135528564453
110 0.0002830028533935547
110 0.0002999305725097656
110 0.0002651214599609375
110 0.0002644062042236328
110 0.0002932548522949219
110 0.0002660751342773438
110 0.0002803802490234375
110 0.0003159046173095703
110 0.0002644062042236328
110 0.0002703666687011719
110 0.0002737045288085938
110 0.0002675056457519531
110 0.0002808570861816406
110 0.0002815723419189453
110 0.0002677440643310547
110 0.0003125667572021484
110 0.0002827644348144531
110 0.0002663135528564453
110 0.0002820491790771484
110 0.0002682209014892578
110 0.0002713203430175781
110 0.0002782344818115234
110 0.0002672672271728516
110 0.0002701282501220703
110 0.0003075599670410156
110 0.0002818107604980469
110 0.0002789497375488281
110 0.0003118515014648438
110 0.0002772808074951172
110 0.0002691745758056641
110 0.0003788471221923828
110 0.0002682209014892578
110 0.0002720355987548828
110 0.000301361083984375
110 0.0002679824829101562
110 0.0002694129943847656
110 0.0002791881561279297
110 0.0002682209014892578
110 0.0002696514129638672
110 0.0002772808074951172
110 0.0002672672271728516
110 0.0002639293670654297
110 0.0002758502960205078
110 0.0002651214599609375
110 0.0002682209014892578
110 0.0002870559692382812
110 0.0002710819244384766
110 0.0002658367156982422
110 0.0002818107604980469
110 0.0002655982971191406
110 0.0002706050872802734
110 0.0003323554992675781
110 0.0002701282501220703
110 0.0002737045288085938
110 0.0002689361572265625
110 0.00034332275390625
110 0.0002830028533935547
110 0.0002689361572265625
110 0.000278472900390625
110 0.0002789497375488281
110 0.0002689361572265625
110 0.0002801418304443359
110 0.0005230903625488281
110 0.0002703666687011719
110 0.0002613067626953125
110 0.0002751350402832031
110 0.0002717971801757812
110 0.0002639293670654297
110 0.0002696514129638672
110 0.0002622604370117188
110 0.0003042221069335938
110 0.0002846717834472656
110 0.0002765655517578125
110 0.0002741813659667969
110 0.0002658367156982422
110 0.0002694129943847656
110 0.0002760887145996094
110 0.0002651214599609375
110 0.0002691745758056641
110 0.0002796649932861328
110 0.0002715587615966797
110 0.0002629756927490234
110 0.0003402233123779297
110 0.0002696514129638672
110 0.0002732276916503906
110 0.0003085136413574219
110 0.0002868175506591797
110 0.0002703666687011719
110 0.0002665519714355469
110 0.0002648830413818359
110 0.0002696514129638672
110 0.0002663135528564453
110 0.0002627372741699219
110 0.0002648830413818359
110 0.0002596378326416016
110 0.0002658367156982422
110 0.0002615451812744141
110 0.0002605915069580078
110 0.0002617835998535156
110 0.0002603530883789062
110 0.0002598762512207031
110 0.0004038810729980469
110 0.0002596378326416016
110 0.0002870559692382812
110 0.0002591609954833984
110 0.0002596378326416016
110 0.0002677440643310547
110 0.0002696514129638672
110 0.0002686977386474609
110 0.00026702880859375
110 0.0002586841583251953
110 0.0003383159637451172
110 0.0004215240478515625
110 0.0002620220184326172
110 0.0002672672271728516
110 0.0002794265747070312
110 0.0002713203430175781
110 0.00026702880859375
110 0.000286102294921875
110 0.0002944469451904297
110 0.0002689361572265625
110 0.0003187656402587891
110 0.0002777576446533203
110 0.0002582073211669922
110 0.0002613067626953125
110 0.000274658203125
110 0.0002596378326416016
110 0.0002694129943847656
110 0.0002565383911132812
110 0.0004117488861083984
110 0.0002648830413818359
110 0.0002598762512207031
110 0.0002546310424804688
110 0.0002818107604980469
110 0.0002694129943847656
110 0.0002596378326416016
110 0.0003168582916259766
110 0.0002593994140625
110 0.0002584457397460938
110 0.0002567768096923828
110 0.0002748966217041016
110 0.0002560615539550781
110 0.0003020763397216797
110 0.0002586841583251953
110 0.0002546310424804688
110 0.0002562999725341797
110 0.0002675056457519531
110 0.000274658203125
110 0.0002820491790771484
110 0.0002660751342773438
110 0.0002651214599609375
110 0.0002999305725097656
110 0.0002720355987548828
110 0.000286102294921875
110 0.0002791881561279297
110 0.0002760887145996094
110 0.0002617835998535156
110 0.0002658367156982422
110 0.0002815723419189453
110 0.0002634525299072266
110 0.0002565383911132812
110 0.0002701282501220703
110 0.0002579689025878906
110 0.0002901554107666016
110 0.0002608299255371094
110 0.0002715587615966797
110 0.0003304481506347656
110 0.0002605915069580078
110 0.0002567768096923828
110 0.0003380775451660156
110 0.0002882480621337891
110 0.0002570152282714844
110 0.0002915859222412109
110 0.0002655982971191406
110 0.0002837181091308594
110 0.0002765655517578125
110 0.0002818107604980469
110 0.0002915859222412109
110 0.0002901554107666016
110 0.0002634525299072266
110 0.0002617835998535156
110 0.0002815723419189453
110 0.0002963542938232422
110 0.0003020763397216797
110 0.0002794265747070312
110 0.0002737045288085938
110 0.0002682209014892578
110 0.0002734661102294922
110 0.0002882480621337891
110 0.0002624988555908203
110 0.0002856254577636719
121 0.000293731689453125
121 0.0002896785736083984
121 0.0003066062927246094
121 0.0003099441528320312
121 0.0003049373626708984
121 0.0002794265747070312
121 0.00030517578125
121 0.0003714561462402344
121 0.0002954006195068359
121 0.0002791881561279297
121 0.0003097057342529297
121 0.0002787113189697266
121 0.0003159046173095703
121 0.0002987384796142578
121 0.0002841949462890625
121 0.0003285408020019531
121 0.0003075599670410156
121 0.0002865791320800781
121 0.0002841949462890625
121 0.0002849102020263672
121 0.0002808570861816406
121 0.0003521442413330078
121 0.0002977848052978516
121 0.0002844333648681641
121 0.0002951622009277344
121 0.0002889633178710938
121 0.0003120899200439453
121 0.0002985000610351562
121 0.0002894401550292969
121 0.0003163814544677734
121 0.0002789497375488281
121 0.0003387928009033203
121 0.0003979206085205078
121 0.0003645420074462891
121 0.0002789497375488281
121 0.0003073215484619141
121 0.0003337860107421875
121 0.0003688335418701172
121 0.0003631114959716797
121 0.0002841949462890625
121 0.0003154277801513672
121 0.0002908706665039062
121 0.0002830028533935547
121 0.0002980232238769531
121 0.0003266334533691406
121 0.00034332275390625
121 0.0002851486206054688
121 0.0004057884216308594
121 0.00031280517578125
121 0.0003213882446289062
121 0.0003461837768554688
121 0.0002889633178710938
121 0.0004925727844238281
121 0.0003976821899414062
121 0.0003104209899902344
121 0.0002796649932861328
121 0.0002925395965576172
121 0.0003371238708496094
121 0.0003652572631835938
121 0.0002789497375488281
121 0.0002942085266113281
121 0.0003151893615722656
121 0.0002977848052978516
121 0.0003020763397216797
121 0.0003008842468261719
121 0.0002787113189697266
121 0.0002994537353515625
121 0.0004832744598388672
121 0.0003321170806884766
121 0.0002973079681396484
121 0.0002973079681396484
121 0.0003049373626708984
121 0.0003354549407958984
121 0.0002858638763427734
121 0.0004372596740722656
121 0.0004906654357910156
121 0.0004546642303466797
121 0.0002810955047607422
121 0.0005345344543457031
121 0.0002782344818115234
121 0.0002770423889160156
121 0.0002911090850830078
121 0.0003104209899902344
121 0.0002758502960205078
121 0.000293731689453125
121 0.0002918243408203125
121 0.0004396438598632812
121 0.0004506111145019531
121 0.00045013427734375
121 0.0002810955047607422
121 0.0003125667572021484
121 0.0003607273101806641
121 0.000293731689453125
121 0.0002896785736083984
121 0.0002951622009277344
121 0.0002772808074951172
121 0.0002849102020263672
121 0.0002768039703369141
121 0.0003409385681152344
121 0.0002820491790771484
121 0.0002815723419189453
121 0.0003223419189453125
121 0.00028228759765625
121 0.0002791881561279297
121 0.00029754638671875
121 0.0002906322479248047
121 0.0002992153167724609
121 0.0002830028533935547
121 0.0003054141998291016
121 0.0002865791320800781
121 0.0003156661987304688
121 0.0002799034118652344
121 0.0002875328063964844
121 0.0002853870391845703
121 0.0002758502960205078
121 0.0002913475036621094
121 0.00031280517578125
121 0.0002772808074951172
121 0.0002756118774414062
121 0.0002934932708740234
121 0.0002748966217041016
121 0.0002772808074951172
121 0.0002768039703369141
121 0.0002789497375488281
121 0.0002923011779785156
121 0.0003037452697753906
121 0.0004439353942871094
121 0.0002770423889160156
121 0.0002961158752441406
121 0.0002765655517578125
121 0.0004525184631347656
121 0.0002946853637695312
121 0.0002999305725097656
121 0.0002801418304443359
121 0.0003440380096435547
121 0.0003309249877929688
121 0.0002896785736083984
121 0.0003426074981689453
121 0.0004060268402099609
121 0.0002872943878173828
121 0.0002791881561279297
121 0.0002777576446533203
121 0.0003378391265869141
121 0.0002789497375488281
121 0.0002813339233398438
121 0.0002954006195068359
121 0.0003132820129394531
121 0.000293731689453125
121 0.0002782344818115234
121 0.0002913475036621094
121 0.0002758502960205078
121 0.0002760887145996094
121 0.00028228759765625
121 0.0002834796905517578
121 0.0002765655517578125
121 0.0003666877746582031
121 0.0002763271331787109
121 0.0002775192260742188
121 0.0003631114959716797
121 0.0002896785736083984
121 0.0002839565277099609
121 0.0002870559692382812
121 0.0002954006195068359
121 0.000278472900390625
121 0.0002901554107666016
121 0.0002949237823486328
121 0.0002989768981933594
121 0.0002925395965576172
121 0.000278472900390625
121 0.0002734661102294922
121 0.0002853870391845703
121 0.0002965927124023438
121 0.0002951622009277344
121 0.0003080368041992188
121 0.0002763271331787109
121 0.0002727508544921875
121 0.0003407001495361328
121 0.0002884864807128906
121 0.0002753734588623047
121 0.0003566741943359375
121 0.0002853870391845703
121 0.0002739429473876953
121 0.0003035068511962891
121 0.000274658203125
121 0.0002765655517578125
121 0.0003349781036376953
121 0.0002727508544921875
121 0.0002720355987548828
121 0.0004191398620605469
121 0.0003383159637451172
121 0.0002725124359130859
121 0.0002727508544921875
121 0.0003414154052734375
121 0.0002744197845458984
121 0.0002777576446533203
121 0.0004336833953857422
121 0.0002777576446533203
121 0.0002782344818115234
121 0.0002968311309814453
121 0.0002698898315429688
121 0.0002713203430175781
121 0.0002896785736083984
121 0.0002803802490234375
121 0.0002732276916503906
121 0.0003530979156494141
121 0.0002748966217041016
121 0.0003550052642822266
121 0.0004191398620605469
121 0.000270843505859375
121 0.0002715587615966797
121 0.0002770423889160156
121 0.0002884864807128906
121 0.0003454685211181641
121 0.0002741813659667969
121 0.0002734661102294922
121 0.0002768039703369141
121 0.0002756118774414062
121 0.0002789497375488281
121 0.0002770423889160156
121 0.0002760887145996094
121 0.0002853870391845703
121 0.0002725124359130859
121 0.0002839565277099609
121 0.0002818107604980469
121 0.0002768039703369141
121 0.0002820491790771484
121 0.0002892017364501953
121 0.0003821849822998047
121 0.0002732276916503906
121 0.0002880096435546875
121 0.0003483295440673828
121 0.0003063678741455078
121 0.0003697872161865234
121 0.0002968311309814453
121 0.0003061294555664062
121 0.0002877712249755859
121 0.0003709793090820312
121 0.0002884864807128906
121 0.0002899169921875
121 0.0002734661102294922
121 0.000293731689453125
121 0.0003099441528320312
121 0.0003635883331298828
121 0.0002756118774414062
121 0.0002810955047607422
121 0.0003502368927001953
121 0.0003340244293212891
121 0.0002794265747070312
121 0.0002973079681396484
121 0.0002934932708740234
121 0.0003151893615722656
121 0.0003004074096679688
121 0.0002970695495605469
121 0.00031280517578125
121 0.0002832412719726562
121 0.0003042221069335938
121 0.0002796649932861328
121 0.0003006458282470703
121 0.0002820491790771484
121 0.0003049373626708984
121 0.0002889633178710938
121 0.0002870559692382812
121 0.0004065036773681641
121 0.0004916191101074219
121 0.0002996921539306641
121 0.0002732276916503906
121 0.0002856254577636719
121 0.0002880096435546875
121 0.0002720355987548828
121 0.0003151893615722656
121 0.00046539306640625
121 0.0004699230194091797
121 0.000457763671875
121 0.0005414485931396484
121 0.0002839565277099609
121 0.0002877712249755859
121 0.0003564357757568359
121 0.0003023147583007812
121 0.0003373622894287109
121 0.0003085136413574219
121 0.0003657341003417969
121 0.0002770423889160156
121 0.0002887248992919922
121 0.0003294944763183594
121 0.0003457069396972656
121 0.0003035068511962891
121 0.0003151893615722656
121 0.0003030300140380859
121 0.0002946853637695312
121 0.0003061294555664062
121 0.0002920627593994141
121 0.0004591941833496094
121 0.0002970695495605469
121 0.0003199577331542969
121 0.0002841949462890625
121 0.0003333091735839844
121 0.0003232955932617188
121 0.0003573894500732422
121 0.0002832412719726562
121 0.0002889633178710938
121 0.0003185272216796875
121 0.0003225803375244141
121 0.0002920627593994141
121 0.0002796649932861328
121 0.0002806186676025391
121 0.0002725124359130859
121 0.0002949237823486328
121 0.0003082752227783203
121 0.0002768039703369141
121 0.0002949237823486328
121 0.0002825260162353516
121 0.0004374980926513672
121 0.0004055500030517578
121 0.0002751350402832031
121 0.0005049705505371094
121 0.0002946853637695312
121 0.0002751350402832031
121 0.0002803802490234375
121 0.0003075599670410156
121 0.0002720355987548828
121 0.0002856254577636719
121 0.0002777576446533203
121 0.0002727508544921875
121 0.0002732276916503906
121 0.0003981590270996094
121 0.0002713203430175781
121 0.0002775192260742188
121 0.0002772808074951172
121 0.0003015995025634766
121 0.0002729892730712891
121 0.0002946853637695312
121 0.0002911090850830078
121 0.0002834796905517578
121 0.0002820491790771484
121 0.0003037452697753906
121 0.0002715587615966797
121 0.0002722740173339844
121 0.0002932548522949219
121 0.0002756118774414062
121 0.0002706050872802734
121 0.0003314018249511719
121 0.0002703666687011719
121 0.0002698898315429688
121 0.000278472900390625
121 0.0002686977386474609
121 0.0002837181091308594
121 0.0002858638763427734
121 0.0003812313079833984
121 0.0002691745758056641
121 0.0002932548522949219
121 0.0002882480621337891
121 0.0002713203430175781
121 0.0002717971801757812
121 0.0003056526184082031
121 0.0002713203430175781
121 0.0002720355987548828
121 0.0002763271331787109
121 0.0002884864807128906
121 0.0002858638763427734
121 0.0002956390380859375
121 0.000270843505859375
121 0.0002796649932861328
121 0.0002701282501220703
121 0.0002748966217041016
121 0.00028228759765625
121 0.0002868175506591797
121 0.0002741813659667969
121 0.0002758502960205078
121 0.0002717971801757812
121 0.0002720355987548828
121 0.0004477500915527344
121 0.0004436969757080078
121 0.000293731689453125
121 0.0002715587615966797
121 0.0002734661102294922
121 0.0002934932708740234
121 0.0004429817199707031
121 0.0004460811614990234
121 0.0004246234893798828
121 0.0002837181091308594
121 0.0002887248992919922
121 0.000274658203125
121 0.0002777576446533203
121 0.0002760887145996094
121 0.0002741813659667969
121 0.0002758502960205078
121 0.0003168582916259766
121 0.0003011226654052734
121 0.0002930164337158203
121 0.0004427433013916016
121 0.0002713203430175781
121 0.00028228759765625
121 0.0002722740173339844
121 0.0002720355987548828
121 0.0002920627593994141
121 0.0002930164337158203
121 0.0002763271331787109
121 0.0002706050872802734
121 0.0002844333648681641
121 0.0002727508544921875
121 0.0002996921539306641
121 0.0003113746643066406
121 0.0002722740173339844
121 0.0002808570861816406
121 0.0003080368041992188
121 0.0002870559692382812
121 0.0003225803375244141
121 0.0003023147583007812
121 0.0002803802490234375
121 0.0002923011779785156
121 0.0002765655517578125
121 0.0002911090850830078
121 0.0002934932708740234
121 0.0003135204315185547
121 0.0003294944763183594
121 0.0002925395965576172
121 0.0002782344818115234
121 0.0002951622009277344
121 0.0003130435943603516
121 0.00031280517578125
121 0.0002932548522949219
121 0.0003504753112792969
121 0.0002946853637695312
121 0.0002820491790771484
121 0.0003125667572021484
121 0.0003538131713867188
121 0.0002858638763427734
121 0.0002768039703369141
121 0.0004281997680664062
121 0.0003707408905029297
121 0.0003099441528320312
121 0.0002768039703369141
121 0.0002753734588623047
121 0.00035858154296875
121 0.0003571510314941406
121 0.0003240108489990234
121 0.0002796649932861328
121 0.0003292560577392578
121 0.0004358291625976562
121 0.0004315376281738281
121 0.000293731689453125
121 0.0003082752227783203
121 0.0003306865692138672
121 0.0004429817199707031
121 0.0004341602325439453
121 0.0004403591156005859
121 0.0002832412719726562
121 0.0003211498260498047
121 0.0002775192260742188
121 0.0002791881561279297
121 0.0002932548522949219
121 0.0002858638763427734
121 0.0003399848937988281
121 0.0002846717834472656
121 0.0002856254577636719
121 0.0003037452697753906
121 0.0002789497375488281
121 0.0003249645233154297
121 0.0002901554107666016
121 0.0003020763397216797
121 0.0003054141998291016
121 0.0004651546478271484
121 0.0002994537353515625
121 0.0002777576446533203
121 0.0002930164337158203
121 0.0004885196685791016
121 0.0005059242248535156
121 0.0002973079681396484
121 0.0002813339233398438
121 0.0002946853637695312
121 0.0004611015319824219
121 0.0004417896270751953
121 0.0002706050872802734
121 0.0002775192260742188
121 0.0002925395965576172
121 0.000324249267578125
121 0.0002727508544921875
121 0.0004322528839111328
121 0.0002920627593994141
121 0.0002813339233398438
121 0.0002985000610351562
121 0.0002779960632324219
121 0.0002772808074951172
121 0.000274658203125
121 0.0003039836883544922
121 0.0003263950347900391
121 0.0002748966217041016
121 0.0003001689910888672
121 0.0003120899200439453
121 0.0003049373626708984
121 0.0002965927124023438
121 0.0002801418304443359
121 0.0002849102020263672
121 0.0002903938293457031
121 0.0004208087921142578
121 0.0003025531768798828
121 0.0002737045288085938
121 0.0003571510314941406
121 0.0003018379211425781
121 0.0002918243408203125
121 0.0003015995025634766
121 0.0003767013549804688
121 0.0002803802490234375
121 0.0003142356872558594
121 0.0003244876861572266
121 0.0003397464752197266
121 0.0002796649932861328
121 0.0003194808959960938
121 0.0003736019134521484
121 0.0003235340118408203
121 0.0002810955047607422
121 0.0002820491790771484
121 0.0003030300140380859
121 0.0003151893615722656
121 0.0002903938293457031
121 0.0003573894500732422
121 0.0003488063812255859
121 0.0002756118774414062
121 0.0003199577331542969
121 0.0002863407135009766
121 0.0002813339233398438
121 0.0002818107604980469
121 0.0003235340118408203
121 0.0004696846008300781
121 0.0004379749298095703
121 0.0004284381866455078
121 0.0003275871276855469
121 0.00031280517578125
121 0.0002772808074951172
121 0.0002765655517578125
121 0.0002884864807128906
121 0.0003068447113037109
121 0.0003185272216796875
121 0.0003225803375244141
121 0.0002944469451904297
121 0.0003473758697509766
121 0.0002923011779785156
121 0.0003063678741455078
121 0.0002944469451904297
121 0.0002744197845458984
121 0.0003080368041992188
121 0.0003716945648193359
121 0.0003082752227783203
121 0.0002796649932861328
121 0.000308990478515625
121 0.0002996921539306641
121 0.0003118515014648438
121 0.0002973079681396484
121 0.0002732276916503906
121 0.0002698898315429688
121 0.0004034042358398438
121 0.0004942417144775391
121 0.0005457401275634766
121 0.0002753734588623047
121 0.0003523826599121094
121 0.0003426074981689453
121 0.000274658203125
121 0.0003149509429931641
121 0.00029754638671875
121 0.0002744197845458984
121 0.0002894401550292969
121 0.00029754638671875
121 0.0005476474761962891
121 0.0002760887145996094
121 0.0002744197845458984
121 0.0002892017364501953
121 0.0002968311309814453
121 0.0002744197845458984
121 0.0003564357757568359
121 0.0002887248992919922
121 0.0002765655517578125
121 0.0003192424774169922
121 0.0002751350402832031
121 0.0002756118774414062
121 0.0002832412719726562
121 0.0002815723419189453
121 0.0002853870391845703
121 0.0002815723419189453
121 0.0003015995025634766
121 0.0002825260162353516
121 0.0002803802490234375
121 0.0002880096435546875
121 0.0002787113189697266
121 0.0002734661102294922
121 0.0002748966217041016
121 0.0003273487091064453
121 0.0002870559692382812
121 0.0002744197845458984
121 0.0002734661102294922
121 0.0003030300140380859
121 0.0003142356872558594
121 0.0002906322479248047
121 0.0003137588500976562
121 0.0002810955047607422
121 0.0002777576446533203
121 0.0002796649932861328
121 0.0002872943878173828
121 0.0002846717834472656
121 0.0002741813659667969
121 0.0002782344818115234
121 0.0002789497375488281
121 0.0002896785736083984
121 0.0002777576446533203
121 0.0003118515014648438
121 0.00034332275390625
121 0.0002777576446533203
121 0.0002863407135009766
121 0.0003035068511962891
121 0.0002753734588623047
121 0.0002958774566650391
121 0.0002961158752441406
121 0.0002763271331787109
121 0.000278472900390625
121 0.0002951622009277344
121 0.0002782344818115234
121 0.0002923011779785156
121 0.0002794265747070312
121 0.0003049373626708984
121 0.0002901554107666016
121 0.0002820491790771484
121 0.0002787113189697266
121 0.0002887248992919922
121 0.0002787113189697266
121 0.0002887248992919922
121 0.0002775192260742188
121 0.0002806186676025391
121 0.0002918243408203125
121 0.0002806186676025391
121 0.0002810955047607422
121 0.0002965927124023438
121 0.0002808570861816406
121 0.00028228759765625
121 0.0002963542938232422
121 0.0002799034118652344
121 0.0002830028533935547
121 0.0002894401550292969
121 0.0003664493560791016
121 0.0002799034118652344
121 0.0004429817199707031
121 0.0003459453582763672
121 0.0003781318664550781
121 0.0002992153167724609
121 0.0002877712249755859
121 0.0003530979156494141
121 0.0002875328063964844
121 0.0002920627593994141
121 0.00028228759765625
121 0.0002877712249755859
121 0.0002815723419189453
121 0.0002920627593994141
132 0.0002911090850830078
132 0.0003006458282470703
132 0.0002946853637695312
132 0.0003101825714111328
132 0.0003108978271484375
132 0.0003001689910888672
132 0.0002896785736083984
132 0.0002889633178710938
132 0.0003085136413574219
132 0.0003023147583007812
132 0.0002985000610351562
132 0.0003287792205810547
132 0.0002992153167724609
132 0.0004632472991943359
132 0.0002903938293457031
132 0.0002977848052978516
132 0.0003011226654052734
132 0.0002923011779785156
132 0.0002908706665039062
132 0.0002968311309814453
132 0.0003440380096435547
132 0.0003125667572021484
132 0.0002913475036621094
132 0.0003175735473632812
132 0.0002913475036621094
132 0.0003004074096679688
132 0.0004661083221435547
132 0.0002915859222412109
132 0.0002992153167724609
132 0.0003099441528320312
132 0.0003042221069335938
132 0.0002923011779785156
132 0.0002970695495605469
132 0.0002949237823486328
132 0.0003056526184082031
132 0.0003771781921386719
132 0.000308990478515625
132 0.0002903938293457031
132 0.0002911090850830078
132 0.0003068447113037109
132 0.000293731689453125
132 0.0003020763397216797
132 0.000316619873046875
132 0.0002982616424560547
132 0.0002913475036621094
132 0.0004105567932128906
132 0.0003099441528320312
132 0.0002934932708740234
132 0.0002892017364501953
132 0.0002999305725097656
132 0.0002906322479248047
132 0.0003199577331542969
132 0.0002942085266113281
132 0.0003414154052734375
132 0.0002920627593994141
132 0.0003066062927246094
132 0.0003075599670410156
132 0.0002918243408203125
132 0.00031280517578125
132 0.000308990478515625
132 0.0003445148468017578
132 0.0005271434783935547
132 0.0003011226654052734
132 0.0002954006195068359
132 0.0002958774566650391
132 0.0003154277801513672
132 0.0002987384796142578
132 0.0003182888031005859
132 0.0003087520599365234
132 0.0002901554107666016
132 0.0003068447113037109
132 0.0003056526184082031
132 0.0003001689910888672
132 0.0003147125244140625
132 0.000301361083984375
132 0.0002939701080322266
132 0.0003061294555664062
132 0.0003612041473388672
132 0.0003185272216796875
132 0.0002925395965576172
132 0.0003070831298828125
132 0.0003492832183837891
132 0.0002908706665039062
132 0.0003044605255126953
132 0.0002915859222412109
132 0.0003011226654052734
132 0.0003058910369873047
132 0.0003194808959960938
132 0.0002870559692382812
132 0.0002944469451904297
132 0.0003147125244140625
132 0.0002863407135009766
132 0.0002849102020263672
132 0.0003066062927246094
132 0.0002856254577636719
132 0.0002965927124023438
132 0.0002968311309814453
132 0.0002846717834472656
132 0.0002882480621337891
132 0.0002989768981933594
132 0.0002894401550292969
132 0.0002918243408203125
132 0.0003025531768798828
132 0.0002880096435546875
132 0.0003075599670410156
132 0.0002877712249755859
132 0.0005185604095458984
132 0.0002899169921875
132 0.0002968311309814453
132 0.0002877712249755859
132 0.0003488063812255859
132 0.0003266334533691406
132 0.0003008842468261719
132 0.0003042221069335938
132 0.0003044605255126953
132 0.0004832744598388672
132 0.0003020763397216797
132 0.0003046989440917969
132 0.0003314018249511719
132 0.0002887248992919922
132 0.0002872943878173828
132 0.000293731689453125
132 0.0002977848052978516
132 0.0004575252532958984
132 0.0002889633178710938
132 0.00046539306640625
132 0.0003662109375
132 0.0002880096435546875
132 0.0002989768981933594
132 0.0003106594085693359
132 0.0003032684326171875
132 0.0002870559692382812
132 0.000308990478515625
132 0.0002844333648681641
132 0.0002841949462890625
132 0.00029754638671875
132 0.0003070831298828125
132 0.0002846717834472656
132 0.0003006458282470703
132 0.00029754638671875
132 0.0002827644348144531
132 0.0002832412719726562
132 0.0003325939178466797
132 0.0004379749298095703
132 0.0005328655242919922
132 0.0003027915954589844
132 0.0002925395965576172
132 0.0002853870391845703
132 0.0003600120544433594
132 0.0002880096435546875
132 0.0002934932708740234
132 0.0003027915954589844
132 0.00028228759765625
132 0.000293731689453125
132 0.00031280517578125
132 0.0002934932708740234
132 0.0002853870391845703
132 0.0005123615264892578
132 0.0003054141998291016
132 0.0003037452697753906
132 0.0003151893615722656
132 0.0002963542938232422
132 0.0003504753112792969
132 0.0002825260162353516
132 0.0002958774566650391
132 0.0003018379211425781
132 0.0002865791320800781
132 0.0002810955047607422
132 0.0002939701080322266
132 0.0002844333648681641
132 0.0002856254577636719
132 0.0003042221069335938
132 0.0002851486206054688
132 0.0002894401550292969
132 0.0002999305725097656
132 0.0002973079681396484
132 0.0002896785736083984
132 0.0002985000610351562
132 0.0002832412719726562
132 0.0004382133483886719
132 0.0002827644348144531
132 0.0002956390380859375
132 0.0002810955047607422
132 0.0002865791320800781
132 0.0003082752227783203
132 0.0003662109375
132 0.0002825260162353516
132 0.0002837181091308594
132 0.0002849102020263672
132 0.0003557205200195312
132 0.0002973079681396484
132 0.0002815723419189453
132 0.0002880096435546875
132 0.0002844333648681641
132 0.0002839565277099609
132 0.0002827644348144531
132 0.0003073215484619141
132 0.0002865791320800781
132 0.0003609657287597656
132 0.0002911090850830078
132 0.0002865791320800781
132 0.0003030300140380859
132 0.0002858638763427734
132 0.0002877712249755859
132 0.0002894401550292969
132 0.0003092288970947266
132 0.00028228759765625
132 0.0002846717834472656
132 0.0003018379211425781
132 0.00028228759765625
132 0.0002818107604980469
132 0.0003104209899902344
132 0.0002899169921875
132 0.0002825260162353516
132 0.0003924369812011719
132 0.0002796649932861328
132 0.0002934932708740234
132 0.0002906322479248047
132 0.0002806186676025391
132 0.0002961158752441406
132 0.0002841949462890625
132 0.0002846717834472656
132 0.0002841949462890625
132 0.0002825260162353516
132 0.0003004074096679688
132 0.0003194808959960938
132 0.0002858638763427734
132 0.0002911090850830078
132 0.0003721714019775391
132 0.0002813339233398438
132 0.0002989768981933594
132 0.0004591941833496094
132 0.0002813339233398438
132 0.0002865791320800781
132 0.0003218650817871094
132 0.0003056526184082031
132 0.0003030300140380859
132 0.0002839565277099609
132 0.0002825260162353516
132 0.0003108978271484375
132 0.0002782344818115234
132 0.0002794265747070312
132 0.0003113746643066406
132 0.0002772808074951172
132 0.0002813339233398438
132 0.0002980232238769531
132 0.0002768039703369141
132 0.000278472900390625
132 0.0003018379211425781
132 0.0002849102020263672
132 0.0002830028533935547
132 0.0003073215484619141
132 0.0002949237823486328
132 0.0002872943878173828
132 0.0003488063812255859
132 0.00029754638671875
132 0.0002839565277099609
132 0.0003015995025634766
132 0.0002996921539306641
132 0.0002858638763427734
132 0.0002946853637695312
132 0.0002810955047607422
132 0.0002849102020263672
132 0.0002901554107666016
132 0.0003130435943603516
132 0.0002958774566650391
132 0.00030517578125
132 0.0002849102020263672
132 0.0003046989440917969
132 0.0003082752227783203
132 0.0002920627593994141
132 0.0002841949462890625
132 0.0002989768981933594
132 0.0002799034118652344
132 0.0002796649932861328
132 0.0004622936248779297
132 0.0004742145538330078
132 0.0002930164337158203
132 0.0002772808074951172
132 0.0002951622009277344
132 0.0002999305725097656
132 0.0002968311309814453
132 0.0002779960632324219
132 0.0003008842468261719
132 0.0003070831298828125
132 0.0004611015319824219
132 0.0002794265747070312
132 0.0002970695495605469
132 0.0002832412719726562
132 0.0002777576446533203
132 0.0002932548522949219
132 0.0002791881561279297
132 0.0002794265747070312
132 0.0002934932708740234
132 0.0002777576446533203
132 0.0002939701080322266
132 0.0002963542938232422
132 0.0002794265747070312
132 0.0002791881561279297
132 0.00029754638671875
132 0.0002846717834472656
132 0.0002789497375488281
132 0.0002830028533935547
132 0.0002839565277099609
132 0.0002803802490234375
132 0.0003483295440673828
132 0.0003476142883300781
132 0.0002818107604980469
132 0.0002958774566650391
132 0.0002923011779785156
132 0.0002915859222412109
132 0.0002999305725097656
132 0.0002775192260742188
132 0.0002906322479248047
132 0.0002837181091308594
132 0.0003452301025390625
132 0.0003132820129394531
132 0.0002756118774414062
132 0.0002777576446533203
132 0.0003015995025634766
132 0.0002801418304443359
132 0.0002765655517578125
132 0.0004630088806152344
132 0.0003073215484619141
132 0.0002801418304443359
132 0.0003290176391601562
132 0.0002794265747070312
132 0.0002825260162353516
132 0.0002927780151367188
132 0.0002841949462890625
132 0.0002768039703369141
132 0.0004093647003173828
132 0.0003349781036376953
132 0.0003461837768554688
132 0.0002825260162353516
132 0.0002968311309814453
132 0.0002830028533935547
132 0.0002796649932861328
132 0.00029754638671875
132 0.0003275871276855469
132 0.0003075599670410156
132 0.0002760887145996094
132 0.0003046989440917969
132 0.0002765655517578125
132 0.0002763271331787109
132 0.0003702640533447266
132 0.000335693359375
132 0.000278472900390625
132 0.0003011226654052734
132 0.0002779960632324219
132 0.0002906322479248047
132 0.0002908706665039062
132 0.0002832412719726562
132 0.0002782344818115234
132 0.0002808570861816406
132 0.0003154277801513672
132 0.0002961158752441406
132 0.0002849102020263672
132 0.0002851486206054688
132 0.0002932548522949219
132 0.0002827644348144531
132 0.0002927780151367188
132 0.0003018379211425781
132 0.0002813339233398438
132 0.0002775192260742188
132 0.0002963542938232422
132 0.0002782344818115234
132 0.0002896785736083984
132 0.0002882480621337891
132 0.000286102294921875
132 0.0002789497375488281
132 0.0002994537353515625
132 0.0002770423889160156
132 0.0002932548522949219
132 0.0002837181091308594
132 0.0002794265747070312
132 0.0002787113189697266
132 0.0002849102020263672
132 0.0002751350402832031
132 0.0002782344818115234
132 0.0002849102020263672
132 0.0003020763397216797
132 0.0002753734588623047
132 0.0002775192260742188
132 0.0003314018249511719
132 0.0002994537353515625
132 0.0003185272216796875
132 0.0003085136413574219
132 0.0002932548522949219
132 0.0003664493560791016
132 0.0003263950347900391
132 0.0004851818084716797
132 0.0004479885101318359
132 0.0002789497375488281
132 0.0002841949462890625
132 0.0002887248992919922
132 0.0002760887145996094
132 0.0002892017364501953
132 0.0003302097320556641
132 0.0002939701080322266
132 0.0003015995025634766
132 0.0002977848052978516
132 0.0003211498260498047
132 0.0002989768981933594
132 0.0003011226654052734
132 0.0002920627593994141
132 0.0002806186676025391
132 0.0002789497375488281
132 0.0002877712249755859
132 0.0002868175506591797
132 0.0002806186676025391
132 0.0002973079681396484
132 0.0003759860992431641
132 0.0002949237823486328
132 0.0002815723419189453
132 0.0002999305725097656
132 0.0003290176391601562
132 0.0003824234008789062
132 0.0002813339233398438
132 0.0002825260162353516
132 0.0003213882446289062
132 0.0002779960632324219
132 0.0002779960632324219
132 0.0003058910369873047
132 0.0003173351287841797
132 0.0002858638763427734
132 0.0002806186676025391
132 0.0002837181091308594
132 0.0002844333648681641
132 0.0002791881561279297
132 0.0003032684326171875
132 0.00031280517578125
132 0.0002763271331787109
132 0.0002758502960205078
132 0.0002894401550292969
132 0.0002918243408203125
132 0.0002777576446533203
132 0.0002765655517578125
132 0.0003755092620849609
132 0.0002796649932861328
132 0.0002810955047607422
132 0.0002820491790771484
132 0.0002934932708740234
132 0.0002973079681396484
132 0.0002830028533935547
132 0.0002985000610351562
132 0.0003261566162109375
132 0.0002820491790771484
132 0.0002830028533935547
132 0.0002765655517578125
132 0.0002875328063964844
132 0.0002832412719726562
132 0.0004100799560546875
132 0.0003299713134765625
132 0.0002758502960205078
132 0.0002801418304443359
132 0.0002956390380859375
132 0.0002810955047607422
132 0.0003156661987304688
132 0.0003147125244140625
132 0.0003228187561035156
132 0.000274658203125
132 0.0002739429473876953
132 0.0003023147583007812
132 0.0002787113189697266
132 0.000274658203125
132 0.0002918243408203125
132 0.0002739429473876953
132 0.0002810955047607422
132 0.0002870559692382812
132 0.000278472900390625
132 0.0002775192260742188
132 0.0002961158752441406
132 0.0002775192260742188
132 0.0002763271331787109
132 0.0002980232238769531
132 0.0002918243408203125
132 0.0003094673156738281
132 0.0002756118774414062
132 0.0003943443298339844
132 0.0002832412719726562
132 0.0002748966217041016
132 0.0002756118774414062
132 0.0002889633178710938
132 0.0002772808074951172
132 0.0002753734588623047
132 0.0003101825714111328
132 0.0002760887145996094
132 0.0002787113189697266
132 0.0003485679626464844
132 0.0003519058227539062
132 0.0002768039703369141
132 0.0002810955047607422
132 0.0002832412719726562
132 0.0002775192260742188
132 0.0002775192260742188
132 0.0002818107604980469
132 0.0002756118774414062
132 0.0002815723419189453
132 0.0002906322479248047
132 0.0002846717834472656
132 0.0003075599670410156
132 0.0003139972686767578
132 0.0002939701080322266
132 0.0002832412719726562
132 0.0003039836883544922
132 0.0002834796905517578
132 0.0002810955047607422
132 0.0003097057342529297
132 0.0002870559692382812
132 0.0002977848052978516
132 0.0003073215484619141
132 0.0003092288970947266
132 0.00030517578125
132 0.000301361083984375
132 0.0002996921539306641
132 0.0002949237823486328
132 0.0002875328063964844
132 0.0002903938293457031
132 0.0003902912139892578
143 0.0003030300140380859
143 0.0002985000610351562
143 0.0003163814544677734
143 0.0002992153167724609
143 0.0002992153167724609
143 0.0004067420959472656
143 0.0003175735473632812
143 0.0002977848052978516
143 0.0003583431243896484
143 0.0002994537353515625
143 0.0004107952117919922
143 0.0003285408020019531
143 0.0003080368041992188
143 0.0002980232238769531
143 0.0003056526184082031
143 0.0003504753112792969
143 0.0003015995025634766
143 0.0003049373626708984
143 0.0003080368041992188
143 0.0003294944763183594
143 0.0003914833068847656
143 0.0003008842468261719
143 0.0003123283386230469
143 0.0002987384796142578
143 0.0003330707550048828
143 0.0003719329833984375
143 0.0003325939178466797
143 0.0005559921264648438
143 0.0002989768981933594
143 0.0002992153167724609
143 0.0003383159637451172
143 0.0003767013549804688
143 0.0003726482391357422
143 0.0004816055297851562
143 0.0003612041473388672
143 0.0003981590270996094
143 0.0003206729888916016
143 0.0002980232238769531
143 0.0003232955932617188
143 0.0003218650817871094
143 0.0003023147583007812
143 0.0003015995025634766
143 0.0003037452697753906
143 0.0003118515014648438
143 0.0003063678741455078
143 0.0003330707550048828
143 0.0003111362457275391
143 0.0004565715789794922
143 0.0003933906555175781
143 0.0003085136413574219
143 0.0003936290740966797
143 0.0003030300140380859
143 0.0003938674926757812
143 0.0003654956817626953
143 0.0003037452697753906
143 0.0003211498260498047
143 0.0003387928009033203
143 0.0003113746643066406
143 0.0003023147583007812
143 0.0003194808959960938
143 0.0003192424774169922
143 0.0003066062927246094
143 0.0003552436828613281
143 0.0003142356872558594
143 0.0003106594085693359
143 0.0003027915954589844
143 0.0003113746643066406
143 0.0003104209899902344
143 0.0004522800445556641
143 0.0003042221069335938
143 0.00042724609375
143 0.0003402233123779297
143 0.0003027915954589844
143 0.0003023147583007812
143 0.0003316402435302734
143 0.0003294944763183594
143 0.0003528594970703125
143 0.0003106594085693359
143 0.0003123283386230469
143 0.0003175735473632812
143 0.0003137588500976562
143 0.0003092288970947266
143 0.0003304481506347656
143 0.0003039836883544922
143 0.0003118515014648438
143 0.0003223419189453125
143 0.0003137588500976562
143 0.0003607273101806641
143 0.0003027915954589844
143 0.0004432201385498047
143 0.0003063678741455078
143 0.0003054141998291016
143 0.0003156661987304688
143 0.0003645420074462891
143 0.0003018379211425781
143 0.0003113746643066406
143 0.00030517578125
143 0.0003151893615722656
143 0.0003161430358886719
143 0.0003087520599365234
143 0.0003330707550048828
143 0.0003287792205810547
143 0.0003063678741455078
143 0.0003213882446289062
143 0.0004091262817382812
143 0.0003185272216796875
143 0.0003156661987304688
143 0.0003142356872558594
143 0.00046539306640625
143 0.0003035068511962891
143 0.0003130435943603516
143 0.0003173351287841797
143 0.000301361083984375
143 0.0003066062927246094
143 0.0003144741058349609
143 0.0003335475921630859
143 0.0003035068511962891
143 0.0003068447113037109
143 0.0003197193145751953
143 0.0003099441528320312
143 0.0003097057342529297
143 0.0004892349243164062
143 0.0003015995025634766
143 0.0003378391265869141
143 0.0003008842468261719
143 0.0003812313079833984
143 0.0003030300140380859
143 0.0003032684326171875
143 0.0003907680511474609
143 0.0003230571746826172
143 0.0003111362457275391
143 0.0003037452697753906
143 0.0003290176391601562
143 0.0003378391265869141
143 0.0003087520599365234
143 0.0003304481506347656
143 0.0003123283386230469
143 0.0003137588500976562
143 0.0003194808959960938
143 0.0003094673156738281
143 0.0003068447113037109
143 0.0003106594085693359
143 0.000316619873046875
143 0.0003116130828857422
143 0.0003108978271484375
143 0.0003101825714111328
143 0.0003232955932617188
143 0.0003082752227783203
143 0.0003132820129394531
143 0.0004963874816894531
143 0.0005035400390625
143 0.0003716945648193359
143 0.0003385543823242188
143 0.00031280517578125
143 0.0003097057342529297
143 0.0003173351287841797
143 0.0003778934478759766
143 0.0003075599670410156
143 0.0003058910369873047
143 0.0003812313079833984
143 0.0003061294555664062
143 0.0003097057342529297
143 0.0003130435943603516
143 0.0003256797790527344
143 0.0003054141998291016
143 0.0003380775451660156
143 0.0003066062927246094
143 0.0003194808959960938
143 0.0003056526184082031
143 0.0003082752227783203
143 0.0004773139953613281
143 0.0003063678741455078
143 0.0003163814544677734
143 0.0003135204315185547
143 0.0003104209899902344
143 0.0003063678741455078
143 0.0003070831298828125
143 0.0003211498260498047
143 0.0003178119659423828
143 0.0003926753997802734
143 0.0003077983856201172
143 0.0003137588500976562
143 0.0003883838653564453
143 0.0003244876861572266
143 0.0003042221069335938
143 0.0004136562347412109
143 0.0003221035003662109
143 0.0003104209899902344
143 0.0003783702850341797
143 0.0003228187561035156
143 0.0003042221069335938
143 0.0003135204315185547
143 0.0003304481506347656
143 0.0003311634063720703
143 0.000362396240234375
143 0.0003314018249511719
143 0.0003247261047363281
143 0.00030517578125
143 0.0003073215484619141
143 0.00030517578125
143 0.0003085136413574219
143 0.0003063678741455078
143 0.0003237724304199219
143 0.0003077983856201172
143 0.0003156661987304688
143 0.0003066062927246094
143 0.000476837158203125
143 0.0003635883331298828
143 0.0003478527069091797
143 0.0003187656402587891
143 0.0003218650817871094
143 0.0003180503845214844
143 0.0003480911254882812
143 0.0003182888031005859
143 0.0003213882446289062
143 0.0003209114074707031
143 0.0003085136413574219
143 0.0003035068511962891
143 0.0003666877746582031
143 0.0003209114074707031
143 0.0003032684326171875
143 0.0003678798675537109
143 0.0003209114074707031
143 0.000396728515625
143 0.0003077983856201172
143 0.0003261566162109375
143 0.0003263950347900391
143 0.0003027915954589844
143 0.0003213882446289062
143 0.0004179477691650391
143 0.0003125667572021484
143 0.0002996921539306641
143 0.0003054141998291016
143 0.0003213882446289062
143 0.0002989768981933594
143 0.0002977848052978516
143 0.0003309249877929688
143 0.0003070831298828125
143 0.000308990478515625
143 0.0003287792205810547
143 0.0003194808959960938
143 0.0003325939178466797
143 0.0002989768981933594
143 0.0003106594085693359
143 0.0003113746643066406
143 0.0003809928894042969
143 0.0003194808959960938
143 0.0003268718719482422
143 0.0003015995025634766
143 0.0002996921539306641
143 0.0003733634948730469
143 0.0003075599670410156
143 0.0004496574401855469
143 0.0002999305725097656
143 0.0003135204315185547
143 0.0003218650817871094
143 0.0003006458282470703
143 0.0003201961517333984
143 0.0003023147583007812
143 0.0003221035003662109
143 0.0003237724304199219
143 0.0003266334533691406
143 0.0003080368041992188
143 0.0002987384796142578
143 0.0003094673156738281
143 0.0003182888031005859
143 0.0003001689910888672
143 0.0003151893615722656
143 0.0003235340118408203
143 0.0002985000610351562
143 0.0003149509429931641
143 0.000308990478515625
143 0.0002992153167724609
143 0.0002968311309814453
143 0.0003030300140380859
143 0.0002999305725097656
143 0.0002987384796142578
143 0.0002994537353515625
143 0.0003168582916259766
143 0.0003337860107421875
143 0.0003197193145751953
143 0.0003004074096679688
143 0.0003161430358886719
143 0.0003132820129394531
143 0.0004141330718994141
143 0.0003292560577392578
143 0.0003833770751953125
143 0.0003218650817871094
143 0.0002985000610351562
143 0.000308990478515625
143 0.0003893375396728516
143 0.000301361083984375
143 0.0003123283386230469
143 0.0003130435943603516
143 0.0003254413604736328
143 0.0003018379211425781
143 0.0003185272216796875
143 0.0003073215484619141
143 0.0003006458282470703
143 0.0003056526184082031
143 0.0003056526184082031
143 0.0003728866577148438
143 0.0002977848052978516
143 0.0002996921539306641
143 0.0003190040588378906
143 0.0002987384796142578
143 0.0003001689910888672
143 0.0003161430358886719
143 0.0003676414489746094
143 0.0003252029418945312
143 0.00030517578125
143 0.0003221035003662109
143 0.0003054141998291016
143 0.0002973079681396484
143 0.0003037452697753906
143 0.0003068447113037109
143 0.0003044605255126953
143 0.0004835128784179688
143 0.0002999305725097656
143 0.0002992153167724609
143 0.0004911422729492188
143 0.0002985000610351562
143 0.0005927085876464844
143 0.0003740787506103516
143 0.0004131793975830078
143 0.0002954006195068359
143 0.0003027915954589844
143 0.0003068447113037109
143 0.0003201961517333984
143 0.0003674030303955078
143 0.0003175735473632812
143 0.0003325939178466797
143 0.0003378391265869141
143 0.0002994537353515625
143 0.0003042221069335938
143 0.0003397464752197266
143 0.0003113746643066406
143 0.0003068447113037109
143 0.0003123283386230469
143 0.0003104209899902344
143 0.0002963542938232422
143 0.0002994537353515625
143 0.0003147125244140625
143 0.0002958774566650391
143 0.0003011226654052734
143 0.0003311634063720703
143 0.0003037452697753906
143 0.0003125667572021484
143 0.0003228187561035156
143 0.0003032684326171875
143 0.0003061294555664062
143 0.0003278255462646484
143 0.0003294944763183594
143 0.0004715919494628906
143 0.0004918575286865234
143 0.0003087520599365234
143 0.0003008842468261719
143 0.0003249645233154297
143 0.0003120899200439453
143 0.0003147125244140625
143 0.0003063678741455078
143 0.0003182888031005859
143 0.0002994537353515625
143 0.0003075599670410156
143 0.0003235340118408203
143 0.0003097057342529297
143 0.0003333091735839844
143 0.0003163814544677734
143 0.0003812313079833984
143 0.000316619873046875
143 0.0003125667572021484
143 0.0002994537353515625
143 0.0003285408020019531
143 0.0003044605255126953
143 0.0003011226654052734
143 0.0003323554992675781
143 0.0003209114074707031
143 0.0002996921539306641
143 0.0003011226654052734
143 0.0003430843353271484
143 0.000301361083984375
143 0.000530242919921875
143 0.0003020763397216797
143 0.0003130435943603516
143 0.0003941059112548828
143 0.0003180503845214844
143 0.0003063678741455078
143 0.0003130435943603516
143 0.0003590583801269531
143 0.0003056526184082031
143 0.0002985000610351562
143 0.0002989768981933594
143 0.0002970695495605469
143 0.0002994537353515625
143 0.0003123283386230469
143 0.0003094673156738281
143 0.00029754638671875
143 0.0002994537353515625
143 0.0003504753112792969
143 0.0003008842468261719
143 0.0002961158752441406
143 0.00030517578125
143 0.0003201961517333984
143 0.00029754638671875
143 0.0003504753112792969
143 0.0003323554992675781
143 0.0003457069396972656
143 0.0002973079681396484
143 0.0003039836883544922
143 0.0003397464752197266
143 0.0003023147583007812
143 0.0003285408020019531
143 0.0003261566162109375
143 0.0003058910369873047
143 0.0003044605255126953
143 0.00029754638671875
143 0.0003237724304199219
143 0.0002992153167724609
143 0.0003058910369873047
143 0.0003142356872558594
143 0.0003046989440917969
143 0.0002982616424560547
143 0.0003271102905273438
143 0.0003490447998046875
143 0.000377655029296875
143 0.0003447532653808594
143 0.0003237724304199219
143 0.0003023147583007812
143 0.0003538131713867188
143 0.0003063678741455078
143 0.0003008842468261719
143 0.0003237724304199219
143 0.0003159046173095703
143 0.0003001689910888672
143 0.0003139972686767578
143 0.0003216266632080078
143 0.0003111362457275391
143 0.0003144741058349609
143 0.0003330707550048828
143 0.0003144741058349609
143 0.0004148483276367188
143 0.0002999305725097656
143 0.0003545284271240234
143 0.0002994537353515625
143 0.0003075599670410156
143 0.0003097057342529297
143 0.0003032684326171875
143 0.0003058910369873047
143 0.0003032684326171875
143 0.0003490447998046875
143 0.0003001689910888672
143 0.0003015995025634766
143 0.0003576278686523438
143 0.0003120899200439453
143 0.0003018379211425781
143 0.0003194808959960938
143 0.0003459453582763672
143 0.0002996921539306641
143 0.0002944469451904297
143 0.00031280517578125
143 0.0003001689910888672
143 0.0002989768981933594
143 0.0004465579986572266
143 0.0003027915954589844
143 0.0003185272216796875
143 0.0003185272216796875
143 0.0003004074096679688
143 0.0004191398620605469
143 0.0003745555877685547
143 0.0003123283386230469
143 0.0003476142883300781
143 0.0003185272216796875
143 0.0003113746643066406
143 0.0004057884216308594
143 0.0003187656402587891
143 0.0003750324249267578
143 0.0004601478576660156
143 0.0003323554992675781
143 0.0003027915954589844
143 0.0003247261047363281
154 0.0003247261047363281
154 0.0003917217254638672
154 0.0003190040588378906
154 0.0003168582916259766
154 0.0003275871276855469
154 0.000385284423828125
154 0.0003159046173095703
154 0.000324249267578125
154 0.0003266334533691406
154 0.000335693359375
154 0.0003168582916259766
154 0.0003380775451660156
154 0.0003311634063720703
154 0.0003244876861572266
154 0.0003266334533691406
154 0.0003745555877685547
154 0.0003173351287841797
154 0.0003354549407958984
154 0.0003139972686767578
154 0.0003464221954345703
154 0.0003576278686523438
154 0.0003314018249511719
154 0.0003142356872558594
154 0.0003139972686767578
154 0.0003354549407958984
154 0.0003399848937988281
154 0.0003292560577392578
154 0.0003266334533691406
154 0.0003170967102050781
154 0.0003139972686767578
154 0.0003137588500976562
154 0.0003240108489990234
154 0.0003302097320556641
154 0.0003571510314941406
154 0.0003192424774169922
154 0.0003206729888916016
154 0.0003283023834228516
154 0.0003316402435302734
154 0.0003178119659423828
154 0.0003435611724853516
154 0.0004317760467529297
154 0.0003306865692138672
154 0.0003273487091064453
154 0.0003230571746826172
154 0.0003151893615722656
154 0.0003306865692138672
154 0.0003261566162109375
154 0.0003492832183837891
154 0.0003368854522705078
154 0.0003094673156738281
154 0.0003125667572021484
154 0.0003254413604736328
154 0.0003168582916259766
154 0.0003092288970947266
154 0.0003092288970947266
154 0.0003218650817871094
154 0.0003094673156738281
154 0.0003228187561035156
154 0.00032806396484375
154 0.0003252029418945312
154 0.0003108978271484375
154 0.0003099441528320312
154 0.0003407001495361328
154 0.0003347396850585938
154 0.0003147125244140625
154 0.0003187656402587891
154 0.0003097057342529297
154 0.0003118515014648438
154 0.0003111362457275391
154 0.0003125667572021484
154 0.0003230571746826172
154 0.0003817081451416016
154 0.0003259181976318359
154 0.0003175735473632812
154 0.0003523826599121094
154 0.0003390312194824219
154 0.0003116130828857422
154 0.0003404617309570312
154 0.0003652572631835938
154 0.0003249645233154297
154 0.0003232955932617188
154 0.0003144741058349609
154 0.0003256797790527344
154 0.0003218650817871094
154 0.0003211498260498047
154 0.0003263950347900391
154 0.0003533363342285156
154 0.0003123283386230469
154 0.0003197193145751953
154 0.0003886222839355469
154 0.0003132820129394531
154 0.0003156661987304688
154 0.0003664493560791016
154 0.0003418922424316406
154 0.0003144741058349609
154 0.0003211498260498047
154 0.0003211498260498047
154 0.0003151893615722656
154 0.0003151893615722656
154 0.0003130435943603516
154 0.0003347396850585938
154 0.0005106925964355469
154 0.0003600120544433594
154 0.0003261566162109375
154 0.0003325939178466797
154 0.0003221035003662109
154 0.0003871917724609375
154 0.0003752708435058594
154 0.0003302097320556641
154 0.0003170967102050781
154 0.0003724098205566406
154 0.0003886222839355469
154 0.0003185272216796875
154 0.0003156661987304688
154 0.0003900527954101562
154 0.0003194808959960938
154 0.0003316402435302734
154 0.0003325939178466797
154 0.0003380775451660156
154 0.0003204345703125
154 0.0003461837768554688
154 0.0003187656402587891
154 0.0003507137298583984
154 0.0005483627319335938
154 0.0003154277801513672
154 0.000354766845703125
154 0.0005323886871337891
154 0.0003182888031005859
154 0.0003397464752197266
154 0.0003263950347900391
154 0.0003204345703125
154 0.0003390312194824219
154 0.0003836154937744141
154 0.0003297328948974609
154 0.0003254413604736328
154 0.0003447532653808594
154 0.0003361701965332031
154 0.0003223419189453125
154 0.0003263950347900391
154 0.0003266334533691406
154 0.0003306865692138672
154 0.0003600120544433594
154 0.0004532337188720703
154 0.0003449916839599609
154 0.0004048347473144531
154 0.0003421306610107422
154 0.0003314018249511719
154 0.0003499984741210938
154 0.0003187656402587891
154 0.0003254413604736328
154 0.0003750324249267578
154 0.0003290176391601562
154 0.0003716945648193359
154 0.0003204345703125
154 0.0003285408020019531
154 0.0003221035003662109
154 0.0003452301025390625
154 0.0003211498260498047
154 0.0003514289855957031
154 0.0003221035003662109
154 0.0003218650817871094
154 0.0003209114074707031
154 0.0003213882446289062
154 0.0003271102905273438
154 0.0003385543823242188
154 0.0003619194030761719
154 0.0003256797790527344
154 0.0003213882446289062
154 0.0005958080291748047
154 0.0003151893615722656
154 0.0003323554992675781
154 0.0003161430358886719
154 0.0003135204315185547
154 0.0003235340118408203
154 0.0003151893615722656
154 0.0003380775451660156
154 0.0003201961517333984
154 0.0003373622894287109
154 0.0003392696380615234
154 0.0003290176391601562
154 0.0003178119659423828
154 0.0003221035003662109
154 0.0003378391265869141
154 0.0003118515014648438
154 0.0003221035003662109
154 0.0003249645233154297
154 0.0003390312194824219
154 0.0003125667572021484
154 0.0004000663757324219
154 0.0003354549407958984
154 0.0003383159637451172
154 0.0003187656402587891
154 0.0003163814544677734
154 0.0003151893615722656
154 0.0003266334533691406
154 0.0003447532653808594
154 0.0003397464752197266
154 0.0003225803375244141
154 0.0003161430358886719
154 0.0003368854522705078
154 0.0003159046173095703
154 0.0003192424774169922
154 0.0003163814544677734
154 0.0003135204315185547
154 0.0003502368927001953
154 0.0003101825714111328
154 0.0003142356872558594
154 0.000335693359375
154 0.0003204345703125
154 0.0003938674926757812
154 0.0003082752227783203
154 0.0003333091735839844
154 0.0003094673156738281
154 0.0003108978271484375
154 0.0003082752227783203
154 0.0003650188446044922
154 0.0003306865692138672
154 0.0003230571746826172
154 0.0003082752227783203
154 0.0003283023834228516
154 0.0003209114074707031
154 0.0003492832183837891
154 0.0003600120544433594
154 0.00031280517578125
154 0.0003721714019775391
154 0.0003361701965332031
154 0.0003178119659423828
154 0.0003514289855957031
154 0.0003287792205810547
154 0.0003173351287841797
154 0.0003175735473632812
154 0.0003256797790527344
154 0.0003156661987304688
154 0.0003154277801513672
154 0.0003931522369384766
154 0.0003809928894042969
154 0.0003619194030761719
154 0.0003168582916259766
154 0.0003161430358886719
154 0.0003795623779296875
154 0.0003218650817871094
154 0.0003290176391601562
154 0.0003600120544433594
154 0.0003855228424072266
154 0.0003199577331542969
154 0.0003278255462646484
154 0.0003409385681152344
154 0.0003311634063720703
154 0.0003273487091064453
154 0.0003187656402587891
154 0.0003528594970703125
154 0.0003631114959716797
154 0.0003201961517333984
154 0.0003240108489990234
154 0.0003383159637451172
154 0.0003340244293212891
154 0.0003180503845214844
154 0.0003578662872314453
154 0.0003383159637451172
154 0.0003199577331542969
154 0.0003192424774169922
154 0.0003190040588378906
154 0.0003194808959960938
154 0.0003192424774169922
154 0.0003192424774169922
154 0.0003190040588378906
154 0.0003185272216796875
154 0.0003211498260498047
154 0.0003190040588378906
154 0.0003180503845214844
154 0.0003163814544677734
154 0.0003156661987304688
154 0.0003178119659423828
154 0.0003175735473632812
154 0.0003178119659423828
154 0.0003168582916259766
154 0.0003714561462402344
154 0.0003409385681152344
154 0.0003304481506347656
154 0.0004854202270507812
154 0.0003147125244140625
154 0.0003390312194824219
154 0.0003132820129394531
154 0.0003385543823242188
154 0.0003187656402587891
154 0.0003349781036376953
154 0.0003147125244140625
154 0.0003271102905273438
154 0.0003271102905273438
154 0.0003302097320556641
154 0.0003225803375244141
154 0.0003440380096435547
154 0.0003113746643066406
154 0.0003156661987304688
154 0.0003392696380615234
154 0.0003373622894287109
154 0.0003273487091064453
154 0.0003261566162109375
154 0.0003252029418945312
154 0.0003201961517333984
154 0.0003213882446289062
154 0.0003099441528320312
154 0.0003283023834228516
154 0.0003314018249511719
154 0.0003099441528320312
154 0.0003654956817626953
154 0.0003182888031005859
154 0.0003223419189453125
154 0.0005238056182861328
154 0.0003106594085693359
154 0.0003092288970947266
154 0.0003278255462646484
154 0.0003352165222167969
154 0.0004701614379882812
154 0.0003156661987304688
154 0.0003254413604736328
154 0.0003085136413574219
154 0.0003328323364257812
154 0.0003123283386230469
154 0.0003120899200439453
154 0.000339508056640625
154 0.0005080699920654297
154 0.0003685951232910156
154 0.0003092288970947266
154 0.0003194808959960938
154 0.000335693359375
154 0.0003149509429931641
154 0.0003306865692138672
154 0.000308990478515625
154 0.0003349781036376953
154 0.0004906654357910156
154 0.00038909912109375
154 0.0003306865692138672
154 0.00031280517578125
154 0.0003099441528320312
154 0.0003132820129394531
154 0.0003087520599365234
154 0.0003099441528320312
154 0.0003080368041992188
154 0.0003116130828857422
154 0.0003066062927246094
154 0.0003199577331542969
154 0.0003263950347900391
154 0.0005023479461669922
154 0.0003287792205810547
154 0.0004706382751464844
154 0.0003554821014404297
154 0.00031280517578125
154 0.0003111362457275391
154 0.0003299713134765625
154 0.0003116130828857422
154 0.0003228187561035156
154 0.0003108978271484375
154 0.0003204345703125
154 0.0003108978271484375
154 0.0003082752227783203
154 0.0003383159637451172
154 0.0005598068237304688
154 0.0003418922424316406
154 0.0003266334533691406
154 0.0003063678741455078
154 0.0005500316619873047
154 0.00032806396484375
154 0.0003077983856201172
154 0.0003070831298828125
154 0.0003082752227783203
154 0.00031280517578125
154 0.00030517578125
154 0.0003292560577392578
154 0.0003380775451660156
154 0.0003674030303955078
154 0.0003168582916259766
154 0.0003359317779541016
154 0.0003306865692138672
154 0.00031280517578125
154 0.0004780292510986328
154 0.0003113746643066406
154 0.0003468990325927734
154 0.0003347396850585938
154 0.000370025634765625
154 0.0003094673156738281
154 0.0003118515014648438
154 0.0003991127014160156
154 0.0003917217254638672
154 0.0003283023834228516
154 0.0003075599670410156
154 0.0004799365997314453
154 0.0003097057342529297
154 0.0003256797790527344
154 0.0003063678741455078
154 0.000316619873046875
154 0.0003504753112792969
154 0.0003108978271484375
154 0.0003116130828857422
154 0.0003306865692138672
154 0.0003373622894287109
154 0.0003130435943603516
154 0.0003118515014648438
154 0.0003061294555664062
154 0.0003285408020019531
165 0.0003201961517333984
165 0.0003333091735839844
165 0.0003497600555419922
165 0.0003561973571777344
165 0.0003244876861572266
165 0.0003361701965332031
165 0.0003321170806884766
165 0.000377655029296875
165 0.0003499984741210938
165 0.0003244876861572266
165 0.0003261566162109375
165 0.0003578662872314453
165 0.0003454685211181641
165 0.0003454685211181641
165 0.0003461837768554688
165 0.0003263950347900391
165 0.0003204345703125
165 0.0003211498260498047
165 0.0003459453582763672
165 0.0003252029418945312
165 0.0003287792205810547
165 0.0003435611724853516
165 0.0003538131713867188
165 0.0003211498260498047
165 0.0004608631134033203
165 0.0004191398620605469
165 0.0003499984741210938
165 0.0003359317779541016
165 0.0005271434783935547
165 0.0006101131439208984
165 0.0005259513854980469
165 0.0007221698760986328
165 0.0003459453582763672
165 0.0003376007080078125
165 0.0003373622894287109
165 0.0003538131713867188
165 0.0003354549407958984
165 0.0003581047058105469
165 0.0005037784576416016
165 0.0005338191986083984
165 0.0003294944763183594
165 0.0003314018249511719
165 0.0003387928009033203
165 0.0003952980041503906
165 0.0003578662872314453
165 0.0003225803375244141
165 0.0003602504730224609
165 0.0003221035003662109
165 0.0003247261047363281
165 0.000324249267578125
165 0.0005321502685546875
165 0.0003228187561035156
165 0.0003287792205810547
165 0.0003292560577392578
165 0.0003218650817871094
165 0.0003335475921630859
165 0.0003247261047363281
165 0.0003378391265869141
165 0.0003399848937988281
165 0.0003898143768310547
165 0.0003626346588134766
165 0.0003254413604736328
165 0.0003247261047363281
165 0.0003459453582763672
165 0.00032806396484375
165 0.0003366470336914062
165 0.0003309249877929688
165 0.0003364086151123047
165 0.0003223419189453125
165 0.0003232955932617188
165 0.0003361701965332031
165 0.0003361701965332031
165 0.0003328323364257812
165 0.000335693359375
165 0.0004029273986816406
165 0.0003368854522705078
165 0.0003271102905273438
165 0.0003261566162109375
165 0.0003376007080078125
165 0.0003244876861572266
165 0.0003366470336914062
165 0.0003290176391601562
165 0.0005426406860351562
165 0.0003528594970703125
165 0.0003244876861572266
165 0.0004718303680419922
165 0.0003237724304199219
165 0.0003230571746826172
165 0.0003423690795898438
165 0.0003361701965332031
165 0.0003454685211181641
165 0.0003230571746826172
165 0.0003359317779541016
165 0.0003306865692138672
165 0.0003490447998046875
165 0.0003740787506103516
165 0.0003757476806640625
165 0.0003275871276855469
165 0.0003266334533691406
165 0.0003507137298583984
165 0.0003569126129150391
165 0.0003407001495361328
165 0.0003304481506347656
165 0.0003345012664794922
165 0.0003316402435302734
165 0.000324249267578125
165 0.0003407001495361328
165 0.0003378391265869141
165 0.0003464221954345703
165 0.0003392696380615234
165 0.0003294944763183594
165 0.0003333091735839844
165 0.0003387928009033203
165 0.0003969669342041016
165 0.0003466606140136719
165 0.0003304481506347656
165 0.0003292560577392578
165 0.000354766845703125
165 0.0003378391265869141
165 0.0003228187561035156
165 0.0003259181976318359
165 0.0003514289855957031
165 0.0003235340118408203
165 0.0003335475921630859
165 0.0003368854522705078
165 0.0003457069396972656
165 0.0003428459167480469
165 0.0005981922149658203
165 0.0005178451538085938
165 0.0003290176391601562
165 0.0003340244293212891
165 0.0005955696105957031
165 0.0005106925964355469
165 0.0004563331604003906
165 0.0003259181976318359
165 0.0005807876586914062
165 0.0003247261047363281
165 0.000324249267578125
165 0.0003230571746826172
165 0.0005354881286621094
165 0.0003340244293212891
165 0.0003263950347900391
165 0.0004329681396484375
165 0.0003225803375244141
165 0.0003716945648193359
165 0.0003795623779296875
165 0.0003278255462646484
165 0.0003266334533691406
165 0.0003468990325927734
165 0.0004041194915771484
165 0.0003633499145507812
165 0.0003342628479003906
165 0.0003402233123779297
165 0.0003402233123779297
165 0.0003268718719482422
165 0.0003454685211181641
165 0.0003530979156494141
165 0.0003376007080078125
165 0.0003302097320556641
165 0.0003373622894287109
165 0.0003552436828613281
165 0.0003466606140136719
165 0.0003392696380615234
165 0.0003278255462646484
165 0.0003263950347900391
165 0.0003440380096435547
165 0.0003266334533691406
165 0.0003292560577392578
165 0.0003263950347900391
165 0.0003588199615478516
165 0.0003273487091064453
165 0.0003325939178466797
165 0.0003335475921630859
165 0.0003540515899658203
165 0.0003292560577392578
165 0.0003261566162109375
165 0.0005431175231933594
165 0.0003263950347900391
165 0.0003468990325927734
165 0.0003488063812255859
165 0.0005445480346679688
165 0.0003514289855957031
165 0.0003342628479003906
165 0.000335693359375
165 0.0003480911254882812
165 0.0003657341003417969
165 0.0003557205200195312
165 0.0003426074981689453
165 0.0003535747528076172
165 0.0003442764282226562
165 0.0003466606140136719
165 0.0003418922424316406
165 0.0003378391265869141
165 0.0003337860107421875
165 0.0004296302795410156
165 0.0003614425659179688
165 0.0004100799560546875
165 0.0003349781036376953
165 0.0003330707550048828
165 0.0003452301025390625
165 0.0003538131713867188
165 0.0005090236663818359
165 0.0003359317779541016
165 0.0003333091735839844
165 0.0003376007080078125
165 0.0003564357757568359
165 0.00054168701171875
165 0.0003552436828613281
165 0.0003349781036376953
165 0.0003378391265869141
165 0.0003569126129150391
165 0.0003442764282226562
165 0.0003333091735839844
165 0.0003321170806884766
165 0.0003335475921630859
165 0.00035858154296875
165 0.0004074573516845703
165 0.0004627704620361328
165 0.0003407001495361328
165 0.0003273487091064453
165 0.0003938674926757812
165 0.0003442764282226562
165 0.0003440380096435547
165 0.0003268718719482422
165 0.0003273487091064453
165 0.0003478527069091797
165 0.0003290176391601562
165 0.0003333091735839844
165 0.0003457069396972656
165 0.0003466606140136719
165 0.0003333091735839844
165 0.0003590583801269531
165 0.0003383159637451172
165 0.0003521442413330078
165 0.0003316402435302734
165 0.0003893375396728516
165 0.0003271102905273438
165 0.0003440380096435547
165 0.0003323554992675781
165 0.0003376007080078125
165 0.0003259181976318359
165 0.0003266334533691406
165 0.0003581047058105469
165 0.0003464221954345703
165 0.000339508056640625
165 0.0003647804260253906
165 0.0003297328948974609
165 0.0005404949188232422
165 0.0005192756652832031
165 0.0003466606140136719
165 0.0003256797790527344
165 0.0003488063812255859
165 0.0003252029418945312
165 0.0004107952117919922
165 0.0003361701965332031
165 0.0003347396850585938
165 0.0003712177276611328
165 0.0003602504730224609
165 0.0003306865692138672
165 0.0004258155822753906
165 0.0003283023834228516
165 0.0005240440368652344
165 0.0003435611724853516
165 0.0003304481506347656
165 0.0003240108489990234
165 0.0003614425659179688
165 0.0003447532653808594
165 0.0003263950347900391
165 0.0003254413604736328
165 0.0003418922424316406
165 0.0003504753112792969
165 0.0004096031188964844
165 0.0003330707550048828
165 0.0003364086151123047
165 0.0003328323364257812
165 0.0003566741943359375
165 0.0003688335418701172
165 0.0003299713134765625
165 0.0003263950347900391
165 0.0003650188446044922
165 0.0003364086151123047
165 0.0003430843353271484
165 0.0003271102905273438
165 0.0003724098205566406
165 0.0003354549407958984
165 0.0003361701965332031
165 0.0004236698150634766
165 0.0003516674041748047
165 0.0003957748413085938
165 0.0003235340118408203
165 0.0003345012664794922
165 0.0003452301025390625
165 0.0003383159637451172
165 0.0003294944763183594
165 0.0003249645233154297
165 0.0003571510314941406
165 0.0003306865692138672
165 0.0003240108489990234
165 0.0003349781036376953
165 0.000362396240234375
165 0.000335693359375
165 0.0003352165222167969
165 0.0003640651702880859
165 0.0003573894500732422
165 0.0003259181976318359
165 0.0003402233123779297
165 0.0003263950347900391
165 0.000339508056640625
165 0.0004203319549560547
165 0.0003864765167236328
165 0.0003321170806884766
165 0.0003302097320556641
165 0.0003581047058105469
165 0.0003378391265869141
165 0.0003271102905273438
165 0.0003261566162109375
165 0.0003354549407958984
165 0.0003378391265869141
165 0.0003297328948974609
165 0.0003440380096435547
165 0.0003383159637451172
165 0.0003559589385986328
165 0.0003287792205810547
165 0.0003297328948974609
165 0.000347137451171875
165 0.00035858154296875
165 0.0003614425659179688
165 0.0003304481506347656
165 0.0003750324249267578
165 0.0003526210784912109
165 0.0003285408020019531
165 0.0004034042358398438
165 0.000335693359375
165 0.0003592967987060547
165 0.0003459453582763672
165 0.0003798007965087891
165 0.0005314350128173828
165 0.0003459453582763672
165 0.0003285408020019531
165 0.0003449916839599609
176 0.0003838539123535156
176 0.0003709793090820312
176 0.0003449916839599609
176 0.0003423690795898438
176 0.0003616809844970703
176 0.0003559589385986328
176 0.0004069805145263672
176 0.0003468990325927734
176 0.0003485679626464844
176 0.0003600120544433594
176 0.0006203651428222656
176 0.0003657341003417969
176 0.0005788803100585938
176 0.0003619194030761719
176 0.0003449916839599609
176 0.0003867149353027344
176 0.0003511905670166016
176 0.0003573894500732422
176 0.0003786087036132812
176 0.0003442764282226562
176 0.000354766845703125
176 0.000354766845703125
176 0.000362396240234375
176 0.0003485679626464844
176 0.0003521442413330078
176 0.0003647804260253906
176 0.0003473758697509766
176 0.0003902912139892578
176 0.0003845691680908203
176 0.0003635883331298828
176 0.0003423690795898438
176 0.0003483295440673828
176 0.0003678798675537109
176 0.0003764629364013672
176 0.0005695819854736328
176 0.0003905296325683594
176 0.0003707408905029297
176 0.0003442764282226562
176 0.0003528594970703125
176 0.0004203319549560547
176 0.0003514289855957031
176 0.0003402233123779297
176 0.0003628730773925781
176 0.0003590583801269531
176 0.0003483295440673828
176 0.0003409385681152344
176 0.0003416538238525391
176 0.0003516674041748047
176 0.0003464221954345703
176 0.0003597736358642578
176 0.0003435611724853516
176 0.0003468990325927734
176 0.0003592967987060547
176 0.0003864765167236328
176 0.0005698204040527344
176 0.0003569126129150391
176 0.0003459453582763672
176 0.0003416538238525391
176 0.0003426074981689453
176 0.0003678798675537109
176 0.0003392696380615234
176 0.0003502368927001953
176 0.0003399848937988281
176 0.0003452301025390625
176 0.0003561973571777344
176 0.0003392696380615234
176 0.0003445148468017578
176 0.0003559589385986328
176 0.0004074573516845703
176 0.0003376007080078125
176 0.0003361701965332031
176 0.0003421306610107422
176 0.0003488063812255859
176 0.0003423690795898438
176 0.0003361701965332031
176 0.0003879070281982422
176 0.0003378391265869141
176 0.0003564357757568359
176 0.0003383159637451172
176 0.0003399848937988281
176 0.0004494190216064453
176 0.0003521442413330078
176 0.0003333091735839844
176 0.0003430843353271484
176 0.0003368854522705078
176 0.0003521442413330078
176 0.0003380775451660156
176 0.0003533363342285156
176 0.0003647804260253906
176 0.0003397464752197266
176 0.0003612041473388672
176 0.0003499984741210938
176 0.0003695487976074219
176 0.0003902912139892578
176 0.0003807544708251953
176 0.0003461837768554688
176 0.0004179477691650391
176 0.0003418922424316406
176 0.0003492832183837891
176 0.0003638267517089844
176 0.0003447532653808594
176 0.00034332275390625
176 0.0003638267517089844
176 0.0003571510314941406
176 0.0003418922424316406
176 0.0003764629364013672
176 0.00034332275390625
176 0.0003592967987060547
176 0.0003530979156494141
176 0.0003480911254882812
176 0.000354766845703125
176 0.0003559589385986328
176 0.0003697872161865234
176 0.0003457069396972656
176 0.0003440380096435547
176 0.0003647804260253906
176 0.0003440380096435547
176 0.0003709793090820312
176 0.0003755092620849609
176 0.0003604888916015625
176 0.0004105567932128906
176 0.0003440380096435547
176 0.0003802776336669922
176 0.0004107952117919922
176 0.0003430843353271484
176 0.0003449916839599609
176 0.0003445148468017578
176 0.0003569126129150391
176 0.0003385543823242188
176 0.000339508056640625
176 0.0003499984741210938
176 0.0003550052642822266
176 0.0003504753112792969
176 0.0003421306610107422
176 0.0003399848937988281
176 0.0003392696380615234
176 0.0003480911254882812
176 0.0003542900085449219
176 0.0003428459167480469
176 0.0005857944488525391
176 0.0003454685211181641
176 0.0003554821014404297
176 0.0003542900085449219
176 0.0003714561462402344
176 0.0005571842193603516
176 0.000370025634765625
176 0.0003731250762939453
176 0.0003802776336669922
176 0.0003473758697509766
176 0.0005643367767333984
176 0.0003478527069091797
176 0.0003504753112792969
176 0.0003466606140136719
176 0.0003714561462402344
176 0.0003399848937988281
176 0.0003523826599121094
176 0.0003600120544433594
176 0.0003478527069091797
176 0.0003576278686523438
176 0.0003440380096435547
176 0.0003492832183837891
176 0.0003650188446044922
176 0.0003514289855957031
176 0.0003445148468017578
176 0.0003459453582763672
176 0.0003695487976074219
176 0.0003917217254638672
176 0.00034332275390625
176 0.0003590583801269531
176 0.0003478527069091797
176 0.0004260540008544922
176 0.0004217624664306641
176 0.0003466606140136719
176 0.0003519058227539062
176 0.0003662109375
176 0.0003678798675537109
176 0.0003712177276611328
176 0.0003528594970703125
176 0.0003707408905029297
176 0.0003488063812255859
176 0.0004017353057861328
176 0.0003592967987060547
176 0.000354766845703125
176 0.0003745555877685547
176 0.0003859996795654297
176 0.0003654956817626953
176 0.0003693103790283203
176 0.0003690719604492188
176 0.0003504753112792969
176 0.0003676414489746094
176 0.000362396240234375
176 0.0003473758697509766
176 0.0003457069396972656
176 0.0003459453582763672
176 0.0003626346588134766
176 0.0003535747528076172
176 0.0003507137298583984
176 0.0003504753112792969
176 0.0003650188446044922
176 0.0003764629364013672
176 0.0003437995910644531
176 0.0003428459167480469
176 0.0003657341003417969
176 0.0004074573516845703
176 0.0003602504730224609
176 0.0003731250762939453
176 0.0003793239593505859
176 0.0003535747528076172
176 0.0003514289855957031
176 0.0003550052642822266
176 0.0003561973571777344
176 0.0003783702850341797
176 0.0003550052642822266
176 0.0004127025604248047
176 0.00034332275390625
176 0.0003573894500732422
176 0.0003709793090820312
176 0.0003468990325927734
176 0.0003457069396972656
176 0.0003464221954345703
176 0.0003588199615478516
176 0.000362396240234375
176 0.0003566741943359375
176 0.0003442764282226562
176 0.0003485679626464844
176 0.0004479885101318359
176 0.0003504753112792969
176 0.0003674030303955078
176 0.0005629062652587891
176 0.0003716945648193359
176 0.0003914833068847656
176 0.0003774166107177734
176 0.00057220458984375
176 0.0004391670227050781
176 0.0004441738128662109
176 0.0003767013549804688
176 0.0003643035888671875
176 0.0003807544708251953
176 0.0003478527069091797
176 0.0003550052642822266
176 0.0004246234893798828
176 0.0003626346588134766
176 0.0005435943603515625
176 0.0003619194030761719
176 0.0003554821014404297
176 0.0003483295440673828
176 0.0003430843353271484
176 0.0003821849822998047
176 0.0006694793701171875
176 0.0003736019134521484
176 0.0003745555877685547
176 0.0003480911254882812
176 0.0003488063812255859
176 0.0003540515899658203
176 0.0003595352172851562
176 0.0004746913909912109
176 0.0003614425659179688
176 0.000347137451171875
176 0.0003502368927001953
176 0.0003516674041748047
176 0.0004482269287109375
176 0.0003602504730224609
176 0.0003447532653808594
176 0.0003445148468017578
176 0.0003721714019775391
176 0.0003771781921386719
176 0.0003454685211181641
176 0.0003454685211181641
176 0.0003490447998046875
176 0.0003824234008789062
176 0.0003478527069091797
176 0.0003678798675537109
176 0.0003490447998046875
176 0.0003838539123535156
176 0.0003807544708251953
176 0.0003480911254882812
176 0.0003657341003417969
176 0.0003664493560791016
176 0.000400543212890625
176 0.0003478527069091797
176 0.0003445148468017578
176 0.0003442764282226562
176 0.0003578662872314453
176 0.0003550052642822266
176 0.0003464221954345703
176 0.0004131793975830078
176 0.0003578662872314453
176 0.0003669261932373047
176 0.0003428459167480469
176 0.0003492832183837891
176 0.0003910064697265625
176 0.0003902912139892578
176 0.0003597736358642578
176 0.0003497600555419922
176 0.0004251003265380859
176 0.000362396240234375
176 0.0003743171691894531
176 0.0003998279571533203
176 0.0003705024719238281
176 0.0003716945648193359
187 0.0003631114959716797
187 0.0003743171691894531
187 0.0003743171691894531
187 0.0003821849822998047
187 0.0004010200500488281
187 0.0003831386566162109
187 0.0003643035888671875
187 0.0003654956817626953
187 0.0003638267517089844
187 0.0004227161407470703
187 0.000415802001953125
187 0.0003690719604492188
187 0.0003626346588134766
187 0.0003621578216552734
187 0.0003974437713623047
187 0.0004951953887939453
187 0.0003962516784667969
187 0.0003664493560791016
187 0.0003666877746582031
187 0.0003697872161865234
187 0.0003814697265625
187 0.0003752708435058594
187 0.0003600120544433594
187 0.0003643035888671875
187 0.0003666877746582031
187 0.0003855228424072266
187 0.0003662109375
187 0.0004017353057861328
187 0.0003666877746582031
187 0.0004541873931884766
187 0.0003621578216552734
187 0.0003709793090820312
187 0.0003597736358642578
187 0.0003786087036132812
187 0.0004625320434570312
187 0.0003759860992431641
187 0.0003671646118164062
187 0.0003621578216552734
187 0.0003631114959716797
187 0.0003907680511474609
187 0.0003757476806640625
187 0.0003709793090820312
187 0.000362396240234375
187 0.0003633499145507812
187 0.0003726482391357422
187 0.0003781318664550781
187 0.0005898475646972656
187 0.000576019287109375
187 0.0003979206085205078
187 0.0003771781921386719
187 0.0003635883331298828
187 0.0003621578216552734
187 0.000370025634765625
187 0.0003874301910400391
187 0.0003724098205566406
187 0.0003986358642578125
187 0.0003628730773925781
187 0.0003662109375
187 0.0003664493560791016
187 0.0003631114959716797
187 0.0003664493560791016
187 0.0003869533538818359
187 0.000385284423828125
187 0.0003917217254638672
187 0.0003628730773925781
187 0.0003688335418701172
187 0.00040435791015625
187 0.0004465579986572266
187 0.0004358291625976562
187 0.0003635883331298828
187 0.0003628730773925781
187 0.0003638267517089844
187 0.0004239082336425781
187 0.0003681182861328125
187 0.0003640651702880859
187 0.0003635883331298828
187 0.000362396240234375
187 0.0003848075866699219
187 0.0003879070281982422
187 0.0003716945648193359
187 0.0003643035888671875
187 0.000362396240234375
187 0.0003643035888671875
187 0.0004343986511230469
187 0.0003640651702880859
187 0.0004377365112304688
187 0.00037384033203125
187 0.0003831386566162109
187 0.0004026889801025391
187 0.0004026889801025391
187 0.0003952980041503906
187 0.0003647804260253906
187 0.0003638267517089844
187 0.0003657341003417969
187 0.0003664493560791016
187 0.0003857612609863281
187 0.0003905296325683594
187 0.0003883838653564453
187 0.0003640651702880859
187 0.0003654956817626953
187 0.0003731250762939453
187 0.0003676414489746094
187 0.0003759860992431641
187 0.0003845691680908203
187 0.0003817081451416016
187 0.0003626346588134766
187 0.0003616809844970703
187 0.0003843307495117188
187 0.0003812313079833984
187 0.0003893375396728516
187 0.0004634857177734375
187 0.0004506111145019531
187 0.000370025634765625
187 0.0003676414489746094
187 0.0004618167877197266
187 0.0003781318664550781
187 0.0003619194030761719
187 0.0004289150238037109
187 0.0004258155822753906
187 0.0004448890686035156
187 0.0004262924194335938
187 0.0003638267517089844
187 0.0003693103790283203
187 0.00037384033203125
187 0.0005242824554443359
187 0.000461578369140625
187 0.0003888607025146484
187 0.0003669261932373047
187 0.0003628730773925781
187 0.0003793239593505859
187 0.0004439353942871094
187 0.0004506111145019531
187 0.0003871917724609375
187 0.0003688335418701172
187 0.0003824234008789062
187 0.0003960132598876953
187 0.0003881454467773438
187 0.0003829002380371094
187 0.0004761219024658203
187 0.0003671646118164062
187 0.0003676414489746094
187 0.0004191398620605469
187 0.0003662109375
187 0.0003826618194580078
187 0.0003933906555175781
187 0.0004072189331054688
187 0.0003921985626220703
187 0.0003685951232910156
187 0.0003716945648193359
187 0.0003848075866699219
187 0.0003902912139892578
187 0.0004017353057861328
187 0.0003719329833984375
187 0.0003788471221923828
187 0.0003657341003417969
187 0.0003647804260253906
187 0.0004096031188964844
187 0.0003993511199951172
187 0.0003955364227294922
187 0.0003750324249267578
187 0.0003716945648193359
187 0.0003676414489746094
187 0.0003800392150878906
187 0.0004055500030517578
187 0.0003640651702880859
187 0.0004589557647705078
187 0.0003798007965087891
187 0.0003786087036132812
187 0.0003652572631835938
187 0.0003781318664550781
187 0.0003678798675537109
187 0.0004222393035888672
187 0.0003910064697265625
187 0.0004034042358398438
187 0.0004069805145263672
187 0.0004312992095947266
187 0.0003662109375
187 0.0003659725189208984
187 0.0003759860992431641
187 0.0003914833068847656
187 0.0003690719604492188
187 0.0004293918609619141
187 0.0003645420074462891
187 0.0004041194915771484
187 0.000396728515625
187 0.0004596710205078125
187 0.0004656314849853516
187 0.0003640651702880859
187 0.0003805160522460938
187 0.0003786087036132812
187 0.0003859996795654297
187 0.0003879070281982422
187 0.0003869533538818359
187 0.0003802776336669922
187 0.0003938674926757812
187 0.0003657341003417969
187 0.0003941059112548828
187 0.0004870891571044922
187 0.0004103183746337891
187 0.0003669261932373047
187 0.0003662109375
187 0.0003676414489746094
187 0.0003829002380371094
187 0.0003767013549804688
187 0.0003879070281982422
187 0.0003948211669921875
187 0.0004038810729980469
187 0.0003709793090820312
187 0.0003662109375
187 0.0003709793090820312
187 0.0003681182861328125
187 0.0003659725189208984
187 0.0003755092620849609
187 0.0003857612609863281
187 0.0003674030303955078
187 0.0003690719604492188
187 0.0003733634948730469
187 0.0003969669342041016
187 0.0003802776336669922
187 0.0003743171691894531
187 0.0003681182861328125
187 0.0003676414489746094
187 0.0003814697265625
187 0.0003857612609863281
187 0.0004549026489257812
187 0.0003676414489746094
187 0.000370025634765625
187 0.0005879402160644531
187 0.0003688335418701172
187 0.0003709793090820312
187 0.000396728515625
187 0.0004055500030517578
187 0.0004215240478515625
187 0.0003757476806640625
187 0.0003905296325683594
187 0.0003707408905029297
187 0.0003819465637207031
187 0.0003685951232910156
187 0.0003819465637207031
187 0.0003674030303955078
187 0.000377655029296875
187 0.0003983974456787109
187 0.0004730224609375
187 0.0003724098205566406
187 0.0003678798675537109
187 0.0005021095275878906
187 0.0003728866577148438
187 0.0004065036773681641
187 0.0004067420959472656
187 0.0003829002380371094
187 0.0003843307495117188
187 0.0004572868347167969
187 0.0003867149353027344
187 0.0003740787506103516
187 0.0003731250762939453
187 0.0003683567047119141
187 0.0003926753997802734
187 0.0003948211669921875
187 0.0003836154937744141
187 0.0003867149353027344
198 0.0003850460052490234
198 0.0004010200500488281
198 0.0003857612609863281
198 0.0004100799560546875
198 0.00038909912109375
198 0.0003962516784667969
198 0.0004086494445800781
198 0.0004045963287353516
198 0.0003948211669921875
198 0.0003764629364013672
198 0.0003788471221923828
198 0.0003979206085205078
198 0.0004739761352539062
198 0.0003979206085205078
198 0.0004036426544189453
198 0.000392913818359375
198 0.0003769397735595703
198 0.0003809928894042969
198 0.0003881454467773438
198 0.0003883838653564453
198 0.00038909912109375
198 0.0003774166107177734
198 0.0003733634948730469
198 0.0003798007965087891
198 0.0003733634948730469
198 0.0003771781921386719
198 0.0003821849822998047
198 0.0004096031188964844
198 0.0003869533538818359
198 0.0003950595855712891
198 0.0003752708435058594
198 0.0003755092620849609
198 0.0003881454467773438
198 0.0003921985626220703
198 0.0003969669342041016
198 0.0004057884216308594
198 0.0003969669342041016
198 0.00038909912109375
198 0.0003788471221923828
198 0.0003948211669921875
198 0.0003933906555175781
198 0.0003943443298339844
198 0.0003955364227294922
198 0.0003938674926757812
198 0.0003764629364013672
198 0.0004751682281494141
198 0.0003821849822998047
198 0.0004048347473144531
198 0.0003912448883056641
198 0.0003914833068847656
198 0.0003800392150878906
198 0.0003905296325683594
198 0.0003752708435058594
198 0.0003933906555175781
198 0.0004065036773681641
198 0.0003972053527832031
198 0.0003991127014160156
198 0.0004050731658935547
198 0.0003931522369384766
198 0.0004003047943115234
198 0.0003898143768310547
198 0.0003833770751953125
198 0.0003778934478759766
198 0.0004315376281738281
198 0.0004129409790039062
198 0.0004503726959228516
198 0.0003757476806640625
198 0.0003805160522460938
198 0.0004796981811523438
198 0.0003910064697265625
198 0.0003941059112548828
198 0.0004084110260009766
198 0.0004138946533203125
198 0.0003862380981445312
198 0.0003998279571533203
198 0.0004835128784179688
198 0.0003945827484130859
198 0.0003950595855712891
198 0.0003795623779296875
198 0.0003750324249267578
198 0.0003798007965087891
198 0.00038909912109375
198 0.0003750324249267578
198 0.0003931522369384766
198 0.0003781318664550781
198 0.0003850460052490234
198 0.0003874301910400391
198 0.0003957748413085938
198 0.0003745555877685547
198 0.0003769397735595703
198 0.0004050731658935547
198 0.0004360675811767578
198 0.0003726482391357422
198 0.0004293918609619141
198 0.0003850460052490234
198 0.0003795623779296875
198 0.0004720687866210938
198 0.0003962516784667969
198 0.0004134178161621094
198 0.0003986358642578125
198 0.0003864765167236328
198 0.0003824234008789062
198 0.0004053115844726562
198 0.0003800392150878906
198 0.0005633831024169922
198 0.0003943443298339844
198 0.0003759860992431641
198 0.0003726482391357422
198 0.0003838539123535156
198 0.0004010200500488281
198 0.0004193782806396484
198 0.0005207061767578125
198 0.0003707408905029297
198 0.0003728866577148438
198 0.0003829002380371094
198 0.0003778934478759766
198 0.0004198551177978516
198 0.0003829002380371094
198 0.0003871917724609375
198 0.0003697872161865234
198 0.0003702640533447266
198 0.0003685951232910156
198 0.0004150867462158203
198 0.0004222393035888672
198 0.0004251003265380859
198 0.0003957748413085938
198 0.00037384033203125
198 0.0003726482391357422
198 0.0003681182861328125
198 0.0003933906555175781
198 0.0004346370697021484
198 0.0004403591156005859
198 0.0004000663757324219
198 0.000377655029296875
198 0.0003714561462402344
198 0.0003826618194580078
198 0.0004060268402099609
198 0.0003910064697265625
198 0.0004093647003173828
198 0.0003907680511474609
198 0.0003800392150878906
198 0.0003745555877685547
198 0.0003902912139892578
198 0.0003962516784667969
198 0.0003843307495117188
198 0.0003745555877685547
198 0.0003721714019775391
198 0.0003771781921386719
198 0.0004019737243652344
198 0.0004038810729980469
198 0.0003788471221923828
198 0.0003979206085205078
198 0.0003879070281982422
198 0.0003800392150878906
198 0.0003933906555175781
198 0.0004084110260009766
198 0.000396728515625
198 0.0004024505615234375
198 0.0003809928894042969
198 0.0003790855407714844
198 0.0004167556762695312
198 0.0003898143768310547
198 0.0003752708435058594
198 0.0003983974456787109
198 0.0003783702850341797
198 0.0004520416259765625
198 0.0003898143768310547
198 0.0006656646728515625
198 0.0003864765167236328
198 0.0003960132598876953
198 0.0003747940063476562
198 0.0003924369812011719
198 0.0003788471221923828
198 0.0004060268402099609
198 0.0004854202270507812
198 0.0003764629364013672
198 0.0003905296325683594
198 0.0003879070281982422
198 0.0003910064697265625
198 0.0003945827484130859
198 0.0003800392150878906
198 0.0003767013549804688
198 0.0003986358642578125
198 0.0003836154937744141
198 0.0003936290740966797
198 0.0004093647003173828
198 0.0004270076751708984
198 0.000423431396484375
198 0.0003798007965087891
198 0.0003969669342041016
198 0.0006566047668457031
198 0.0003981590270996094
198 0.0003867149353027344
198 0.0003793239593505859
198 0.0003938674926757812
198 0.0003960132598876953
198 0.0003750324249267578
198 0.0003850460052490234
198 0.0003914833068847656
198 0.0003924369812011719
198 0.0003986358642578125
198 0.0004703998565673828
198 0.0003762245178222656
198 0.0003805160522460938
198 0.0004363059997558594
198 0.0003898143768310547
198 0.0003952980041503906
198 0.0003778934478759766
198 0.000377655029296875
198 0.0003826618194580078
198 0.0003857612609863281
198 0.0003859996795654297
198 0.0003921985626220703
198 0.0004017353057861328
198 0.0004012584686279297
198 0.0003771781921386719
198 0.0004119873046875
198 0.0003907680511474609
198 0.0004186630249023438
198 0.00043487548828125
209 0.0004000663757324219
209 0.0004208087921142578
209 0.0003993511199951172
209 0.0004088878631591797
209 0.0003926753997802734
209 0.0004680156707763672
209 0.0003943443298339844
209 0.0004112720489501953
209 0.0004258155822753906
209 0.0004143714904785156
209 0.0004088878631591797
209 0.0004160404205322266
209 0.0004067420959472656
209 0.0004370212554931641
209 0.0005166530609130859
209 0.0004007816314697266
209 0.0004265308380126953
209 0.0004186630249023438
209 0.0004281997680664062
209 0.0004138946533203125
209 0.0004162788391113281
209 0.0004112720489501953
209 0.0004332065582275391
209 0.0004315376281738281
209 0.0004358291625976562
209 0.0005021095275878906
209 0.0004804134368896484
209 0.0004146099090576172
209 0.0005686283111572266
209 0.0004036426544189453
209 0.0004053115844726562
209 0.0004107952117919922
209 0.0004270076751708984
209 0.000408172607421875
209 0.0004396438598632812
209 0.0003948211669921875
209 0.0003950595855712891
209 0.0003941059112548828
209 0.0003945827484130859
209 0.0003943443298339844
209 0.0003948211669921875
209 0.0003957748413085938
209 0.0004065036773681641
209 0.0003955364227294922
209 0.0004949569702148438
209 0.0003948211669921875
209 0.0004079341888427734
209 0.0004291534423828125
209 0.0003948211669921875
209 0.0004198551177978516
209 0.0004377365112304688
209 0.0004251003265380859
209 0.0004436969757080078
209 0.0004239082336425781
209 0.0004367828369140625
209 0.000408172607421875
209 0.0004961490631103516
209 0.0004031658172607422
209 0.0004124641418457031
209 0.0003957748413085938
209 0.0004053115844726562
209 0.0004100799560546875
209 0.0004026889801025391
209 0.0004212856292724609
209 0.0004084110260009766
209 0.0004270076751708984
209 0.0004479885101318359
209 0.0004148483276367188
209 0.0004239082336425781
209 0.0004093647003173828
209 0.0004069805145263672
209 0.0004100799560546875
209 0.0003950595855712891
209 0.000400543212890625
209 0.0003902912139892578
209 0.0003895759582519531
209 0.0004239082336425781
209 0.0004732608795166016
209 0.0003912448883056641
209 0.0004181861877441406
209 0.0003917217254638672
209 0.0004029273986816406
209 0.000392913818359375
209 0.0004165172576904297
209 0.0004808902740478516
209 0.0003876686096191406
209 0.0003943443298339844
209 0.0003983974456787109
209 0.0003941059112548828
209 0.0003895759582519531
209 0.0003871917724609375
209 0.0004041194915771484
209 0.0003960132598876953
209 0.0003948211669921875
209 0.0004010200500488281
209 0.0004560947418212891
209 0.0004804134368896484
209 0.0003945827484130859
209 0.0004212856292724609
209 0.0004124641418457031
209 0.000415802001953125
209 0.0004060268402099609
209 0.0004396438598632812
209 0.0004053115844726562
209 0.000396728515625
209 0.0003907680511474609
209 0.0003879070281982422
209 0.0004475116729736328
209 0.0004088878631591797
209 0.0004076957702636719
209 0.0004055500030517578
209 0.0006661415100097656
209 0.0004241466522216797
209 0.0004091262817382812
209 0.0004217624664306641
209 0.0004086494445800781
209 0.0004181861877441406
209 0.0004105567932128906
209 0.0003943443298339844
209 0.0003921985626220703
209 0.0004136562347412109
209 0.0004191398620605469
209 0.0005273818969726562
209 0.0006558895111083984
209 0.0004160404205322266
209 0.0003972053527832031
209 0.0003952980041503906
209 0.0003957748413085938
209 0.0004029273986816406
209 0.0003945827484130859
209 0.0003902912139892578
209 0.0004336833953857422
209 0.0004010200500488281
209 0.0003905296325683594
209 0.00038909912109375
209 0.0004010200500488281
209 0.000396728515625
209 0.0004198551177978516
209 0.0004010200500488281
209 0.0005080699920654297
209 0.0004861354827880859
209 0.0004720687866210938
209 0.0004715919494628906
209 0.0004026889801025391
209 0.0004165172576904297
209 0.0004036426544189453
209 0.0004236698150634766
209 0.0004212856292724609
209 0.0004053115844726562
209 0.0004174709320068359
209 0.0004305839538574219
209 0.0003998279571533203
209 0.0004150867462158203
209 0.0004131793975830078
209 0.0004222393035888672
209 0.0003931522369384766
209 0.0004010200500488281
209 0.0003876686096191406
209 0.0003879070281982422
209 0.0003874301910400391
209 0.0003988742828369141
209 0.0003988742828369141
209 0.0004312992095947266
209 0.0004713535308837891
209 0.0004661083221435547
209 0.0004632472991943359
209 0.0004401206970214844
209 0.0003859996795654297
209 0.0003926753997802734
209 0.0004003047943115234
209 0.000446319580078125
209 0.0004346370697021484
209 0.0004177093505859375
209 0.0003931522369384766
209 0.0004127025604248047
209 0.0004024505615234375
209 0.0004367828369140625
209 0.0004060268402099609
209 0.0004360675811767578
209 0.0004334449768066406
209 0.0005457401275634766
209 0.0004119873046875
209 0.0004131793975830078
209 0.0003948211669921875
209 0.0003905296325683594
209 0.0003933906555175781
209 0.0004022121429443359
209 0.0004267692565917969
209 0.0004103183746337891
209 0.0003919601440429688
209 0.0004017353057861328
209 0.0004315376281738281
209 0.0003933906555175781
209 0.0004048347473144531
209 0.0004045963287353516
209 0.0005006790161132812
209 0.0004217624664306641
209 0.0003931522369384766
209 0.0005600452423095703
209 0.0003943443298339844
209 0.0003895759582519531
209 0.0004050731658935547
209 0.0003917217254638672
209 0.00051116943359375
209 0.0004220008850097656
209 0.0004105567932128906
209 0.0004088878631591797
209 0.000400543212890625
209 0.0003905296325683594
209 0.0004320144653320312
209 0.0004041194915771484
209 0.0004053115844726562
209 0.0004065036773681641
209 0.0005040168762207031
209 0.0004258155822753906
209 0.0004258155822753906
209 0.0004367828369140625
209 0.0003960132598876953
209 0.0003926753997802734
209 0.0004010200500488281
209 0.0003917217254638672
209 0.0004074573516845703
209 0.0004117488861083984
209 0.0004057884216308594
209 0.0003952980041503906
209 0.0003969669342041016
209 0.0004050731658935547
209 0.0003926753997802734
209 0.0004134178161621094
209 0.0004327297210693359
220 0.0004642009735107422
220 0.0004258155822753906
220 0.0004215240478515625
220 0.0004262924194335938
220 0.0004303455352783203
220 0.0004465579986572266
220 0.0004088878631591797
220 0.0004460811614990234
220 0.0004181861877441406
220 0.0004189014434814453
220 0.0004179477691650391
220 0.0004317760467529297
220 0.0004277229309082031
220 0.0004301071166992188
220 0.0004181861877441406
220 0.0004978179931640625
220 0.0004301071166992188
220 0.0004382133483886719
220 0.0004856586456298828
220 0.0004396438598632812
220 0.0004322528839111328
220 0.0004322528839111328
220 0.0004284381866455078
220 0.0004279613494873047
220 0.0004403591156005859
220 0.0004274845123291016
220 0.0004301071166992188
220 0.0004231929779052734
220 0.0004315376281738281
220 0.0004305839538574219
220 0.0004446506500244141
220 0.0004267692565917969
220 0.0004508495330810547
220 0.0004479885101318359
220 0.0004575252532958984
220 0.0004487037658691406
220 0.0004379749298095703
220 0.0004417896270751953
220 0.0004432201385498047
220 0.0004184246063232422
220 0.0004327297210693359
220 0.000415802001953125
220 0.0004498958587646484
220 0.00046539306640625
220 0.0004405975341796875
220 0.0004267692565917969
220 0.0004153251647949219
220 0.0004389286041259766
220 0.0004510879516601562
220 0.000453948974609375
220 0.0004281997680664062
220 0.0004446506500244141
220 0.0004265308380126953
220 0.0004329681396484375
220 0.0004324913024902344
220 0.0004484653472900391
220 0.0004162788391113281
220 0.0004181861877441406
220 0.0004110336303710938
220 0.0004165172576904297
220 0.0004835128784179688
220 0.00042724609375
220 0.0004110336303710938
220 0.0004854202270507812
220 0.0004498958587646484
220 0.0004267692565917969
220 0.0004212856292724609
220 0.0004289150238037109
220 0.0004174709320068359
220 0.0004317760467529297
220 0.000423431396484375
220 0.0004303455352783203
220 0.0005056858062744141
220 0.0004446506500244141
220 0.0004172325134277344
220 0.0004172325134277344
220 0.0004115104675292969
220 0.0004251003265380859
220 0.0004279613494873047
220 0.0006041526794433594
220 0.0004262924194335938
220 0.0004417896270751953
220 0.0004649162292480469
220 0.0007011890411376953
220 0.0006854534149169922
220 0.000415802001953125
220 0.0004251003265380859
220 0.0004568099975585938
220 0.0004403591156005859
220 0.0004146099090576172
220 0.0005748271942138672
220 0.0004315376281738281
220 0.0004131793975830078
220 0.0004148483276367188
220 0.0004467964172363281
220 0.0004341602325439453
220 0.0004391670227050781
220 0.0004189014434814453
220 0.0004150867462158203
220 0.0004079341888427734
220 0.0004088878631591797
220 0.0004134178161621094
220 0.0004091262817382812
220 0.0004329681396484375
220 0.0004179477691650391
220 0.0004281997680664062
220 0.0004179477691650391
220 0.000408172607421875
220 0.0004103183746337891
220 0.0004091262817382812
220 0.0006167888641357422
220 0.0004236698150634766
220 0.0004105567932128906
220 0.0004136562347412109
220 0.0005321502685546875
220 0.0004091262817382812
220 0.0004410743713378906
220 0.0004143714904785156
220 0.0004105567932128906
220 0.0004222393035888672
220 0.0004241466522216797
220 0.0004153251647949219
220 0.0004556179046630859
220 0.00048828125
220 0.0005171298980712891
220 0.0004830360412597656
220 0.000579833984375
220 0.0004267692565917969
220 0.0004265308380126953
220 0.0004303455352783203
220 0.0004155635833740234
220 0.0004172325134277344
220 0.0004839897155761719
220 0.0005781650543212891
220 0.0004591941833496094
220 0.0006093978881835938
220 0.0004613399505615234
220 0.0004293918609619141
220 0.0004360675811767578
220 0.000415802001953125
220 0.0004224777221679688
220 0.0004372596740722656
220 0.00040435791015625
220 0.00042724609375
220 0.0004243850708007812
220 0.0004296302795410156
220 0.0004289150238037109
220 0.0005025863647460938
220 0.0004215240478515625
220 0.0004129409790039062
220 0.0004062652587890625
220 0.0004100799560546875
220 0.0004017353057861328
220 0.0004217624664306641
220 0.0004239082336425781
220 0.0004060268402099609
220 0.0004038810729980469
220 0.0004210472106933594
220 0.0004715919494628906
220 0.0004034042358398438
220 0.0004436969757080078
220 0.0004055500030517578
220 0.0004017353057861328
220 0.0006396770477294922
220 0.000400543212890625
220 0.0003993511199951172
220 0.0004343986511230469
220 0.0004010200500488281
220 0.0005905628204345703
220 0.0004022121429443359
220 0.0003986358642578125
220 0.0005013942718505859
220 0.000400543212890625
220 0.0003998279571533203
220 0.0005018711090087891
220 0.0004434585571289062
220 0.00040435791015625
220 0.0005135536193847656
220 0.0004041194915771484
220 0.0004019737243652344
220 0.0004193782806396484
220 0.0004060268402099609
220 0.0004284381866455078
220 0.0004622936248779297
220 0.0004327297210693359
220 0.0004248619079589844
220 0.0004825592041015625
220 0.00042724609375
220 0.0004160404205322266
220 0.0004248619079589844
231 0.0004317760467529297
231 0.0004441738128662109
231 0.0004575252532958984
231 0.0005140304565429688
231 0.0004508495330810547
231 0.0005161762237548828
231 0.0004377365112304688
231 0.0004565715789794922
231 0.0004725456237792969
231 0.0004625320434570312
231 0.0004372596740722656
231 0.0004541873931884766
231 0.0004322528839111328
231 0.0004322528839111328
231 0.0004749298095703125
231 0.0004537105560302734
231 0.0004382133483886719
231 0.0004441738128662109
231 0.0004296302795410156
231 0.0004391670227050781
231 0.0004346370697021484
231 0.0004317760467529297
231 0.0004265308380126953
231 0.0004885196685791016
231 0.0004460811614990234
231 0.0004436969757080078
231 0.0004322528839111328
231 0.0004546642303466797
231 0.0004305839538574219
231 0.0004382133483886719
231 0.0004212856292724609
231 0.0004246234893798828
231 0.0004255771636962891
231 0.0004267692565917969
231 0.0004420280456542969
231 0.0005385875701904297
231 0.0004212856292724609
231 0.0004231929779052734
231 0.0004439353942871094
231 0.0004382133483886719
231 0.0004284381866455078
231 0.0004491806030273438
231 0.0004491806030273438
231 0.0004208087921142578
231 0.0004298686981201172
231 0.0004248619079589844
231 0.0004353523254394531
231 0.0004236698150634766
231 0.0004472732543945312
231 0.0004220008850097656
231 0.0004260540008544922
231 0.00042724609375
231 0.0004425048828125
231 0.0004260540008544922
231 0.0004467964172363281
231 0.0004410743713378906
231 0.0004308223724365234
231 0.0004341602325439453
231 0.0004191398620605469
231 0.0004506111145019531
231 0.0004370212554931641
231 0.0004508495330810547
231 0.0004453659057617188
231 0.0004336833953857422
231 0.0004389286041259766
231 0.0004584789276123047
231 0.0004701614379882812
231 0.0004436969757080078
231 0.0004498958587646484
231 0.0004277229309082031
231 0.0004422664642333984
231 0.0004563331604003906
231 0.0004575252532958984
231 0.000446319580078125
231 0.0004441738128662109
231 0.0004661083221435547
231 0.0004475116729736328
231 0.0004413127899169922
231 0.0004515647888183594
231 0.0004403591156005859
231 0.0004441738128662109
231 0.0004630088806152344
231 0.0004603862762451172
231 0.0004837512969970703
231 0.0004403591156005859
231 0.0004241466522216797
231 0.0004236698150634766
231 0.0004231929779052734
231 0.0004231929779052734
231 0.0004599094390869141
231 0.0004217624664306641
231 0.0004224777221679688
231 0.0005350112915039062
231 0.0004420280456542969
231 0.0005624294281005859
231 0.0004558563232421875
231 0.0004446506500244141
231 0.000461578369140625
231 0.0004868507385253906
231 0.0004334449768066406
231 0.0004281997680664062
231 0.0004243850708007812
231 0.0004260540008544922
231 0.0004191398620605469
231 0.0004341602325439453
231 0.0004255771636962891
231 0.0004255771636962891
231 0.0004372596740722656
231 0.0004417896270751953
231 0.0007109642028808594
231 0.0004491806030273438
231 0.0005164146423339844
231 0.0005040168762207031
231 0.0004191398620605469
231 0.00045013427734375
231 0.0004396438598632812
231 0.000446319580078125
231 0.0004770755767822266
231 0.0004246234893798828
231 0.0004630088806152344
231 0.0004301071166992188
231 0.0004453659057617188
231 0.0004403591156005859
231 0.0004508495330810547
231 0.0004422664642333984
231 0.0004401206970214844
231 0.0004382133483886719
231 0.0004293918609619141
231 0.0004529953002929688
231 0.0004315376281738281
231 0.0004220008850097656
231 0.0004343986511230469
231 0.0004134178161621094
231 0.0004141330718994141
231 0.0004572868347167969
231 0.0004365444183349609
231 0.0004241466522216797
231 0.0004494190216064453
231 0.0004389286041259766
231 0.0004148483276367188
231 0.0004396438598632812
231 0.0004391670227050781
231 0.0004410743713378906
231 0.0004198551177978516
231 0.0004630088806152344
231 0.0004482269287109375
231 0.0004136562347412109
231 0.0004231929779052734
231 0.0004854202270507812
231 0.0004551410675048828
231 0.0004372596740722656
231 0.0004649162292480469
231 0.0004205703735351562
231 0.0004150867462158203
231 0.0004389286041259766
231 0.0004186630249023438
231 0.0004200935363769531
231 0.0004160404205322266
231 0.0004148483276367188
231 0.0004312992095947266
242 0.0004351139068603516
242 0.0004365444183349609
242 0.0004384517669677734
242 0.0004332065582275391
242 0.0004317760467529297
242 0.0004358291625976562
242 0.0004358291625976562
242 0.0004730224609375
242 0.0004608631134033203
242 0.0004513263702392578
242 0.0004703998565673828
242 0.0004465579986572266
242 0.0004649162292480469
242 0.0004465579986572266
242 0.0004611015319824219
242 0.0004549026489257812
242 0.0005438327789306641
242 0.0004320144653320312
242 0.00043487548828125
242 0.0004527568817138672
242 0.0004742145538330078
242 0.0007164478302001953
242 0.0004394054412841797
242 0.0004584789276123047
242 0.0004405975341796875
242 0.0004489421844482422
242 0.0004451274871826172
242 0.0005788803100585938
242 0.0004491806030273438
242 0.00043487548828125
242 0.0004365444183349609
242 0.0004477500915527344
242 0.0004510879516601562
242 0.00046539306640625
242 0.0004379749298095703
242 0.0004513263702392578
242 0.0004477500915527344
242 0.0005128383636474609
242 0.0004496574401855469
242 0.0004842281341552734
242 0.0004475116729736328
242 0.0004520416259765625
242 0.0005249977111816406
242 0.0005333423614501953
242 0.0004467964172363281
242 0.0007219314575195312
242 0.0004856586456298828
242 0.0004556179046630859
242 0.0004787445068359375
242 0.0004572868347167969
242 0.0005028247833251953
242 0.0004608631134033203
242 0.0005757808685302734
242 0.0004420280456542969
242 0.0004420280456542969
242 0.0004405975341796875
242 0.0004436969757080078
242 0.000492095947265625
242 0.0004484653472900391
242 0.0004973411560058594
242 0.0004377365112304688
242 0.0004518032073974609
242 0.000438690185546875
242 0.0004372596740722656
242 0.0005640983581542969
242 0.0004842281341552734
242 0.0004544258117675781
242 0.0005204677581787109
242 0.0004553794860839844
242 0.0004601478576660156
242 0.0005915164947509766
242 0.000453948974609375
242 0.0004756450653076172
242 0.0004887580871582031
242 0.0004739761352539062
242 0.0004403591156005859
242 0.0004642009735107422
242 0.0004403591156005859
242 0.0004620552062988281
242 0.0004711151123046875
242 0.0004570484161376953
242 0.0004601478576660156
242 0.0005097389221191406
242 0.0007030963897705078
242 0.0004773139953613281
242 0.0004942417144775391
242 0.0004699230194091797
242 0.000476837158203125
242 0.0006430149078369141
242 0.0004589557647705078
242 0.0004467964172363281
242 0.0004456043243408203
242 0.0004537105560302734
242 0.0004687309265136719
242 0.0004713535308837891
242 0.0004901885986328125
242 0.000461578369140625
242 0.0004980564117431641
242 0.0007083415985107422
242 0.0004732608795166016
242 0.0005342960357666016
242 0.0004761219024658203
242 0.0004775524139404297
242 0.0004525184631347656
242 0.0004646778106689453
242 0.0004467964172363281
242 0.0005011558532714844
242 0.0004515647888183594
242 0.0004467964172363281
242 0.0004718303680419922
242 0.0004630088806152344
242 0.0004854202270507812
242 0.0005276203155517578
242 0.0004673004150390625
242 0.0004677772521972656
242 0.0004963874816894531
242 0.0005316734313964844
242 0.0004439353942871094
242 0.0004472732543945312
242 0.0004963874816894531
242 0.0004396438598632812
242 0.000453948974609375
242 0.0004639625549316406
242 0.0004506111145019531
242 0.0004458427429199219
242 0.0004587173461914062
242 0.0004458427429199219
242 0.0004549026489257812
242 0.0004563331604003906
242 0.0004606246948242188
242 0.0004682540893554688
242 0.0004558563232421875
242 0.0004775524139404297
242 0.0004551410675048828
242 0.0005056858062744141
242 0.0004596710205078125
242 0.0004484653472900391
242 0.0004563331604003906
242 0.0004925727844238281
242 0.0004401206970214844
242 0.0004651546478271484
242 0.0004506111145019531
242 0.0004503726959228516
242 0.0004489421844482422
242 0.0005958080291748047
242 0.0004551410675048828
242 0.0006256103515625
242 0.0004711151123046875
242 0.0004708766937255859
242 0.0004398822784423828
242 0.0004467964172363281
242 0.0004391670227050781
242 0.0004525184631347656
242 0.0004639625549316406
242 0.0004608631134033203
242 0.0004482269287109375
242 0.0004401206970214844
242 0.0004642009735107422
242 0.0004732608795166016
242 0.00048065185546875
253 0.0004732608795166016
253 0.0004634857177734375
253 0.0004744529724121094
253 0.0004608631134033203
253 0.0004754066467285156
253 0.000457763671875
253 0.0004706382751464844
253 0.0004773139953613281
253 0.0004510879516601562
253 0.0004622936248779297
253 0.0007028579711914062
253 0.0004467964172363281
253 0.0004775524139404297
253 0.0004510879516601562
253 0.0004503726959228516
253 0.0004458427429199219
253 0.0004494190216064453
253 0.0004441738128662109
253 0.0004475116729736328
253 0.0004484653472900391
253 0.000453948974609375
253 0.000453948974609375
253 0.0004513263702392578
253 0.0004451274871826172
253 0.0005221366882324219
253 0.0005404949188232422
253 0.0005109310150146484
253 0.0005199909210205078
253 0.0004503726959228516
253 0.0004491806030273438
253 0.0004990100860595703
253 0.000446319580078125
253 0.0004663467407226562
253 0.0004506111145019531
253 0.0004734992980957031
253 0.0005064010620117188
253 0.0004661083221435547
253 0.0004687309265136719
253 0.0005600452423095703
253 0.0004973411560058594
253 0.0004503726959228516
253 0.0004658699035644531
253 0.0007939338684082031
253 0.0007197856903076172
253 0.0004618167877197266
253 0.0004637241363525391
253 0.0004649162292480469
253 0.0004553794860839844
253 0.0004537105560302734
253 0.0004596710205078125
253 0.0004434585571289062
253 0.0004534721374511719
253 0.0004458427429199219
253 0.0004544258117675781
253 0.0004723072052001953
253 0.0004475116729736328
253 0.0004527568817138672
253 0.0004589557647705078
253 0.0004734992980957031
253 0.0004582405090332031
253 0.0004618167877197266
253 0.0004572868347167969
253 0.0004665851593017578
253 0.0005345344543457031
253 0.0004737377166748047
253 0.0004627704620361328
253 0.0004661083221435547
253 0.0005145072937011719
253 0.0004711151123046875
253 0.0004761219024658203
253 0.0004665851593017578
253 0.0004816055297851562
253 0.0004913806915283203
253 0.0004441738128662109
253 0.0004451274871826172
253 0.0004711151123046875
253 0.0004606246948242188
253 0.0004432201385498047
253 0.0005004405975341797
253 0.0004510879516601562
253 0.0004451274871826172
253 0.0004558563232421875
253 0.0004513263702392578
253 0.0004491806030273438
253 0.0004801750183105469
253 0.0004513263702392578
253 0.0005128383636474609
253 0.0004773139953613281
253 0.0004677772521972656
253 0.0005366802215576172
253 0.0004608631134033203
253 0.0004432201385498047
253 0.0004429817199707031
253 0.0004458427429199219
253 0.0004906654357910156
253 0.0004661083221435547
253 0.0004789829254150391
253 0.0004453659057617188
253 0.0004453659057617188
253 0.000453948974609375
253 0.0004475116729736328
253 0.0004487037658691406
253 0.0004801750183105469
253 0.0004527568817138672
253 0.0004558563232421875
253 0.0004670619964599609
253 0.0004482269287109375
253 0.000484466552734375
253 0.0004460811614990234
253 0.0004901885986328125
253 0.0004756450653076172
253 0.0004725456237792969
253 0.0004694461822509766
253 0.0004680156707763672
253 0.00051116943359375
253 0.0004465579986572266
253 0.0004448890686035156
253 0.000446319580078125
253 0.0004491806030273438
253 0.0005550384521484375
253 0.0004534721374511719
253 0.0004570484161376953
253 0.0004432201385498047
253 0.0004479885101318359
253 0.0004751682281494141
253 0.0004765987396240234
253 0.0004682540893554688
253 0.0004634857177734375
253 0.0004639625549316406
253 0.0004432201385498047
253 0.0004634857177734375
253 0.0004591941833496094
253 0.0004465579986572266
253 0.0004761219024658203
253 0.000446319580078125
253 0.0005292892456054688
253 0.0004661083221435547
253 0.0004432201385498047
253 0.0004439353942871094
253 0.0004634857177734375
264 0.0004620552062988281
264 0.0004689693450927734
264 0.0004751682281494141
264 0.0004761219024658203
264 0.0004923343658447266
264 0.0004773139953613281
264 0.0005087852478027344
264 0.0004751682281494141
264 0.0004670619964599609
264 0.0004637241363525391
264 0.0005757808685302734
264 0.0004656314849853516
264 0.0004904270172119141
264 0.0004849433898925781
264 0.0004720687866210938
264 0.0007600784301757812
264 0.0007684230804443359
264 0.0004634857177734375
264 0.0004811286926269531
264 0.0005164146423339844
264 0.0004744529724121094
264 0.0004696846008300781
264 0.0004613399505615234
264 0.0004684925079345703
264 0.0004951953887939453
264 0.0004675388336181641
264 0.0004582405090332031
264 0.0004560947418212891
264 0.000453948974609375
264 0.0004601478576660156
264 0.0004708766937255859
264 0.0004584789276123047
264 0.0004701614379882812
264 0.000457763671875
264 0.0005540847778320312
264 0.000457763671875
264 0.0004565715789794922
264 0.0005729198455810547
264 0.0004575252532958984
264 0.000457763671875
264 0.0004632472991943359
264 0.0004587173461914062
264 0.0004820823669433594
264 0.0004820823669433594
264 0.0004765987396240234
264 0.0004603862762451172
264 0.0004601478576660156
264 0.0004644393920898438
264 0.0004742145538330078
264 0.0004863739013671875
264 0.0004668235778808594
264 0.0005519390106201172
264 0.0006289482116699219
264 0.0005035400390625
264 0.0004742145538330078
264 0.0004549026489257812
264 0.0004892349243164062
264 0.0005025863647460938
264 0.0005066394805908203
264 0.0004758834838867188
264 0.0004594326019287109
264 0.0005049705505371094
264 0.000453948974609375
264 0.0004799365997314453
264 0.0004606246948242188
264 0.0004582405090332031
264 0.0005285739898681641
264 0.0004720687866210938
264 0.0004868507385253906
264 0.0004782676696777344
264 0.0004606246948242188
264 0.0004696846008300781
264 0.0004875659942626953
264 0.000507354736328125
264 0.0004763603210449219
264 0.0005612373352050781
264 0.0004613399505615234
264 0.0004658699035644531
264 0.0004789829254150391
264 0.0004775524139404297
264 0.0004689693450927734
264 0.0004622936248779297
264 0.0005595684051513672
264 0.0004775524139404297
264 0.0004975795745849609
264 0.0004596710205078125
264 0.0004780292510986328
264 0.0004780292510986328
264 0.0007526874542236328
264 0.0005640983581542969
264 0.0004825592041015625
264 0.0004763603210449219
264 0.000461578369140625
264 0.0005803108215332031
264 0.0004782676696777344
264 0.0004863739013671875
264 0.0004909038543701172
264 0.0004928112030029297
264 0.0005087852478027344
264 0.0004897117614746094
264 0.0006468296051025391
264 0.0006673336029052734
264 0.0004780292510986328
264 0.0004770755767822266
264 0.0007538795471191406
264 0.0007603168487548828
264 0.0004627704620361328
264 0.0004796981811523438
264 0.0005171298980712891
264 0.0004680156707763672
264 0.000461578369140625
264 0.0005009174346923828
264 0.0004684925079345703
264 0.0004689693450927734
264 0.0004677772521972656
264 0.0006811618804931641
264 0.0004606246948242188
264 0.0004661083221435547
264 0.0004611015319824219
264 0.000484466552734375
275 0.0004758834838867188
275 0.0005128383636474609
275 0.000518798828125
275 0.0006158351898193359
275 0.00048828125
275 0.0004713535308837891
275 0.0004773139953613281
275 0.0004708766937255859
275 0.0004720687866210938
275 0.0005011558532714844
275 0.0004990100860595703
275 0.0004973411560058594
275 0.0004813671112060547
275 0.0005071163177490234
275 0.0004832744598388672
275 0.0004756450653076172
275 0.0004787445068359375
275 0.0004839897155761719
275 0.0004820823669433594
275 0.0005044937133789062
275 0.00058746337890625
275 0.0006957054138183594
275 0.0004808902740478516
275 0.0005009174346923828
275 0.0004825592041015625
275 0.0005068778991699219
275 0.0005130767822265625
275 0.0006051063537597656
275 0.0005199909210205078
275 0.0004782676696777344
275 0.0007429122924804688
275 0.0004954338073730469
275 0.0005233287811279297
275 0.0006151199340820312
275 0.0005021095275878906
275 0.0004827976226806641
275 0.0004935264587402344
275 0.0004837512969970703
275 0.0004913806915283203
275 0.0004909038543701172
275 0.0005154609680175781
275 0.0005097389221191406
275 0.0004928112030029297
275 0.0005438327789306641
275 0.0005159378051757812
275 0.000499725341796875
275 0.0004889965057373047
275 0.0004751682281494141
275 0.0004796981811523438
275 0.0004837512969970703
275 0.0004732608795166016
275 0.000476837158203125
275 0.0004904270172119141
275 0.0004811286926269531
275 0.0004847049713134766
275 0.0004761219024658203
275 0.0004935264587402344
275 0.0004990100860595703
275 0.0004990100860595703
275 0.0004911422729492188
275 0.0005114078521728516
275 0.0004999637603759766
275 0.00048828125
275 0.0004982948303222656
275 0.0004990100860595703
275 0.0005090236663818359
275 0.0006031990051269531
275 0.00074005126953125
275 0.0004940032958984375
275 0.0004782676696777344
275 0.0004737377166748047
275 0.0004751682281494141
275 0.0004963874816894531
275 0.0005321502685546875
275 0.0005044937133789062
275 0.0004873275756835938
275 0.0004823207855224609
275 0.0004839897155761719
275 0.0005097389221191406
275 0.0005123615264892578
275 0.0004887580871582031
275 0.0004808902740478516
275 0.0005791187286376953
275 0.0004866123199462891
275 0.0004696846008300781
275 0.0004665851593017578
275 0.0004673004150390625
275 0.0004830360412597656
275 0.0004823207855224609
275 0.0004889965057373047
275 0.0005080699920654297
275 0.0004940032958984375
275 0.0004732608795166016
275 0.0005450248718261719
275 0.0004715919494628906
275 0.0004868507385253906
275 0.0007801055908203125
275 0.000759124755859375
275 0.0004701614379882812
275 0.0005064010620117188
275 0.0004730224609375
275 0.0004777908325195312
275 0.0004770755767822266
275 0.0007989406585693359
275 0.0006070137023925781
275 0.0004699230194091797
275 0.0004744529724121094
275 0.0007483959197998047
275 0.0004937648773193359
275 0.0004942417144775391
275 0.0004680156707763672
275 0.0004842281341552734
275 0.000766754150390625
275 0.0004787445068359375
275 0.0004682540893554688
275 0.0005314350128173828
275 0.0004842281341552734
275 0.0004875659942626953
275 0.0004713535308837891
275 0.0004675388336181641
275 0.0004830360412597656
275 0.0004951953887939453
275 0.0004830360412597656
275 0.0004694461822509766
275 0.0004699230194091797
275 0.0004701614379882812
275 0.0004971027374267578
275 0.0005064010620117188
275 0.0005402565002441406
275 0.0005273818969726562
286 0.0004940032958984375
286 0.0004904270172119141
286 0.0004897117614746094
286 0.0005345344543457031
286 0.0004911422729492188
286 0.0004992485046386719
286 0.000698089599609375
286 0.0005125999450683594
286 0.0005042552947998047
286 0.0004944801330566406
286 0.0007548332214355469
286 0.0005347728729248047
286 0.0004954338073730469
286 0.0005087852478027344
286 0.0004885196685791016
286 0.0005011558532714844
286 0.0005249977111816406
286 0.0005395412445068359
286 0.0005092620849609375
286 0.0005137920379638672
286 0.0005917549133300781
286 0.0005037784576416016
286 0.0005002021789550781
286 0.0004875659942626953
286 0.0005097389221191406
286 0.0004880428314208984
286 0.0004868507385253906
286 0.0005023479461669922
286 0.0005056858062744141
286 0.0006003379821777344
286 0.0008234977722167969
286 0.0008001327514648438
286 0.0005044937133789062
286 0.0005278587341308594
286 0.0004994869232177734
286 0.0005345344543457031
286 0.0007054805755615234
286 0.0005021095275878906
286 0.0004901885986328125
286 0.0005016326904296875
286 0.0005061626434326172
286 0.0005099773406982422
286 0.0005087852478027344
286 0.0005373954772949219
286 0.0004966259002685547
286 0.0004975795745849609
286 0.0005023479461669922
286 0.0005807876586914062
286 0.0004987716674804688
286 0.0005085468292236328
286 0.0006008148193359375
286 0.0004911422729492188
286 0.0008127689361572266
286 0.0006189346313476562
286 0.0005052089691162109
286 0.0004873275756835938
286 0.0004911422729492188
286 0.0007598400115966797
286 0.0004851818084716797
286 0.0004856586456298828
286 0.000579833984375
286 0.0005939006805419922
286 0.000621795654296875
286 0.0005385875701904297
286 0.0005078315734863281
286 0.0005209445953369141
286 0.001766681671142578
286 0.0004835128784179688
286 0.00057220458984375
286 0.0005016326904296875
286 0.0005156993865966797
286 0.0005021095275878906
286 0.0004887580871582031
286 0.0005207061767578125
286 0.0005295276641845703
286 0.000499725341796875
286 0.0007710456848144531
286 0.0004885196685791016
286 0.0005834102630615234
286 0.000499725341796875
286 0.0005116462707519531
286 0.0005095005035400391
286 0.0005288124084472656
286 0.0005013942718505859
286 0.0005040168762207031
286 0.0005035400390625
286 0.0007503032684326172
286 0.0007939338684082031
286 0.0008463859558105469
286 0.0004897117614746094
286 0.0004808902740478516
286 0.0004971027374267578
286 0.0005080699920654297
286 0.0005009174346923828
286 0.0005009174346923828
286 0.0005328655242919922
286 0.0005247592926025391
286 0.0005621910095214844
286 0.0005702972412109375
286 0.0005080699920654297
286 0.0007736682891845703
286 0.0004897117614746094
286 0.0005247592926025391
286 0.0005497932434082031
286 0.0005135536193847656
286 0.0004944801330566406
286 0.000530242919921875
286 0.0005137920379638672
286 0.0005080699920654297
286 0.0005130767822265625
297 0.0005228519439697266
297 0.0004987716674804688
297 0.0005297660827636719
297 0.0005095005035400391
297 0.0006687641143798828
297 0.0005125999450683594
297 0.0005028247833251953
297 0.0005195140838623047
297 0.0005500316619873047
297 0.0005352497100830078
297 0.0005238056182861328
297 0.0005040168762207031
297 0.0005104541778564453
297 0.00055694580078125
297 0.0005199909210205078
297 0.0005176067352294922
297 0.0005872249603271484
297 0.0005676746368408203
297 0.0005254745483398438
297 0.0005235671997070312
297 0.0005056858062744141
297 0.0005238056182861328
297 0.0005249977111816406
297 0.0005128383636474609
297 0.0005965232849121094
297 0.0005018711090087891
297 0.0004975795745849609
297 0.0005197525024414062
297 0.0005168914794921875
297 0.0005285739898681641
297 0.0005466938018798828
297 0.0005340576171875
297 0.0006303787231445312
297 0.0005383491516113281
297 0.0005509853363037109
297 0.0004990100860595703
297 0.0005030632019042969
297 0.0005037784576416016
297 0.0005171298980712891
297 0.0005459785461425781
297 0.0005156993865966797
297 0.0005037784576416016
297 0.0005011558532714844
297 0.0005323886871337891
297 0.0005164146423339844
297 0.0005075931549072266
297 0.0004994869232177734
297 0.0005159378051757812
297 0.0004992485046386719
297 0.0005195140838623047
297 0.0005204677581787109
297 0.0005242824554443359
297 0.0005002021789550781
297 0.0005211830139160156
297 0.0005137920379638672
297 0.0005180835723876953
297 0.0005238056182861328
297 0.0005230903625488281
297 0.0005245208740234375
297 0.0005075931549072266
297 0.0005557537078857422
297 0.0005891323089599609
297 0.0005071163177490234
297 0.0005297660827636719
297 0.000499725341796875
297 0.0005018711090087891
297 0.0005071163177490234
297 0.0005307197570800781
297 0.0005106925964355469
297 0.0005397796630859375
297 0.0005116462707519531
297 0.0005731582641601562
297 0.0005376338958740234
297 0.0005426406860351562
297 0.0004992485046386719
297 0.0005309581756591797
297 0.0005092620849609375
297 0.0005025863647460938
297 0.0005228519439697266
297 0.0004949569702148438
297 0.0004973411560058594
297 0.0005047321319580078
297 0.0005156993865966797
297 0.0005142688751220703
297 0.0005426406860351562
297 0.0005497932434082031
297 0.0005300045013427734
297 0.0006051063537597656
297 0.0005292892456054688
297 0.0005040168762207031
297 0.0005631446838378906
297 0.000537872314453125
297 0.0004949569702148438
297 0.0004966259002685547
297 0.0005123615264892578
297 0.0005104541778564453
297 0.0005934238433837891
297 0.0004971027374267578
297 0.0004963874816894531
297 0.0005199909210205078
308 0.0005209445953369141
308 0.0005447864532470703
308 0.0005443096160888672
308 0.0005431175231933594
308 0.0005605220794677734
308 0.0005719661712646484
308 0.0005049705505371094
308 0.0005102157592773438
308 0.0005354881286621094
308 0.0005125999450683594
308 0.0005340576171875
308 0.0005824565887451172
308 0.0005090236663818359
308 0.0005092620849609375
308 0.0005087852478027344
308 0.0005300045013427734
308 0.0005664825439453125
308 0.0005228519439697266
308 0.0005009174346923828
308 0.0005104541778564453
308 0.0005471706390380859
308 0.0005207061767578125
308 0.0005578994750976562
308 0.0005199909210205078
308 0.0005362033843994141
308 0.0005142688751220703
308 0.0005424022674560547
308 0.0008432865142822266
308 0.0005714893341064453
308 0.0005435943603515625
308 0.0005090236663818359
308 0.0005085468292236328
308 0.0005216598510742188
308 0.0005424022674560547
308 0.0005121231079101562
308 0.0005118846893310547
308 0.0005259513854980469
308 0.000537872314453125
308 0.00063323974609375
308 0.0005435943603515625
308 0.0005116462707519531
308 0.0005548000335693359
308 0.0005078315734863281
308 0.0005071163177490234
308 0.0005548000335693359
308 0.0005421638488769531
308 0.000507354736328125
308 0.00051116943359375
308 0.0005133152008056641
308 0.0005509853363037109
308 0.0005424022674560547
308 0.0005104541778564453
308 0.0005102157592773438
308 0.0005674362182617188
308 0.0005376338958740234
308 0.0005147457122802734
308 0.0005261898040771484
308 0.0005109310150146484
308 0.0005283355712890625
308 0.0005309581756591797
308 0.0005497932434082031
308 0.0005280971527099609
308 0.0005047321319580078
308 0.0005652904510498047
308 0.0005629062652587891
308 0.0006475448608398438
308 0.0008974075317382812
308 0.0006074905395507812
308 0.0005199909210205078
308 0.0005211830139160156
308 0.0005166530609130859
308 0.0005311965942382812
308 0.0005223751068115234
308 0.0005221366882324219
308 0.0006368160247802734
308 0.0005125999450683594
308 0.0005118846893310547
308 0.0005044937133789062
308 0.0005950927734375
308 0.0006148815155029297
308 0.0006284713745117188
308 0.0005118846893310547
308 0.0005590915679931641
308 0.0005357265472412109
308 0.0005295276641845703
308 0.0005092620849609375
308 0.0005097389221191406
308 0.0005383491516113281
308 0.0005271434783935547
308 0.0005466938018798828
308 0.0005152225494384766
308 0.000518798828125
308 0.0005998611450195312
308 0.00054931640625
308 0.0005297660827636719
308 0.0006017684936523438
308 0.0005364418029785156
308 0.0005102157592773438
308 0.0005178451538085938
308 0.0005707740783691406
319 0.0005397796630859375
319 0.0005331039428710938
319 0.0006103515625
319 0.0006110668182373047
319 0.0005345344543457031
319 0.0006055831909179688
319 0.0005288124084472656
319 0.0005424022674560547
319 0.0005505084991455078
319 0.0005352497100830078
319 0.0005407333374023438
319 0.0005252361297607422
319 0.0005249977111816406
319 0.0005276203155517578
319 0.0005958080291748047
319 0.0005385875701904297
319 0.0005629062652587891
319 0.0005447864532470703
319 0.0005507469177246094
319 0.0005550384521484375
319 0.0005202293395996094
319 0.0005209445953369141
319 0.0005383491516113281
319 0.000637054443359375
319 0.000568389892578125
319 0.0005466938018798828
319 0.0005631446838378906
319 0.0005514621734619141
319 0.0005435943603515625
319 0.00052642822265625
319 0.0005285739898681641
319 0.0006284713745117188
319 0.0005373954772949219
319 0.0005240440368652344
319 0.0005662441253662109
319 0.0006000995635986328
319 0.0005810260772705078
319 0.000606536865234375
319 0.0005238056182861328
319 0.0005395412445068359
319 0.0005409717559814453
319 0.0005373954772949219
319 0.0005235671997070312
319 0.0005242824554443359
319 0.0005407333374023438
319 0.0005481243133544922
319 0.0005674362182617188
319 0.0005404949188232422
319 0.0005297660827636719
319 0.0006725788116455078
319 0.0005478858947753906
319 0.0005354881286621094
319 0.0005438327789306641
319 0.0005741119384765625
319 0.0005350112915039062
319 0.0005252361297607422
319 0.0005211830139160156
319 0.0006480216979980469
319 0.0008237361907958984
319 0.0008671283721923828
319 0.0008642673492431641
319 0.0005638599395751953
319 0.0005404949188232422
319 0.0007877349853515625
319 0.0005238056182861328
319 0.0005216598510742188
319 0.0005242824554443359
319 0.0005307197570800781
319 0.0005893707275390625
319 0.0005466938018798828
319 0.0005338191986083984
319 0.0005383491516113281
319 0.0005278587341308594
319 0.0005404949188232422
319 0.0005280971527099609
319 0.0005755424499511719
319 0.0006387233734130859
319 0.0005414485931396484
319 0.0006167888641357422
319 0.0005233287811279297
319 0.0005486011505126953
319 0.0005729198455810547
319 0.0005664825439453125
319 0.0006375312805175781
319 0.0005838871002197266
319 0.0006210803985595703
319 0.0005543231964111328
319 0.0006656646728515625
319 0.0005347728729248047
319 0.0005385875701904297
330 0.0005593299865722656
330 0.0005600452423095703
330 0.0005588531494140625
330 0.0005369186401367188
330 0.0005567073822021484
330 0.0005466938018798828
330 0.0005333423614501953
330 0.0005323886871337891
330 0.0005469322204589844
330 0.0006361007690429688
330 0.0005612373352050781
330 0.0005369186401367188
330 0.0005617141723632812
330 0.0005564689636230469
330 0.0005600452423095703
330 0.0005464553833007812
330 0.0005421638488769531
330 0.0005426406860351562
330 0.00054168701171875
330 0.0005400180816650391
330 0.0005490779876708984
330 0.0006074905395507812
330 0.0005891323089599609
330 0.0008552074432373047
330 0.0005517005920410156
330 0.0005342960357666016
330 0.0005338191986083984
330 0.0006129741668701172
330 0.0008831024169921875
330 0.0005407333374023438
330 0.0006067752838134766
330 0.0005638599395751953
330 0.0005393028259277344
330 0.0005974769592285156
330 0.0005557537078857422
330 0.0005557537078857422
330 0.0005366802215576172
330 0.0005402565002441406
330 0.0005710124969482422
330 0.0005354881286621094
330 0.0005638599395751953
330 0.000583648681640625
330 0.0005488395690917969
330 0.0006377696990966797
330 0.00054931640625
330 0.0005679130554199219
330 0.0005691051483154297
330 0.0005362033843994141
330 0.0005602836608886719
330 0.0005719661712646484
330 0.0005550384521484375
330 0.00090789794921875
330 0.0008864402770996094
330 0.0005705356597900391
330 0.0008790493011474609
330 0.0005428791046142578
330 0.0005462169647216797
330 0.0005555152893066406
330 0.0005578994750976562
330 0.0005409717559814453
330 0.0005431175231933594
330 0.0005638599395751953
330 0.0005342960357666016
330 0.0005364418029785156
330 0.0005538463592529297
330 0.0005486011505126953
330 0.0005488395690917969
330 0.0005316734313964844
330 0.0005409717559814453
330 0.0005559921264648438
330 0.0005443096160888672
330 0.0005600452423095703
330 0.0005426406860351562
330 0.0005755424499511719
330 0.0005578994750976562
330 0.0005447864532470703
330 0.0005586147308349609
330 0.0005776882171630859
330 0.0005855560302734375
330 0.0005810260772705078
341 0.0005700588226318359
341 0.0005853176116943359
341 0.0005817413330078125
341 0.0005965232849121094
341 0.0008814334869384766
341 0.0005860328674316406
341 0.0005888938903808594
341 0.0005855560302734375
341 0.0005853176116943359
341 0.0005943775177001953
341 0.0005729198455810547
341 0.0005505084991455078
341 0.0005710124969482422
341 0.0005645751953125
341 0.0005772113800048828
341 0.0005681514739990234
341 0.0005688667297363281
341 0.0005600452423095703
341 0.0005624294281005859
341 0.0006301403045654297
341 0.0005834102630615234
341 0.0005517005920410156
341 0.0005757808685302734
341 0.0006670951843261719
341 0.0005524158477783203
341 0.0005519390106201172
341 0.0007021427154541016
341 0.0005679130554199219
341 0.0006158351898193359
341 0.0005617141723632812
341 0.0005793571472167969
341 0.0008513927459716797
341 0.001034021377563477
341 0.0005784034729003906
341 0.0005559921264648438
341 0.0006070137023925781
341 0.0005471706390380859
341 0.0005548000335693359
341 0.0005688667297363281
341 0.0005745887756347656
341 0.0005905628204345703
341 0.0005929470062255859
341 0.0005776882171630859
341 0.0005931854248046875
341 0.0005438327789306641
341 0.000568389892578125
341 0.0005679130554199219
341 0.0005481243133544922
341 0.0005650520324707031
341 0.0005731582641601562
341 0.0005421638488769531
341 0.00054168701171875
341 0.0005471706390380859
341 0.0006659030914306641
341 0.0006535053253173828
341 0.0005395412445068359
341 0.0006530284881591797
341 0.0005447864532470703
341 0.0005497932434082031
341 0.0005981922149658203
341 0.0005509853363037109
341 0.0005846023559570312
341 0.0005695819854736328
341 0.0005786418914794922
341 0.0005941390991210938
341 0.0005717277526855469
341 0.0005772113800048828
341 0.00054931640625
341 0.0005471706390380859
341 0.0005881786346435547
352 0.0005698204040527344
352 0.0005810260772705078
352 0.0005774497985839844
352 0.0008733272552490234
352 0.0005617141723632812
352 0.000591278076171875
352 0.0005679130554199219
352 0.0006220340728759766
352 0.0006365776062011719
352 0.0005819797515869141
352 0.0005998611450195312
352 0.0006368160247802734
352 0.0005619525909423828
352 0.0006906986236572266
352 0.0005826950073242188
352 0.0005624294281005859
352 0.0005748271942138672
352 0.0005729198455810547
352 0.0005691051483154297
352 0.0005960464477539062
352 0.0005674362182617188
352 0.0005800724029541016
352 0.0007803440093994141
352 0.0005996227264404297
352 0.0005753040313720703
352 0.0006062984466552734
352 0.0005757808685302734
352 0.0005793571472167969
352 0.0005893707275390625
352 0.0005688667297363281
352 0.0006229877471923828
352 0.0007805824279785156
352 0.0005671977996826172
352 0.0005919933319091797
352 0.0006830692291259766
352 0.0005679130554199219
352 0.0005812644958496094
352 0.0006146430969238281
352 0.0005655288696289062
352 0.0006213188171386719
352 0.0006017684936523438
352 0.0005996227264404297
352 0.0005838871002197266
352 0.0006976127624511719
352 0.0006208419799804688
352 0.0006041526794433594
352 0.0006847381591796875
352 0.0005655288696289062
352 0.0005741119384765625
352 0.0005731582641601562
352 0.0005609989166259766
352 0.0006058216094970703
352 0.0005731582641601562
352 0.0005979537963867188
352 0.0005688667297363281
352 0.0005724430084228516
352 0.0005660057067871094
352 0.0005850791931152344
352 0.0005767345428466797
352 0.0005900859832763672
352 0.0005612373352050781
352 0.0005624294281005859
352 0.0005834102630615234
352 0.0006587505340576172
352 0.0005791187286376953
352 0.0005776882171630859
352 0.0005650520324707031
352 0.000583648681640625
352 0.0005939006805419922
352 0.0006008148193359375
352 0.0005621910095214844
352 0.0005962848663330078
352 0.0006010532379150391
352 0.00061798095703125
352 0.0005729198455810547
352 0.0005929470062255859
352 0.0005755424499511719
352 0.0005733966827392578
352 0.0005922317504882812
352 0.000598907470703125
363 0.0005812644958496094
363 0.0006916522979736328
363 0.0006062984466552734
363 0.0006420612335205078
363 0.0007076263427734375
363 0.0006127357482910156
363 0.0005826950073242188
363 0.0006728172302246094
363 0.0006070137023925781
363 0.0005970001220703125
363 0.0005743503570556641
363 0.0005898475646972656
363 0.000583648681640625
363 0.0006320476531982422
363 0.0006144046783447266
363 0.0006067752838134766
363 0.0005772113800048828
363 0.0005917549133300781
363 0.0006034374237060547
363 0.0005910396575927734
363 0.0005800724029541016
363 0.0005984306335449219
363 0.0005843639373779297
363 0.0005781650543212891
363 0.0005929470062255859
363 0.0008404254913330078
363 0.0005931854248046875
363 0.0006067752838134766
363 0.0006964206695556641
363 0.0005970001220703125
363 0.000591278076171875
363 0.0005939006805419922
363 0.0005946159362792969
363 0.0006062984466552734
363 0.0005700588226318359
363 0.0006008148193359375
363 0.0005774497985839844
363 0.00060272216796875
363 0.0006315708160400391
363 0.0006022453308105469
363 0.0005929470062255859
363 0.0006368160247802734
363 0.0006031990051269531
363 0.0005872249603271484
363 0.0006124973297119141
363 0.0006372928619384766
363 0.0006091594696044922
363 0.0006022453308105469
363 0.0005919933319091797
363 0.0005927085876464844
363 0.0006113052368164062
363 0.0005915164947509766
363 0.0006284713745117188
363 0.0006434917449951172
363 0.0005776882171630859
363 0.0006060600280761719
363 0.0007100105285644531
363 0.0006160736083984375
363 0.0009047985076904297
363 0.0007085800170898438
374 0.0005960464477539062
374 0.0006093978881835938
374 0.0006270408630371094
374 0.0006244182586669922
374 0.0005879402160644531
374 0.0006046295166015625
374 0.0005993843078613281
374 0.000598907470703125
374 0.0006012916564941406
374 0.0006146430969238281
374 0.0006961822509765625
374 0.0005977153778076172
374 0.0006010532379150391
374 0.0006144046783447266
374 0.0006926059722900391
374 0.0006265640258789062
374 0.0005950927734375
374 0.0005967617034912109
374 0.0006144046783447266
374 0.0006978511810302734
374 0.0006191730499267578
374 0.001004695892333984
374 0.0009672641754150391
374 0.0009584426879882812
374 0.0006105899810791016
374 0.0006196498870849609
374 0.0006024837493896484
374 0.0005915164947509766
374 0.0005970001220703125
374 0.0007669925689697266
374 0.0009129047393798828
374 0.0006256103515625
374 0.0006098747253417969
374 0.0006215572357177734
374 0.0006008148193359375
374 0.0005965232849121094
374 0.0005979537963867188
374 0.0006916522979736328
374 0.0006430149078369141
374 0.0006129741668701172
374 0.0006012916564941406
374 0.0006818771362304688
374 0.0005846023559570312
374 0.0005888938903808594
374 0.0006186962127685547
374 0.0005979537963867188
374 0.0005850791931152344
374 0.0006115436553955078
374 0.0005953311920166016
374 0.0005846023559570312
374 0.0006208419799804688
374 0.0005924701690673828
374 0.0005867481231689453
374 0.0005848407745361328
374 0.0006034374237060547
374 0.0005791187286376953
374 0.0006206035614013672
374 0.0006170272827148438
374 0.0006635189056396484
374 0.0006186962127685547
374 0.0006067752838134766
374 0.0005838871002197266
374 0.0006077289581298828
374 0.00061798095703125
374 0.0006163120269775391
374 0.0006103515625
374 0.0005943775177001953
374 0.0006921291351318359
374 0.0006375312805175781
374 0.0006375312805175781
385 0.00060272216796875
385 0.0006434917449951172
385 0.0007109642028808594
385 0.0006985664367675781
385 0.0007033348083496094
385 0.0006840229034423828
385 0.000621795654296875
385 0.0008199214935302734
385 0.0006515979766845703
385 0.0006945133209228516
385 0.0006010532379150391
385 0.0005946159362792969
385 0.0006208419799804688
385 0.0006182193756103516
385 0.0006034374237060547
385 0.0006601810455322266
385 0.0006344318389892578
385 0.0006299018859863281
385 0.0006525516510009766
385 0.0006277561187744141
385 0.0005922317504882812
385 0.0006334781646728516
385 0.0006272792816162109
385 0.0006389617919921875
385 0.0006146430969238281
385 0.0006928443908691406
385 0.0006084442138671875
385 0.0006349086761474609
385 0.0006120204925537109
385 0.0006401538848876953
385 0.00060272216796875
385 0.0006289482116699219
385 0.0006880760192871094
385 0.0005970001220703125
385 0.0006580352783203125
385 0.0005977153778076172
385 0.0006194114685058594
385 0.0006220340728759766
385 0.0006639957427978516
385 0.0006170272827148438
385 0.0006241798400878906
385 0.0005958080291748047
385 0.0006134510040283203
385 0.0006067752838134766
385 0.0006718635559082031
385 0.0006701946258544922
385 0.0006291866302490234
385 0.0006225109100341797
385 0.0006203651428222656
385 0.0006732940673828125
385 0.0006263256072998047
385 0.0006349086761474609
385 0.0006384849548339844
385 0.0006458759307861328
385 0.0006110668182373047
385 0.0006306171417236328
385 0.0006003379821777344
385 0.0006358623504638672
385 0.0006356239318847656
385 0.0006208419799804688
396 0.0006289482116699219
396 0.0006306171417236328
396 0.0006151199340820312
396 0.0006306171417236328
396 0.0006253719329833984
396 0.0006470680236816406
396 0.0006318092346191406
396 0.0006144046783447266
396 0.0006392002105712891
396 0.0006358623504638672
396 0.0006625652313232422
396 0.0006551742553710938
396 0.0006377696990966797
396 0.0006160736083984375
396 0.0006186962127685547
396 0.0006489753723144531
396 0.0007412433624267578
396 0.0006413459777832031
396 0.0006275177001953125
396 0.0006108283996582031
396 0.0006189346313476562
396 0.000690460205078125
396 0.0007054805755615234
396 0.0006384849548339844
396 0.0006728172302246094
396 0.0006351470947265625
396 0.0006148815155029297
396 0.0006158351898193359
396 0.0007109642028808594
396 0.0006198883056640625
396 0.0006160736083984375
396 0.0006270408630371094
396 0.0006387233734130859
396 0.0006124973297119141
396 0.0006306171417236328
396 0.0006108283996582031
396 0.0006403923034667969
396 0.0007081031799316406
396 0.0006151199340820312
396 0.0006256103515625
396 0.0006091594696044922
396 0.0006170272827148438
396 0.0006387233734130859
396 0.000682830810546875
396 0.0006411075592041016
396 0.00063323974609375
396 0.0006127357482910156
396 0.0006127357482910156
396 0.0006573200225830078
396 0.0007035732269287109
407 0.0006163120269775391
407 0.0006544589996337891
407 0.0006647109985351562
407 0.0006563663482666016
407 0.0006666183471679688
407 0.0006418228149414062
407 0.00102686882019043
407 0.0006165504455566406
407 0.0006978511810302734
407 0.0006239414215087891
407 0.0007116794586181641
407 0.0006473064422607422
407 0.0006382465362548828
407 0.0006346702575683594
407 0.0006527900695800781
407 0.0006318092346191406
407 0.0006437301635742188
407 0.0006284713745117188
407 0.0006265640258789062
407 0.0006582736968994141
407 0.0006384849548339844
407 0.0009012222290039062
407 0.0006284713745117188
407 0.0007503032684326172
407 0.0006551742553710938
407 0.0006930828094482422
407 0.001051902770996094
407 0.0006468296051025391
407 0.0007171630859375
407 0.0006315708160400391
407 0.0006425380706787109
407 0.0006339550018310547
407 0.0006983280181884766
407 0.0006935596466064453
407 0.0006339550018310547
407 0.0006530284881591797
407 0.0006372928619384766
407 0.0006623268127441406
407 0.0006558895111083984
407 0.0006554126739501953
407 0.0006561279296875
407 0.0006275177001953125
407 0.0006313323974609375
407 0.000629425048828125
407 0.0006334781646728516
407 0.0006203651428222656
407 0.00063323974609375
407 0.0006277561187744141
407 0.0006198883056640625
407 0.0006577968597412109
407 0.0006520748138427734
407 0.0006413459777832031
407 0.0006506443023681641
407 0.0007719993591308594
407 0.0006601810455322266
407 0.0006585121154785156
407 0.0006537437438964844
407 0.0006244182586669922
407 0.0007572174072265625
407 0.0006990432739257812
418 0.0008494853973388672
418 0.0006725788116455078
418 0.0006690025329589844
418 0.0007305145263671875
418 0.0006682872772216797
418 0.0006380081176757812
418 0.0006630420684814453
418 0.0006496906280517578
418 0.0006527900695800781
418 0.0006511211395263672
418 0.0006494522094726562
418 0.0007507801055908203
418 0.0008921623229980469
418 0.0006387233734130859
418 0.0006744861602783203
418 0.0006744861602783203
418 0.0006632804870605469
418 0.0006518363952636719
418 0.0006546974182128906
418 0.0006616115570068359
418 0.0006549358367919922
418 0.000667572021484375
418 0.0006997585296630859
418 0.0007483959197998047
418 0.0006585121154785156
418 0.0006518363952636719
418 0.0007042884826660156
418 0.0006661415100097656
418 0.0006377696990966797
418 0.0006804466247558594
418 0.0006480216979980469
418 0.002282142639160156
418 0.0006883144378662109
418 0.0006697177886962891
418 0.0006594657897949219
418 0.0006630420684814453
418 0.0006809234619140625
418 0.0007455348968505859
418 0.0007688999176025391
418 0.0006551742553710938
418 0.0006687641143798828
418 0.0006740093231201172
418 0.0006647109985351562
418 0.0006687641143798828
418 0.0006890296936035156
418 0.0006380081176757812
418 0.0006656646728515625
418 0.0006887912750244141
418 0.0006518363952636719
418 0.0006618499755859375
429 0.0007436275482177734
429 0.0006966590881347656
429 0.0007486343383789062
429 0.0007660388946533203
429 0.0006773471832275391
429 0.0006518363952636719
429 0.0006875991821289062
429 0.0006515979766845703
429 0.0007874965667724609
429 0.0006852149963378906
429 0.0006663799285888672
429 0.0006861686706542969
429 0.0007147789001464844
429 0.0008091926574707031
429 0.0007517337799072266
429 0.0007774829864501953
429 0.0009908676147460938
429 0.0007457733154296875
429 0.0006709098815917969
429 0.0006520748138427734
429 0.0006530284881591797
429 0.0007410049438476562
429 0.0006666183471679688
429 0.0006723403930664062
429 0.0006818771362304688
429 0.0006759166717529297
429 0.0006763935089111328
429 0.0007567405700683594
429 0.0006537437438964844
429 0.0006699562072753906
429 0.0006659030914306641
429 0.0006802082061767578
429 0.0006511211395263672
429 0.0006875991821289062
429 0.0006842613220214844
429 0.0006823539733886719
429 0.0008242130279541016
429 0.0006678104400634766
429 0.0006499290466308594
429 0.0006859302520751953
429 0.00102996826171875
429 0.0007169246673583984
429 0.0006997585296630859
429 0.0007424354553222656
429 0.0006549358367919922
429 0.0006763935089111328
429 0.0006933212280273438
429 0.0008225440979003906
429 0.0006773471832275391
429 0.0006771087646484375
440 0.0006785392761230469
440 0.0007758140563964844
440 0.0006704330444335938
440 0.0006642341613769531
440 0.000682830810546875
440 0.0006697177886962891
440 0.0006723403930664062
440 0.0006680488586425781
440 0.0006663799285888672
440 0.0006725788116455078
440 0.0006711483001708984
440 0.0006759166717529297
440 0.0006668567657470703
440 0.0007791519165039062
440 0.0006773471832275391
440 0.0006930828094482422
440 0.0007231235504150391
440 0.0006673336029052734
440 0.0007731914520263672
440 0.0006771087646484375
440 0.0006699562072753906
440 0.0006868839263916016
440 0.0007762908935546875
440 0.0006926059722900391
440 0.0008039474487304688
440 0.0009510517120361328
440 0.0006761550903320312
440 0.0007202625274658203
440 0.0006723403930664062
440 0.0007009506225585938
440 0.0006659030914306641
440 0.0006966590881347656
440 0.0006887912750244141
440 0.0006787776947021484
440 0.0008406639099121094
440 0.0006613731384277344
440 0.0006706714630126953
440 0.0007038116455078125
440 0.001115560531616211
440 0.001082181930541992
440 0.0006618499755859375
440 0.0008392333984375
440 0.0007700920104980469
440 0.0006656646728515625
440 0.0006902217864990234
440 0.0006659030914306641
440 0.0006837844848632812
440 0.0007469654083251953
440 0.0006945133209228516
440 0.0006804466247558594
451 0.0007240772247314453
451 0.0008206367492675781
451 0.0007426738739013672
451 0.0006780624389648438
451 0.0007169246673583984
451 0.0006988048553466797
451 0.0006835460662841797
451 0.0007395744323730469
451 0.0007023811340332031
451 0.0007052421569824219
451 0.0006875991821289062
451 0.0006816387176513672
451 0.0006997585296630859
451 0.0007271766662597656
451 0.0007627010345458984
451 0.0007214546203613281
451 0.0007917881011962891
451 0.0006744861602783203
451 0.0007741451263427734
451 0.0006945133209228516
451 0.0007364749908447266
451 0.0007479190826416016
451 0.0007798671722412109
451 0.0007081031799316406
451 0.0006971359252929688
451 0.0007536411285400391
451 0.0007283687591552734
451 0.000823974609375
451 0.0007078647613525391
451 0.0006988048553466797
451 0.0007498264312744141
451 0.0006918907165527344
451 0.00075531005859375
451 0.0007336139678955078
451 0.0007236003875732422
451 0.0007359981536865234
451 0.0007469654083251953
451 0.000705718994140625
451 0.0007066726684570312
451 0.0007119178771972656
462 0.0006909370422363281
462 0.0008158683776855469
462 0.0008153915405273438
462 0.0007166862487792969
462 0.0007460117340087891
462 0.0007479190826416016
462 0.0006935596466064453
462 0.0007195472717285156
462 0.0006866455078125
462 0.0007197856903076172
462 0.0007302761077880859
462 0.0007317066192626953
462 0.00078582763671875
462 0.0007131099700927734
462 0.0006961822509765625
462 0.0009233951568603516
462 0.0007023811340332031
462 0.0007135868072509766
462 0.0006923675537109375
462 0.0007097721099853516
462 0.001063346862792969
462 0.0006935596466064453
462 0.000736236572265625
462 0.0006861686706542969
462 0.0006937980651855469
462 0.0007488727569580078
462 0.000705718994140625
462 0.0007693767547607422
462 0.0007040500640869141
462 0.0007278919219970703
462 0.0010833740234375
462 0.0007169246673583984
462 0.0007312297821044922
462 0.00070953369140625
462 0.0006933212280273438
462 0.0006964206695556641
462 0.000701904296875
462 0.000720977783203125
462 0.0007107257843017578
462 0.0007085800170898438
473 0.0007066726684570312
473 0.0007226467132568359
473 0.0008106231689453125
473 0.001156330108642578
473 0.001182079315185547
473 0.001155614852905273
473 0.0006997585296630859
473 0.0006983280181884766
473 0.0007352828979492188
473 0.0007395744323730469
473 0.0007216930389404297
473 0.0007178783416748047
473 0.0007598400115966797
473 0.000713348388671875
473 0.0007879734039306641
473 0.0007176399230957031
473 0.0007379055023193359
473 0.0007951259613037109
473 0.0006978511810302734
473 0.0007135868072509766
473 0.0007042884826660156
473 0.0007004737854003906
473 0.0007114410400390625
473 0.0007264614105224609
473 0.00111842155456543
473 0.0007374286651611328
473 0.0007824897766113281
473 0.0007112026214599609
473 0.0006973743438720703
473 0.0007772445678710938
473 0.0007228851318359375
473 0.0006937980651855469
473 0.0008940696716308594
473 0.0007090568542480469
473 0.0007274150848388672
473 0.0007879734039306641
473 0.0007171630859375
473 0.0007605552673339844
473 0.0007023811340332031
473 0.0007278919219970703
484 0.0007793903350830078
484 0.00072479248046875
484 0.0007534027099609375
484 0.0007190704345703125
484 0.0007104873657226562
484 0.000720977783203125
484 0.0007719993591308594
484 0.0008518695831298828
484 0.0007195472717285156
484 0.0007050037384033203
484 0.0007386207580566406
484 0.0007176399230957031
484 0.0007371902465820312
484 0.00075531005859375
484 0.0007472038269042969
484 0.0007328987121582031
484 0.0007169246673583984
484 0.0007452964782714844
484 0.0007367134094238281
484 0.0007348060607910156
484 0.00074005126953125
484 0.0007395744323730469
484 0.0007457733154296875
484 0.0007185935974121094
484 0.001188993453979492
484 0.0007781982421875
484 0.0007388591766357422
484 0.0007731914520263672
484 0.0008070468902587891
484 0.0007250308990478516
484 0.0007793903350830078
484 0.0007574558258056641
484 0.0007491111755371094
484 0.0007426738739013672
484 0.0007169246673583984
484 0.00070953369140625
484 0.0007200241088867188
484 0.0007231235504150391
484 0.0007221698760986328
484 0.0007379055023193359
495 0.0008072853088378906
495 0.0007421970367431641
495 0.0007550716400146484
495 0.0007414817810058594
495 0.000743865966796875
495 0.000728607177734375
495 0.0007545948028564453
495 0.0007355213165283203
495 0.0007445812225341797
495 0.0007410049438476562
495 0.0008382797241210938
495 0.000766754150390625
495 0.0007932186126708984
495 0.0007283687591552734
495 0.0007507801055908203
495 0.000751495361328125
495 0.0007266998291015625
495 0.0009074211120605469
495 0.0007340908050537109
495 0.0007486343383789062
495 0.000743865966796875
495 0.0007340908050537109
495 0.0007503032684326172
495 0.0007388591766357422
495 0.0007700920104980469
495 0.00105738639831543
495 0.0007443428039550781
495 0.0007576942443847656
495 0.0007510185241699219
495 0.0007426738739013672
506 0.0007731914520263672
506 0.0008516311645507812
506 0.0007579326629638672
506 0.0008080005645751953
506 0.0007450580596923828
506 0.0007572174072265625
506 0.0007317066192626953
506 0.0007538795471191406
506 0.0007541179656982422
506 0.0007655620574951172
506 0.0008602142333984375
506 0.0007503032684326172
506 0.0007379055023193359
506 0.0007579326629638672
506 0.000782012939453125
506 0.0007381439208984375
506 0.0007750988006591797
506 0.0007488727569580078
506 0.0007994174957275391
506 0.0007386207580566406
506 0.0007483959197998047
506 0.0007731914520263672
506 0.0007758140563964844
506 0.0007565021514892578
506 0.0007822513580322266
506 0.0007598400115966797
506 0.0007383823394775391
506 0.0007576942443847656
506 0.0007505416870117188
506 0.001019477844238281
506 0.0007665157318115234
506 0.0007741451263427734
506 0.00075531005859375
506 0.0007662773132324219
506 0.0007483959197998047
506 0.0007531642913818359
506 0.0008127689361572266
506 0.0007512569427490234
506 0.0007827281951904297
506 0.0008194446563720703
517 0.0007770061492919922
517 0.0007855892181396484
517 0.0007989406585693359
517 0.0007674694061279297
517 0.0007917881011962891
517 0.0007717609405517578
517 0.0007474422454833984
517 0.0008518695831298828
517 0.0008034706115722656
517 0.001224040985107422
517 0.0008077621459960938
517 0.0007712841033935547
517 0.0007815361022949219
517 0.0007615089416503906
517 0.0007703304290771484
517 0.000759124755859375
517 0.0007460117340087891
517 0.0008742809295654297
517 0.0007612705230712891
517 0.0007827281951904297
517 0.0007658004760742188
517 0.00075531005859375
517 0.0007805824279785156
517 0.0007674694061279297
517 0.0007812976837158203
517 0.0007767677307128906
517 0.0007777214050292969
517 0.0007579326629638672
517 0.0007932186126708984
517 0.0007960796356201172
528 0.0007736682891845703
528 0.0007760524749755859
528 0.0008182525634765625
528 0.001050233840942383
528 0.0008993148803710938
528 0.0007855892181396484
528 0.0007917881011962891
528 0.0007741451263427734
528 0.0007991790771484375
528 0.0007925033569335938
528 0.0007493495941162109
528 0.0007789134979248047
528 0.0008115768432617188
528 0.0007796287536621094
528 0.0007536411285400391
528 0.0007796287536621094
528 0.000804901123046875
528 0.0007960796356201172
528 0.0007796287536621094
528 0.0008320808410644531
528 0.0009407997131347656
528 0.0008575916290283203
528 0.0008664131164550781
528 0.001021385192871094
528 0.0008454322814941406
528 0.0008292198181152344
528 0.0009052753448486328
528 0.0008220672607421875
528 0.0008542537689208984
528 0.0009644031524658203
539 0.0008714199066162109
539 0.0008912086486816406
539 0.0009961128234863281
539 0.0007834434509277344
539 0.0008251667022705078
539 0.00090789794921875
539 0.001106023788452148
539 0.0008568763732910156
539 0.0008585453033447266
539 0.0007760524749755859
539 0.0008153915405273438
539 0.0007953643798828125
539 0.0008208751678466797
539 0.0008227825164794922
539 0.0007960796356201172
539 0.0007975101470947266
539 0.0008866786956787109
539 0.0008721351623535156
539 0.0007908344268798828
539 0.0008156299591064453
539 0.0007760524749755859
539 0.0007867813110351562
539 0.0008082389831542969
539 0.0008022785186767578
539 0.0008146762847900391
539 0.0007927417755126953
539 0.0007953643798828125
539 0.0007889270782470703
539 0.0007724761962890625
539 0.0008931159973144531
550 0.0008223056793212891
550 0.0008122920989990234
550 0.0008020401000976562
550 0.0007958412170410156
550 0.0008516311645507812
550 0.0008559226989746094
550 0.0008573532104492188
550 0.0008671283721923828
550 0.0008807182312011719
550 0.0008785724639892578
550 0.0008673667907714844
550 0.0007936954498291016
550 0.0008411407470703125
550 0.0007975101470947266
550 0.0008282661437988281
550 0.0008263587951660156
550 0.0008246898651123047
550 0.0008308887481689453
550 0.0008103847503662109
550 0.0007994174957275391
550 0.0008313655853271484
550 0.0008034706115722656
550 0.0008182525634765625
550 0.0007803440093994141
550 0.0008046627044677734
550 0.0008056163787841797
550 0.000797271728515625
550 0.0007901191711425781
550 0.00080108642578125
550 0.0008783340454101562
561 0.0008258819580078125
561 0.0008387565612792969
561 0.0007936954498291016
561 0.0007925033569335938
561 0.0008218288421630859
561 0.0008819103240966797
561 0.001290798187255859
561 0.0008494853973388672
561 0.0008766651153564453
561 0.00084686279296875
561 0.0008172988891601562
561 0.0009176731109619141
561 0.0008790493011474609
561 0.0008780956268310547
561 0.0008151531219482422
561 0.0007863044738769531
561 0.001646041870117188
561 0.0013427734375
561 0.0009546279907226562
561 0.0008060932159423828
561 0.001015186309814453
561 0.0008907318115234375
561 0.0008800029754638672
561 0.0009911060333251953
561 0.0008838176727294922
561 0.0008904933929443359
561 0.001482009887695312
561 0.001352787017822266
561 0.0008394718170166016
561 0.001019477844238281
572 0.0009636878967285156
572 0.001093387603759766
572 0.0008192062377929688
572 0.001334190368652344
572 0.0008451938629150391
572 0.0008106231689453125
572 0.0008275508880615234
572 0.0009036064147949219
572 0.0008988380432128906
572 0.0008425712585449219
572 0.0008175373077392578
572 0.0008172988891601562
572 0.0008342266082763672
572 0.000820159912109375
572 0.0008287429809570312
572 0.0008232593536376953
572 0.0008368492126464844
572 0.0008187294006347656
572 0.0008265972137451172
572 0.0008094310760498047
572 0.0009238719940185547
572 0.0008254051208496094
572 0.0009098052978515625
572 0.0008296966552734375
572 0.0008244514465332031
572 0.0008275508880615234
572 0.0008099079132080078
572 0.0008394718170166016
572 0.0008289813995361328
572 0.0009667873382568359
583 0.0009181499481201172
583 0.0009131431579589844
583 0.001012086868286133
583 0.0009007453918457031
583 0.0008380413055419922
583 0.0009717941284179688
583 0.0009191036224365234
583 0.0009121894836425781
583 0.001047849655151367
583 0.0009093284606933594
583 0.0008997917175292969
583 0.0008392333984375
583 0.0009067058563232422
583 0.0008451938629150391
583 0.0008466243743896484
583 0.0008533000946044922
583 0.0008394718170166016
583 0.0009081363677978516
583 0.0008745193481445312
583 0.0008296966552734375
594 0.0008420944213867188
594 0.0008282661437988281
594 0.0008339881896972656
594 0.0008907318115234375
594 0.0008885860443115234
594 0.0008218288421630859
594 0.0008687973022460938
594 0.0008776187896728516
594 0.0008499622344970703
594 0.0008578300476074219
594 0.0008296966552734375
594 0.0008411407470703125
594 0.0009622573852539062
594 0.0008599758148193359
594 0.0008401870727539062
594 0.0008797645568847656
594 0.0008535385131835938
594 0.0008487701416015625
594 0.0008444786071777344
594 0.0008401870727539062
594 0.0008673667907714844
594 0.0008537769317626953
594 0.0008859634399414062
594 0.0008614063262939453
594 0.0008761882781982422
594 0.0008485317230224609
594 0.0008640289306640625
594 0.0009987354278564453
594 0.0008502006530761719
594 0.0008704662322998047
605 0.0008463859558105469
605 0.000843048095703125
605 0.0009608268737792969
605 0.0008568763732910156
605 0.0008554458618164062
605 0.0008594989776611328
605 0.0008955001831054688
605 0.0008709430694580078
605 0.0008625984191894531
605 0.0008714199066162109
605 0.000888824462890625
605 0.0008707046508789062
605 0.0008764266967773438
605 0.0008807182312011719
605 0.0008614063262939453
605 0.0008690357208251953
605 0.0008797645568847656
605 0.0008587837219238281
605 0.0008933544158935547
605 0.0009219646453857422
616 0.0008766651153564453
616 0.0008990764617919922
616 0.0009093284606933594
616 0.0008900165557861328
616 0.0009312629699707031
616 0.0008828639984130859
616 0.001373052597045898
616 0.001398801803588867
616 0.0008902549743652344
616 0.001332759857177734
616 0.0009033679962158203
616 0.0008687973022460938
616 0.0008842945098876953
616 0.0008764266967773438
616 0.0008709430694580078
616 0.0008723735809326172
616 0.0008859634399414062
616 0.0008771419525146484
616 0.0008826255798339844
616 0.0009005069732666016
616 0.0008749961853027344
616 0.0008780956268310547
616 0.001012802124023438
616 0.0009286403656005859
616 0.0008902549743652344
616 0.001001596450805664
616 0.0008885860443115234
616 0.0008919239044189453
616 0.0009458065032958984
616 0.0008747577667236328
627 0.0009064674377441406
627 0.0009260177612304688
627 0.0009949207305908203
627 0.0008985996246337891
627 0.0009746551513671875
627 0.0009081363677978516
627 0.0009045600891113281
627 0.001069784164428711
627 0.001003742218017578
627 0.0009634494781494141
627 0.0009448528289794922
627 0.0009343624114990234
627 0.0009307861328125
627 0.0008776187896728516
627 0.0008971691131591797
627 0.0008671283721923828
627 0.0008771419525146484
627 0.00089263916015625
627 0.0008947849273681641
627 0.0009527206420898438
638 0.00091552734375
638 0.0008883476257324219
638 0.0009000301361083984
638 0.0009052753448486328
638 0.0009112358093261719
638 0.0009336471557617188
638 0.0009546279907226562
638 0.0009174346923828125
638 0.001021862030029297
638 0.0009069442749023438
638 0.0009481906890869141
638 0.0009584426879882812
638 0.0009098052978515625
638 0.0009157657623291016
638 0.0009305477142333984
638 0.0009205341339111328
638 0.0008924007415771484
638 0.001012563705444336
638 0.0008916854858398438
638 0.0009005069732666016
649 0.0008912086486816406
649 0.0009205341339111328
649 0.0009026527404785156
649 0.0009572505950927734
649 0.0009095668792724609
649 0.0009434223175048828
649 0.0009014606475830078
649 0.0009055137634277344
649 0.0008914470672607422
649 0.0009634494781494141
649 0.0009021759033203125
649 0.0009500980377197266
649 0.001070737838745117
649 0.0009031295776367188
649 0.0008871555328369141
649 0.0009551048278808594
649 0.0009021759033203125
649 0.0009329319000244141
649 0.0009272098541259766
649 0.0009198188781738281
660 0.0009298324584960938
660 0.0009260177612304688
660 0.0009534358978271484
660 0.0009214878082275391
660 0.0009458065032958984
660 0.0009462833404541016
660 0.0009105205535888672
660 0.0009329319000244141
660 0.0009348392486572266
660 0.0009360313415527344
660 0.0009465217590332031
660 0.0009555816650390625
660 0.0009288787841796875
660 0.0009264945983886719
660 0.0009341239929199219
660 0.0009081363677978516
660 0.0009272098541259766
660 0.0009570121765136719
660 0.0009036064147949219
660 0.0009760856628417969
671 0.0009410381317138672
671 0.0009522438049316406
671 0.001063346862792969
671 0.0009577274322509766
671 0.0009591579437255859
671 0.001004219055175781
671 0.0009288787841796875
671 0.001034021377563477
671 0.001006841659545898
671 0.001138925552368164
671 0.0009658336639404297
671 0.0009534358978271484
671 0.0009672641754150391
671 0.0009355545043945312
671 0.0009636878967285156
671 0.000949859619140625
671 0.0009255409240722656
671 0.0009479522705078125
671 0.0009267330169677734
671 0.0009331703186035156
682 0.0009219646453857422
682 0.0009288787841796875
682 0.0009496212005615234
682 0.0009248256683349609
682 0.0009293556213378906
682 0.0009868144989013672
682 0.0009424686431884766
682 0.0009520053863525391
682 0.0009405612945556641
682 0.0009477138519287109
682 0.0009288787841796875
682 0.0009648799896240234
682 0.001016855239868164
682 0.000957489013671875
682 0.0009412765502929688
682 0.0009338855743408203
682 0.0009500980377197266
682 0.001180171966552734
682 0.0009813308715820312
682 0.0009665489196777344
693 0.0009784698486328125
693 0.001190900802612305
693 0.000995635986328125
693 0.0009665489196777344
693 0.001068830490112305
693 0.000995635986328125
693 0.000988006591796875
693 0.0009791851043701172
693 0.0009553432464599609
693 0.0009710788726806641
693 0.0009469985961914062
693 0.0009737014770507812
693 0.0009393692016601562
693 0.001024961471557617
693 0.001051664352416992
693 0.001049995422363281
693 0.001027822494506836
693 0.001030206680297852
693 0.001051425933837891
693 0.00107884407043457
704 0.001033782958984375
704 0.001035213470458984
704 0.001064538955688477
704 0.001016616821289062
704 0.001518011093139648
704 0.001047849655151367
704 0.0009717941284179688
704 0.00108027458190918
704 0.0009768009185791016
704 0.00108647346496582
704 0.0009653568267822266
704 0.0009882450103759766
704 0.0009992122650146484
704 0.0009908676147460938
704 0.001022577285766602
704 0.0009582042694091797
704 0.0009572505950927734
704 0.0009472370147705078
704 0.0009717941284179688
704 0.001032590866088867
715 0.001061916351318359
715 0.0009896755218505859
715 0.000980377197265625
715 0.0009787082672119141
715 0.001003742218017578
715 0.0009930133819580078
715 0.001019001007080078
715 0.0009820461273193359
715 0.0009922981262207031
715 0.0009875297546386719
726 0.001051664352416992
726 0.001057863235473633
726 0.001121997833251953
726 0.001005887985229492
726 0.001063346862792969
726 0.0009968280792236328
726 0.001033306121826172
726 0.001125812530517578
726 0.001121759414672852
726 0.0009973049163818359
726 0.0009908676147460938
726 0.001012563705444336
726 0.001095294952392578
726 0.00104522705078125
726 0.0009846687316894531
726 0.0009894371032714844
726 0.001014947891235352
726 0.001034736633300781
726 0.0009837150573730469
726 0.001005411148071289
737 0.0009937286376953125
737 0.001020431518554688
737 0.0009860992431640625
737 0.001204013824462891
737 0.00100255012512207
737 0.0009937286376953125
737 0.00104212760925293
737 0.001002073287963867
737 0.0009813308715820312
737 0.0009973049163818359
737 0.001015424728393555
737 0.001116752624511719
737 0.001117706298828125
737 0.001036882400512695
737 0.001051187515258789
737 0.001011371612548828
737 0.001003742218017578
737 0.001011371612548828
737 0.001031160354614258
737 0.001011848449707031
748 0.001018762588500977
748 0.001050710678100586
748 0.001066923141479492
748 0.001064062118530273
748 0.001085281372070312
748 0.001029491424560547
748 0.001038074493408203
748 0.001087427139282227
748 0.001026391983032227
748 0.00109100341796875
759 0.001092433929443359
759 0.001059293746948242
759 0.001082897186279297
759 0.001125574111938477
759 0.001041889190673828
759 0.001014232635498047
759 0.001382589340209961
759 0.001035451889038086
759 0.001346826553344727
759 0.001307487487792969
759 0.001011848449707031
759 0.001336574554443359
759 0.001379489898681641
759 0.00104069709777832
759 0.001024484634399414
759 0.001405954360961914
759 0.001012325286865234
759 0.001384258270263672
759 0.00137639045715332
759 0.001055002212524414
770 0.001303434371948242
770 0.001343011856079102
770 0.001165866851806641
770 0.001448154449462891
770 0.001349449157714844
770 0.001045465469360352
770 0.0013580322265625
770 0.001349449157714844
770 0.001034736633300781
770 0.001338958740234375
781 0.001385211944580078
781 0.001037120819091797
781 0.001057147979736328
781 0.001387357711791992
781 0.001052618026733398
781 0.001382112503051758
781 0.001395940780639648
781 0.001087188720703125
781 0.001233816146850586
781 0.001183032989501953
792 0.001078367233276367
792 0.001059055328369141
792 0.001089811325073242
792 0.001095771789550781
792 0.001070261001586914
792 0.001167058944702148
792 0.001077651977539062
792 0.001101493835449219
792 0.001144170761108398
792 0.001087188720703125
792 0.00140380859375
792 0.001115322113037109
792 0.001146554946899414
792 0.001145124435424805
792 0.001129865646362305
792 0.001060009002685547
792 0.001092672348022461
792 0.001107692718505859
792 0.001113176345825195
792 0.001085519790649414
803 0.001099824905395508
803 0.001075983047485352
803 0.001067638397216797
803 0.001092672348022461
803 0.001083135604858398
803 0.001087665557861328
803 0.001115083694458008
803 0.001089096069335938
803 0.001135587692260742
803 0.001217365264892578
814 0.001424312591552734
814 0.001279354095458984
814 0.001226186752319336
814 0.001088857650756836
814 0.001088619232177734
814 0.001253843307495117
814 0.001099824905395508
814 0.001581907272338867
814 0.001485109329223633
814 0.001556158065795898
814 0.001814603805541992
814 0.001814842224121094
814 0.001149415969848633
814 0.001110315322875977
814 0.001147031784057617
814 0.001092195510864258
814 0.001190662384033203
814 0.001327991485595703
814 0.001109123229980469
814 0.001104354858398438
825 0.001128911972045898
825 0.001125574111938477
825 0.001104116439819336
825 0.001211643218994141
825 0.001126527786254883
825 0.001112461090087891
825 0.001127481460571289
825 0.001124382019042969
825 0.001147747039794922
825 0.001188039779663086
836 0.001185178756713867
836 0.001159429550170898
836 0.00125432014465332
836 0.001116275787353516
836 0.00112605094909668
836 0.001183271408081055
836 0.001143455505371094
836 0.001251697540283203
836 0.001123189926147461
836 0.001134157180786133
847 0.00113677978515625
847 0.001273155212402344
847 0.001223087310791016
847 0.001233577728271484
847 0.001164436340332031
847 0.001136064529418945
847 0.001131772994995117
847 0.001237392425537109
847 0.00116276741027832
847 0.001151800155639648
858 0.001188993453979492
858 0.001160144805908203
858 0.001158714294433594
858 0.001237392425537109
858 0.001156330108642578
858 0.001255035400390625
858 0.001257896423339844
858 0.0012054443359375
858 0.001243352890014648
858 0.001297235488891602
869 0.001250028610229492
869 0.001296281814575195
869 0.001406431198120117
869 0.001233100891113281
869 0.001183748245239258
869 0.001224517822265625
869 0.00119781494140625
869 0.001228809356689453
869 0.001181840896606445
869 0.001170635223388672
869 0.001196146011352539
869 0.001251220703125
869 0.001245737075805664
869 0.001164913177490234
869 0.001207590103149414
869 0.001185178756713867
869 0.001208782196044922
869 0.001166343688964844
869 0.001166343688964844
869 0.001175880432128906
880 0.001214742660522461
880 0.001174211502075195
880 0.001209020614624023
880 0.001168727874755859
880 0.001189947128295898
880 0.001199722290039062
880 0.001284360885620117
880 0.001185417175292969
880 0.001169204711914062
880 0.001242876052856445
891 0.001259326934814453
891 0.001290798187255859
891 0.001291275024414062
891 0.001221179962158203
891 0.001235723495483398
891 0.001265287399291992
891 0.001201868057250977
891 0.001335620880126953
891 0.001339912414550781
891 0.001214981079101562
902 0.001235723495483398
902 0.001306056976318359
902 0.001320600509643555
902 0.001326560974121094
902 0.001253604888916016
902 0.00121617317199707
902 0.001186370849609375
902 0.001243829727172852
902 0.001245260238647461
902 0.001291990280151367
913 0.001297712326049805
913 0.001220464706420898
913 0.001210927963256836
913 0.001274824142456055
913 0.001225709915161133
913 0.001255989074707031
913 0.001280784606933594
913 0.001243352890014648
913 0.001252174377441406
913 0.001375913619995117
924 0.001226186752319336
924 0.001277923583984375
924 0.001408100128173828
924 0.001233816146850586
924 0.001240015029907227
924 0.00127410888671875
924 0.001226902008056641
924 0.001215934753417969
924 0.001331567764282227
924 0.001250505447387695
935 0.001241445541381836
935 0.001302242279052734
935 0.00128173828125
935 0.001698732376098633
935 0.0012054443359375
935 0.00126338005065918
935 0.001291751861572266
935 0.001280784606933594
935 0.001232147216796875
935 0.0013275146484375
946 0.001303672790527344
946 0.001269102096557617
946 0.001256704330444336
946 0.001300334930419922
946 0.00126194953918457
946 0.001308917999267578
946 0.001333475112915039
946 0.001250505447387695
946 0.00128936767578125
946 0.001275300979614258
957 0.001304388046264648
957 0.001340150833129883
957 0.00131988525390625
957 0.001265287399291992
957 0.001317024230957031
957 0.001343488693237305
957 0.001267910003662109
957 0.001347064971923828
957 0.001363754272460938
957 0.001294612884521484
968 0.001348972320556641
968 0.001388311386108398
968 0.001359701156616211
968 0.001344919204711914
968 0.00126957893371582
968 0.001274585723876953
968 0.001349925994873047
968 0.001310825347900391
968 0.001252174377441406
968 0.001296520233154297
979 0.001580238342285156
979 0.001345396041870117
979 0.001296520233154297
979 0.001398086547851562
979 0.001331329345703125
979 0.001373052597045898
979 0.001358509063720703
979 0.001279354095458984
979 0.00135040283203125
979 0.001411676406860352
1001 0.001327753067016602
1001 0.001367092132568359
1001 0.001397848129272461
1001 0.001387357711791992
1001 0.001426219940185547
1001 0.00140380859375
1001 0.001362085342407227
1001 0.001486539840698242
1001 0.001431703567504883
1001 0.001335859298706055
1001 0.001535177230834961
1001 0.001393556594848633
1001 0.001348257064819336
1001 0.001418828964233398
1001 0.001361608505249023
1001 0.001326560974121094
1001 0.001358270645141602
1001 0.00136876106262207
1001 0.001321077346801758
1001 0.001392364501953125
1012 0.001377105712890625
1012 0.001309871673583984
1012 0.001401185989379883
1012 0.001384973526000977
1012 0.001343488693237305
1012 0.001329660415649414
1012 0.001388311386108398
1012 0.001353263854980469
1012 0.00140833854675293
1012 0.001511096954345703
1034 0.001402139663696289
1034 0.001401662826538086
1034 0.001540660858154297
1034 0.001387119293212891
1034 0.001421928405761719
1034 0.001479387283325195
1034 0.001427650451660156
1034 0.001488685607910156
1034 0.001393556594848633
1034 0.001370668411254883
1045 0.001425266265869141
1045 0.001405000686645508
1045 0.001459836959838867
1045 0.001462221145629883
1045 0.00146937370300293
1045 0.001353025436401367
1045 0.001541852951049805
1045 0.00146484375
1045 0.001380681991577148
1045 0.001462936401367188
1067 0.001453399658203125
1067 0.001503229141235352
1067 0.001407384872436523
1067 0.001420974731445312
1067 0.001364707946777344
1067 0.001459121704101562
1067 0.001578092575073242
1067 0.001400470733642578
1067 0.001444578170776367
1067 0.001571893692016602
1067 0.001406431198120117
1067 0.001430511474609375
1067 0.001399993896484375
1067 0.001363754272460938
1067 0.001409530639648438
1067 0.001474142074584961
1067 0.001368284225463867
1067 0.001410484313964844
1067 0.001446247100830078
1067 0.00145411491394043
1089 0.001464605331420898
1089 0.001433134078979492
1089 0.001464605331420898
1089 0.001478195190429688
1089 0.001451015472412109
1089 0.001392602920532227
1089 0.001555204391479492
1089 0.001457691192626953
1089 0.00141143798828125
1089 0.00158381462097168
1100 0.001488208770751953
1100 0.001429319381713867
1100 0.001458406448364258
1100 0.001465797424316406
1100 0.001466274261474609
1100 0.001519203186035156
1100 0.001489877700805664
1100 0.001481533050537109
1100 0.001500129699707031
1100 0.001531124114990234
1111 0.001460075378417969
1111 0.001539707183837891
1111 0.001608371734619141
1111 0.001428365707397461
1111 0.001461505889892578
1111 0.001490116119384766
1111 0.001485109329223633
1111 0.001556396484375
1111 0.001535892486572266
1111 0.001461505889892578
1133 0.001649379730224609
1133 0.002399682998657227
1133 0.001468896865844727
1133 0.001554250717163086
1133 0.001501321792602539
1133 0.0015106201171875
1133 0.001619338989257812
1133 0.001499414443969727
1133 0.001468181610107422
1133 0.001513957977294922
1144 0.00153040885925293
1144 0.001523733139038086
1144 0.001543521881103516
1144 0.001555919647216797
1144 0.00150752067565918
1144 0.001511573791503906
1144 0.001519918441772461
1144 0.001567602157592773
1144 0.001525163650512695
1144 0.001552343368530273
1166 0.001463413238525391
1166 0.001552104949951172
1166 0.001527547836303711
1166 0.0015411376953125
1166 0.001574993133544922
1166 0.00164794921875
1166 0.001519680023193359
1166 0.001508951187133789
1166 0.001514196395874023
1166 0.001509904861450195
1177 0.001470088958740234
1177 0.001569509506225586
1177 0.001518011093139648
1177 0.001554727554321289
1177 0.0015411376953125
1177 0.001537799835205078
1177 0.001555442810058594
1177 0.001560688018798828
1177 0.001581430435180664
1177 0.001596927642822266
1199 0.001503705978393555
1199 0.001654624938964844
1199 0.00155949592590332
1199 0.001589298248291016
1199 0.001531839370727539
1199 0.001570701599121094
1199 0.001784324645996094
1199 0.001573562622070312
1199 0.001564741134643555
1199 0.00161433219909668
1221 0.001538515090942383
1221 0.001622915267944336
1221 0.001564979553222656
1221 0.001609325408935547
1221 0.001616239547729492
1221 0.001641988754272461
1221 0.001605033874511719
1221 0.001656770706176758
1221 0.001554250717163086
1221 0.001600265502929688
1232 0.001534461975097656
1232 0.001613140106201172
1232 0.001639127731323242
1232 0.001640796661376953
1232 0.00159001350402832
1232 0.001603603363037109
1232 0.00169062614440918
1232 0.001611709594726562
1232 0.001610755920410156
1232 0.00161290168762207
1254 0.001685142517089844
1254 0.001641988754272461
1254 0.001618146896362305
1254 0.001639127731323242
1254 0.001629352569580078
1254 0.001560211181640625
1254 0.001665592193603516
1254 0.001626729965209961
1254 0.001597404479980469
1254 0.001725673675537109
1287 0.0016632080078125
1287 0.001613855361938477
1287 0.002005338668823242
1287 0.001653671264648438
1287 0.001804828643798828
1287 0.001685857772827148
1287 0.002228975296020508
1287 0.001690149307250977
1287 0.001658439636230469
1287 0.001746416091918945
1298 0.002376317977905273
1298 0.001637697219848633
1298 0.001644611358642578
1298 0.001840114593505859
1298 0.001787662506103516
1298 0.001763820648193359
1298 0.001795053482055664
1298 0.001876592636108398
1298 0.001803159713745117
1298 0.001771926879882812
1320 0.001700162887573242
1320 0.001636981964111328
1320 0.001709461212158203
1320 0.001760244369506836
1320 0.001713991165161133
1320 0.001709938049316406
1320 0.001802921295166016
1320 0.001695632934570312
1320 0.001667976379394531
1320 0.001747846603393555
1342 0.001864433288574219
1342 0.001724004745483398
1342 0.001693487167358398
1342 0.001726627349853516
1342 0.001770257949829102
1342 0.001777410507202148
1342 0.001747846603393555
1342 0.001768589019775391
1342 0.00183558464050293
1342 0.001744508743286133
1364 0.001818180084228516
1364 0.001912593841552734
1364 0.001771211624145508
1364 0.001744985580444336
1364 0.001815557479858398
1364 0.001819133758544922
1364 0.001873016357421875
1364 0.001749753952026367
1364 0.001817941665649414
1364 0.001786708831787109
1386 0.001870870590209961
1386 0.001809358596801758
1386 0.001798868179321289
1386 0.001803874969482422
1386 0.001787185668945312
1386 0.001795053482055664
1386 0.001778364181518555
1386 0.001790046691894531
1386 0.001814842224121094
1386 0.00181889533996582
1408 0.001818656921386719
1408 0.00180816650390625
1408 0.001753807067871094
1408 0.001823902130126953
1408 0.001771450042724609
1408 0.001759529113769531
1408 0.001758337020874023
1408 0.001864910125732422
1408 0.001797914505004883
1408 0.001865386962890625
1441 0.001864433288574219
1441 0.001852512359619141
1441 0.001852512359619141
1441 0.001849651336669922
1441 0.001871585845947266
1441 0.001851797103881836
1441 0.001814126968383789
1441 0.001898527145385742
1441 0.002015829086303711
1441 0.001901388168334961
1474 0.001903533935546875
1474 0.001902580261230469
1474 0.001920700073242188
1474 0.001895427703857422
1474 0.001871824264526367
1474 0.001903295516967773
1474 0.001929044723510742
1474 0.001887321472167969
1474 0.001853704452514648
1474 0.00189661979675293
1496 0.001870393753051758
1496 0.001964807510375977
1496 0.001893281936645508
1496 0.001937627792358398
1496 0.001940727233886719
1496 0.001889944076538086
1496 0.001901865005493164
1496 0.001938819885253906
1496 0.00196528434753418
1496 0.001929521560668945
1529 0.001935243606567383
1529 0.001967191696166992
1529 0.001990079879760742
1529 0.002025365829467773
1529 0.002013683319091797
1529 0.001933574676513672
1529 0.002221345901489258
1529 0.001940250396728516
1529 0.001975774765014648
1529 0.002227783203125
1551 0.001931667327880859
1551 0.002027034759521484
1551 0.001955032348632812
1551 0.002334356307983398
1551 0.002393960952758789
1551 0.003204822540283203
1551 0.003284692764282227
1551 0.001952886581420898
1551 0.002233505249023438
1551 0.002692699432373047
1595 0.003250360488891602
1595 0.002530336380004883
1595 0.002397537231445312
1595 0.002402067184448242
1595 0.002086877822875977
1595 0.0021209716796875
1595 0.002023696899414062
1595 0.002002954483032227
1595 0.001998186111450195
1595 0.00212860107421875
1617 0.002175569534301758
1617 0.002015113830566406
1617 0.0022125244140625
1617 0.002105712890625
1617 0.002082586288452148
1617 0.002101659774780273
1617 0.002089023590087891
1617 0.002203464508056641
1617 0.002048492431640625
1617 0.002167463302612305
1650 0.002087593078613281
1650 0.002147197723388672
1650 0.002050638198852539
1650 0.002160787582397461
1650 0.002080678939819336
1650 0.002081394195556641
1650 0.002141475677490234
1650 0.002233505249023438
1650 0.002160787582397461
1650 0.002164840698242188
1683 0.00215458869934082
1683 0.002216339111328125
1683 0.002161741256713867
1683 0.002146720886230469
1683 0.002152919769287109
1683 0.002135515213012695
1683 0.002144336700439453
1683 0.00229954719543457
1683 0.002138137817382812
1683 0.002207756042480469
1727 0.002211809158325195
1727 0.002306699752807617
1727 0.002231121063232422
1727 0.002283573150634766
1727 0.002226352691650391
1727 0.002263307571411133
1727 0.002164125442504883
1727 0.002185583114624023
1727 0.002203464508056641
1727 0.002217769622802734
1760 0.00219273567199707
1760 0.002406597137451172
1760 0.002219200134277344
1760 0.003670692443847656
1760 0.003053188323974609
1760 0.002160787582397461
1760 0.002238988876342773
1760 0.002215862274169922
1760 0.002178430557250977
1760 0.002343416213989258
1804 0.002297639846801758
1804 0.002453327178955078
1804 0.002306461334228516
1804 0.002295017242431641
1804 0.002238750457763672
1804 0.002260684967041016
1804 0.002288103103637695
1804 0.002308130264282227
1804 0.002317190170288086
1804 0.002280950546264648
1837 0.00234532356262207
1837 0.002356290817260742
1837 0.002389430999755859
1837 0.002382993698120117
1837 0.002387046813964844
1837 0.002333402633666992
1837 0.002318620681762695
1837 0.002276420593261719
1837 0.002262353897094727
1837 0.002348184585571289
1881 0.00244903564453125
1881 0.00236201286315918
1881 0.002393007278442383
1881 0.002451419830322266
1881 0.002335071563720703
1881 0.002402305603027344
1881 0.002348184585571289
1881 0.002471208572387695
1881 0.00250554084777832
1881 0.002467870712280273
1925 0.002420663833618164
1925 0.002422332763671875
1925 0.002420425415039062
1925 0.002603054046630859
1925 0.002415895462036133
1925 0.002420902252197266
1925 0.002485036849975586
1925 0.002423524856567383
1925 0.002416849136352539
1925 0.002710819244384766
1980 0.002446413040161133
1980 0.002456903457641602
1980 0.002806186676025391
1980 0.002438783645629883
1980 0.003827810287475586
1980 0.002438783645629883
1980 0.002896547317504883
1980 0.002434253692626953
1980 0.003064632415771484
1980 0.002556085586547852
2035 0.002548933029174805
2035 0.00266265869140625
2035 0.002569437026977539
2035 0.002701044082641602
2035 0.002611398696899414
2035 0.002630233764648438
2035 0.002686500549316406
2035 0.002570152282714844
2035 0.002568721771240234
2035 0.002691507339477539
2079 0.002606391906738281
2079 0.002570867538452148
2079 0.002621173858642578
2079 0.002624750137329102
2079 0.002635002136230469
2079 0.00255894660949707
2079 0.002576351165771484
2079 0.002646923065185547
2079 0.002650976181030273
2079 0.002754449844360352
2145 0.002734184265136719
2145 0.002827167510986328
2145 0.002716541290283203
2145 0.002610683441162109
2145 0.002745151519775391
2145 0.002715587615966797
2145 0.002660274505615234
2145 0.00325465202331543
2145 0.002741336822509766
2145 0.002829074859619141
2189 0.00272059440612793
2189 0.002758264541625977
2189 0.002722978591918945
2189 0.002701759338378906
2189 0.002751827239990234
2189 0.002899169921875
2189 0.002759218215942383
2189 0.002811431884765625
2189 0.002785205841064453
2189 0.002882242202758789
2255 0.002981424331665039
2255 0.002799034118652344
2255 0.002756834030151367
2255 0.002992153167724609
2255 0.002809524536132812
2255 0.002828836441040039
2255 0.002979516983032227
2255 0.00280308723449707
2255 0.002958297729492188
2255 0.002870559692382812
2321 0.002897977828979492
2321 0.002982139587402344
2321 0.002956390380859375
2321 0.003082036972045898
2321 0.002856969833374023
2321 0.002872467041015625
2321 0.002999544143676758
2321 0.002792835235595703
2321 0.002906560897827148
2321 0.003014802932739258
2398 0.002869367599487305
2398 0.003205776214599609
2398 0.00302433967590332
2398 0.003002405166625977
2398 0.002970695495605469
2398 0.003082275390625
2398 0.0030517578125
2398 0.003024101257324219
2398 0.002974748611450195
2398 0.003200292587280273
2475 0.00297236442565918
2475 0.00313258171081543
2475 0.00308680534362793
2475 0.003077507019042969
2475 0.003116369247436523
2475 0.003091096878051758
2475 0.003257513046264648
2475 0.003079414367675781
2475 0.003032922744750977
2475 0.003162860870361328
2552 0.003080606460571289
2552 0.003246307373046875
2552 0.003139495849609375
2552 0.003360271453857422
2552 0.003150463104248047
2552 0.003167629241943359
2552 0.00310969352722168
2552 0.003192424774169922
2552 0.003252029418945312
2552 0.003738641738891602
2629 0.003290176391601562
2629 0.003313302993774414
2629 0.003241300582885742
2629 0.003191471099853516
2629 0.003291606903076172
2629 0.003316879272460938
2629 0.003276348114013672
2629 0.003348350524902344
2629 0.003272771835327148
2629 0.003319740295410156
2717 0.003313064575195312
2717 0.003315210342407227
2717 0.003392219543457031
2717 0.003322362899780273
2717 0.003327369689941406
2717 0.003316164016723633
2717 0.003357172012329102
2717 0.00330662727355957
2717 0.003451824188232422
2717 0.003724098205566406
2827 0.003581523895263672
2827 0.003670692443847656
2827 0.003531694412231445
2827 0.003524541854858398
2827 0.003530263900756836
2827 0.003591060638427734
2827 0.003693103790283203
2827 0.003570795059204102
2827 0.003447532653808594
2827 0.003693342208862305
2926 0.003602504730224609
2926 0.003764152526855469
2926 0.003494739532470703
2926 0.003739833831787109
2926 0.00357508659362793
2926 0.003605842590332031
2926 0.00361943244934082
2926 0.00362706184387207
2926 0.003626346588134766
2926 0.003850460052490234
3036 0.003793716430664062
3036 0.003816843032836914
3036 0.003699779510498047
3036 0.003801822662353516
3036 0.003719806671142578
3036 0.003761768341064453
3036 0.003984928131103516
3036 0.003962278366088867
3036 0.00408935546875
3036 0.004038333892822266
3157 0.003725767135620117
3157 0.003977298736572266
3157 0.003949880599975586
3157 0.003759384155273438
3157 0.003804206848144531
3157 0.003879785537719727
3157 0.003767728805541992
3157 0.003982782363891602
3157 0.003807544708251953
3157 0.003991842269897461
3289 0.00388789176940918
3289 0.004065275192260742
3289 0.003950357437133789
3289 0.003948688507080078
3289 0.003908395767211914
3289 0.003957986831665039
3289 0.004023313522338867
3289 0.004022359848022461
3289 0.004031181335449219
3289 0.004153251647949219
3432 0.004097938537597656
3432 0.00421142578125
3432 0.004191398620605469
3432 0.004191875457763672
3432 0.004294395446777344
3432 0.004132270812988281
3432 0.004175662994384766
3432 0.004128217697143555
3432 0.004092216491699219
3432 0.004426240921020508
3586 0.004327058792114258
3586 0.004369735717773438
3586 0.004454135894775391
3586 0.004406452178955078
3586 0.004253864288330078
3586 0.004309415817260742
3586 0.004290580749511719
3586 0.004415512084960938
3586 0.004277467727661133
3586 0.004451990127563477
3762 0.004553318023681641
3762 0.004751682281494141
3762 0.004656791687011719
3762 0.004714250564575195
3762 0.004768610000610352
3762 0.004906177520751953
3762 0.004857778549194336
3762 0.004534482955932617
3762 0.004571676254272461
3762 0.004833459854125977
3949 0.004715919494628906
3949 0.004925966262817383
3949 0.004686832427978516
3949 0.004723548889160156
3949 0.004933595657348633
3949 0.004819631576538086
3949 0.004853487014770508
3949 0.004707574844360352
3949 0.004863977432250977
3949 0.005223512649536133
4147 0.005127429962158203
4147 0.004997014999389648
4147 0.005141496658325195
4147 0.005280733108520508
4147 0.006555080413818359
4147 0.005745172500610352
4147 0.005017995834350586
4147 0.005017518997192383
4147 0.004993200302124023
4147 0.005256414413452148
4378 0.005320310592651367
4378 0.005276918411254883
4378 0.005352973937988281
4378 0.005310297012329102
4378 0.005353689193725586
4378 0.005351781845092773
4378 0.006874322891235352
4378 0.005605936050415039
4378 0.005391836166381836
4378 0.005628824234008789
4642 0.005655527114868164
4642 0.005917787551879883
4642 0.005865812301635742
4642 0.00545811653137207
4642 0.005811214447021484
4642 0.005722999572753906
4642 0.005805492401123047
4642 0.005749940872192383
4642 0.005426645278930664
4642 0.005981683731079102
4928 0.005736351013183594
4928 0.005986928939819336
4928 0.009326696395874023
4928 0.006119489669799805
4928 0.006400346755981445
4928 0.005926370620727539
4928 0.00587773323059082
4928 0.005881309509277344
4928 0.005915641784667969
4928 0.006368875503540039
5258 0.006074905395507812
5258 0.006388187408447266
5258 0.006382465362548828
5258 0.006298065185546875
5258 0.006217479705810547
5258 0.00661468505859375
5258 0.006315469741821289
5258 0.006456851959228516
5258 0.006559133529663086
5258 0.006702899932861328
5632 0.007022380828857422
5632 0.006979703903198242
5632 0.006746053695678711
5632 0.006894350051879883
5632 0.006883144378662109
5632 0.00681304931640625
5632 0.006935358047485352
5632 0.006865978240966797
5632 0.006922483444213867
5632 0.007539987564086914
6061 0.007208824157714844
6061 0.007265806198120117
6061 0.007254838943481445
6061 0.007543802261352539
6061 0.007209539413452148
6061 0.007498025894165039
6061 0.007195472717285156
6061 0.007825136184692383
6061 0.007479667663574219
6061 0.008344411849975586
6567 0.008091449737548828
6567 0.00800633430480957
6567 0.007968425750732422
6567 0.008269786834716797
6567 0.008021831512451172
6567 0.0082244873046875
6567 0.007834911346435547
6567 0.00800323486328125
6567 0.007885456085205078
6567 0.008825063705444336
7172 0.00853276252746582
7172 0.008756160736083984
7172 0.008744716644287109
7172 0.008934497833251953
7172 0.00858759880065918
7172 0.008409261703491211
7172 0.009061336517333984
7172 0.008844137191772461
7172 0.009027719497680664
7172 0.009712696075439453
7887 0.01341533660888672
7887 0.01180672645568848
7887 0.009740829467773438
7887 0.009511947631835938
7887 0.009571313858032227
7887 0.009659290313720703
7887 0.009914636611938477
7887 0.009436130523681641
7887 0.009723186492919922
7887 0.01099944114685059
8756 0.0109102725982666
8756 0.01075839996337891
8756 0.01130795478820801
8756 0.01068782806396484
8756 0.01079106330871582
8756 0.01087021827697754
8756 0.01104831695556641
8756 0.0105583667755127
8756 0.0110318660736084
8756 0.01213264465332031
9845 0.01163101196289062
9845 0.01248455047607422
9845 0.01219034194946289
9845 0.01255679130554199
9845 0.01207852363586426
9845 0.01219749450683594
9845 0.01218032836914062
9845 0.01205062866210938
9845 0.01204729080200195
9845 0.01282310485839844
11264 0.01327776908874512
11264 0.01408648490905762
11264 0.01385688781738281
11264 0.01470112800598145
11264 0.01359319686889648
11264 0.01394867897033691
11264 0.01401662826538086
11264 0.01388001441955566
11264 0.01381492614746094
11264 0.01616096496582031
13123 0.01625895500183105
13123 0.01581573486328125
13123 0.01886582374572754
13123 0.01618194580078125
13123 0.0161283016204834
13123 0.01585483551025391
13123 0.01603245735168457
13123 0.01619672775268555
13123 0.01621723175048828
13123 0.01909708976745605
15752 0.01953625679016113
15752 0.01864981651306152
15752 0.01969146728515625
15752 0.01937246322631836
15752 0.02706527709960938
15752 0.01926851272583008
15752 0.01930737495422363
15752 0.01894474029541016
15752 0.01993060111999512
15752 0.02423739433288574
19690 0.0238804817199707
19690 0.02563881874084473
19690 0.02446794509887695
19690 0.02419328689575195
19690 0.02455329895019531
19690 0.02351856231689453
19690 0.02438759803771973
19690 0.02473044395446777
19690 0.02347040176391602
19690 0.0325169563293457
26246 0.03227782249450684
26246 0.03272747993469238
26246 0.03287458419799805
26246 0.03290319442749023
26246 0.03189778327941895
26246 0.03242111206054688
26246 0.03248119354248047
26246 0.03223109245300293
26246 0.03283405303955078
26246 0.04915452003479004
39358 0.04761576652526855
39358 0.05107426643371582
39358 0.04898595809936523
39358 0.04826593399047852
39358 0.04783487319946289
39358 0.0481719970703125
39358 0.05003523826599121
39358 0.04902362823486328
39358 0.04724836349487305


==> Figures/others/test_2/3_costs/search_time.txt <==
1 0.0001306533813476562
88 0.0001115798950195312
88 0.0001180171966552734
88 0.0001165866851806641
88 0.0001170635223388672
88 0.0001208782196044922
88 0.0001230239868164062
88 7.534027099609375e-05
88 7.486343383789062e-05
88 7.462501525878906e-05
88 7.43865966796875e-05
88 7.677078247070312e-05
88 0.0001051425933837891
88 7.62939453125e-05
88 7.867813110351562e-05
88 8.940696716308594e-05
88 7.534027099609375e-05
88 9.632110595703125e-05
88 7.510185241699219e-05
88 7.653236389160156e-05
88 7.987022399902344e-05
88 7.677078247070312e-05
88 7.772445678710938e-05
88 7.700920104980469e-05
88 7.677078247070312e-05
88 7.700920104980469e-05
88 7.510185241699219e-05
88 7.510185241699219e-05
88 7.534027099609375e-05
88 7.700920104980469e-05
88 7.605552673339844e-05
88 8.034706115722656e-05
88 7.390975952148438e-05
88 7.724761962890625e-05
88 7.510185241699219e-05
88 9.131431579589844e-05
88 8.249282836914062e-05
88 7.534027099609375e-05
88 0.0001158714294433594
88 7.62939453125e-05
88 0.0001580715179443359
88 7.82012939453125e-05
88 0.0001184940338134766
88 0.0001103878021240234
88 7.271766662597656e-05
88 7.796287536621094e-05
88 8.177757263183594e-05
88 7.534027099609375e-05
88 9.584426879882812e-05
88 7.510185241699219e-05
88 8.96453857421875e-05
88 7.724761962890625e-05
88 7.62939453125e-05
88 0.0001194477081298828
88 7.653236389160156e-05
88 7.605552673339844e-05
88 7.534027099609375e-05
88 7.462501525878906e-05
88 0.00011444091796875
88 7.2479248046875e-05
88 9.226799011230469e-05
88 0.0001020431518554688
88 8.440017700195312e-05
88 8.678436279296875e-05
88 7.677078247070312e-05
88 7.510185241699219e-05
88 8.320808410644531e-05
88 8.606910705566406e-05
88 0.0001177787780761719
88 7.82012939453125e-05
88 8.034706115722656e-05
88 8.630752563476562e-05
88 7.510185241699219e-05
88 7.843971252441406e-05
88 7.843971252441406e-05
88 0.0001401901245117188
88 7.486343383789062e-05
88 7.295608520507812e-05
88 8.678436279296875e-05
88 7.295608520507812e-05
88 9.34600830078125e-05
88 7.486343383789062e-05
88 7.414817810058594e-05
88 0.0001022815704345703
88 7.462501525878906e-05
88 7.62939453125e-05
88 8.726119995117188e-05
88 7.939338684082031e-05
88 7.915496826171875e-05
88 7.581710815429688e-05
88 7.581710815429688e-05
88 9.942054748535156e-05
88 7.581710815429688e-05
88 7.605552673339844e-05
88 7.653236389160156e-05
88 8.296966552734375e-05
88 8.702278137207031e-05
88 7.677078247070312e-05
88 7.867813110351562e-05
88 7.62939453125e-05
88 7.534027099609375e-05
88 7.891654968261719e-05
88 7.724761962890625e-05
88 8.130073547363281e-05
88 8.320808410644531e-05
88 7.534027099609375e-05
88 0.0001244544982910156
88 0.0001175403594970703
88 0.0001187324523925781
88 0.0001196861267089844
88 0.0001206398010253906
88 0.0001173019409179688
88 0.0001187324523925781
88 0.0001235008239746094
88 0.0001173019409179688
88 0.0001201629638671875
88 7.62939453125e-05
88 7.534027099609375e-05
88 7.43865966796875e-05
88 7.510185241699219e-05
88 7.82012939453125e-05
88 7.796287536621094e-05
88 7.724761962890625e-05
88 7.677078247070312e-05
88 7.653236389160156e-05
88 7.677078247070312e-05
88 9.72747802734375e-05
88 7.605552673339844e-05
88 9.918212890625e-05
88 8.082389831542969e-05
88 7.605552673339844e-05
88 8.749961853027344e-05
88 7.700920104980469e-05
88 7.748603820800781e-05
88 9.799003601074219e-05
88 9.584426879882812e-05
88 0.0001013278961181641
88 9.369850158691406e-05
88 7.843971252441406e-05
88 8.177757263183594e-05
88 7.867813110351562e-05
88 7.987022399902344e-05
88 7.867813110351562e-05
88 8.749961853027344e-05
88 0.0001206398010253906
88 7.700920104980469e-05
88 0.0001001358032226562
88 0.0001001358032226562
88 7.677078247070312e-05
88 7.677078247070312e-05
88 7.748603820800781e-05
88 7.700920104980469e-05
88 9.202957153320312e-05
88 7.557868957519531e-05
88 7.581710815429688e-05
88 9.250640869140625e-05
88 8.034706115722656e-05
88 7.843971252441406e-05
88 7.724761962890625e-05
88 0.0001230239868164062
88 7.891654968261719e-05
88 7.534027099609375e-05
88 7.677078247070312e-05
88 7.677078247070312e-05
88 9.894371032714844e-05
88 8.296966552734375e-05
88 7.700920104980469e-05
88 7.653236389160156e-05
88 7.510185241699219e-05
88 7.462501525878906e-05
88 7.557868957519531e-05
88 7.534027099609375e-05
88 7.510185241699219e-05
88 7.557868957519531e-05
88 8.034706115722656e-05
88 7.82012939453125e-05
88 8.058547973632812e-05
88 7.82012939453125e-05
88 7.987022399902344e-05
88 0.0001244544982910156
88 7.843971252441406e-05
88 7.772445678710938e-05
88 8.177757263183594e-05
88 7.677078247070312e-05
88 7.891654968261719e-05
88 8.893013000488281e-05
88 8.416175842285156e-05
88 8.0108642578125e-05
88 8.606910705566406e-05
88 7.772445678710938e-05
88 7.605552673339844e-05
88 7.891654968261719e-05
88 7.486343383789062e-05
88 7.557868957519531e-05
88 7.62939453125e-05
88 7.62939453125e-05
88 7.724761962890625e-05
88 7.557868957519531e-05
88 9.560585021972656e-05
88 7.843971252441406e-05
88 8.058547973632812e-05
88 7.486343383789062e-05
88 7.653236389160156e-05
88 8.96453857421875e-05
88 0.0001037120819091797
88 8.749961853027344e-05
88 8.630752563476562e-05
88 8.916854858398438e-05
88 8.845329284667969e-05
88 8.702278137207031e-05
88 9.179115295410156e-05
88 8.535385131835938e-05
88 7.82012939453125e-05
88 7.724761962890625e-05
88 7.724761962890625e-05
88 7.700920104980469e-05
88 8.487701416015625e-05
88 7.891654968261719e-05
88 7.867813110351562e-05
88 7.62939453125e-05
88 7.915496826171875e-05
88 7.605552673339844e-05
88 7.891654968261719e-05
88 7.987022399902344e-05
88 7.772445678710938e-05
88 7.677078247070312e-05
88 7.677078247070312e-05
88 8.392333984375e-05
88 7.748603820800781e-05
88 7.939338684082031e-05
88 8.225440979003906e-05
88 8.487701416015625e-05
88 7.963180541992188e-05
88 8.058547973632812e-05
88 7.915496826171875e-05
88 7.581710815429688e-05
88 7.724761962890625e-05
88 7.772445678710938e-05
88 8.320808410644531e-05
88 7.605552673339844e-05
88 7.653236389160156e-05
88 9.274482727050781e-05
88 8.249282836914062e-05
88 8.678436279296875e-05
88 7.581710815429688e-05
88 9.012222290039062e-05
88 9.72747802734375e-05
88 8.630752563476562e-05
88 7.915496826171875e-05
88 8.249282836914062e-05
88 7.987022399902344e-05
88 7.772445678710938e-05
88 8.153915405273438e-05
88 9.822845458984375e-05
88 7.963180541992188e-05
88 7.62939453125e-05
88 7.653236389160156e-05
88 7.557868957519531e-05
88 7.605552673339844e-05
88 7.534027099609375e-05
88 7.867813110351562e-05
88 7.677078247070312e-05
88 0.00011444091796875
88 0.0001163482666015625
88 7.700920104980469e-05
88 7.796287536621094e-05
88 9.72747802734375e-05
88 8.296966552734375e-05
88 7.82012939453125e-05
88 9.274482727050781e-05
88 8.153915405273438e-05
88 9.846687316894531e-05
88 0.0001020431518554688
88 0.0001187324523925781
88 8.392333984375e-05
88 7.748603820800781e-05
88 8.559226989746094e-05
88 0.0001239776611328125
88 7.700920104980469e-05
88 7.748603820800781e-05
88 7.557868957519531e-05
88 7.843971252441406e-05
88 8.726119995117188e-05
88 7.677078247070312e-05
88 9.465217590332031e-05
88 0.0001223087310791016
88 7.796287536621094e-05
88 7.796287536621094e-05
88 7.605552673339844e-05
88 7.700920104980469e-05
88 7.772445678710938e-05
88 7.724761962890625e-05
88 7.748603820800781e-05
88 7.867813110351562e-05
88 7.653236389160156e-05
88 8.153915405273438e-05
88 8.058547973632812e-05
88 0.0001161098480224609
88 9.179115295410156e-05
88 9.274482727050781e-05
88 7.557868957519531e-05
88 7.414817810058594e-05
88 7.486343383789062e-05
88 7.605552673339844e-05
88 7.843971252441406e-05
88 7.677078247070312e-05
88 8.273124694824219e-05
88 7.534027099609375e-05
88 7.772445678710938e-05
88 7.557868957519531e-05
88 9.107589721679688e-05
88 7.367134094238281e-05
88 8.606910705566406e-05
88 7.343292236328125e-05
88 9.72747802734375e-05
88 7.462501525878906e-05
88 7.462501525878906e-05
88 0.0001034736633300781
88 7.605552673339844e-05
88 7.677078247070312e-05
88 0.0001091957092285156
88 8.654594421386719e-05
88 9.012222290039062e-05
88 0.0001001358032226562
88 7.510185241699219e-05
88 7.581710815429688e-05
88 7.843971252441406e-05
88 7.867813110351562e-05
88 7.510185241699219e-05
88 7.772445678710938e-05
88 7.939338684082031e-05
88 0.0001163482666015625
88 7.700920104980469e-05
88 9.250640869140625e-05
88 7.557868957519531e-05
88 0.0001094341278076172
88 8.320808410644531e-05
88 7.462501525878906e-05
88 7.677078247070312e-05
88 8.0108642578125e-05
88 0.000118255615234375
88 0.0001196861267089844
88 7.605552673339844e-05
88 7.43865966796875e-05
88 8.296966552734375e-05
88 7.557868957519531e-05
88 9.083747863769531e-05
88 7.367134094238281e-05
88 7.653236389160156e-05
88 7.605552673339844e-05
88 7.581710815429688e-05
88 7.62939453125e-05
88 7.557868957519531e-05
88 0.000118255615234375
88 9.274482727050781e-05
88 8.96453857421875e-05
88 9.322166442871094e-05
88 9.1552734375e-05
88 7.462501525878906e-05
88 0.0001518726348876953
88 7.677078247070312e-05
88 7.534027099609375e-05
88 9.584426879882812e-05
88 7.605552673339844e-05
88 7.748603820800781e-05
88 7.581710815429688e-05
88 8.273124694824219e-05
88 7.748603820800781e-05
88 7.748603820800781e-05
88 7.867813110351562e-05
88 7.82012939453125e-05
88 7.724761962890625e-05
88 7.82012939453125e-05
88 7.700920104980469e-05
88 7.581710815429688e-05
88 7.915496826171875e-05
88 7.915496826171875e-05
88 7.772445678710938e-05
88 7.772445678710938e-05
88 8.177757263183594e-05
88 7.796287536621094e-05
88 7.748603820800781e-05
88 8.153915405273438e-05
88 7.843971252441406e-05
88 8.940696716308594e-05
88 7.581710815429688e-05
88 7.700920104980469e-05
88 9.202957153320312e-05
88 7.700920104980469e-05
88 7.82012939453125e-05
88 7.843971252441406e-05
88 9.632110595703125e-05
88 9.465217590332031e-05
88 9.274482727050781e-05
88 9.34600830078125e-05
88 9.226799011230469e-05
88 0.0001113414764404297
88 9.250640869140625e-05
88 9.632110595703125e-05
88 9.274482727050781e-05
88 0.000102996826171875
88 9.322166442871094e-05
88 9.226799011230469e-05
88 8.940696716308594e-05
88 7.843971252441406e-05
88 9.179115295410156e-05
88 7.867813110351562e-05
88 7.82012939453125e-05
88 0.0001070499420166016
88 7.772445678710938e-05
88 7.772445678710938e-05
88 9.226799011230469e-05
88 7.677078247070312e-05
88 7.891654968261719e-05
88 7.915496826171875e-05
88 7.534027099609375e-05
88 9.775161743164062e-05
88 8.273124694824219e-05
88 7.677078247070312e-05
88 7.605552673339844e-05
88 7.748603820800781e-05
88 7.581710815429688e-05
88 7.581710815429688e-05
88 7.772445678710938e-05
88 7.43865966796875e-05
88 8.368492126464844e-05
88 8.7738037109375e-05
88 0.0001018047332763672
88 0.0001158714294433594
88 7.796287536621094e-05
88 7.62939453125e-05
88 7.843971252441406e-05
88 7.915496826171875e-05
88 7.82012939453125e-05
88 7.653236389160156e-05
88 9.298324584960938e-05
88 7.772445678710938e-05
88 7.724761962890625e-05
88 7.700920104980469e-05
88 9.775161743164062e-05
88 0.0001001358032226562
88 7.915496826171875e-05
88 8.559226989746094e-05
88 7.677078247070312e-05
88 8.20159912109375e-05
88 7.653236389160156e-05
88 9.012222290039062e-05
88 0.0001020431518554688
88 7.62939453125e-05
88 8.58306884765625e-05
88 7.796287536621094e-05
88 8.58306884765625e-05
88 8.893013000488281e-05
88 7.557868957519531e-05
88 7.987022399902344e-05
88 7.748603820800781e-05
88 8.368492126464844e-05
88 7.724761962890625e-05
88 8.344650268554688e-05
88 8.177757263183594e-05
88 9.34600830078125e-05
88 7.987022399902344e-05
88 8.726119995117188e-05
88 7.867813110351562e-05
88 7.534027099609375e-05
88 0.0001552104949951172
88 8.678436279296875e-05
88 8.559226989746094e-05
88 8.916854858398438e-05
88 8.535385131835938e-05
88 7.82012939453125e-05
88 7.724761962890625e-05
88 7.557868957519531e-05
88 8.058547973632812e-05
88 7.915496826171875e-05
88 7.677078247070312e-05
88 8.130073547363281e-05
88 7.486343383789062e-05
88 7.653236389160156e-05
88 7.700920104980469e-05
88 8.130073547363281e-05
88 7.510185241699219e-05
88 7.677078247070312e-05
88 8.511543273925781e-05
88 7.534027099609375e-05
88 8.487701416015625e-05
88 0.0001060962677001953
88 7.581710815429688e-05
88 8.20159912109375e-05
88 7.653236389160156e-05
88 8.225440979003906e-05
88 9.107589721679688e-05
88 8.153915405273438e-05
88 7.557868957519531e-05
88 7.796287536621094e-05
88 7.581710815429688e-05
88 7.510185241699219e-05
88 7.796287536621094e-05
88 7.653236389160156e-05
88 0.000118255615234375
88 7.557868957519531e-05
88 7.43865966796875e-05
88 7.677078247070312e-05
88 7.963180541992188e-05
88 9.465217590332031e-05
88 7.581710815429688e-05
88 7.605552673339844e-05
88 7.486343383789062e-05
88 7.772445678710938e-05
88 7.653236389160156e-05
88 7.700920104980469e-05
88 8.20159912109375e-05
88 7.534027099609375e-05
88 0.0001001358032226562
88 7.462501525878906e-05
88 7.82012939453125e-05
88 8.249282836914062e-05
88 0.0001177787780761719
88 9.250640869140625e-05
88 8.296966552734375e-05
88 7.772445678710938e-05
88 7.867813110351562e-05
88 7.700920104980469e-05
88 0.0001175403594970703
88 7.581710815429688e-05
88 7.700920104980469e-05
88 7.700920104980469e-05
88 0.0001213550567626953
88 0.0001211166381835938
88 0.0001215934753417969
88 9.560585021972656e-05
88 7.486343383789062e-05
88 7.557868957519531e-05
88 9.298324584960938e-05
88 8.606910705566406e-05
88 7.605552673339844e-05
88 8.869171142578125e-05
88 7.867813110351562e-05
88 9.679794311523438e-05
88 0.0001170635223388672
88 8.511543273925781e-05
88 9.751319885253906e-05
88 9.226799011230469e-05
88 8.702278137207031e-05
88 7.772445678710938e-05
88 7.867813110351562e-05
88 8.559226989746094e-05
88 8.153915405273438e-05
88 8.511543273925781e-05
88 7.605552673339844e-05
88 8.606910705566406e-05
88 7.82012939453125e-05
88 7.796287536621094e-05
88 0.0001199245452880859
88 7.772445678710938e-05
88 9.322166442871094e-05
88 9.846687316894531e-05
88 0.0001175403594970703
88 9.584426879882812e-05
88 7.677078247070312e-05
88 0.0001204013824462891
88 0.0001168251037597656
88 7.748603820800781e-05
88 7.843971252441406e-05
88 8.249282836914062e-05
88 7.939338684082031e-05
88 8.296966552734375e-05
88 7.843971252441406e-05
88 7.772445678710938e-05
88 7.796287536621094e-05
88 7.82012939453125e-05
88 9.655952453613281e-05
88 9.179115295410156e-05
88 7.82012939453125e-05
88 9.679794311523438e-05
88 8.082389831542969e-05
88 0.0001194477081298828
88 9.775161743164062e-05
88 9.751319885253906e-05
88 0.0001013278961181641
88 8.630752563476562e-05
88 7.82012939453125e-05
88 7.677078247070312e-05
88 8.130073547363281e-05
88 7.987022399902344e-05
88 7.963180541992188e-05
88 0.0001125335693359375
88 7.867813110351562e-05
88 0.0001208782196044922
88 0.0001230239868164062
88 0.0001208782196044922
88 0.0001189708709716797
88 0.0001213550567626953
88 0.0001230239868164062
88 0.0001218318939208984
88 0.0001196861267089844
88 0.0001208782196044922
88 0.0001215934753417969
88 0.0001263618469238281
88 7.843971252441406e-05
88 7.82012939453125e-05
88 8.296966552734375e-05
88 8.153915405273438e-05
88 9.679794311523438e-05
88 9.679794311523438e-05
88 9.608268737792969e-05
88 0.0001094341278076172
88 9.608268737792969e-05
88 8.535385131835938e-05
88 7.748603820800781e-05
88 7.82012939453125e-05
88 0.0001413822174072266
88 7.915496826171875e-05
88 0.0001368522644042969
88 7.915496826171875e-05
88 7.963180541992188e-05
88 7.891654968261719e-05
88 8.344650268554688e-05
88 0.0001242160797119141
88 0.0001204013824462891
88 0.0001235008239746094
88 0.0001184940338134766
88 0.0001242160797119141
88 0.0001189708709716797
88 7.772445678710938e-05
88 7.677078247070312e-05
88 7.724761962890625e-05
88 7.796287536621094e-05
88 8.058547973632812e-05
88 7.82012939453125e-05
88 7.700920104980469e-05
88 9.417533874511719e-05
88 8.296966552734375e-05
88 7.653236389160156e-05
88 7.486343383789062e-05
88 7.891654968261719e-05
88 8.487701416015625e-05
88 7.653236389160156e-05
88 7.724761962890625e-05
88 7.796287536621094e-05
88 7.62939453125e-05
88 7.677078247070312e-05
88 7.677078247070312e-05
88 7.748603820800781e-05
88 9.465217590332031e-05
88 7.772445678710938e-05
88 7.677078247070312e-05
88 8.559226989746094e-05
88 0.0001375675201416016
88 0.0001199245452880859
88 9.107589721679688e-05
88 7.915496826171875e-05
88 7.82012939453125e-05
88 8.0108642578125e-05
88 7.82012939453125e-05
88 7.62939453125e-05
88 8.273124694824219e-05
88 7.987022399902344e-05
88 7.796287536621094e-05
88 7.987022399902344e-05
88 7.867813110351562e-05
88 7.605552673339844e-05
88 0.0001113414764404297
88 0.0001008510589599609
88 7.653236389160156e-05
88 8.58306884765625e-05
88 9.870529174804688e-05
88 9.584426879882812e-05
88 7.62939453125e-05
88 8.0108642578125e-05
88 0.000133514404296875
88 0.0001347064971923828
88 0.0001225471496582031
88 0.0001211166381835938
88 7.700920104980469e-05
88 9.894371032714844e-05
88 0.0001194477081298828
88 9.369850158691406e-05
88 7.605552673339844e-05
88 8.20159912109375e-05
88 0.0001020431518554688
88 0.0001056194305419922
88 7.605552673339844e-05
88 8.034706115722656e-05
88 8.511543273925781e-05
88 8.535385131835938e-05
88 9.202957153320312e-05
88 7.939338684082031e-05
88 7.748603820800781e-05
88 7.915496826171875e-05
88 8.988380432128906e-05
88 9.131431579589844e-05
88 8.130073547363281e-05
88 9.632110595703125e-05
88 7.414817810058594e-05
88 8.940696716308594e-05
88 9.72747802734375e-05
88 7.796287536621094e-05
88 8.296966552734375e-05
88 9.34600830078125e-05
88 8.96453857421875e-05
88 7.796287536621094e-05
88 7.867813110351562e-05
88 8.177757263183594e-05
88 9.322166442871094e-05
88 8.463859558105469e-05
88 0.0001010894775390625
88 7.843971252441406e-05
88 8.940696716308594e-05
88 0.0001006126403808594
88 7.796287536621094e-05
88 7.724761962890625e-05
88 7.486343383789062e-05
88 7.82012939453125e-05
88 0.0001368522644042969
88 7.82012939453125e-05
88 7.700920104980469e-05
88 0.0001161098480224609
88 8.082389831542969e-05
88 0.0001370906829833984
88 0.0001215934753417969
88 0.0001146793365478516
88 7.653236389160156e-05
88 7.82012939453125e-05
88 0.0001294612884521484
88 0.0001192092895507812
88 9.5367431640625e-05
88 0.0001342296600341797
88 0.0001022815704345703
88 8.344650268554688e-05
88 7.796287536621094e-05
88 8.225440979003906e-05
88 9.846687316894531e-05
88 9.202957153320312e-05
88 8.106231689453125e-05
88 8.130073547363281e-05
88 8.20159912109375e-05
88 8.726119995117188e-05
88 0.0001015663146972656
88 7.510185241699219e-05
88 8.487701416015625e-05
88 8.177757263183594e-05
88 9.441375732421875e-05
88 0.0001015663146972656
88 8.630752563476562e-05
88 8.416175842285156e-05
88 8.392333984375e-05
88 9.775161743164062e-05
88 0.0001068115234375
88 7.891654968261719e-05
88 0.0001015663146972656
88 0.0001246929168701172
88 9.417533874511719e-05
88 9.083747863769531e-05
88 0.0001132488250732422
88 0.0001003742218017578
88 0.0001168251037597656
88 0.0001018047332763672
88 0.0001044273376464844
88 7.963180541992188e-05
88 0.0001006126403808594
88 9.369850158691406e-05
88 8.821487426757812e-05
88 7.891654968261719e-05
88 8.249282836914062e-05
88 9.393692016601562e-05
88 8.845329284667969e-05
88 8.559226989746094e-05
88 8.463859558105469e-05
88 7.963180541992188e-05
88 9.655952453613281e-05
88 9.799003601074219e-05
88 7.581710815429688e-05
88 8.177757263183594e-05
88 0.0001149177551269531
88 0.0001130104064941406
88 0.0001239776611328125
88 7.891654968261719e-05
88 0.0001010894775390625
88 0.0001165866851806641
88 9.489059448242188e-05
88 8.988380432128906e-05
88 8.606910705566406e-05
88 0.0001246929168701172
88 0.0001165866851806641
88 0.0001459121704101562
88 0.000118255615234375
88 9.799003601074219e-05
88 0.0001137256622314453
88 9.918212890625e-05
88 8.106231689453125e-05
88 8.082389831542969e-05
88 9.846687316894531e-05
88 7.772445678710938e-05
88 0.0001137256622314453
88 0.0001242160797119141
88 8.0108642578125e-05
88 7.987022399902344e-05
88 7.891654968261719e-05
88 8.940696716308594e-05
88 0.0001330375671386719
88 0.0001213550567626953
88 0.0001230239868164062
88 0.0001473426818847656
88 9.870529174804688e-05
88 8.797645568847656e-05
88 8.869171142578125e-05
88 8.535385131835938e-05
88 7.772445678710938e-05
88 8.7738037109375e-05
88 9.274482727050781e-05
88 7.748603820800781e-05
88 9.870529174804688e-05
88 0.0001196861267089844
88 0.0001273155212402344
88 0.0001285076141357422
88 9.322166442871094e-05
88 8.273124694824219e-05
88 0.000148773193359375
88 7.700920104980469e-05
88 8.916854858398438e-05
88 8.296966552734375e-05
88 9.226799011230469e-05
88 9.942054748535156e-05
88 7.605552673339844e-05
88 8.177757263183594e-05
88 7.915496826171875e-05
88 8.96453857421875e-05
88 9.489059448242188e-05
88 7.486343383789062e-05
88 8.273124694824219e-05
88 9.179115295410156e-05
88 8.58306884765625e-05
88 0.0001111030578613281
88 8.726119995117188e-05
88 9.918212890625e-05
88 8.845329284667969e-05
88 9.799003601074219e-05
88 8.916854858398438e-05
88 8.296966552734375e-05
88 8.0108642578125e-05
88 7.653236389160156e-05
88 9.512901306152344e-05
88 9.799003601074219e-05
88 7.772445678710938e-05
88 0.0001044273376464844
88 9.679794311523438e-05
88 7.843971252441406e-05
88 9.5367431640625e-05
88 0.0001227855682373047
88 0.0001282691955566406
88 0.0001320838928222656
88 0.0001194477081298828
88 0.0001218318939208984
88 0.0001184940338134766
88 0.0001671314239501953
88 0.0001325607299804688
88 0.0001208782196044922
88 0.0001235008239746094
88 7.867813110351562e-05
88 0.0001356601715087891
88 9.393692016601562e-05
88 7.891654968261719e-05
88 8.821487426757812e-05
88 7.605552673339844e-05
88 9.059906005859375e-05
88 0.0001013278961181641
88 8.0108642578125e-05
88 0.0001230239868164062
88 9.465217590332031e-05
88 8.296966552734375e-05
88 0.0001358985900878906
88 7.605552673339844e-05
88 7.796287536621094e-05
88 7.772445678710938e-05
88 8.654594421386719e-05
88 9.584426879882812e-05
88 8.20159912109375e-05
88 7.486343383789062e-05
88 9.989738464355469e-05
88 8.916854858398438e-05
88 7.939338684082031e-05
88 8.726119995117188e-05
88 7.510185241699219e-05
88 9.560585021972656e-05
88 8.153915405273438e-05
88 7.557868957519531e-05
88 7.82012939453125e-05
88 9.250640869140625e-05
88 9.822845458984375e-05
88 8.273124694824219e-05
88 7.581710815429688e-05
88 7.605552673339844e-05
88 8.177757263183594e-05
88 9.083747863769531e-05
88 7.62939453125e-05
88 8.225440979003906e-05
88 7.748603820800781e-05
88 0.0001037120819091797
88 0.0001199245452880859
88 8.20159912109375e-05
88 8.0108642578125e-05
88 7.700920104980469e-05
88 8.869171142578125e-05
88 0.0001151561737060547
88 7.748603820800781e-05
88 0.0001006126403808594
88 8.869171142578125e-05
88 8.96453857421875e-05
88 8.511543273925781e-05
88 8.797645568847656e-05
88 7.82012939453125e-05
88 9.560585021972656e-05
88 8.988380432128906e-05
88 9.679794311523438e-05
88 9.942054748535156e-05
88 0.0001034736633300781
88 0.0001115798950195312
88 9.202957153320312e-05
88 0.0001292228698730469
88 7.843971252441406e-05
88 7.891654968261719e-05
88 8.797645568847656e-05
88 8.869171142578125e-05
88 8.296966552734375e-05
88 7.772445678710938e-05
88 8.702278137207031e-05
88 0.0001149177551269531
88 9.202957153320312e-05
88 9.417533874511719e-05
88 8.487701416015625e-05
88 7.724761962890625e-05
88 7.987022399902344e-05
88 9.34600830078125e-05
88 7.939338684082031e-05
88 0.0001132488250732422
88 9.870529174804688e-05
88 8.463859558105469e-05
88 7.677078247070312e-05
88 7.843971252441406e-05
88 7.462501525878906e-05
88 7.62939453125e-05
88 7.510185241699219e-05
88 7.414817810058594e-05
88 7.915496826171875e-05
88 7.414817810058594e-05
88 7.510185241699219e-05
88 7.867813110351562e-05
88 7.677078247070312e-05
88 7.62939453125e-05
88 7.557868957519531e-05
88 8.225440979003906e-05
88 7.605552673339844e-05
88 0.000110626220703125
88 7.462501525878906e-05
88 7.390975952148438e-05
88 0.0001399517059326172
88 7.62939453125e-05
88 7.605552673339844e-05
88 7.82012939453125e-05
88 7.510185241699219e-05
88 7.915496826171875e-05
88 7.62939453125e-05
88 7.319450378417969e-05
88 7.653236389160156e-05
88 7.486343383789062e-05
88 8.153915405273438e-05
88 7.367134094238281e-05
88 7.414817810058594e-05
88 7.677078247070312e-05
88 7.414817810058594e-05
88 0.0001218318939208984
88 7.390975952148438e-05
88 7.510185241699219e-05
88 7.390975952148438e-05
88 7.605552673339844e-05
88 7.414817810058594e-05
88 7.367134094238281e-05
88 7.414817810058594e-05
88 7.200241088867188e-05
88 7.343292236328125e-05
88 7.748603820800781e-05
88 7.486343383789062e-05
88 7.414817810058594e-05
88 7.486343383789062e-05
88 7.724761962890625e-05
88 7.367134094238281e-05
88 7.581710815429688e-05
88 7.367134094238281e-05
88 7.390975952148438e-05
88 8.678436279296875e-05
88 7.414817810058594e-05
88 7.486343383789062e-05
88 7.462501525878906e-05
88 7.724761962890625e-05
88 8.535385131835938e-05
88 8.106231689453125e-05
88 7.510185241699219e-05
88 7.653236389160156e-05
88 7.534027099609375e-05
88 8.940696716308594e-05
88 7.963180541992188e-05
88 7.534027099609375e-05
88 7.510185241699219e-05
88 8.20159912109375e-05
88 9.822845458984375e-05
88 0.0001361370086669922
88 0.0001163482666015625
88 9.250640869140625e-05
88 7.605552673339844e-05
88 7.510185241699219e-05
88 7.62939453125e-05
88 0.0001339912414550781
88 0.0001173019409179688
88 7.605552673339844e-05
88 7.462501525878906e-05
88 7.581710815429688e-05
88 7.653236389160156e-05
88 0.0001318454742431641
88 0.0001168251037597656
88 7.748603820800781e-05
99 0.0001230239868164062
99 8.296966552734375e-05
99 7.987022399902344e-05
99 7.748603820800781e-05
99 7.939338684082031e-05
99 8.797645568847656e-05
99 8.273124694824219e-05
99 7.724761962890625e-05
99 8.153915405273438e-05
99 7.748603820800781e-05
99 7.891654968261719e-05
99 7.748603820800781e-05
99 7.581710815429688e-05
99 7.987022399902344e-05
99 7.843971252441406e-05
99 8.416175842285156e-05
99 7.82012939453125e-05
99 7.796287536621094e-05
99 7.605552673339844e-05
99 7.772445678710938e-05
99 7.867813110351562e-05
99 7.724761962890625e-05
99 7.843971252441406e-05
99 9.489059448242188e-05
99 9.131431579589844e-05
99 9.775161743164062e-05
99 8.0108642578125e-05
99 7.915496826171875e-05
99 7.987022399902344e-05
99 8.106231689453125e-05
99 7.724761962890625e-05
99 7.677078247070312e-05
99 8.20159912109375e-05
99 8.153915405273438e-05
99 8.273124694824219e-05
99 8.463859558105469e-05
99 7.891654968261719e-05
99 0.0001235008239746094
99 0.0001211166381835938
99 0.0001213550567626953
99 0.0001220703125
99 8.702278137207031e-05
99 7.915496826171875e-05
99 0.0001018047332763672
99 7.867813110351562e-05
99 7.867813110351562e-05
99 9.965896606445312e-05
99 9.369850158691406e-05
99 9.369850158691406e-05
99 9.918212890625e-05
99 7.915496826171875e-05
99 7.748603820800781e-05
99 8.273124694824219e-05
99 7.843971252441406e-05
99 7.843971252441406e-05
99 7.939338684082031e-05
99 7.82012939453125e-05
99 0.0001039505004882812
99 7.724761962890625e-05
99 7.867813110351562e-05
99 0.0001056194305419922
99 7.915496826171875e-05
99 8.440017700195312e-05
99 0.0001015663146972656
99 0.0001122951507568359
99 0.0001020431518554688
99 9.465217590332031e-05
99 8.845329284667969e-05
99 0.0001094341278076172
99 7.867813110351562e-05
99 7.963180541992188e-05
99 9.584426879882812e-05
99 8.296966552734375e-05
99 7.963180541992188e-05
99 8.249282836914062e-05
99 7.867813110351562e-05
99 9.870529174804688e-05
99 9.298324584960938e-05
99 7.891654968261719e-05
99 0.0001282691955566406
99 0.0001170635223388672
99 0.0001146793365478516
99 0.0001056194305419922
99 9.822845458984375e-05
99 9.012222290039062e-05
99 0.0001306533813476562
99 0.0001008510589599609
99 8.511543273925781e-05
99 9.655952453613281e-05
99 8.821487426757812e-05
99 9.083747863769531e-05
99 0.0001094341278076172
99 0.0001008510589599609
99 0.0001115798950195312
99 0.0001225471496582031
99 0.0001053810119628906
99 9.298324584960938e-05
99 8.559226989746094e-05
99 8.463859558105469e-05
99 8.177757263183594e-05
99 9.918212890625e-05
99 9.632110595703125e-05
99 8.749961853027344e-05
99 8.606910705566406e-05
99 0.0001096725463867188
99 9.775161743164062e-05
99 9.560585021972656e-05
99 8.416175842285156e-05
99 8.416175842285156e-05
99 8.845329284667969e-05
99 0.0001125335693359375
99 9.298324584960938e-05
99 9.5367431640625e-05
99 9.250640869140625e-05
99 0.0001044273376464844
99 0.0001053810119628906
99 9.059906005859375e-05
99 8.273124694824219e-05
99 8.296966552734375e-05
99 9.942054748535156e-05
99 9.226799011230469e-05
99 8.702278137207031e-05
99 8.893013000488281e-05
99 8.296966552734375e-05
99 0.0001015663146972656
99 0.0001499652862548828
99 8.821487426757812e-05
99 8.893013000488281e-05
99 0.0001015663146972656
99 0.00014495849609375
99 9.131431579589844e-05
99 8.392333984375e-05
99 8.678436279296875e-05
99 9.107589721679688e-05
99 9.298324584960938e-05
99 8.559226989746094e-05
99 0.0001003742218017578
99 8.0108642578125e-05
99 7.939338684082031e-05
99 0.0001156330108642578
99 8.130073547363281e-05
99 0.0001249313354492188
99 0.0001266002655029297
99 0.0001308917999267578
99 8.177757263183594e-05
99 8.153915405273438e-05
99 0.00011444091796875
99 8.368492126464844e-05
99 8.153915405273438e-05
99 0.0001003742218017578
99 8.273124694824219e-05
99 8.177757263183594e-05
99 0.000133514404296875
99 8.106231689453125e-05
99 0.0001337528228759766
99 9.1552734375e-05
99 8.130073547363281e-05
99 9.393692016601562e-05
99 8.225440979003906e-05
99 8.273124694824219e-05
99 8.368492126464844e-05
99 8.153915405273438e-05
99 8.654594421386719e-05
99 8.106231689453125e-05
99 8.320808410644531e-05
99 8.392333984375e-05
99 9.441375732421875e-05
99 8.440017700195312e-05
99 8.106231689453125e-05
99 8.511543273925781e-05
99 8.559226989746094e-05
99 9.870529174804688e-05
99 9.894371032714844e-05
99 0.0001113414764404297
99 8.249282836914062e-05
99 8.320808410644531e-05
99 8.392333984375e-05
99 8.153915405273438e-05
99 0.000102996826171875
99 8.153915405273438e-05
99 8.034706115722656e-05
99 8.296966552734375e-05
99 8.20159912109375e-05
99 8.225440979003906e-05
99 8.153915405273438e-05
99 9.036064147949219e-05
99 9.655952453613281e-05
99 8.20159912109375e-05
99 8.392333984375e-05
99 8.630752563476562e-05
99 8.344650268554688e-05
99 0.0001354217529296875
99 0.0001318454742431641
99 8.392333984375e-05
99 8.511543273925781e-05
99 9.72747802734375e-05
99 8.320808410644531e-05
99 8.392333984375e-05
99 8.630752563476562e-05
99 8.416175842285156e-05
99 8.296966552734375e-05
99 0.0001013278961181641
99 8.344650268554688e-05
99 8.58306884765625e-05
99 8.249282836914062e-05
99 8.296966552734375e-05
99 8.463859558105469e-05
99 8.368492126464844e-05
99 9.34600830078125e-05
99 9.274482727050781e-05
99 0.0001289844512939453
99 8.296966552734375e-05
99 8.106231689453125e-05
99 0.0001034736633300781
99 8.440017700195312e-05
99 8.869171142578125e-05
99 0.0001187324523925781
99 8.296966552734375e-05
99 8.320808410644531e-05
99 8.320808410644531e-05
99 8.320808410644531e-05
99 8.440017700195312e-05
99 8.344650268554688e-05
99 8.654594421386719e-05
99 8.296966552734375e-05
99 8.821487426757812e-05
99 8.535385131835938e-05
99 8.20159912109375e-05
99 8.273124694824219e-05
99 8.416175842285156e-05
99 8.392333984375e-05
99 8.797645568847656e-05
99 8.249282836914062e-05
99 8.273124694824219e-05
99 8.320808410644531e-05
99 8.916854858398438e-05
99 0.0001320838928222656
99 0.0001289844512939453
99 0.0001299381256103516
99 0.0001301765441894531
99 0.0001285076141357422
99 0.0001273155212402344
99 0.0001351833343505859
99 0.0001299381256103516
99 0.0001285076141357422
99 8.797645568847656e-05
99 8.368492126464844e-05
99 0.0001025199890136719
99 9.34600830078125e-05
99 8.320808410644531e-05
99 8.130073547363281e-05
99 8.392333984375e-05
99 8.225440979003906e-05
99 8.344650268554688e-05
99 0.0001287460327148438
99 0.0001015663146972656
99 0.0001032352447509766
99 0.0001003742218017578
99 9.989738464355469e-05
99 0.0001027584075927734
99 0.0001037120819091797
99 0.0001041889190673828
99 0.0001010894775390625
99 0.0001058578491210938
99 0.0001020431518554688
99 0.0001039505004882812
99 0.0001041889190673828
99 0.000102996826171875
99 0.0001056194305419922
99 0.0001010894775390625
99 8.344650268554688e-05
99 8.344650268554688e-05
99 8.273124694824219e-05
99 8.320808410644531e-05
99 9.34600830078125e-05
99 9.989738464355469e-05
99 8.749961853027344e-05
99 8.416175842285156e-05
99 8.678436279296875e-05
99 8.416175842285156e-05
99 8.249282836914062e-05
99 9.131431579589844e-05
99 8.487701416015625e-05
99 8.58306884765625e-05
99 8.296966552734375e-05
99 8.869171142578125e-05
99 0.000102996826171875
99 8.630752563476562e-05
99 8.7738037109375e-05
99 8.988380432128906e-05
99 9.250640869140625e-05
99 8.749961853027344e-05
99 0.0001084804534912109
99 8.344650268554688e-05
99 9.369850158691406e-05
99 8.368492126464844e-05
99 8.440017700195312e-05
99 8.368492126464844e-05
99 8.630752563476562e-05
99 8.463859558105469e-05
99 8.344650268554688e-05
99 8.153915405273438e-05
99 8.320808410644531e-05
99 8.606910705566406e-05
99 8.606910705566406e-05
99 9.1552734375e-05
99 9.560585021972656e-05
99 8.320808410644531e-05
99 8.726119995117188e-05
99 0.0001072883605957031
99 0.0001528263092041016
99 8.463859558105469e-05
99 8.487701416015625e-05
99 0.0001139640808105469
99 8.58306884765625e-05
99 8.511543273925781e-05
99 0.0001020431518554688
99 9.34600830078125e-05
99 8.511543273925781e-05
99 8.344650268554688e-05
99 8.440017700195312e-05
99 8.463859558105469e-05
99 8.463859558105469e-05
99 8.654594421386719e-05
99 8.7738037109375e-05
99 8.702278137207031e-05
99 9.465217590332031e-05
99 8.416175842285156e-05
99 8.893013000488281e-05
99 9.250640869140625e-05
99 8.559226989746094e-05
99 8.702278137207031e-05
99 8.749961853027344e-05
99 8.58306884765625e-05
99 8.726119995117188e-05
99 9.131431579589844e-05
99 8.58306884765625e-05
99 9.989738464355469e-05
99 8.535385131835938e-05
99 8.511543273925781e-05
99 8.58306884765625e-05
99 9.34600830078125e-05
99 0.0001173019409179688
99 0.0001051425933837891
99 0.0001039505004882812
99 0.0001113414764404297
99 0.0001256465911865234
99 8.511543273925781e-05
99 9.632110595703125e-05
99 8.296966552734375e-05
99 8.368492126464844e-05
99 8.368492126464844e-05
99 0.0001027584075927734
99 0.0001003742218017578
99 0.0001184940338134766
99 8.273124694824219e-05
99 8.654594421386719e-05
99 0.0001046657562255859
99 8.273124694824219e-05
99 8.559226989746094e-05
99 8.273124694824219e-05
99 8.320808410644531e-05
99 8.606910705566406e-05
99 8.440017700195312e-05
99 8.463859558105469e-05
99 9.72747802734375e-05
99 8.559226989746094e-05
99 8.511543273925781e-05
99 8.535385131835938e-05
99 8.392333984375e-05
99 8.344650268554688e-05
99 9.846687316894531e-05
99 8.320808410644531e-05
99 8.702278137207031e-05
99 8.511543273925781e-05
99 9.131431579589844e-05
99 8.463859558105469e-05
99 8.440017700195312e-05
99 8.606910705566406e-05
99 0.000102996826171875
99 8.440017700195312e-05
99 8.368492126464844e-05
99 8.320808410644531e-05
99 8.440017700195312e-05
99 8.559226989746094e-05
99 8.392333984375e-05
99 8.225440979003906e-05
99 8.702278137207031e-05
99 8.392333984375e-05
99 8.726119995117188e-05
99 9.608268737792969e-05
99 9.846687316894531e-05
99 8.320808410644531e-05
99 9.1552734375e-05
99 8.7738037109375e-05
99 8.916854858398438e-05
99 8.654594421386719e-05
99 8.606910705566406e-05
99 8.463859558105469e-05
99 8.535385131835938e-05
99 8.893013000488281e-05
99 8.20159912109375e-05
99 8.320808410644531e-05
99 8.440017700195312e-05
99 8.296966552734375e-05
99 9.632110595703125e-05
99 0.0001232624053955078
99 8.559226989746094e-05
99 0.0001327991485595703
99 0.0001337528228759766
99 0.0001339912414550781
99 8.392333984375e-05
99 8.344650268554688e-05
99 8.368492126464844e-05
99 0.0001323223114013672
99 0.0001358985900878906
99 8.463859558105469e-05
99 0.0001492500305175781
99 8.58306884765625e-05
99 8.559226989746094e-05
99 0.0001301765441894531
99 8.96453857421875e-05
99 8.320808410644531e-05
99 8.416175842285156e-05
99 8.726119995117188e-05
99 0.0001590251922607422
99 0.000133514404296875
99 8.487701416015625e-05
99 8.58306884765625e-05
99 8.940696716308594e-05
99 8.58306884765625e-05
99 8.392333984375e-05
99 8.368492126464844e-05
99 8.511543273925781e-05
99 8.463859558105469e-05
99 8.535385131835938e-05
99 9.989738464355469e-05
99 8.535385131835938e-05
99 8.440017700195312e-05
99 8.58306884765625e-05
99 8.392333984375e-05
99 8.368492126464844e-05
99 8.344650268554688e-05
99 9.322166442871094e-05
99 9.1552734375e-05
99 0.0001423358917236328
99 8.344650268554688e-05
99 8.606910705566406e-05
99 8.440017700195312e-05
99 0.0001375675201416016
99 8.487701416015625e-05
99 8.296966552734375e-05
99 8.273124694824219e-05
99 8.487701416015625e-05
99 9.751319885253906e-05
99 9.250640869140625e-05
99 0.0001003742218017578
99 0.0001087188720703125
99 9.799003601074219e-05
99 9.775161743164062e-05
99 8.535385131835938e-05
99 8.320808410644531e-05
99 8.344650268554688e-05
99 8.58306884765625e-05
99 8.463859558105469e-05
99 8.082389831542969e-05
99 8.344650268554688e-05
99 8.392333984375e-05
99 8.320808410644531e-05
99 8.296966552734375e-05
99 8.58306884765625e-05
99 9.846687316894531e-05
99 8.702278137207031e-05
99 8.320808410644531e-05
99 8.368492126464844e-05
99 8.249282836914062e-05
99 8.273124694824219e-05
99 9.274482727050781e-05
99 8.416175842285156e-05
99 8.225440979003906e-05
99 9.560585021972656e-05
99 0.0001318454742431641
99 8.344650268554688e-05
99 8.177757263183594e-05
99 8.821487426757812e-05
99 8.893013000488281e-05
99 8.511543273925781e-05
99 8.344650268554688e-05
99 8.153915405273438e-05
99 8.034706115722656e-05
99 8.20159912109375e-05
99 8.106231689453125e-05
99 8.678436279296875e-05
99 8.296966552734375e-05
99 8.153915405273438e-05
99 8.869171142578125e-05
99 8.392333984375e-05
99 8.392333984375e-05
99 8.225440979003906e-05
99 8.20159912109375e-05
99 8.296966552734375e-05
99 8.034706115722656e-05
99 8.177757263183594e-05
99 9.179115295410156e-05
99 8.988380432128906e-05
99 8.249282836914062e-05
99 9.059906005859375e-05
99 8.511543273925781e-05
99 8.20159912109375e-05
99 8.20159912109375e-05
99 8.58306884765625e-05
99 9.655952453613281e-05
99 8.225440979003906e-05
99 0.0001010894775390625
99 9.608268737792969e-05
99 0.0001237392425537109
99 0.0001053810119628906
99 8.225440979003906e-05
99 8.058547973632812e-05
99 8.130073547363281e-05
99 9.799003601074219e-05
99 8.368492126464844e-05
99 8.58306884765625e-05
99 8.869171142578125e-05
99 9.584426879882812e-05
99 9.441375732421875e-05
99 9.894371032714844e-05
99 9.179115295410156e-05
99 0.0001039505004882812
99 9.417533874511719e-05
99 8.940696716308594e-05
99 8.869171142578125e-05
99 9.846687316894531e-05
99 8.487701416015625e-05
99 9.5367431640625e-05
99 8.130073547363281e-05
99 8.487701416015625e-05
99 8.940696716308594e-05
99 8.058547973632812e-05
99 8.463859558105469e-05
99 8.487701416015625e-05
99 8.487701416015625e-05
99 8.559226989746094e-05
99 8.511543273925781e-05
99 8.559226989746094e-05
99 9.012222290039062e-05
99 8.487701416015625e-05
99 0.0001208782196044922
99 9.107589721679688e-05
99 8.273124694824219e-05
99 0.0001318454742431641
99 8.988380432128906e-05
99 8.368492126464844e-05
99 0.0001189708709716797
99 8.392333984375e-05
99 8.249282836914062e-05
99 8.273124694824219e-05
99 8.392333984375e-05
99 8.416175842285156e-05
99 8.487701416015625e-05
99 9.1552734375e-05
99 8.487701416015625e-05
99 8.344650268554688e-05
99 8.20159912109375e-05
99 8.368492126464844e-05
99 8.463859558105469e-05
99 8.463859558105469e-05
99 8.225440979003906e-05
99 8.392333984375e-05
99 8.96453857421875e-05
99 9.179115295410156e-05
99 8.535385131835938e-05
99 0.0001089572906494141
99 8.487701416015625e-05
99 8.654594421386719e-05
99 9.059906005859375e-05
99 8.368492126464844e-05
99 8.487701416015625e-05
99 8.416175842285156e-05
99 8.845329284667969e-05
99 8.392333984375e-05
99 9.012222290039062e-05
99 8.320808410644531e-05
99 8.368492126464844e-05
99 9.059906005859375e-05
99 8.153915405273438e-05
99 8.249282836914062e-05
99 9.608268737792969e-05
99 8.296966552734375e-05
99 8.535385131835938e-05
99 8.869171142578125e-05
99 8.273124694824219e-05
99 8.749961853027344e-05
99 8.249282836914062e-05
99 8.320808410644531e-05
99 0.0001115798950195312
99 8.368492126464844e-05
99 8.273124694824219e-05
99 8.440017700195312e-05
99 8.392333984375e-05
99 8.440017700195312e-05
99 8.416175842285156e-05
99 9.894371032714844e-05
99 8.749961853027344e-05
99 0.0001022815704345703
99 9.250640869140625e-05
99 0.0001049041748046875
99 8.559226989746094e-05
99 8.344650268554688e-05
99 8.845329284667969e-05
99 8.58306884765625e-05
99 0.0001127719879150391
99 8.678436279296875e-05
99 9.036064147949219e-05
99 8.58306884765625e-05
99 8.440017700195312e-05
99 8.678436279296875e-05
99 8.58306884765625e-05
99 8.630752563476562e-05
99 9.036064147949219e-05
99 8.869171142578125e-05
99 9.846687316894531e-05
99 0.0001025199890136719
99 8.559226989746094e-05
99 0.0001232624053955078
99 9.72747802734375e-05
99 8.487701416015625e-05
99 9.012222290039062e-05
99 0.0001201629638671875
99 0.0001010894775390625
99 0.0001010894775390625
99 8.559226989746094e-05
99 8.606910705566406e-05
99 0.0001368522644042969
99 0.0001010894775390625
99 9.226799011230469e-05
99 8.535385131835938e-05
99 8.511543273925781e-05
99 8.463859558105469e-05
99 0.0001003742218017578
99 8.392333984375e-05
99 8.487701416015625e-05
99 8.20159912109375e-05
99 8.463859558105469e-05
99 0.0001046657562255859
99 8.559226989746094e-05
99 8.368492126464844e-05
99 8.320808410644531e-05
99 8.392333984375e-05
99 8.511543273925781e-05
99 8.440017700195312e-05
99 8.344650268554688e-05
99 8.225440979003906e-05
99 8.893013000488281e-05
99 0.0001072883605957031
99 8.58306884765625e-05
99 8.487701416015625e-05
99 8.440017700195312e-05
99 9.012222290039062e-05
99 8.392333984375e-05
99 8.344650268554688e-05
99 8.273124694824219e-05
99 8.58306884765625e-05
99 9.012222290039062e-05
99 8.630752563476562e-05
99 8.821487426757812e-05
99 8.440017700195312e-05
99 0.0001153945922851562
99 8.511543273925781e-05
99 8.988380432128906e-05
99 8.249282836914062e-05
99 8.797645568847656e-05
99 8.988380432128906e-05
99 0.0001037120819091797
99 8.988380432128906e-05
99 8.440017700195312e-05
99 8.893013000488281e-05
99 8.463859558105469e-05
99 0.0001308917999267578
99 0.0001511573791503906
99 0.0001344680786132812
99 0.0001301765441894531
99 0.0001327991485595703
99 0.0001320838928222656
99 0.0001330375671386719
99 0.0001683235168457031
99 0.0001356601715087891
99 0.00012969970703125
99 0.0001053810119628906
99 8.893013000488281e-05
99 8.20159912109375e-05
99 8.440017700195312e-05
99 8.96453857421875e-05
99 8.20159912109375e-05
99 8.416175842285156e-05
99 8.988380432128906e-05
99 8.20159912109375e-05
99 8.225440979003906e-05
99 8.392333984375e-05
99 8.368492126464844e-05
99 8.273124694824219e-05
99 9.870529174804688e-05
99 8.916854858398438e-05
99 0.0001010894775390625
99 0.0001089572906494141
99 0.0001058578491210938
99 9.512901306152344e-05
99 0.0001027584075927734
99 9.703636169433594e-05
99 0.0001032352447509766
99 9.799003601074219e-05
99 8.225440979003906e-05
99 8.487701416015625e-05
99 9.036064147949219e-05
99 8.678436279296875e-05
99 8.440017700195312e-05
99 9.131431579589844e-05
99 8.392333984375e-05
99 9.34600830078125e-05
99 9.202957153320312e-05
99 9.1552734375e-05
99 9.131431579589844e-05
99 9.083747863769531e-05
99 9.417533874511719e-05
99 9.870529174804688e-05
99 0.0001327991485595703
99 9.012222290039062e-05
99 9.5367431640625e-05
99 8.726119995117188e-05
99 8.392333984375e-05
99 8.797645568847656e-05
99 9.632110595703125e-05
99 9.250640869140625e-05
99 9.036064147949219e-05
99 0.0001277923583984375
99 8.392333984375e-05
99 8.797645568847656e-05
99 0.0001046657562255859
99 8.273124694824219e-05
99 8.344650268554688e-05
99 9.107589721679688e-05
99 8.678436279296875e-05
99 0.0001008510589599609
99 8.296966552734375e-05
99 8.273124694824219e-05
99 8.58306884765625e-05
99 9.72747802734375e-05
99 8.678436279296875e-05
99 0.0001115798950195312
99 8.344650268554688e-05
99 8.678436279296875e-05
99 0.0001456737518310547
99 9.584426879882812e-05
99 8.58306884765625e-05
99 0.000102996826171875
99 0.0001039505004882812
99 0.000102996826171875
99 8.130073547363281e-05
99 8.249282836914062e-05
99 0.0001318454742431641
99 0.0001413822174072266
99 9.179115295410156e-05
99 8.320808410644531e-05
99 8.511543273925781e-05
99 8.249282836914062e-05
99 0.0001497268676757812
99 0.0001337528228759766
99 8.296966552734375e-05
99 8.606910705566406e-05
99 9.465217590332031e-05
99 9.942054748535156e-05
99 0.0001354217529296875
99 0.0001311302185058594
99 8.749961853027344e-05
99 9.870529174804688e-05
99 8.988380432128906e-05
99 0.0001006126403808594
99 8.392333984375e-05
99 8.296966552734375e-05
99 9.1552734375e-05
99 9.751319885253906e-05
99 9.34600830078125e-05
99 8.726119995117188e-05
99 8.606910705566406e-05
99 8.940696716308594e-05
99 0.0001001358032226562
99 8.630752563476562e-05
99 0.0001056194305419922
99 8.58306884765625e-05
99 0.0001015663146972656
99 8.96453857421875e-05
99 8.606910705566406e-05
99 8.559226989746094e-05
99 8.96453857421875e-05
99 0.0001833438873291016
99 0.0001330375671386719
99 8.702278137207031e-05
99 9.179115295410156e-05
99 8.487701416015625e-05
99 0.0001034736633300781
99 9.036064147949219e-05
99 8.344650268554688e-05
99 8.749961853027344e-05
99 9.584426879882812e-05
99 0.0001173019409179688
99 9.942054748535156e-05
99 8.463859558105469e-05
99 8.487701416015625e-05
99 9.512901306152344e-05
99 9.799003601074219e-05
99 8.416175842285156e-05
99 8.392333984375e-05
99 8.559226989746094e-05
99 9.036064147949219e-05
99 0.0001044273376464844
99 0.0001041889190673828
99 8.96453857421875e-05
99 0.0001163482666015625
99 0.0001006126403808594
99 8.630752563476562e-05
99 8.654594421386719e-05
99 8.821487426757812e-05
99 9.632110595703125e-05
99 9.942054748535156e-05
99 0.0001063346862792969
99 8.320808410644531e-05
99 9.179115295410156e-05
99 0.0001666545867919922
99 9.465217590332031e-05
99 9.465217590332031e-05
99 9.036064147949219e-05
99 8.082389831542969e-05
99 0.0001020431518554688
99 9.369850158691406e-05
99 8.20159912109375e-05
99 8.893013000488281e-05
99 9.322166442871094e-05
99 9.655952453613281e-05
99 9.417533874511719e-05
99 8.916854858398438e-05
99 8.392333984375e-05
99 9.059906005859375e-05
99 0.0001003742218017578
99 9.012222290039062e-05
99 8.654594421386719e-05
99 0.0001010894775390625
99 0.0001037120819091797
99 0.0001006126403808594
99 8.392333984375e-05
99 8.58306884765625e-05
99 0.0001189708709716797
99 0.0001091957092285156
99 9.012222290039062e-05
99 0.0001027584075927734
99 9.107589721679688e-05
99 9.655952453613281e-05
99 0.0001440048217773438
99 8.344650268554688e-05
99 8.130073547363281e-05
99 0.0001337528228759766
99 9.322166442871094e-05
99 9.894371032714844e-05
99 0.0001149177551269531
99 8.225440979003906e-05
99 8.654594421386719e-05
99 8.654594421386719e-05
99 9.799003601074219e-05
99 8.034706115722656e-05
99 0.0001304149627685547
99 8.344650268554688e-05
99 0.0001027584075927734
99 0.0001192092895507812
99 0.0001049041748046875
99 8.249282836914062e-05
99 9.202957153320312e-05
99 9.989738464355469e-05
99 0.00011444091796875
99 8.368492126464844e-05
99 8.320808410644531e-05
99 0.0001118183135986328
99 8.845329284667969e-05
99 8.153915405273438e-05
99 8.130073547363281e-05
99 8.249282836914062e-05
99 0.0001766681671142578
99 0.0001275539398193359
99 0.0001215934753417969
99 8.58306884765625e-05
99 9.179115295410156e-05
99 0.0001153945922851562
99 8.225440979003906e-05
99 8.463859558105469e-05
99 8.368492126464844e-05
99 9.012222290039062e-05
99 0.0001039505004882812
99 8.893013000488281e-05
99 8.225440979003906e-05
99 0.0001099109649658203
99 9.179115295410156e-05
99 0.0001482963562011719
99 0.0001266002655029297
99 0.0001275539398193359
99 8.296966552734375e-05
99 8.726119995117188e-05
99 0.0001015663146972656
99 0.0001099109649658203
99 9.322166442871094e-05
99 8.988380432128906e-05
99 0.0001034736633300781
99 8.249282836914062e-05
99 0.0001025199890136719
99 8.463859558105469e-05
99 0.0001175403594970703
99 9.632110595703125e-05
99 9.72747802734375e-05
99 0.0001351833343505859
99 0.0001254081726074219
99 0.0001478195190429688
99 9.250640869140625e-05
99 8.440017700195312e-05
99 0.0001153945922851562
99 0.0001306533813476562
99 0.0001308917999267578
99 0.0001158714294433594
99 0.0001037120819091797
99 0.0001046657562255859
99 0.0001151561737060547
99 0.0001134872436523438
99 0.0001125335693359375
99 0.0001275539398193359
99 0.0001039505004882812
99 8.845329284667969e-05
99 9.870529174804688e-05
99 9.489059448242188e-05
99 9.369850158691406e-05
99 0.0001058578491210938
99 9.560585021972656e-05
99 8.344650268554688e-05
99 8.463859558105469e-05
99 8.463859558105469e-05
99 9.608268737792969e-05
99 0.0001003742218017578
99 8.320808410644531e-05
99 8.606910705566406e-05
99 8.654594421386719e-05
99 0.0001060962677001953
99 0.0001573562622070312
99 8.7738037109375e-05
99 9.489059448242188e-05
99 8.177757263183594e-05
99 9.989738464355469e-05
99 0.0001060962677001953
99 8.463859558105469e-05
99 8.749961853027344e-05
99 8.440017700195312e-05
99 9.512901306152344e-05
99 9.584426879882812e-05
99 8.7738037109375e-05
99 8.487701416015625e-05
99 8.535385131835938e-05
99 9.059906005859375e-05
99 0.0001156330108642578
99 8.463859558105469e-05
99 8.821487426757812e-05
99 0.0001330375671386719
99 0.0001027584075927734
99 8.368492126464844e-05
99 0.0001189708709716797
99 9.322166442871094e-05
99 9.822845458984375e-05
99 8.940696716308594e-05
99 8.96453857421875e-05
99 8.58306884765625e-05
99 0.0001285076141357422
99 0.0001409053802490234
99 8.130073547363281e-05
99 8.511543273925781e-05
99 8.988380432128906e-05
99 8.654594421386719e-05
99 0.0001311302185058594
99 8.940696716308594e-05
99 8.249282836914062e-05
99 8.511543273925781e-05
99 0.0001065731048583984
99 9.489059448242188e-05
99 9.274482727050781e-05
99 0.0001060962677001953
99 0.0001032352447509766
99 9.632110595703125e-05
99 0.0001058578491210938
99 8.487701416015625e-05
99 8.082389831542969e-05
99 8.20159912109375e-05
99 8.535385131835938e-05
99 0.0001225471496582031
99 0.0001058578491210938
99 9.202957153320312e-05
99 0.0001006126403808594
99 9.751319885253906e-05
99 9.369850158691406e-05
110 0.0001013278961181641
110 9.274482727050781e-05
110 9.441375732421875e-05
110 0.0001084804534912109
110 9.584426879882812e-05
110 8.845329284667969e-05
110 8.940696716308594e-05
110 0.0001003742218017578
110 0.0001001358032226562
110 9.72747802734375e-05
110 9.036064147949219e-05
110 8.487701416015625e-05
110 8.845329284667969e-05
110 0.0001070499420166016
110 0.0001165866851806641
110 9.393692016601562e-05
110 0.0001137256622314453
110 9.250640869140625e-05
110 0.0001058578491210938
110 9.34600830078125e-05
110 8.559226989746094e-05
110 9.918212890625e-05
110 9.655952453613281e-05
110 0.0001020431518554688
110 8.869171142578125e-05
110 0.0001034736633300781
110 0.0001046657562255859
110 9.632110595703125e-05
110 9.608268737792969e-05
110 8.654594421386719e-05
110 8.606910705566406e-05
110 0.0001256465911865234
110 9.72747802734375e-05
110 9.274482727050781e-05
110 0.0001041889190673828
110 8.678436279296875e-05
110 0.0001566410064697266
110 9.250640869140625e-05
110 0.0001347064971923828
110 8.749961853027344e-05
110 8.702278137207031e-05
110 0.0001068115234375
110 0.0001137256622314453
110 0.0001115798950195312
110 0.0001058578491210938
110 0.0001003742218017578
110 0.0001006126403808594
110 0.0001091957092285156
110 9.1552734375e-05
110 8.487701416015625e-05
110 8.96453857421875e-05
110 0.0001349449157714844
110 8.654594421386719e-05
110 8.7738037109375e-05
110 0.000125885009765625
110 9.942054748535156e-05
110 8.654594421386719e-05
110 8.463859558105469e-05
110 8.630752563476562e-05
110 9.369850158691406e-05
110 8.654594421386719e-05
110 9.250640869140625e-05
110 8.749961853027344e-05
110 0.0001013278961181641
110 8.821487426757812e-05
110 8.630752563476562e-05
110 0.0001451969146728516
110 8.654594421386719e-05
110 8.654594421386719e-05
110 0.0001344680786132812
110 8.58306884765625e-05
110 9.036064147949219e-05
110 8.678436279296875e-05
110 8.606910705566406e-05
110 8.535385131835938e-05
110 0.0001363754272460938
110 8.654594421386719e-05
110 9.107589721679688e-05
110 8.7738037109375e-05
110 8.58306884765625e-05
110 8.678436279296875e-05
110 0.0001022815704345703
110 8.535385131835938e-05
110 8.630752563476562e-05
110 0.0001020431518554688
110 9.250640869140625e-05
110 0.0001027584075927734
110 8.511543273925781e-05
110 0.000156402587890625
110 0.0001337528228759766
110 8.559226989746094e-05
110 8.797645568847656e-05
110 8.368492126464844e-05
110 9.059906005859375e-05
110 8.749961853027344e-05
110 8.869171142578125e-05
110 9.751319885253906e-05
110 8.535385131835938e-05
110 8.511543273925781e-05
110 8.559226989746094e-05
110 8.797645568847656e-05
110 0.0001063346862792969
110 0.0001380443572998047
110 8.630752563476562e-05
110 8.630752563476562e-05
110 8.702278137207031e-05
110 8.58306884765625e-05
110 8.654594421386719e-05
110 0.0001301765441894531
110 0.0001008510589599609
110 8.511543273925781e-05
110 8.797645568847656e-05
110 8.511543273925781e-05
110 8.678436279296875e-05
110 8.726119995117188e-05
110 0.0001077651977539062
110 8.654594421386719e-05
110 8.749961853027344e-05
110 9.226799011230469e-05
110 8.606910705566406e-05
110 8.702278137207031e-05
110 0.0001339912414550781
110 8.463859558105469e-05
110 9.131431579589844e-05
110 8.535385131835938e-05
110 8.511543273925781e-05
110 0.0001001358032226562
110 0.0001049041748046875
110 8.678436279296875e-05
110 9.989738464355469e-05
110 8.654594421386719e-05
110 8.487701416015625e-05
110 0.0001094341278076172
110 0.0001015663146972656
110 8.487701416015625e-05
110 0.0001373291015625
110 8.511543273925781e-05
110 8.606910705566406e-05
110 0.0001354217529296875
110 0.0001082420349121094
110 8.511543273925781e-05
110 0.0001354217529296875
110 8.654594421386719e-05
110 8.463859558105469e-05
110 8.344650268554688e-05
110 9.870529174804688e-05
110 8.511543273925781e-05
110 8.487701416015625e-05
110 8.940696716308594e-05
110 8.440017700195312e-05
110 8.368492126464844e-05
110 0.0001342296600341797
110 0.0001494884490966797
110 0.0001332759857177734
110 0.0001347064971923828
110 0.0001330375671386719
110 0.0001327991485595703
110 0.0001204013824462891
110 8.368492126464844e-05
110 8.463859558105469e-05
110 8.749961853027344e-05
110 8.392333984375e-05
110 8.7738037109375e-05
110 9.632110595703125e-05
110 8.344650268554688e-05
110 8.440017700195312e-05
110 0.0001046657562255859
110 8.320808410644531e-05
110 8.487701416015625e-05
110 8.606910705566406e-05
110 8.511543273925781e-05
110 0.0001060962677001953
110 0.0001037120819091797
110 0.0001022815704345703
110 0.0001049041748046875
110 0.0001158714294433594
110 0.0001049041748046875
110 0.0001151561737060547
110 0.0001027584075927734
110 0.000102996826171875
110 0.0001049041748046875
110 0.0001041889190673828
110 9.989738464355469e-05
110 0.0001134872436523438
110 9.894371032714844e-05
110 8.726119995117188e-05
110 9.989738464355469e-05
110 9.608268737792969e-05
110 8.368492126464844e-05
110 8.559226989746094e-05
110 0.0001006126403808594
110 8.58306884765625e-05
110 8.511543273925781e-05
110 9.799003601074219e-05
110 8.487701416015625e-05
110 8.511543273925781e-05
110 8.440017700195312e-05
110 8.487701416015625e-05
110 9.131431579589844e-05
110 8.535385131835938e-05
110 8.463859558105469e-05
110 8.606910705566406e-05
110 8.702278137207031e-05
110 8.678436279296875e-05
110 9.226799011230469e-05
110 9.870529174804688e-05
110 8.511543273925781e-05
110 8.845329284667969e-05
110 8.559226989746094e-05
110 8.535385131835938e-05
110 8.58306884765625e-05
110 9.918212890625e-05
110 9.059906005859375e-05
110 0.0001347064971923828
110 0.0001323223114013672
110 9.083747863769531e-05
110 8.511543273925781e-05
110 9.059906005859375e-05
110 0.0001420974731445312
110 0.0001354217529296875
110 0.0001361370086669922
110 0.0001356601715087891
110 0.0001516342163085938
110 0.0001347064971923828
110 0.0001366138458251953
110 0.0001356601715087891
110 8.678436279296875e-05
110 0.0001142024993896484
110 0.0001358985900878906
110 0.0001006126403808594
110 8.440017700195312e-05
110 8.726119995117188e-05
110 9.274482727050781e-05
110 8.559226989746094e-05
110 8.893013000488281e-05
110 9.202957153320312e-05
110 8.559226989746094e-05
110 0.0001132488250732422
110 8.940696716308594e-05
110 8.726119995117188e-05
110 0.0001196861267089844
110 8.845329284667969e-05
110 0.0001368522644042969
110 8.654594421386719e-05
110 8.606910705566406e-05
110 8.559226989746094e-05
110 0.0001010894775390625
110 0.0001010894775390625
110 0.0001056194305419922
110 0.0001082420349121094
110 0.000102996826171875
110 0.0001041889190673828
110 0.0001156330108642578
110 9.72747802734375e-05
110 8.296966552734375e-05
110 8.368492126464844e-05
110 9.059906005859375e-05
110 8.392333984375e-05
110 8.511543273925781e-05
110 8.988380432128906e-05
110 8.654594421386719e-05
110 8.559226989746094e-05
110 8.559226989746094e-05
110 8.630752563476562e-05
110 8.749961853027344e-05
110 9.1552734375e-05
110 8.654594421386719e-05
110 0.0001211166381835938
110 8.440017700195312e-05
110 9.34600830078125e-05
110 8.463859558105469e-05
110 8.440017700195312e-05
110 8.392333984375e-05
110 8.511543273925781e-05
110 8.58306884765625e-05
110 8.559226989746094e-05
110 8.58306884765625e-05
110 8.559226989746094e-05
110 8.869171142578125e-05
110 8.296966552734375e-05
110 8.511543273925781e-05
110 8.511543273925781e-05
110 8.630752563476562e-05
110 8.916854858398438e-05
110 0.0001041889190673828
110 0.0001049041748046875
110 0.0001070499420166016
110 0.0001018047332763672
110 0.0001080036163330078
110 9.584426879882812e-05
110 0.0001125335693359375
110 9.131431579589844e-05
110 0.0001330375671386719
110 0.0001287460327148438
110 0.0001304149627685547
110 9.179115295410156e-05
110 8.440017700195312e-05
110 8.296966552734375e-05
110 0.0001218318939208984
110 0.0001494884490966797
110 0.0001020431518554688
110 8.487701416015625e-05
110 8.20159912109375e-05
110 9.131431579589844e-05
110 9.5367431640625e-05
110 8.463859558105469e-05
110 8.463859558105469e-05
110 8.392333984375e-05
110 8.702278137207031e-05
110 8.535385131835938e-05
110 8.463859558105469e-05
110 8.535385131835938e-05
110 8.320808410644531e-05
110 8.511543273925781e-05
110 8.416175842285156e-05
110 0.0001051425933837891
110 8.559226989746094e-05
110 8.344650268554688e-05
110 0.0001537799835205078
110 8.416175842285156e-05
110 8.320808410644531e-05
110 8.130073547363281e-05
110 8.392333984375e-05
110 8.249282836914062e-05
110 0.0001244544982910156
110 0.0001444816589355469
110 0.0001306533813476562
110 8.416175842285156e-05
110 8.440017700195312e-05
110 0.0001556873321533203
110 0.0001528263092041016
110 0.0001420974731445312
110 0.0001380443572998047
110 0.0001337528228759766
110 0.0001311302185058594
110 8.296966552734375e-05
110 8.7738037109375e-05
110 8.821487426757812e-05
110 9.202957153320312e-05
110 8.845329284667969e-05
110 8.749961853027344e-05
110 9.965896606445312e-05
110 8.320808410644531e-05
110 8.344650268554688e-05
110 8.296966552734375e-05
110 8.726119995117188e-05
110 8.225440979003906e-05
110 8.749961853027344e-05
110 8.392333984375e-05
110 9.632110595703125e-05
110 8.344650268554688e-05
110 8.440017700195312e-05
110 8.225440979003906e-05
110 8.630752563476562e-05
110 9.775161743164062e-05
110 9.131431579589844e-05
110 9.226799011230469e-05
110 8.678436279296875e-05
110 8.392333984375e-05
110 0.0001087188720703125
110 0.0001146793365478516
110 8.344650268554688e-05
110 8.7738037109375e-05
110 8.368492126464844e-05
110 8.225440979003906e-05
110 8.535385131835938e-05
110 8.440017700195312e-05
110 9.202957153320312e-05
110 8.153915405273438e-05
110 9.584426879882812e-05
110 8.273124694824219e-05
110 0.0001139640808105469
110 0.0001339912414550781
110 0.0001304149627685547
110 8.440017700195312e-05
110 8.916854858398438e-05
110 9.512901306152344e-05
110 8.296966552734375e-05
110 8.535385131835938e-05
110 9.584426879882812e-05
110 8.440017700195312e-05
110 0.0001339912414550781
110 0.0001239776611328125
110 8.368492126464844e-05
110 9.489059448242188e-05
110 8.869171142578125e-05
110 8.416175842285156e-05
110 8.368492126464844e-05
110 8.368492126464844e-05
110 8.344650268554688e-05
110 0.0001285076141357422
110 8.249282836914062e-05
110 8.368492126464844e-05
110 8.296966552734375e-05
110 8.440017700195312e-05
110 9.703636169433594e-05
110 8.344650268554688e-05
110 8.845329284667969e-05
110 9.059906005859375e-05
110 8.7738037109375e-05
110 0.0001008510589599609
110 8.916854858398438e-05
110 8.487701416015625e-05
110 8.559226989746094e-05
110 8.368492126464844e-05
110 8.678436279296875e-05
110 0.0001337528228759766
110 8.58306884765625e-05
110 8.7738037109375e-05
110 8.463859558105469e-05
110 0.0001027584075927734
110 0.0001020431518554688
110 9.942054748535156e-05
110 0.0001001358032226562
110 8.630752563476562e-05
110 9.250640869140625e-05
110 8.654594421386719e-05
110 9.059906005859375e-05
110 8.463859558105469e-05
110 8.463859558105469e-05
110 8.320808410644531e-05
110 8.96453857421875e-05
110 9.703636169433594e-05
110 0.0001089572906494141
110 0.0001354217529296875
110 8.58306884765625e-05
110 8.535385131835938e-05
110 9.012222290039062e-05
110 9.250640869140625e-05
110 8.678436279296875e-05
110 8.463859558105469e-05
110 8.344650268554688e-05
110 8.630752563476562e-05
110 8.654594421386719e-05
110 8.416175842285156e-05
110 8.368492126464844e-05
110 8.559226989746094e-05
110 8.416175842285156e-05
110 8.487701416015625e-05
110 8.916854858398438e-05
110 8.630752563476562e-05
110 8.821487426757812e-05
110 8.702278137207031e-05
110 8.606910705566406e-05
110 8.845329284667969e-05
110 0.0001134872436523438
110 9.942054748535156e-05
110 9.083747863769531e-05
110 0.0001003742218017578
110 8.797645568847656e-05
110 8.869171142578125e-05
110 0.0001304149627685547
110 8.678436279296875e-05
110 0.0001196861267089844
110 8.821487426757812e-05
110 0.0001025199890136719
110 0.0001108646392822266
110 8.7738037109375e-05
110 8.678436279296875e-05
110 9.584426879882812e-05
110 0.0001366138458251953
110 8.702278137207031e-05
110 9.512901306152344e-05
110 8.893013000488281e-05
110 8.893013000488281e-05
110 8.869171142578125e-05
110 0.0001068115234375
110 9.274482727050781e-05
110 0.0001156330108642578
110 9.298324584960938e-05
110 8.869171142578125e-05
110 0.0001227855682373047
110 0.0001051425933837891
110 9.751319885253906e-05
110 0.0001091957092285156
110 0.0001118183135986328
110 9.322166442871094e-05
110 9.298324584960938e-05
110 9.059906005859375e-05
110 9.036064147949219e-05
110 0.0001003742218017578
110 0.000102996826171875
110 8.845329284667969e-05
110 8.869171142578125e-05
110 8.96453857421875e-05
110 0.0001084804534912109
110 0.0001020431518554688
110 9.655952453613281e-05
110 9.107589721679688e-05
110 9.059906005859375e-05
110 0.0001068115234375
110 0.0001060962677001953
110 9.179115295410156e-05
110 0.0001440048217773438
110 0.0001382827758789062
110 0.0001089572906494141
110 9.632110595703125e-05
110 8.702278137207031e-05
110 9.560585021972656e-05
110 9.012222290039062e-05
110 0.0001010894775390625
110 9.72747802734375e-05
110 9.703636169433594e-05
110 9.942054748535156e-05
110 0.0001530647277832031
110 0.0001413822174072266
110 0.0001373291015625
110 0.0001406669616699219
110 0.0001378059387207031
110 0.0001471042633056641
110 0.0001378059387207031
110 0.000141143798828125
110 0.0001387596130371094
110 0.0001375675201416016
110 0.0001463890075683594
110 0.0002317428588867188
110 0.0001394748687744141
110 9.369850158691406e-05
110 0.0001022815704345703
110 0.0001060962677001953
110 0.0001108646392822266
110 0.0001039505004882812
110 9.250640869140625e-05
110 0.0001089572906494141
110 0.0001549720764160156
110 0.0001370906829833984
110 9.441375732421875e-05
110 9.036064147949219e-05
110 9.417533874511719e-05
110 0.0001175403594970703
110 9.036064147949219e-05
110 9.560585021972656e-05
110 9.751319885253906e-05
110 9.417533874511719e-05
110 0.0001051425933837891
110 0.0001087188720703125
110 0.0001432895660400391
110 9.322166442871094e-05
110 0.0001077651977539062
110 8.96453857421875e-05
110 9.298324584960938e-05
110 9.679794311523438e-05
110 9.489059448242188e-05
110 0.0001091957092285156
110 0.0001003742218017578
110 9.465217590332031e-05
110 9.679794311523438e-05
110 0.0001039505004882812
110 0.0001013278961181641
110 0.0001175403594970703
110 0.0001509189605712891
110 0.0001361370086669922
110 0.000125885009765625
110 0.0001587867736816406
110 0.0001642704010009766
110 9.894371032714844e-05
110 0.0001118183135986328
110 0.0001027584075927734
110 0.0001051425933837891
110 0.0001032352447509766
110 9.489059448242188e-05
110 9.34600830078125e-05
110 0.0001282691955566406
110 0.0001034736633300781
110 0.0001027584075927734
110 0.0001101493835449219
110 0.0001113414764404297
110 0.0001013278961181641
110 0.0001492500305175781
110 0.0001459121704101562
110 0.00014495849609375
110 0.0001091957092285156
110 9.584426879882812e-05
110 0.0001070499420166016
110 9.322166442871094e-05
110 9.012222290039062e-05
110 0.0001115798950195312
110 9.989738464355469e-05
110 9.34600830078125e-05
110 0.0001544952392578125
110 8.821487426757812e-05
110 0.0001115798950195312
110 0.0001485347747802734
110 0.0001499652862548828
110 8.821487426757812e-05
110 8.869171142578125e-05
110 0.0001504421234130859
110 0.0001394748687744141
110 0.0001397132873535156
110 0.0001399517059326172
110 0.0001468658447265625
110 0.0001554489135742188
110 0.0001463890075683594
110 0.0001394748687744141
110 0.0001037120819091797
110 9.632110595703125e-05
110 8.988380432128906e-05
110 0.0001630783081054688
110 8.678436279296875e-05
110 9.202957153320312e-05
110 0.0001089572906494141
110 8.916854858398438e-05
110 8.797645568847656e-05
110 9.322166442871094e-05
110 9.107589721679688e-05
110 0.0001041889190673828
110 0.0001239776611328125
110 9.942054748535156e-05
110 9.799003601074219e-05
110 9.965896606445312e-05
110 9.775161743164062e-05
110 9.751319885253906e-05
110 0.0001013278961181641
110 9.036064147949219e-05
110 8.893013000488281e-05
110 0.0001285076141357422
110 9.679794311523438e-05
110 8.821487426757812e-05
110 8.916854858398438e-05
110 8.916854858398438e-05
110 8.797645568847656e-05
110 9.703636169433594e-05
110 0.0001091957092285156
110 9.655952453613281e-05
110 8.916854858398438e-05
110 9.72747802734375e-05
110 9.1552734375e-05
110 8.869171142578125e-05
110 0.0001058578491210938
110 8.821487426757812e-05
110 9.202957153320312e-05
110 0.0001056194305419922
110 8.821487426757812e-05
110 0.0001027584075927734
110 8.845329284667969e-05
110 9.131431579589844e-05
110 8.916854858398438e-05
110 9.369850158691406e-05
110 9.393692016601562e-05
110 8.893013000488281e-05
110 9.226799011230469e-05
110 9.036064147949219e-05
110 0.0001356601715087891
110 8.916854858398438e-05
110 0.0001082420349121094
110 0.0001065731048583984
110 9.131431579589844e-05
110 9.250640869140625e-05
110 9.059906005859375e-05
110 9.34600830078125e-05
110 9.417533874511719e-05
110 9.965896606445312e-05
110 9.179115295410156e-05
110 9.369850158691406e-05
110 0.0001065731048583984
110 9.775161743164062e-05
110 9.298324584960938e-05
110 9.5367431640625e-05
110 9.369850158691406e-05
110 9.417533874511719e-05
110 8.916854858398438e-05
110 9.393692016601562e-05
110 9.512901306152344e-05
110 8.96453857421875e-05
110 9.441375732421875e-05
110 9.322166442871094e-05
110 8.916854858398438e-05
110 9.298324584960938e-05
110 8.988380432128906e-05
110 9.846687316894531e-05
110 8.988380432128906e-05
110 8.845329284667969e-05
110 9.179115295410156e-05
110 9.059906005859375e-05
110 9.107589721679688e-05
110 0.0001072883605957031
110 9.083747863769531e-05
110 0.0001440048217773438
110 0.0001437664031982422
110 0.0001413822174072266
110 0.0001404285430908203
110 0.0001416206359863281
110 8.940696716308594e-05
110 9.036064147949219e-05
110 0.0001134872436523438
110 9.679794311523438e-05
110 9.274482727050781e-05
110 9.059906005859375e-05
110 9.226799011230469e-05
110 8.988380432128906e-05
110 0.0001013278961181641
110 8.702278137207031e-05
110 0.0001096725463867188
110 8.869171142578125e-05
110 8.916854858398438e-05
110 8.797645568847656e-05
110 8.797645568847656e-05
110 8.797645568847656e-05
110 8.749961853027344e-05
110 0.0001018047332763672
110 9.918212890625e-05
110 9.870529174804688e-05
110 9.894371032714844e-05
110 9.894371032714844e-05
110 9.870529174804688e-05
110 9.107589721679688e-05
110 9.083747863769531e-05
110 8.749961853027344e-05
110 8.893013000488281e-05
110 8.726119995117188e-05
110 8.821487426757812e-05
110 0.0001058578491210938
110 9.226799011230469e-05
110 9.274482727050781e-05
110 0.0001039505004882812
110 0.0001001358032226562
110 8.96453857421875e-05
110 9.679794311523438e-05
110 8.96453857421875e-05
110 9.751319885253906e-05
110 0.0001409053802490234
110 0.0001451969146728516
110 0.0001378059387207031
110 8.797645568847656e-05
110 0.0001380443572998047
110 0.0001406669616699219
110 0.0001428127288818359
110 0.0001389980316162109
110 0.0001380443572998047
110 0.0001399517059326172
110 0.0001401901245117188
110 8.916854858398438e-05
110 9.34600830078125e-05
110 8.869171142578125e-05
110 8.726119995117188e-05
110 0.0001099109649658203
110 9.083747863769531e-05
110 9.322166442871094e-05
110 8.96453857421875e-05
110 8.940696716308594e-05
110 8.96453857421875e-05
110 0.0001401901245117188
110 0.0001127719879150391
110 9.131431579589844e-05
110 0.0001065731048583984
110 9.632110595703125e-05
110 9.059906005859375e-05
110 0.0001082420349121094
110 0.0001115798950195312
110 0.0001046657562255859
110 0.0001266002655029297
110 8.96453857421875e-05
110 9.1552734375e-05
110 8.797645568847656e-05
110 8.96453857421875e-05
110 9.322166442871094e-05
110 9.083747863769531e-05
110 0.0001044273376464844
110 0.0001094341278076172
110 9.274482727050781e-05
110 9.202957153320312e-05
110 9.369850158691406e-05
110 0.0001137256622314453
110 9.012222290039062e-05
110 8.916854858398438e-05
110 0.0001385211944580078
110 9.417533874511719e-05
110 9.489059448242188e-05
110 9.822845458984375e-05
110 9.274482727050781e-05
110 9.870529174804688e-05
110 0.0001122951507568359
110 0.0001027584075927734
110 9.012222290039062e-05
110 0.0001058578491210938
110 0.0001060962677001953
110 9.226799011230469e-05
110 9.34600830078125e-05
110 0.0001072883605957031
110 8.940696716308594e-05
110 0.0001070499420166016
110 0.000110626220703125
110 0.0001034736633300781
110 0.0001053810119628906
110 0.0001502037048339844
110 8.940696716308594e-05
110 9.202957153320312e-05
110 9.322166442871094e-05
110 9.059906005859375e-05
110 8.940696716308594e-05
110 8.940696716308594e-05
110 8.96453857421875e-05
110 8.96453857421875e-05
110 0.0001020431518554688
110 9.083747863769531e-05
110 0.0001122951507568359
110 0.0001387596130371094
110 9.250640869140625e-05
110 0.0001027584075927734
110 0.0001087188720703125
110 8.940696716308594e-05
110 0.0001437664031982422
110 0.0001392364501953125
110 0.0001559257507324219
110 0.0001013278961181641
110 0.0001072883605957031
110 0.0001502037048339844
110 0.0001566410064697266
110 0.0001416206359863281
110 0.0001394748687744141
110 0.0001025199890136719
110 0.0001008510589599609
110 0.0001211166381835938
110 0.0001103878021240234
110 0.0001060962677001953
110 0.0001034736633300781
110 0.0001242160797119141
110 0.0001070499420166016
110 0.0001134872436523438
110 9.036064147949219e-05
121 9.322166442871094e-05
121 0.0001051425933837891
121 0.0001058578491210938
121 0.0001075267791748047
121 8.916854858398438e-05
121 8.916854858398438e-05
121 0.0001060962677001953
121 0.0001080036163330078
121 9.489059448242188e-05
121 9.274482727050781e-05
121 9.393692016601562e-05
121 0.0001041889190673828
121 0.0001096725463867188
121 9.1552734375e-05
121 9.34600830078125e-05
121 0.0001318454742431641
121 0.0001065731048583984
121 0.0001034736633300781
121 0.0001008510589599609
121 0.000102996826171875
121 9.942054748535156e-05
121 0.0001277923583984375
121 9.870529174804688e-05
121 0.0001103878021240234
121 0.0001184940338134766
121 0.0001125335693359375
121 0.0001206398010253906
121 0.0001006126403808594
121 9.489059448242188e-05
121 9.608268737792969e-05
121 9.1552734375e-05
121 0.0001077651977539062
121 0.000102996826171875
121 0.0001134872436523438
121 0.0001280307769775391
121 0.0001401901245117188
121 0.0001103878021240234
121 9.083747863769531e-05
121 0.0001540184020996094
121 9.107589721679688e-05
121 9.202957153320312e-05
121 9.393692016601562e-05
121 9.1552734375e-05
121 8.988380432128906e-05
121 0.0001463890075683594
121 0.0001137256622314453
121 0.0001358985900878906
121 9.369850158691406e-05
121 0.0001070499420166016
121 9.72747802734375e-05
121 0.0001385211944580078
121 9.298324584960938e-05
121 0.0001668930053710938
121 0.0001611709594726562
121 9.465217590332031e-05
121 0.0001070499420166016
121 9.226799011230469e-05
121 0.0001082420349121094
121 9.584426879882812e-05
121 9.34600830078125e-05
121 9.512901306152344e-05
121 9.250640869140625e-05
121 0.0001080036163330078
121 0.0001032352447509766
121 8.893013000488281e-05
121 9.059906005859375e-05
121 0.0001032352447509766
121 0.0001482963562011719
121 0.0001084804534912109
121 0.0001065731048583984
121 0.0001022815704345703
121 9.226799011230469e-05
121 0.0001075267791748047
121 8.797645568847656e-05
121 9.1552734375e-05
121 0.0001530647277832031
121 0.0001394748687744141
121 8.749961853027344e-05
121 0.0001015663146972656
121 8.821487426757812e-05
121 0.0001137256622314453
121 9.1552734375e-05
121 8.988380432128906e-05
121 9.441375732421875e-05
121 9.369850158691406e-05
121 9.1552734375e-05
121 8.940696716308594e-05
121 0.0001413822174072266
121 0.0001549720764160156
121 9.012222290039062e-05
121 8.96453857421875e-05
121 9.012222290039062e-05
121 0.0001432895660400391
121 0.0001223087310791016
121 0.0001082420349121094
121 0.0001239776611328125
121 0.0001075267791748047
121 0.0001091957092285156
121 0.0001091957092285156
121 0.0001091957092285156
121 0.0001080036163330078
121 0.0001239776611328125
121 0.0001261234283447266
121 8.96453857421875e-05
121 9.131431579589844e-05
121 9.5367431640625e-05
121 9.250640869140625e-05
121 9.894371032714844e-05
121 9.512901306152344e-05
121 8.96453857421875e-05
121 0.000110626220703125
121 9.226799011230469e-05
121 9.512901306152344e-05
121 8.940696716308594e-05
121 8.845329284667969e-05
121 8.96453857421875e-05
121 9.131431579589844e-05
121 8.916854858398438e-05
121 8.869171142578125e-05
121 9.417533874511719e-05
121 8.797645568847656e-05
121 9.059906005859375e-05
121 8.797645568847656e-05
121 8.940696716308594e-05
121 9.059906005859375e-05
121 0.000125885009765625
121 0.0001361370086669922
121 8.940696716308594e-05
121 9.489059448242188e-05
121 9.894371032714844e-05
121 0.0001437664031982422
121 8.940696716308594e-05
121 9.131431579589844e-05
121 0.0001044273376464844
121 0.0001463890075683594
121 9.799003601074219e-05
121 9.870529174804688e-05
121 9.107589721679688e-05
121 9.059906005859375e-05
121 8.96453857421875e-05
121 9.226799011230469e-05
121 9.036064147949219e-05
121 9.083747863769531e-05
121 0.0001473426818847656
121 9.465217590332031e-05
121 9.202957153320312e-05
121 9.083747863769531e-05
121 9.179115295410156e-05
121 9.059906005859375e-05
121 9.1552734375e-05
121 9.5367431640625e-05
121 8.916854858398438e-05
121 9.1552734375e-05
121 9.059906005859375e-05
121 9.417533874511719e-05
121 9.179115295410156e-05
121 9.274482727050781e-05
121 9.036064147949219e-05
121 9.870529174804688e-05
121 0.0001044273376464844
121 9.322166442871094e-05
121 9.107589721679688e-05
121 9.441375732421875e-05
121 8.845329284667969e-05
121 0.0001416206359863281
121 0.0001397132873535156
121 0.0001399517059326172
121 0.0001428127288818359
121 0.00014495849609375
121 0.0001428127288818359
121 0.0001115798950195312
121 9.322166442871094e-05
121 9.059906005859375e-05
121 9.870529174804688e-05
121 9.226799011230469e-05
121 9.202957153320312e-05
121 0.0001065731048583984
121 9.393692016601562e-05
121 9.1552734375e-05
121 9.441375732421875e-05
121 9.274482727050781e-05
121 9.72747802734375e-05
121 0.0001084804534912109
121 0.0001022815704345703
121 9.298324584960938e-05
121 9.059906005859375e-05
121 0.0001437664031982422
121 9.059906005859375e-05
121 9.250640869140625e-05
121 9.489059448242188e-05
121 9.298324584960938e-05
121 9.107589721679688e-05
121 9.179115295410156e-05
121 9.1552734375e-05
121 9.34600830078125e-05
121 9.822845458984375e-05
121 9.655952453613281e-05
121 0.0001013278961181641
121 0.0001039505004882812
121 9.012222290039062e-05
121 9.202957153320312e-05
121 9.083747863769531e-05
121 9.393692016601562e-05
121 9.250640869140625e-05
121 0.0001087188720703125
121 8.916854858398438e-05
121 0.0001134872436523438
121 9.298324584960938e-05
121 9.083747863769531e-05
121 9.059906005859375e-05
121 9.107589721679688e-05
121 9.107589721679688e-05
121 9.489059448242188e-05
121 0.0001435279846191406
121 0.0001428127288818359
121 0.0001068115234375
121 9.250640869140625e-05
121 9.131431579589844e-05
121 9.1552734375e-05
121 9.131431579589844e-05
121 9.131431579589844e-05
121 9.107589721679688e-05
121 9.202957153320312e-05
121 9.560585021972656e-05
121 9.226799011230469e-05
121 9.799003601074219e-05
121 9.632110595703125e-05
121 9.560585021972656e-05
121 9.226799011230469e-05
121 9.226799011230469e-05
121 9.083747863769531e-05
121 0.0001087188720703125
121 0.0001027584075927734
121 0.0001044273376464844
121 9.274482727050781e-05
121 0.0001013278961181641
121 0.0001051425933837891
121 9.512901306152344e-05
121 9.417533874511719e-05
121 9.298324584960938e-05
121 0.0001053810119628906
121 0.0001046657562255859
121 9.560585021972656e-05
121 9.5367431640625e-05
121 9.465217590332031e-05
121 0.0001604557037353516
121 0.0001120567321777344
121 9.5367431640625e-05
121 0.0001082420349121094
121 0.0001125335693359375
121 0.0001225471496582031
121 0.0001142024993896484
121 0.0001080036163330078
121 9.894371032714844e-05
121 9.512901306152344e-05
121 0.0001239776611328125
121 9.298324584960938e-05
121 9.655952453613281e-05
121 0.0001277923583984375
121 0.0001091957092285156
121 9.5367431640625e-05
121 9.989738464355469e-05
121 0.0001306533813476562
121 0.0001506805419921875
121 0.0001063346862792969
121 9.274482727050781e-05
121 0.0001194477081298828
121 9.393692016601562e-05
121 9.179115295410156e-05
121 0.0001151561737060547
121 0.0001578330993652344
121 0.0001440048217773438
121 9.679794311523438e-05
121 0.0001127719879150391
121 0.0001037120819091797
121 9.799003601074219e-05
121 9.965896606445312e-05
121 0.0001220703125
121 9.369850158691406e-05
121 0.0001103878021240234
121 9.870529174804688e-05
121 0.0001473426818847656
121 9.942054748535156e-05
121 0.0001130104064941406
121 0.0001204013824462891
121 0.0001096725463867188
121 0.0001070499420166016
121 0.0001122951507568359
121 0.000102996826171875
121 9.751319885253906e-05
121 0.0001461505889892578
121 0.0001220703125
121 0.0001430511474609375
121 0.0001044273376464844
121 0.0001084804534912109
121 9.369850158691406e-05
121 0.0001051425933837891
121 0.0001161098480224609
121 9.965896606445312e-05
121 9.489059448242188e-05
121 9.775161743164062e-05
121 0.0001130104064941406
121 9.989738464355469e-05
121 9.489059448242188e-05
121 0.0001018047332763672
121 9.274482727050781e-05
121 0.0001075267791748047
121 0.0001020431518554688
121 9.1552734375e-05
121 9.679794311523438e-05
121 9.322166442871094e-05
121 0.0001475811004638672
121 9.417533874511719e-05
121 9.465217590332031e-05
121 0.0001671314239501953
121 0.0001025199890136719
121 9.441375732421875e-05
121 9.441375732421875e-05
121 0.0001027584075927734
121 9.5367431640625e-05
121 9.131431579589844e-05
121 9.179115295410156e-05
121 0.0001041889190673828
121 0.0001020431518554688
121 9.1552734375e-05
121 9.083747863769531e-05
121 8.988380432128906e-05
121 9.036064147949219e-05
121 9.870529174804688e-05
121 9.131431579589844e-05
121 0.0001091957092285156
121 0.0001063346862792969
121 0.0001089572906494141
121 9.34600830078125e-05
121 9.059906005859375e-05
121 9.179115295410156e-05
121 9.202957153320312e-05
121 9.274482727050781e-05
121 9.202957153320312e-05
121 9.226799011230469e-05
121 9.369850158691406e-05
121 9.298324584960938e-05
121 9.202957153320312e-05
121 9.226799011230469e-05
121 9.226799011230469e-05
121 9.965896606445312e-05
121 9.131431579589844e-05
121 0.0001058578491210938
121 9.131431579589844e-05
121 9.441375732421875e-05
121 9.202957153320312e-05
121 9.703636169433594e-05
121 9.584426879882812e-05
121 9.1552734375e-05
121 9.179115295410156e-05
121 9.1552734375e-05
121 9.322166442871094e-05
121 0.0001060962677001953
121 9.417533874511719e-05
121 0.000125885009765625
121 0.0001118183135986328
121 9.465217590332031e-05
121 9.942054748535156e-05
121 9.179115295410156e-05
121 9.250640869140625e-05
121 0.0001096725463867188
121 0.0001077651977539062
121 9.274482727050781e-05
121 0.0001060962677001953
121 9.34600830078125e-05
121 0.0001466274261474609
121 0.0001502037048339844
121 9.369850158691406e-05
121 9.179115295410156e-05
121 9.5367431640625e-05
121 9.870529174804688e-05
121 0.000148773193359375
121 0.0001480579376220703
121 9.369850158691406e-05
121 0.0001103878021240234
121 9.369850158691406e-05
121 0.0001490116119384766
121 0.0001440048217773438
121 0.0001463890075683594
121 0.0001401901245117188
121 9.322166442871094e-05
121 9.703636169433594e-05
121 9.1552734375e-05
121 9.393692016601562e-05
121 0.0001389980316162109
121 0.000110626220703125
121 9.679794311523438e-05
121 9.322166442871094e-05
121 9.250640869140625e-05
121 0.0001006126403808594
121 9.298324584960938e-05
121 9.369850158691406e-05
121 9.5367431640625e-05
121 9.369850158691406e-05
121 9.5367431640625e-05
121 0.0001099109649658203
121 0.0001099109649658203
121 9.417533874511719e-05
121 9.989738464355469e-05
121 9.846687316894531e-05
121 9.870529174804688e-05
121 0.0001482963562011719
121 9.918212890625e-05
121 9.632110595703125e-05
121 9.775161743164062e-05
121 0.0001103878021240234
121 0.000110626220703125
121 0.0001082420349121094
121 0.000110626220703125
121 0.0001311302185058594
121 0.0001628398895263672
121 0.0001485347747802734
121 0.0001039505004882812
121 9.655952453613281e-05
121 0.0001137256622314453
121 0.0001065731048583984
121 9.751319885253906e-05
121 0.0001256465911865234
121 0.0001020431518554688
121 0.0001327991485595703
121 0.000164031982421875
121 0.0001060962677001953
121 9.417533874511719e-05
121 0.0001082420349121094
121 0.0001075267791748047
121 0.0001859664916992188
121 9.703636169433594e-05
121 9.5367431640625e-05
121 0.0001115798950195312
121 0.0001416206359863281
121 0.0001146793365478516
121 0.0001349449157714844
121 0.00012969970703125
121 0.0001418590545654297
121 0.0001425743103027344
121 0.0001003742218017578
121 0.0001063346862792969
121 0.0001204013824462891
121 0.0001518726348876953
121 0.0001473426818847656
121 0.0001506805419921875
121 9.799003601074219e-05
121 0.0001120567321777344
121 0.000118255615234375
121 9.369850158691406e-05
121 9.894371032714844e-05
121 0.0001039505004882812
121 0.0001142024993896484
121 0.0001065731048583984
121 9.918212890625e-05
121 0.0001020431518554688
121 0.0001022815704345703
121 0.0001113414764404297
121 0.0001101493835449219
121 0.0001013278961181641
121 0.0001018047332763672
121 0.0001432895660400391
121 0.0001254081726074219
121 9.799003601074219e-05
121 0.0001046657562255859
121 0.0001819133758544922
121 0.0001485347747802734
121 0.0001168251037597656
121 0.0001494884490966797
121 0.0001521110534667969
121 0.0001842975616455078
121 0.0001420974731445312
121 9.560585021972656e-05
121 9.608268737792969e-05
121 0.0001127719879150391
121 0.0001056194305419922
121 9.489059448242188e-05
121 0.0001730918884277344
121 9.608268737792969e-05
121 0.0001342296600341797
121 0.0001087188720703125
121 9.846687316894531e-05
121 0.0001063346862792969
121 9.5367431640625e-05
121 0.0001170635223388672
121 0.0001058578491210938
121 9.894371032714844e-05
121 9.584426879882812e-05
121 9.5367431640625e-05
121 0.0001225471496582031
121 0.0001046657562255859
121 0.0001013278961181641
121 9.894371032714844e-05
121 9.751319885253906e-05
121 0.0001499652862548828
121 0.0001096725463867188
121 9.584426879882812e-05
121 9.632110595703125e-05
121 0.0001120567321777344
121 0.0001063346862792969
121 0.0001013278961181641
121 0.0001010894775390625
121 9.34600830078125e-05
121 0.0001149177551269531
121 0.0001075267791748047
121 0.0001010894775390625
121 9.72747802734375e-05
121 0.0001003742218017578
121 0.0001447200775146484
121 0.0001299381256103516
121 9.942054748535156e-05
121 9.799003601074219e-05
121 0.0001347064971923828
121 0.0001163482666015625
121 0.0001044273376464844
121 0.0001018047332763672
121 0.0001039505004882812
121 9.703636169433594e-05
121 0.0001139640808105469
121 9.942054748535156e-05
121 9.512901306152344e-05
121 9.894371032714844e-05
121 0.0001101493835449219
121 0.0001647472381591797
121 0.0001478195190429688
121 0.0001466274261474609
121 0.0001158714294433594
121 0.0001130104064941406
121 9.608268737792969e-05
121 9.560585021972656e-05
121 9.608268737792969e-05
121 0.0001254081726074219
121 0.0001025199890136719
121 0.0001382827758789062
121 9.918212890625e-05
121 0.0001461505889892578
121 0.0001087188720703125
121 0.0001122951507568359
121 9.775161743164062e-05
121 9.298324584960938e-05
121 9.918212890625e-05
121 0.0001127719879150391
121 0.0001320838928222656
121 9.822845458984375e-05
121 0.0001015663146972656
121 0.0001153945922851562
121 0.0001277923583984375
121 9.799003601074219e-05
121 9.393692016601562e-05
121 9.250640869140625e-05
121 0.0001256465911865234
121 0.0001626014709472656
121 0.0001626014709472656
121 9.298324584960938e-05
121 9.775161743164062e-05
121 0.0001132488250732422
121 0.0001037120819091797
121 0.0001099109649658203
121 9.942054748535156e-05
121 0.0001013278961181641
121 9.512901306152344e-05
121 0.0001094341278076172
121 9.298324584960938e-05
121 0.0001134872436523438
121 9.298324584960938e-05
121 9.441375732421875e-05
121 0.0001575946807861328
121 9.34600830078125e-05
121 9.226799011230469e-05
121 0.0001416206359863281
121 9.417533874511719e-05
121 9.322166442871094e-05
121 0.0001490116119384766
121 9.417533874511719e-05
121 9.560585021972656e-05
121 0.0001368522644042969
121 9.584426879882812e-05
121 9.441375732421875e-05
121 9.441375732421875e-05
121 9.894371032714844e-05
121 9.560585021972656e-05
121 9.775161743164062e-05
121 9.202957153320312e-05
121 9.226799011230469e-05
121 9.369850158691406e-05
121 0.0001013278961181641
121 9.465217590332031e-05
121 9.489059448242188e-05
121 9.298324584960938e-05
121 9.512901306152344e-05
121 9.369850158691406e-05
121 9.72747802734375e-05
121 9.202957153320312e-05
121 9.250640869140625e-05
121 9.322166442871094e-05
121 9.322166442871094e-05
121 9.34600830078125e-05
121 9.202957153320312e-05
121 9.179115295410156e-05
121 9.5367431640625e-05
121 9.441375732421875e-05
121 9.870529174804688e-05
121 9.417533874511719e-05
121 9.822845458984375e-05
121 9.751319885253906e-05
121 9.369850158691406e-05
121 0.0001049041748046875
121 0.0001041889190673828
121 0.0001018047332763672
121 9.632110595703125e-05
121 9.34600830078125e-05
121 0.0001115798950195312
121 9.34600830078125e-05
121 9.298324584960938e-05
121 9.393692016601562e-05
121 0.0001215934753417969
121 0.0001049041748046875
121 9.512901306152344e-05
121 0.0001146793365478516
121 0.0001111030578613281
121 0.0001146793365478516
121 0.0001084804534912109
121 9.441375732421875e-05
121 9.441375732421875e-05
121 0.0001099109649658203
121 9.298324584960938e-05
121 0.0001084804534912109
121 0.0001063346862792969
121 9.322166442871094e-05
121 9.417533874511719e-05
121 0.0001022815704345703
121 9.393692016601562e-05
121 9.72747802734375e-05
121 0.0001094341278076172
121 0.0001068115234375
121 9.5367431640625e-05
121 0.0001025199890136719
121 9.369850158691406e-05
121 9.918212890625e-05
121 9.632110595703125e-05
121 9.441375732421875e-05
121 9.584426879882812e-05
121 9.679794311523438e-05
121 9.870529174804688e-05
121 9.608268737792969e-05
121 0.0001494884490966797
121 0.0001497268676757812
121 0.0001494884490966797
121 0.000148773193359375
121 0.0001513957977294922
132 0.0001492500305175781
132 0.0001542568206787109
132 0.0001518726348876953
132 0.0001111030578613281
132 9.655952453613281e-05
132 0.0001316070556640625
132 0.0001101493835449219
132 9.942054748535156e-05
132 9.822845458984375e-05
132 0.0001192092895507812
132 9.608268737792969e-05
132 9.918212890625e-05
132 9.703636169433594e-05
132 0.0001475811004638672
132 9.679794311523438e-05
132 0.0001137256622314453
132 0.0001053810119628906
132 0.0001130104064941406
132 9.751319885253906e-05
132 9.751319885253906e-05
132 9.965896606445312e-05
132 9.72747802734375e-05
132 9.679794311523438e-05
132 9.799003601074219e-05
132 0.0001022815704345703
132 0.0001068115234375
132 0.0001535415649414062
132 0.0001096725463867188
132 9.679794311523438e-05
132 9.775161743164062e-05
132 9.679794311523438e-05
132 9.775161743164062e-05
132 9.751319885253906e-05
132 9.703636169433594e-05
132 9.679794311523438e-05
132 9.894371032714844e-05
132 0.0001037120819091797
132 0.0001096725463867188
132 9.72747802734375e-05
132 9.775161743164062e-05
132 0.0001151561737060547
132 0.0001015663146972656
132 9.870529174804688e-05
132 9.870529174804688e-05
132 9.799003601074219e-05
132 9.894371032714844e-05
132 9.799003601074219e-05
132 0.0001010894775390625
132 9.632110595703125e-05
132 9.608268737792969e-05
132 0.0001356601715087891
132 0.0001323223114013672
132 9.489059448242188e-05
132 9.72747802734375e-05
132 0.0001130104064941406
132 0.0001003742218017578
132 0.0001027584075927734
132 9.560585021972656e-05
132 9.5367431640625e-05
132 9.489059448242188e-05
132 0.0001001358032226562
132 0.0001063346862792969
132 9.393692016601562e-05
132 9.5367431640625e-05
132 9.512901306152344e-05
132 9.489059448242188e-05
132 9.417533874511719e-05
132 9.489059448242188e-05
132 9.369850158691406e-05
132 9.369850158691406e-05
132 9.608268737792969e-05
132 9.465217590332031e-05
132 0.0001142024993896484
132 0.0001187324523925781
132 0.0001158714294433594
132 0.0001151561737060547
132 0.0001156330108642578
132 9.751319885253906e-05
132 0.0001285076141357422
132 9.34600830078125e-05
132 9.441375732421875e-05
132 9.322166442871094e-05
132 9.918212890625e-05
132 9.465217590332031e-05
132 9.72747802734375e-05
132 9.894371032714844e-05
132 9.34600830078125e-05
132 9.369850158691406e-05
132 9.369850158691406e-05
132 9.5367431640625e-05
132 9.441375732421875e-05
132 9.989738464355469e-05
132 9.202957153320312e-05
132 9.417533874511719e-05
132 0.0001041889190673828
132 9.560585021972656e-05
132 9.465217590332031e-05
132 0.0001082420349121094
132 9.179115295410156e-05
132 0.0001060962677001953
132 0.0001082420349121094
132 9.274482727050781e-05
132 9.441375732421875e-05
132 9.322166442871094e-05
132 0.00018310546875
132 9.5367431640625e-05
132 0.0001494884490966797
132 9.5367431640625e-05
132 0.0001468658447265625
132 0.0001475811004638672
132 9.417533874511719e-05
132 0.0001230239868164062
132 0.0001146793365478516
132 0.0001091957092285156
132 0.0001077651977539062
132 0.0001566410064697266
132 0.0001115798950195312
132 0.0001111030578613281
132 9.465217590332031e-05
132 9.560585021972656e-05
132 9.393692016601562e-05
132 9.608268737792969e-05
132 0.0001230239868164062
132 0.0001444816589355469
132 9.489059448242188e-05
132 0.0001504421234130859
132 0.0001480579376220703
132 0.0001001358032226562
132 9.369850158691406e-05
132 9.846687316894531e-05
132 0.0001156330108642578
132 9.226799011230469e-05
132 9.393692016601562e-05
132 0.0001003742218017578
132 9.274482727050781e-05
132 0.0001115798950195312
132 0.0001118183135986328
132 0.0001001358032226562
132 0.0001153945922851562
132 0.0001173019409179688
132 9.489059448242188e-05
132 9.489059448242188e-05
132 0.0001177787780761719
132 0.0001413822174072266
132 0.0001504421234130859
132 0.0001223087310791016
132 9.751319885253906e-05
132 0.0001037120819091797
132 9.703636169433594e-05
132 0.000118255615234375
132 9.942054748535156e-05
132 0.0001058578491210938
132 9.560585021972656e-05
132 0.0001201629638671875
132 9.965896606445312e-05
132 0.0001068115234375
132 9.655952453613281e-05
132 9.918212890625e-05
132 9.679794311523438e-05
132 9.584426879882812e-05
132 9.584426879882812e-05
132 9.703636169433594e-05
132 0.0001211166381835938
132 0.0001044273376464844
132 0.0001013278961181641
132 0.0001726150512695312
132 0.000110626220703125
132 0.0001034736633300781
132 9.846687316894531e-05
132 9.679794311523438e-05
132 9.5367431640625e-05
132 0.0001001358032226562
132 9.441375732421875e-05
132 9.703636169433594e-05
132 0.0001196861267089844
132 0.0001225471496582031
132 0.0001180171966552734
132 0.0001552104949951172
132 0.0001516342163085938
132 0.0001490116119384766
132 9.655952453613281e-05
132 9.965896606445312e-05
132 0.0001056194305419922
132 9.894371032714844e-05
132 9.942054748535156e-05
132 9.679794311523438e-05
132 9.679794311523438e-05
132 9.894371032714844e-05
132 0.0001010894775390625
132 9.679794311523438e-05
132 9.489059448242188e-05
132 9.608268737792969e-05
132 9.632110595703125e-05
132 9.703636169433594e-05
132 9.72747802734375e-05
132 0.0001859664916992188
132 0.0001204013824462891
132 9.846687316894531e-05
132 9.751319885253906e-05
132 0.0001478195190429688
132 9.5367431640625e-05
132 9.632110595703125e-05
132 0.0001184940338134766
132 9.393692016601562e-05
132 9.846687316894531e-05
132 0.0001239776611328125
132 9.560585021972656e-05
132 0.0001518726348876953
132 0.0001516342163085938
132 9.584426879882812e-05
132 9.489059448242188e-05
132 9.632110595703125e-05
132 0.0001089572906494141
132 9.703636169433594e-05
132 9.846687316894531e-05
132 0.0001163482666015625
132 9.870529174804688e-05
132 9.465217590332031e-05
132 0.0001096725463867188
132 9.965896606445312e-05
132 9.608268737792969e-05
132 0.0001041889190673828
132 9.751319885253906e-05
132 9.584426879882812e-05
132 9.512901306152344e-05
132 0.0001537799835205078
132 9.608268737792969e-05
132 9.751319885253906e-05
132 0.0001220703125
132 9.465217590332031e-05
132 9.775161743164062e-05
132 0.0001516342163085938
132 9.584426879882812e-05
132 9.512901306152344e-05
132 0.0001013278961181641
132 0.0001082420349121094
132 9.512901306152344e-05
132 9.608268737792969e-05
132 9.489059448242188e-05
132 9.417533874511719e-05
132 9.369850158691406e-05
132 9.393692016601562e-05
132 9.512901306152344e-05
132 9.417533874511719e-05
132 9.34600830078125e-05
132 9.775161743164062e-05
132 0.0001122951507568359
132 9.322166442871094e-05
132 9.34600830078125e-05
132 9.465217590332031e-05
132 9.822845458984375e-05
132 9.584426879882812e-05
132 9.679794311523438e-05
132 9.870529174804688e-05
132 9.512901306152344e-05
132 9.846687316894531e-05
132 9.465217590332031e-05
132 0.0001022815704345703
132 0.0001204013824462891
132 9.870529174804688e-05
132 9.5367431640625e-05
132 0.0001058578491210938
132 9.72747802734375e-05
132 9.608268737792969e-05
132 9.465217590332031e-05
132 0.0001032352447509766
132 0.0001094341278076172
132 0.0001111030578613281
132 0.0001082420349121094
132 0.0001046657562255859
132 0.0001199245452880859
132 9.393692016601562e-05
132 9.417533874511719e-05
132 9.465217590332031e-05
132 9.489059448242188e-05
132 0.0001473426818847656
132 0.0001566410064697266
132 0.0001015663146972656
132 0.0001180171966552734
132 0.0001070499420166016
132 9.5367431640625e-05
132 9.584426879882812e-05
132 9.751319885253906e-05
132 9.512901306152344e-05
132 9.489059448242188e-05
132 0.0001549720764160156
132 0.0001306533813476562
132 9.679794311523438e-05
132 9.5367431640625e-05
132 9.72747802734375e-05
132 9.918212890625e-05
132 9.989738464355469e-05
132 9.989738464355469e-05
132 9.632110595703125e-05
132 0.0001246929168701172
132 9.918212890625e-05
132 9.799003601074219e-05
132 0.000102996826171875
132 9.751319885253906e-05
132 9.72747802734375e-05
132 0.0001177787780761719
132 9.512901306152344e-05
132 0.0001125335693359375
132 0.0001127719879150391
132 9.560585021972656e-05
132 0.0001056194305419922
132 0.0001034736633300781
132 9.775161743164062e-05
132 9.584426879882812e-05
132 0.0001125335693359375
132 0.0001070499420166016
132 9.417533874511719e-05
132 0.0001142024993896484
132 9.512901306152344e-05
132 9.369850158691406e-05
132 9.512901306152344e-05
132 0.000110626220703125
132 9.441375732421875e-05
132 9.489059448242188e-05
132 0.0001027584075927734
132 0.0001056194305419922
132 9.608268737792969e-05
132 9.369850158691406e-05
132 0.0001008510589599609
132 9.560585021972656e-05
132 0.000102996826171875
132 0.0001020431518554688
132 9.202957153320312e-05
132 0.0001018047332763672
132 0.0001130104064941406
132 9.369850158691406e-05
132 9.465217590332031e-05
132 9.441375732421875e-05
132 0.0001003742218017578
132 9.417533874511719e-05
132 9.34600830078125e-05
132 9.369850158691406e-05
132 9.369850158691406e-05
132 9.512901306152344e-05
132 0.0001049041748046875
132 9.965896606445312e-05
132 9.34600830078125e-05
132 9.632110595703125e-05
132 9.34600830078125e-05
132 9.34600830078125e-05
132 0.0001575946807861328
132 0.0001473426818847656
132 9.489059448242188e-05
132 0.0001041889190673828
132 0.0001118183135986328
132 9.942054748535156e-05
132 9.822845458984375e-05
132 0.0001177787780761719
132 0.0001134872436523438
132 0.0001146793365478516
132 0.0001277923583984375
132 0.0001161098480224609
132 0.0001158714294433594
132 9.822845458984375e-05
132 9.512901306152344e-05
132 9.393692016601562e-05
132 9.655952453613281e-05
132 9.870529174804688e-05
132 9.632110595703125e-05
132 0.0001020431518554688
132 9.441375732421875e-05
132 0.0001001358032226562
132 9.584426879882812e-05
132 9.441375732421875e-05
132 0.0001046657562255859
132 9.322166442871094e-05
132 9.489059448242188e-05
132 0.0001018047332763672
132 0.000110626220703125
132 9.632110595703125e-05
132 9.34600830078125e-05
132 9.34600830078125e-05
132 9.72747802734375e-05
132 0.0001401901245117188
132 9.679794311523438e-05
132 9.870529174804688e-05
132 0.0001068115234375
132 9.608268737792969e-05
132 9.655952453613281e-05
132 9.751319885253906e-05
132 0.0001049041748046875
132 0.0001211166381835938
132 0.0001492500305175781
132 0.0001132488250732422
132 9.5367431640625e-05
132 0.0001010894775390625
132 0.0001468658447265625
132 0.0001661777496337891
132 9.655952453613281e-05
132 9.846687316894531e-05
132 9.965896606445312e-05
132 9.799003601074219e-05
132 0.0001127719879150391
132 0.0001115798950195312
132 0.0001137256622314453
132 0.0001158714294433594
132 0.0001168251037597656
132 0.0001146793365478516
132 0.0001130104064941406
132 0.0001137256622314453
132 9.846687316894531e-05
132 0.0001177787780761719
132 9.560585021972656e-05
132 0.0001006126403808594
132 0.0001108646392822266
132 9.489059448242188e-05
132 9.799003601074219e-05
132 0.0001115798950195312
132 0.0001022815704345703
132 9.822845458984375e-05
132 0.0001039505004882812
132 0.0001001358032226562
132 0.0001554489135742188
132 9.965896606445312e-05
132 9.608268737792969e-05
132 0.0001041889190673828
132 9.608268737792969e-05
132 9.965896606445312e-05
132 0.0001027584075927734
132 9.655952453613281e-05
132 9.34600830078125e-05
132 9.393692016601562e-05
132 9.655952453613281e-05
132 0.0001063346862792969
132 9.369850158691406e-05
132 9.679794311523438e-05
132 9.632110595703125e-05
132 9.942054748535156e-05
132 9.751319885253906e-05
132 9.632110595703125e-05
132 0.0001571178436279297
132 0.0001583099365234375
132 0.0001544952392578125
132 0.0001540184020996094
132 0.0001511573791503906
132 0.0001518726348876953
132 0.0001502037048339844
132 0.0001559257507324219
132 9.751319885253906e-05
132 9.751319885253906e-05
132 0.0001070499420166016
132 0.0001006126403808594
132 0.0001130104064941406
132 9.799003601074219e-05
132 0.0001010894775390625
132 0.0001089572906494141
132 9.918212890625e-05
132 0.0001442432403564453
132 9.870529174804688e-05
132 0.0001349449157714844
132 9.751319885253906e-05
132 9.655952453613281e-05
132 0.0001006126403808594
132 0.0001170635223388672
132 0.0001235008239746094
132 9.608268737792969e-05
132 9.608268737792969e-05
132 9.608268737792969e-05
132 0.0001013278961181641
132 9.608268737792969e-05
132 9.822845458984375e-05
132 9.489059448242188e-05
132 0.0001068115234375
132 9.679794311523438e-05
132 9.870529174804688e-05
132 0.0001146793365478516
132 0.0001006126403808594
132 9.751319885253906e-05
132 0.0001060962677001953
132 9.608268737792969e-05
132 0.0001051425933837891
132 9.751319885253906e-05
132 0.0001075267791748047
132 9.632110595703125e-05
132 0.0001559257507324219
132 9.894371032714844e-05
132 9.655952453613281e-05
132 9.560585021972656e-05
132 9.608268737792969e-05
132 9.703636169433594e-05
132 9.632110595703125e-05
132 0.0001130104064941406
132 0.0001187324523925781
132 9.393692016601562e-05
132 0.0001032352447509766
132 9.72747802734375e-05
132 9.584426879882812e-05
132 9.584426879882812e-05
132 9.989738464355469e-05
132 9.584426879882812e-05
132 9.965896606445312e-05
132 9.72747802734375e-05
132 9.894371032714844e-05
132 9.799003601074219e-05
132 0.000118255615234375
132 9.846687316894531e-05
132 0.0001056194305419922
132 0.0001018047332763672
132 0.0001184940338134766
132 9.989738464355469e-05
132 0.0001063346862792969
132 0.0001139640808105469
132 9.72747802734375e-05
132 0.0001151561737060547
132 9.918212890625e-05
132 0.0001127719879150391
132 0.0001132488250732422
132 0.0001127719879150391
132 0.0001139640808105469
132 0.0001127719879150391
132 0.0001139640808105469
132 0.0001230239868164062
132 9.894371032714844e-05
132 0.0001146793365478516
132 0.0001108646392822266
143 0.0001118183135986328
143 0.0001327991485595703
143 9.870529174804688e-05
143 0.0001132488250732422
143 0.0001003742218017578
143 0.0001099109649658203
143 0.0001111030578613281
143 0.0001168251037597656
143 0.0001473426818847656
143 0.0001058578491210938
143 9.870529174804688e-05
143 0.0001399517059326172
143 0.0001008510589599609
143 9.799003601074219e-05
143 9.965896606445312e-05
143 0.0001080036163330078
143 0.0001273155212402344
143 0.0001006126403808594
143 9.989738464355469e-05
143 9.918212890625e-05
143 0.0001001358032226562
143 0.0001108646392822266
143 9.846687316894531e-05
143 0.0001244544982910156
143 0.0001158714294433594
143 0.0001015663146972656
143 0.0001022815704345703
143 0.0001010894775390625
143 0.0001049041748046875
143 9.894371032714844e-05
143 0.0001013278961181641
143 0.0001001358032226562
143 0.0001235008239746094
143 0.0001637935638427734
143 0.0001013278961181641
143 0.0001013278961181641
143 0.0001046657562255859
143 0.0001001358032226562
143 0.0001008510589599609
143 0.0001008510589599609
143 0.0001592636108398438
143 0.0001006126403808594
143 9.965896606445312e-05
143 0.0001006126403808594
143 0.0001616477966308594
143 0.0001175403594970703
143 0.0001132488250732422
143 0.0001330375671386719
143 0.0001084804534912109
143 0.0001604557037353516
143 0.0001032352447509766
143 9.775161743164062e-05
143 0.0001003742218017578
143 0.0001018047332763672
143 9.894371032714844e-05
143 0.0001139640808105469
143 0.0001087188720703125
143 0.0001149177551269531
143 0.0001089572906494141
143 0.0001125335693359375
143 0.0001103878021240234
143 0.0001003742218017578
143 0.0001535415649414062
143 0.0001003742218017578
143 0.0001058578491210938
143 0.0001020431518554688
143 0.0001075267791748047
143 0.0001013278961181641
143 0.0001280307769775391
143 0.0001034736633300781
143 0.0001015663146972656
143 0.0001459121704101562
143 0.0001266002655029297
143 9.989738464355469e-05
143 0.0001482963562011719
143 0.0001292228698730469
143 0.0001139640808105469
143 0.0001022815704345703
143 0.0001049041748046875
143 0.0001037120819091797
143 0.0001070499420166016
143 0.0001020431518554688
143 0.0001015663146972656
143 0.0001034736633300781
143 0.0001056194305419922
143 0.0001013278961181641
143 0.0001146793365478516
143 9.965896606445312e-05
143 0.0001008510589599609
143 0.0001027584075927734
143 0.0001118183135986328
143 9.942054748535156e-05
143 9.989738464355469e-05
143 0.0001044273376464844
143 0.0001072883605957031
143 0.0001008510589599609
143 0.0001025199890136719
143 9.870529174804688e-05
143 0.0001215934753417969
143 0.0001041889190673828
143 0.0001211166381835938
143 0.0001337528228759766
143 0.0001015663146972656
143 0.0001013278961181641
143 0.0001049041748046875
143 0.0001080036163330078
143 0.0001015663146972656
143 0.0001788139343261719
143 0.0001013278961181641
143 0.0001001358032226562
143 0.0001041889190673828
143 0.0001137256622314453
143 0.0001082420349121094
143 0.0001013278961181641
143 0.0001058578491210938
143 0.0001022815704345703
143 0.0001020431518554688
143 0.0001010894775390625
143 0.0001015663146972656
143 0.000110626220703125
143 0.0001032352447509766
143 0.0001575946807861328
143 0.0001046657562255859
143 0.0001027584075927734
143 0.000102996826171875
143 0.0001132488250732422
143 0.0001082420349121094
143 0.0001025199890136719
143 0.0001015663146972656
143 0.0001056194305419922
143 0.0001056194305419922
143 0.0001051425933837891
143 0.0001063346862792969
143 0.0001072883605957031
143 0.0001046657562255859
143 0.0001170635223388672
143 0.0001077651977539062
143 0.0001246929168701172
143 0.0001056194305419922
143 0.00017547607421875
143 0.0001115798950195312
143 0.0001101493835449219
143 0.0001053810119628906
143 0.0001184940338134766
143 0.0001037120819091797
143 0.0001101493835449219
143 0.0001046657562255859
143 0.0001046657562255859
143 0.0001025199890136719
143 0.0001561641693115234
143 0.0001671314239501953
143 0.0001859664916992188
143 0.0001046657562255859
143 0.0001413822174072266
143 0.0001027584075927734
143 0.0001027584075927734
143 0.0001039505004882812
143 0.0001094341278076172
143 0.0001051425933837891
143 0.0001075267791748047
143 0.0001165866851806641
143 0.0001051425933837891
143 0.0001070499420166016
143 0.0001051425933837891
143 0.0001826286315917969
143 0.0001626014709472656
143 0.0001635551452636719
143 0.0001623630523681641
143 0.000164031982421875
143 0.0001037120819091797
143 0.0001537799835205078
143 0.0001215934753417969
143 0.0001633167266845703
143 0.0001611709594726562
143 0.0001635551452636719
143 0.0001633167266845703
143 0.0001850128173828125
143 0.0001223087310791016
143 0.0001051425933837891
143 0.0001089572906494141
143 0.0001051425933837891
143 0.0001072883605957031
143 0.0001137256622314453
143 0.0001034736633300781
143 0.000102996826171875
143 0.0001149177551269531
143 0.0001025199890136719
143 0.000102996826171875
143 0.0001041889190673828
143 0.0001034736633300781
143 0.0001037120819091797
143 0.0001158714294433594
143 0.0001139640808105469
143 0.0001256465911865234
143 0.0001220703125
143 0.0001246929168701172
143 0.0001056194305419922
143 0.0001645088195800781
143 0.0001671314239501953
143 0.0001666545867919922
143 0.0001065731048583984
143 0.000118255615234375
143 0.0001063346862792969
143 0.0001225471496582031
143 0.0001101493835449219
143 0.0001082420349121094
143 0.0001783370971679688
143 0.0001235008239746094
143 0.0001127719879150391
143 0.0001084804534912109
143 0.0001101493835449219
143 0.0001060962677001953
143 0.0001287460327148438
143 0.0001251697540283203
143 0.0001070499420166016
143 0.0001261234283447266
143 0.0001060962677001953
143 0.0001080036163330078
143 0.0001127719879150391
143 0.0001082420349121094
143 0.0001399517059326172
143 0.0001413822174072266
143 0.0001244544982910156
143 0.0001068115234375
143 0.0001120567321777344
143 0.0001180171966552734
143 0.0001041889190673828
143 0.0001237392425537109
143 0.0001041889190673828
143 0.0001051425933837891
143 0.0001053810119628906
143 0.0001063346862792969
143 0.0001044273376464844
143 0.0001053810119628906
143 0.0001211166381835938
143 0.0001025199890136719
143 0.0001053810119628906
143 0.0001041889190673828
143 0.0001056194305419922
143 0.0001077651977539062
143 0.0001060962677001953
143 0.0001051425933837891
143 0.0001196861267089844
143 0.0001101493835449219
143 0.0001091957092285156
143 0.0001285076141357422
143 0.0001039505004882812
143 0.0001044273376464844
143 0.0001156330108642578
143 0.0001053810119628906
143 0.0001058578491210938
143 0.0001056194305419922
143 0.0001075267791748047
143 0.0001044273376464844
143 0.0001146793365478516
143 0.0001161098480224609
143 0.0001070499420166016
143 0.0001082420349121094
143 0.0001175403594970703
143 0.0001242160797119141
143 0.0001301765441894531
143 0.0001068115234375
143 0.0001113414764404297
143 0.0001091957092285156
143 0.0001094341278076172
143 0.0001132488250732422
143 0.0001087188720703125
143 0.0001063346862792969
143 0.0001077651977539062
143 0.0001132488250732422
143 0.0001080036163330078
143 0.0001080036163330078
143 0.0001354217529296875
143 0.0001096725463867188
143 0.0001082420349121094
143 0.0001704692840576172
143 0.0001680850982666016
143 0.0001668930053710938
143 0.0001211166381835938
143 0.0001161098480224609
143 0.0001263618469238281
143 0.0001313686370849609
143 0.0001256465911865234
143 0.0001084804534912109
143 0.0001082420349121094
143 0.0001134872436523438
143 0.0001080036163330078
143 0.0001401901245117188
143 0.0001156330108642578
143 0.0001075267791748047
143 0.0001094341278076172
143 0.0001637935638427734
143 0.0001168251037597656
143 0.0001103878021240234
143 0.0001046657562255859
143 0.0001044273376464844
143 0.0001070499420166016
143 0.0001041889190673828
143 0.0001180171966552734
143 0.0001058578491210938
143 0.0001060962677001953
143 0.0001044273376464844
143 0.0001130104064941406
143 0.0001051425933837891
143 0.0001053810119628906
143 0.0001046657562255859
143 0.0001053810119628906
143 0.0001637935638427734
143 0.0001511573791503906
143 0.0001046657562255859
143 0.0001101493835449219
143 0.0001051425933837891
143 0.0001077651977539062
143 0.0001065731048583984
143 0.0001070499420166016
143 0.0001358985900878906
143 0.0001094341278076172
143 0.0001702308654785156
143 0.0001065731048583984
143 0.0001091957092285156
143 0.0001065731048583984
143 0.0001354217529296875
143 0.0001714229583740234
143 0.0001337528228759766
143 0.0001056194305419922
143 0.0001270771026611328
143 0.0001063346862792969
143 0.0001075267791748047
143 0.0001113414764404297
143 0.0001237392425537109
143 0.0001130104064941406
143 0.0001142024993896484
143 0.0001070499420166016
143 0.0001382827758789062
143 0.0001115798950195312
143 0.0001070499420166016
143 0.0001065731048583984
143 0.0001058578491210938
143 0.0001060962677001953
143 0.0001053810119628906
143 0.0001046657562255859
143 0.0001065731048583984
143 0.0001075267791748047
143 0.0001032352447509766
143 0.0001094341278076172
143 0.0001156330108642578
143 0.0001111030578613281
143 0.0001060962677001953
143 0.0001060962677001953
143 0.0001192092895507812
143 0.0001060962677001953
143 0.0001070499420166016
143 0.0001044273376464844
143 0.0001714229583740234
143 0.0001718997955322266
143 0.0001070499420166016
143 0.0001051425933837891
143 0.0001306533813476562
143 0.0001165866851806641
143 0.0001082420349121094
143 0.0001060962677001953
143 0.0001072883605957031
143 0.0001044273376464844
143 0.0001051425933837891
143 0.0001072883605957031
143 0.0001256465911865234
143 0.0001249313354492188
143 0.0001075267791748047
143 0.0001325607299804688
143 0.0001060962677001953
143 0.0001072883605957031
143 0.0001115798950195312
143 0.0001060962677001953
143 0.0001180171966552734
143 0.0001084804534912109
143 0.0001149177551269531
143 0.0001261234283447266
143 0.000110626220703125
143 0.0001053810119628906
143 0.0001122951507568359
143 0.0001256465911865234
143 0.0001218318939208984
143 0.0001113414764404297
143 0.0001201629638671875
143 0.0001072883605957031
143 0.0001616477966308594
143 0.0001053810119628906
143 0.0001058578491210938
143 0.0001091957092285156
143 0.0001313686370849609
143 0.0001080036163330078
143 0.0001068115234375
143 0.0001060962677001953
143 0.0001053810119628906
143 0.0001070499420166016
143 0.0001137256622314453
143 0.0001063346862792969
143 0.0001077651977539062
143 0.0001330375671386719
143 0.0001304149627685547
143 0.0001118183135986328
143 0.0001118183135986328
143 0.0001091957092285156
143 0.0001087188720703125
143 0.0001077651977539062
143 0.0001151561737060547
143 0.0001127719879150391
143 0.0001087188720703125
143 0.0001091957092285156
143 0.0001111030578613281
143 0.0001113414764404297
143 0.0001089572906494141
143 0.0001070499420166016
143 0.0001232624053955078
143 0.0001103878021240234
143 0.0001115798950195312
143 0.0001099109649658203
143 0.0001134872436523438
143 0.0001089572906494141
143 0.0001223087310791016
143 0.0001115798950195312
143 0.0001075267791748047
143 0.0001697540283203125
143 0.0001301765441894531
143 0.0001215934753417969
143 0.0001571178436279297
143 0.0001261234283447266
143 0.0001120567321777344
143 0.0001087188720703125
143 0.0001378059387207031
143 0.0001049041748046875
143 0.0001113414764404297
143 0.0001137256622314453
143 0.0001170635223388672
143 0.0001151561737060547
143 0.0001132488250732422
143 0.0001232624053955078
143 0.0001065731048583984
143 0.0001108646392822266
143 0.0001070499420166016
143 0.0001089572906494141
143 0.0001084804534912109
143 0.0001065731048583984
143 0.0001087188720703125
143 0.0001060962677001953
143 0.0001068115234375
143 0.0001156330108642578
143 0.0001103878021240234
143 0.0001063346862792969
143 0.0001165866851806641
143 0.0001266002655029297
143 0.0001113414764404297
143 0.0001063346862792969
143 0.0001060962677001953
143 0.0001070499420166016
143 0.0001249313354492188
143 0.0001130104064941406
143 0.0001120567321777344
143 0.0001060962677001953
143 0.0001728534698486328
143 0.0001676082611083984
143 0.0001809597015380859
143 0.0001246929168701172
143 0.0001058578491210938
143 0.0001232624053955078
143 0.0001521110534667969
143 0.0001096725463867188
143 0.0001070499420166016
143 0.0001070499420166016
143 0.0001082420349121094
143 0.0001065731048583984
143 0.0001068115234375
143 0.0001132488250732422
143 0.0001368522644042969
143 0.0001065731048583984
143 0.0001065731048583984
143 0.0001089572906494141
143 0.0001137256622314453
143 0.0001082420349121094
143 0.0001363754272460938
154 0.0001177787780761719
154 0.0001072883605957031
154 0.0001692771911621094
154 0.0001053810119628906
154 0.0001044273376464844
154 0.0001928806304931641
154 0.0001766681671142578
154 0.0001046657562255859
154 0.0001051425933837891
154 0.0001065731048583984
154 0.0001058578491210938
154 0.0001039505004882812
154 0.0001070499420166016
154 0.0001239776611328125
154 0.0001060962677001953
154 0.0001809597015380859
154 0.0001082420349121094
154 0.0001046657562255859
154 0.0001528263092041016
154 0.0001120567321777344
154 0.0001065731048583984
154 0.0001115798950195312
154 0.0001633167266845703
154 0.0001070499420166016
154 0.0001251697540283203
154 0.0001208782196044922
154 0.0001416206359863281
154 0.0001206398010253906
154 0.0001051425933837891
154 0.0001153945922851562
154 0.0001070499420166016
154 0.0001089572906494141
154 0.0001060962677001953
154 0.0001101493835449219
154 0.0001051425933837891
154 0.0001072883605957031
154 0.0001065731048583984
154 0.0001053810119628906
154 0.0001070499420166016
154 0.0001087188720703125
154 0.0001263618469238281
154 0.0001235008239746094
154 0.0001089572906494141
154 0.0001072883605957031
154 0.0001120567321777344
154 0.0001165866851806641
154 0.0001089572906494141
154 0.0001184940338134766
154 0.0001151561737060547
154 0.0001187324523925781
154 0.0001151561737060547
154 0.0001163482666015625
154 0.0001149177551269531
154 0.0001187324523925781
154 0.0001158714294433594
154 0.0001149177551269531
154 0.0001175403594970703
154 0.0001091957092285156
154 0.0001046657562255859
154 0.0001053810119628906
154 0.0001184940338134766
154 0.0001118183135986328
154 0.0001196861267089844
154 0.0001058578491210938
154 0.0001056194305419922
154 0.0001077651977539062
154 0.0001101493835449219
154 0.0001277923583984375
154 0.0001058578491210938
154 0.0001082420349121094
154 0.0001122951507568359
154 0.0001657009124755859
154 0.0001051425933837891
154 0.0001060962677001953
154 0.0001153945922851562
154 0.0001292228698730469
154 0.0001072883605957031
154 0.0001072883605957031
154 0.0001089572906494141
154 0.0001137256622314453
154 0.0001158714294433594
154 0.0001096725463867188
154 0.0001082420349121094
154 0.0001084804534912109
154 0.0001080036163330078
154 0.000110626220703125
154 0.0001511573791503906
154 0.0001087188720703125
154 0.0001070499420166016
154 0.0001094341278076172
154 0.0001134872436523438
154 0.0001058578491210938
154 0.0001063346862792969
154 0.0001089572906494141
154 0.0001206398010253906
154 0.0001077651977539062
154 0.0001690387725830078
154 0.0001714229583740234
154 0.0001678466796875
154 0.0001690387725830078
154 0.0001666545867919922
154 0.0001745223999023438
154 0.0001127719879150391
154 0.0001077651977539062
154 0.0001130104064941406
154 0.0001125335693359375
154 0.0001082420349121094
154 0.0001473426818847656
154 0.0001280307769775391
154 0.0001072883605957031
154 0.0001089572906494141
154 0.0001077651977539062
154 0.0001194477081298828
154 0.0001060962677001953
154 0.0001082420349121094
154 0.0001215934753417969
154 0.0001094341278076172
154 0.0001194477081298828
154 0.0001072883605957031
154 0.0001075267791748047
154 0.0001053810119628906
154 0.0001056194305419922
154 0.0001103878021240234
154 0.0001077651977539062
154 0.0001075267791748047
154 0.000171661376953125
154 0.0001695156097412109
154 0.0001235008239746094
154 0.0001084804534912109
154 0.0001268386840820312
154 0.0001080036163330078
154 0.0001103878021240234
154 0.0001070499420166016
154 0.0001311302185058594
154 0.0001072883605957031
154 0.0001170635223388672
154 0.0001087188720703125
154 0.0001075267791748047
154 0.0001254081726074219
154 0.0001225471496582031
154 0.0001091957092285156
154 0.0001075267791748047
154 0.0001115798950195312
154 0.0001738071441650391
154 0.0001721382141113281
154 0.0001239776611328125
154 0.0001084804534912109
154 0.0001077651977539062
154 0.0001058578491210938
154 0.0001084804534912109
154 0.0001087188720703125
154 0.0001068115234375
154 0.0001091957092285156
154 0.0001218318939208984
154 0.0001065731048583984
154 0.0001068115234375
154 0.0001697540283203125
154 0.0001859664916992188
154 0.0001671314239501953
154 0.0001680850982666016
154 0.0001690387725830078
154 0.0001769065856933594
154 0.0001699924468994141
154 0.0001890659332275391
154 0.0001704692840576172
154 0.0001654624938964844
154 0.0001695156097412109
154 0.0001728534698486328
154 0.000171661376953125
154 0.0001161098480224609
154 0.0001094341278076172
154 0.0001103878021240234
154 0.0001089572906494141
154 0.0001423358917236328
154 0.000110626220703125
154 0.0001130104064941406
154 0.0001225471496582031
154 0.0001101493835449219
154 0.0001151561737060547
154 0.0001094341278076172
154 0.0001113414764404297
154 0.0001080036163330078
154 0.0001230239868164062
154 0.0001249313354492188
154 0.0001089572906494141
154 0.0001120567321777344
154 0.0001096725463867188
154 0.0001163482666015625
154 0.0001337528228759766
154 0.0001294612884521484
154 0.0001471042633056641
154 0.0001311302185058594
154 0.0001285076141357422
154 0.0001287460327148438
154 0.0001103878021240234
154 0.0001168251037597656
154 0.0001134872436523438
154 0.0001122951507568359
154 0.0001151561737060547
154 0.0001096725463867188
154 0.0001239776611328125
154 0.0001709461212158203
154 0.0001711845397949219
154 0.0001699924468994141
154 0.0001666545867919922
154 0.0001316070556640625
154 0.0001070499420166016
154 0.0001060962677001953
154 0.0001254081726074219
154 0.0001125335693359375
154 0.0001080036163330078
154 0.000118255615234375
154 0.0001704692840576172
154 0.0001711845397949219
154 0.0001671314239501953
154 0.0001702308654785156
154 0.0001692771911621094
154 0.0001692771911621094
154 0.0001688003540039062
154 0.0001912117004394531
154 0.0001301765441894531
154 0.000118255615234375
154 0.0001111030578613281
154 0.0001313686370849609
154 0.0001134872436523438
154 0.0001218318939208984
154 0.0001087188720703125
154 0.0001118183135986328
154 0.0001249313354492188
154 0.0001101493835449219
154 0.0001134872436523438
154 0.0001161098480224609
154 0.0001103878021240234
154 0.0001127719879150391
154 0.0001132488250732422
154 0.0001134872436523438
154 0.0001351833343505859
154 0.0001103878021240234
154 0.0001108646392822266
154 0.0001089572906494141
154 0.0001320838928222656
154 0.0001103878021240234
154 0.0001108646392822266
154 0.0001118183135986328
154 0.0001475811004638672
154 0.0001320838928222656
154 0.0001118183135986328
154 0.0001087188720703125
154 0.0001096725463867188
154 0.0001108646392822266
154 0.0001122951507568359
154 0.0001125335693359375
154 0.0001256465911865234
154 0.0001363754272460938
154 0.0001163482666015625
154 0.0001196861267089844
154 0.0001103878021240234
154 0.0001113414764404297
154 0.0001125335693359375
154 0.0001759529113769531
154 0.0001773834228515625
154 0.0001740455627441406
154 0.0001745223999023438
154 0.00017547607421875
154 0.0001757144927978516
154 0.0001759529113769531
154 0.0001759529113769531
154 0.0001807212829589844
154 0.0001747608184814453
154 0.0001742839813232422
154 0.0001764297485351562
154 0.00017547607421875
154 0.0001740455627441406
154 0.0001745223999023438
154 0.00017547607421875
154 0.0001764297485351562
154 0.0001211166381835938
154 0.0001134872436523438
154 0.0001175403594970703
154 0.0001661777496337891
154 0.0001127719879150391
154 0.0001313686370849609
154 0.0001349449157714844
154 0.0001337528228759766
154 0.0001130104064941406
154 0.0001235008239746094
154 0.0001099109649658203
154 0.0001113414764404297
154 0.0001113414764404297
154 0.0001142024993896484
154 0.0001103878021240234
154 0.0001108646392822266
154 0.0001256465911865234
154 0.0001161098480224609
154 0.0001275539398193359
154 0.0001280307769775391
154 0.0001277923583984375
154 0.0001270771026611328
154 0.0001132488250732422
154 0.0001263618469238281
154 0.0001378059387207031
154 0.0001196861267089844
154 0.0001249313354492188
154 0.0001187324523925781
154 0.0001218318939208984
154 0.0001766681671142578
154 0.000110626220703125
154 0.0001122951507568359
154 0.0001721382141113281
154 0.0001366138458251953
154 0.0001082420349121094
154 0.0001091957092285156
154 0.00011444091796875
154 0.0001540184020996094
154 0.0001266002655029297
154 0.0001282691955566406
154 0.0001091957092285156
154 0.0001113414764404297
154 0.0001113414764404297
154 0.0001149177551269531
154 0.0001091957092285156
154 0.0001742839813232422
154 0.0001108646392822266
154 0.0001096725463867188
154 0.0001084804534912109
154 0.0001084804534912109
154 0.0001151561737060547
154 0.0001082420349121094
154 0.0001075267791748047
154 0.0001120567321777344
154 0.0001714229583740234
154 0.0001134872436523438
154 0.0001726150512695312
154 0.0001902580261230469
154 0.0001723766326904297
154 0.0001726150512695312
154 0.0001738071441650391
154 0.0001089572906494141
154 0.0001077651977539062
154 0.0001096725463867188
154 0.0001354217529296875
154 0.0001254081726074219
154 0.0001277923583984375
154 0.0001492500305175781
154 0.0001101493835449219
154 0.0001175403594970703
154 0.0001337528228759766
154 0.0001761913299560547
154 0.0001122951507568359
154 0.0001111030578613281
154 0.0001158714294433594
154 0.0001130104064941406
154 0.0001084804534912109
154 0.0001275539398193359
154 0.0001342296600341797
154 0.0001261234283447266
154 0.000110626220703125
154 0.0001103878021240234
154 0.0001132488250732422
154 0.0001091957092285156
154 0.0001099109649658203
154 0.0001089572906494141
154 0.0001134872436523438
154 0.0001201629638671875
154 0.0001094341278076172
154 0.0001111030578613281
154 0.0001094341278076172
154 0.0001149177551269531
154 0.0001101493835449219
154 0.0001087188720703125
154 0.0001854896545410156
154 0.0001139640808105469
154 0.0001170635223388672
154 0.0001132488250732422
154 0.000110626220703125
154 0.0001287460327148438
154 0.0001091957092285156
154 0.0001101493835449219
154 0.0001235008239746094
154 0.0001313686370849609
154 0.0001118183135986328
154 0.0001113414764404297
154 0.0001101493835449219
154 0.0001735687255859375
154 0.0001599788665771484
154 0.000110626220703125
154 0.0001482963562011719
154 0.0001094341278076172
154 0.0001072883605957031
154 0.0001084804534912109
154 0.0001103878021240234
154 0.0001220703125
154 0.0001230239868164062
154 0.0001242160797119141
154 0.00011444091796875
154 0.0001289844512939453
154 0.0001380443572998047
154 0.0001091957092285156
154 0.0001096725463867188
154 0.0001094341278076172
165 0.0001087188720703125
165 0.0001087188720703125
165 0.0001089572906494141
165 0.0001146793365478516
165 0.0001194477081298828
165 0.0001242160797119141
165 0.0001082420349121094
165 0.0001235008239746094
165 0.0001311302185058594
165 0.0001807212829589844
165 0.0001766681671142578
165 0.0001797676086425781
165 0.0001893043518066406
165 0.0001752376556396484
165 0.0001742839813232422
165 0.0001108646392822266
165 0.0001089572906494141
165 0.0001087188720703125
165 0.0001113414764404297
165 0.000110626220703125
165 0.000110626220703125
165 0.0001139640808105469
165 0.0001108646392822266
165 0.0001134872436523438
165 0.0001327991485595703
165 0.0001096725463867188
165 0.000110626220703125
165 0.0001230239868164062
165 0.0002071857452392578
165 0.0002019405364990234
165 0.0001740455627441406
165 0.0002307891845703125
165 0.0001099109649658203
165 0.0001208782196044922
165 0.0001113414764404297
165 0.0001208782196044922
165 0.0001127719879150391
165 0.0001127719879150391
165 0.0001111030578613281
165 0.0001649856567382812
165 0.000110626220703125
165 0.0001103878021240234
165 0.0001101493835449219
165 0.0001823902130126953
165 0.0001111030578613281
165 0.0001070499420166016
165 0.0001082420349121094
165 0.0001108646392822266
165 0.0001087188720703125
165 0.0001111030578613281
165 0.0001811981201171875
165 0.0001108646392822266
165 0.0001180171966552734
165 0.0001077651977539062
165 0.0001132488250732422
165 0.0001201629638671875
165 0.0001111030578613281
165 0.0001101493835449219
165 0.0001113414764404297
165 0.0001142024993896484
165 0.0001237392425537109
165 0.0001099109649658203
165 0.0001080036163330078
165 0.0001068115234375
165 0.0001151561737060547
165 0.0001153945922851562
165 0.0001082420349121094
165 0.0001080036163330078
165 0.0001080036163330078
165 0.0001080036163330078
165 0.0001087188720703125
165 0.0001125335693359375
165 0.0001122951507568359
165 0.0001790523529052734
165 0.0001730918884277344
165 0.0001740455627441406
165 0.0001757144927978516
165 0.0001530647277832031
165 0.0001099109649658203
165 0.0001132488250732422
165 0.0001087188720703125
165 0.000156402587890625
165 0.0001769065856933594
165 0.0001118183135986328
165 0.0001292228698730469
165 0.0001103878021240234
165 0.000110626220703125
165 0.0001108646392822266
165 0.0001096725463867188
165 0.0001125335693359375
165 0.000110626220703125
165 0.0001134872436523438
165 0.0001125335693359375
165 0.0001361370086669922
165 0.0001108646392822266
165 0.0001237392425537109
165 0.0001244544982910156
165 0.0001266002655029297
165 0.0001099109649658203
165 0.0001277923583984375
165 0.0001151561737060547
165 0.0001137256622314453
165 0.0001094341278076172
165 0.0001091957092285156
165 0.0001111030578613281
165 0.0001118183135986328
165 0.0001361370086669922
165 0.0001277923583984375
165 0.0001304149627685547
165 0.0001809597015380859
165 0.0001747608184814453
165 0.0001726150512695312
165 0.0001101493835449219
165 0.0001087188720703125
165 0.0001521110534667969
165 0.0001149177551269531
165 0.0001127719879150391
165 0.0001096725463867188
165 0.0001378059387207031
165 0.0001099109649658203
165 0.0001087188720703125
165 0.0001125335693359375
165 0.0001263618469238281
165 0.0001091957092285156
165 0.0001208782196044922
165 0.0001409053802490234
165 0.0001084804534912109
165 0.0002419948577880859
165 0.000171661376953125
165 0.0001120567321777344
165 0.0001108646392822266
165 0.0001091957092285156
165 0.0001678466796875
165 0.0001099109649658203
165 0.0001082420349121094
165 0.0001213550567626953
165 0.0001366138458251953
165 0.0001084804534912109
165 0.0001065731048583984
165 0.0001542568206787109
165 0.0001118183135986328
165 0.0001230239868164062
165 0.0001111030578613281
165 0.0001082420349121094
165 0.0001080036163330078
165 0.0001485347747802734
165 0.0001678466796875
165 0.0001099109649658203
165 0.0001134872436523438
165 0.0001094341278076172
165 0.0001718997955322266
165 0.0001077651977539062
165 0.0001103878021240234
165 0.00011444091796875
165 0.0001091957092285156
165 0.00020599365234375
165 0.0001163482666015625
165 0.0001087188720703125
165 0.0001099109649658203
165 0.0001130104064941406
165 0.0001225471496582031
165 0.0001215934753417969
165 0.0001180171966552734
165 0.000125885009765625
165 0.0001211166381835938
165 0.0001196861267089844
165 0.0001530647277832031
165 0.0001194477081298828
165 0.000125885009765625
165 0.0001223087310791016
165 0.0001697540283203125
165 0.0001230239868164062
165 0.0001239776611328125
165 0.0001220703125
165 0.0001466274261474609
165 0.0001215934753417969
165 0.0001995563507080078
165 0.000110626220703125
165 0.0001134872436523438
165 0.0001251697540283203
165 0.0002033710479736328
165 0.0001292228698730469
165 0.0001132488250732422
165 0.0001132488250732422
165 0.0001130104064941406
165 0.0001206398010253906
165 0.0001146793365478516
165 0.0001151561737060547
165 0.0001277923583984375
165 0.0001380443572998047
165 0.0001235008239746094
165 0.0001158714294433594
165 0.0001149177551269531
165 0.0001156330108642578
165 0.0001196861267089844
165 0.0001149177551269531
165 0.000171661376953125
165 0.0001180171966552734
165 0.0001149177551269531
165 0.0001156330108642578
165 0.0001151561737060547
165 0.0001788139343261719
165 0.0001337528228759766
165 0.0001158714294433594
165 0.0001142024993896484
165 0.0001819133758544922
165 0.0001835823059082031
165 0.0001206398010253906
165 0.0001163482666015625
165 0.000118255615234375
165 0.0001132488250732422
165 0.0001597404479980469
165 0.0001320838928222656
165 0.0001170635223388672
165 0.0001151561737060547
165 0.0001342296600341797
165 0.0001227855682373047
165 0.0001444816589355469
165 0.0001118183135986328
165 0.0001339912414550781
165 0.0001208782196044922
165 0.0001139640808105469
165 0.0001146793365478516
165 0.0001127719879150391
165 0.0001127719879150391
165 0.0001120567321777344
165 0.0001337528228759766
165 0.0001146793365478516
165 0.0001139640808105469
165 0.0001196861267089844
165 0.0001394748687744141
165 0.0001242160797119141
165 0.0001158714294433594
165 0.0001168251037597656
165 0.0001311302185058594
165 0.0001280307769775391
165 0.0001249313354492188
165 0.0001230239868164062
165 0.0002062320709228516
165 0.0001282691955566406
165 0.0001170635223388672
165 0.0001125335693359375
165 0.0001187324523925781
165 0.0001149177551269531
165 0.0001180171966552734
165 0.0001201629638671875
165 0.0001330375671386719
165 0.0001895427703857422
165 0.0001282691955566406
165 0.0001168251037597656
165 0.0001173019409179688
165 0.0001165866851806641
165 0.0001349449157714844
165 0.0001163482666015625
165 0.0001311302185058594
165 0.0001149177551269531
165 0.0001196861267089844
165 0.0001156330108642578
165 0.0001213550567626953
165 0.0001175403594970703
165 0.0001213550567626953
165 0.0001173019409179688
165 0.0001146793365478516
165 0.0001192092895507812
165 0.0001142024993896484
165 0.0001208782196044922
165 0.000118255615234375
165 0.0001163482666015625
165 0.0001158714294433594
165 0.0001158714294433594
165 0.0001211166381835938
165 0.0001385211944580078
165 0.00011444091796875
165 0.0001871585845947266
165 0.0001785755157470703
165 0.0001821517944335938
165 0.0001275539398193359
165 0.0001168251037597656
165 0.0001151561737060547
165 0.0001311302185058594
165 0.0001225471496582031
165 0.0001175403594970703
165 0.0001149177551269531
165 0.0001175403594970703
165 0.0001370906829833984
165 0.0001189708709716797
165 0.0001158714294433594
165 0.0001168251037597656
165 0.0001156330108642578
165 0.0001220703125
165 0.0001165866851806641
165 0.0001173019409179688
165 0.0001268386840820312
165 0.0001168251037597656
165 0.0001313686370849609
165 0.0001156330108642578
165 0.0001163482666015625
165 0.0001227855682373047
165 0.0001168251037597656
165 0.0001189708709716797
165 0.0001342296600341797
165 0.0001194477081298828
165 0.000118255615234375
165 0.0001273155212402344
165 0.0001232624053955078
165 0.0001504421234130859
165 0.0001170635223388672
165 0.0001173019409179688
165 0.0001180171966552734
165 0.0001358985900878906
165 0.0001196861267089844
165 0.0001225471496582031
165 0.0001266002655029297
165 0.0001192092895507812
165 0.0001225471496582031
165 0.0001230239868164062
165 0.0001254081726074219
165 0.0001235008239746094
165 0.0001246929168701172
165 0.0001220703125
165 0.0001327991485595703
165 0.0001349449157714844
165 0.0001320838928222656
165 0.0001218318939208984
165 0.0001213550567626953
165 0.0001301765441894531
165 0.0001194477081298828
165 0.0001177787780761719
165 0.0001196861267089844
165 0.0001192092895507812
165 0.0001370906829833984
165 0.0001251697540283203
165 0.0001301765441894531
165 0.0001311302185058594
165 0.0001206398010253906
165 0.0001301765441894531
165 0.0001223087310791016
165 0.0001206398010253906
165 0.0001215934753417969
165 0.0001215934753417969
176 0.0001199245452880859
176 0.0001187324523925781
176 0.0001215934753417969
176 0.0001261234283447266
176 0.0001218318939208984
176 0.0001208782196044922
176 0.0001196861267089844
176 0.0001406669616699219
176 0.0001218318939208984
176 0.0001218318939208984
176 0.0001361370086669922
176 0.0001201629638671875
176 0.0001873970031738281
176 0.0001201629638671875
176 0.0001323223114013672
176 0.0001821517944335938
176 0.0001201629638671875
176 0.0001189708709716797
176 0.0001208782196044922
176 0.0001275539398193359
176 0.0001232624053955078
176 0.0001242160797119141
176 0.000125885009765625
176 0.0001380443572998047
176 0.0001230239868164062
176 0.0001475811004638672
176 0.0001230239868164062
176 0.0001349449157714844
176 0.0001235008239746094
176 0.0001299381256103516
176 0.0001435279846191406
176 0.0001261234283447266
176 0.0001232624053955078
176 0.0001368522644042969
176 0.0002026557922363281
176 0.0001513957977294922
176 0.0001266002655029297
176 0.0001423358917236328
176 0.0001220703125
176 0.0001196861267089844
176 0.0001688003540039062
176 0.0001208782196044922
176 0.0001277923583984375
176 0.0001189708709716797
176 0.0001387596130371094
176 0.0001173019409179688
176 0.0001196861267089844
176 0.0001187324523925781
176 0.000213623046875
176 0.0001344680786132812
176 0.0001223087310791016
176 0.0001194477081298828
176 0.0001285076141357422
176 0.0002226829528808594
176 0.0001928806304931641
176 0.0001287460327148438
176 0.0001533031463623047
176 0.0001206398010253906
176 0.0001192092895507812
176 0.0001244544982910156
176 0.0001440048217773438
176 0.0001208782196044922
176 0.0001218318939208984
176 0.0001208782196044922
176 0.0001189708709716797
176 0.0001235008239746094
176 0.0001361370086669922
176 0.0001204013824462891
176 0.0001232624053955078
176 0.0001280307769775391
176 0.0001246929168701172
176 0.0001292228698730469
176 0.0001370906829833984
176 0.0001354217529296875
176 0.0001270771026611328
176 0.0001566410064697266
176 0.0001261234283447266
176 0.0001261234283447266
176 0.0001282691955566406
176 0.0001235008239746094
176 0.0001211166381835938
176 0.0001227855682373047
176 0.0001327991485595703
176 0.0001463890075683594
176 0.0001401901245117188
176 0.0001533031463623047
176 0.0001442432403564453
176 0.0001389980316162109
176 0.0001416206359863281
176 0.0001497268676757812
176 0.0001437664031982422
176 0.0001440048217773438
176 0.0001468658447265625
176 0.00014495849609375
176 0.0001406669616699219
176 0.0001459121704101562
176 0.0001432895660400391
176 0.0001463890075683594
176 0.0001425743103027344
176 0.0001420974731445312
176 0.0001223087310791016
176 0.0001225471496582031
176 0.000133514404296875
176 0.0001254081726074219
176 0.0001227855682373047
176 0.0001351833343505859
176 0.0001266002655029297
176 0.0001201629638671875
176 0.0001401901245117188
176 0.0001204013824462891
176 0.0001926422119140625
176 0.0001885890960693359
176 0.0001213550567626953
176 0.0001215934753417969
176 0.0001289844512939453
176 0.0001363754272460938
176 0.0001223087310791016
176 0.0001208782196044922
176 0.0001206398010253906
176 0.0001237392425537109
176 0.0001351833343505859
176 0.0001208782196044922
176 0.0001239776611328125
176 0.0001239776611328125
176 0.0001697540283203125
176 0.0001378059387207031
176 0.0001201629638671875
176 0.0001187324523925781
176 0.0001327991485595703
176 0.0001223087310791016
176 0.0001225471496582031
176 0.0001194477081298828
176 0.0001919269561767578
176 0.00019073486328125
176 0.0001914501190185547
176 0.0001904964447021484
176 0.0001955032348632812
176 0.0001204013824462891
176 0.0001218318939208984
176 0.0001242160797119141
176 0.0001211166381835938
176 0.0001223087310791016
176 0.0001213550567626953
176 0.0001189708709716797
176 0.0001921653747558594
176 0.0001327991485595703
176 0.000125885009765625
176 0.0001225471496582031
176 0.0001440048217773438
176 0.0001463890075683594
176 0.0001220703125
176 0.0001199245452880859
176 0.0001208782196044922
176 0.0001263618469238281
176 0.0001370906829833984
176 0.0001225471496582031
176 0.0001220703125
176 0.0001199245452880859
176 0.0001204013824462891
176 0.0001225471496582031
176 0.0001275539398193359
176 0.0001201629638671875
176 0.0001950263977050781
176 0.0001189708709716797
176 0.0001204013824462891
176 0.0001201629638671875
176 0.0001318454742431641
176 0.0001187324523925781
176 0.0001232624053955078
176 0.0001266002655029297
176 0.0001208782196044922
176 0.0001201629638671875
176 0.0001299381256103516
176 0.0001237392425537109
176 0.0001502037048339844
176 0.0001301765441894531
176 0.0001208782196044922
176 0.0001516342163085938
176 0.0001418590545654297
176 0.0001304149627685547
176 0.0001242160797119141
176 0.0001215934753417969
176 0.0001299381256103516
176 0.0001237392425537109
176 0.0001230239868164062
176 0.0001518726348876953
176 0.0001308917999267578
176 0.0001235008239746094
176 0.0001211166381835938
176 0.0001215934753417969
176 0.0001213550567626953
176 0.0001330375671386719
176 0.0001208782196044922
176 0.0001199245452880859
176 0.0001213550567626953
176 0.0001323223114013672
176 0.0001235008239746094
176 0.0001251697540283203
176 0.0001268386840820312
176 0.0001218318939208984
176 0.0001347064971923828
176 0.0001180171966552734
176 0.0001208782196044922
176 0.00012969970703125
176 0.0001311302185058594
176 0.0001447200775146484
176 0.0001294612884521484
176 0.0001509189605712891
176 0.0001261234283447266
176 0.0001196861267089844
176 0.0001394748687744141
176 0.0001206398010253906
176 0.0001196861267089844
176 0.0001373291015625
176 0.0001189708709716797
176 0.0001180171966552734
176 0.0001358985900878906
176 0.0001318454742431641
176 0.0001208782196044922
176 0.0001201629638671875
176 0.0001184940338134766
176 0.0001320838928222656
176 0.0001664161682128906
176 0.0001161098480224609
176 0.0001189708709716797
176 0.0001192092895507812
176 0.000118255615234375
176 0.0001237392425537109
176 0.0001783370971679688
176 0.0001368522644042969
176 0.0001351833343505859
176 0.0001225471496582031
176 0.0001192092895507812
176 0.0001215934753417969
176 0.0001230239868164062
176 0.0001299381256103516
176 0.0001196861267089844
176 0.0001201629638671875
176 0.0001437664031982422
176 0.0001204013824462891
176 0.0001246929168701172
176 0.0001308917999267578
176 0.0001919269561767578
176 0.0001380443572998047
176 0.0001230239868164062
176 0.0001316070556640625
176 0.0001392364501953125
176 0.0001399517059326172
176 0.0001368522644042969
176 0.0001273155212402344
176 0.0001201629638671875
176 0.0001423358917236328
176 0.0001413822174072266
176 0.0001218318939208984
176 0.0001204013824462891
176 0.0001220703125
176 0.0001206398010253906
176 0.0001201629638671875
176 0.0001218318939208984
176 0.0001220703125
176 0.0001220703125
176 0.0001261234283447266
176 0.0001232624053955078
176 0.0001418590545654297
176 0.0001451969146728516
176 0.0001518726348876953
176 0.00014495849609375
176 0.0001249313354492188
176 0.0001232624053955078
176 0.0001194477081298828
176 0.0001568794250488281
176 0.0001223087310791016
176 0.0001225471496582031
176 0.0001215934753417969
176 0.0001237392425537109
176 0.0001213550567626953
176 0.0001230239868164062
176 0.0001215934753417969
176 0.0001256465911865234
176 0.0001277923583984375
176 0.0001225471496582031
176 0.0001204013824462891
176 0.0001289844512939453
176 0.0001235008239746094
176 0.0001232624053955078
176 0.0001215934753417969
176 0.0001223087310791016
176 0.0001227855682373047
176 0.0001351833343505859
176 0.0001220703125
176 0.0001232624053955078
176 0.0001239776611328125
176 0.0001213550567626953
176 0.0001404285430908203
176 0.0001256465911865234
176 0.00012969970703125
176 0.0001237392425537109
176 0.0001239776611328125
176 0.0001413822174072266
176 0.0001237392425537109
187 0.0001401901245117188
187 0.0001323223114013672
187 0.0001976490020751953
187 0.0001978874206542969
187 0.0001976490020751953
187 0.0001256465911865234
187 0.0001404285430908203
187 0.0001239776611328125
187 0.00012969970703125
187 0.0001404285430908203
187 0.0001332759857177734
187 0.0001497268676757812
187 0.000125885009765625
187 0.0001242160797119141
187 0.0001235008239746094
187 0.000125885009765625
187 0.0001242160797119141
187 0.0001251697540283203
187 0.0001261234283447266
187 0.000125885009765625
187 0.0001242160797119141
187 0.0001366138458251953
187 0.0001268386840820312
187 0.0001249313354492188
187 0.0001320838928222656
187 0.0001358985900878906
187 0.0001254081726074219
187 0.0001845359802246094
187 0.0001273155212402344
187 0.0001230239868164062
187 0.0001275539398193359
187 0.0001277923583984375
187 0.0001232624053955078
187 0.0001246929168701172
187 0.0001285076141357422
187 0.0001206398010253906
187 0.0001244544982910156
187 0.0001230239868164062
187 0.0001208782196044922
187 0.0001344680786132812
187 0.0001218318939208984
187 0.0001292228698730469
187 0.0001244544982910156
187 0.0001225471496582031
187 0.0001223087310791016
187 0.0001270771026611328
187 0.0001974105834960938
187 0.0001919269561767578
187 0.0001239776611328125
187 0.0001242160797119141
187 0.0001230239868164062
187 0.0001230239868164062
187 0.0001268386840820312
187 0.0001246929168701172
187 0.0001249313354492188
187 0.0001947879791259766
187 0.0001964569091796875
187 0.0002009868621826172
187 0.0001995563507080078
187 0.0001261234283447266
187 0.000125885009765625
187 0.0001285076141357422
187 0.0001292228698730469
187 0.0001900196075439453
187 0.0001590251922607422
187 0.0001270771026611328
187 0.0001277923583984375
187 0.0001275539398193359
187 0.000125885009765625
187 0.0001692771911621094
187 0.0001277923583984375
187 0.0001268386840820312
187 0.0001280307769775391
187 0.0001294612884521484
187 0.0001358985900878906
187 0.0001327991485595703
187 0.0001308917999267578
187 0.0001246929168701172
187 0.0001332759857177734
187 0.0001459121704101562
187 0.0001351833343505859
187 0.0001289844512939453
187 0.0001389980316162109
187 0.0001282691955566406
187 0.0001375675201416016
187 0.0001385211944580078
187 0.0001778602600097656
187 0.0001361370086669922
187 0.0001287460327148438
187 0.0001294612884521484
187 0.0001356601715087891
187 0.0001583099365234375
187 0.0001549720764160156
187 0.000148773193359375
187 0.0001459121704101562
187 0.0001463890075683594
187 0.0001609325408935547
187 0.0001447200775146484
187 0.0001518726348876953
187 0.0001459121704101562
187 0.0001471042633056641
187 0.0001521110534667969
187 0.0001523494720458984
187 0.0001447200775146484
187 0.000202178955078125
187 0.0002388954162597656
187 0.0001306533813476562
187 0.0001547336578369141
187 0.0001287460327148438
187 0.0001261234283447266
187 0.0001266002655029297
187 0.0001273155212402344
187 0.0002102851867675781
187 0.00017547607421875
187 0.0001251697540283203
187 0.0001349449157714844
187 0.0001256465911865234
187 0.0001256465911865234
187 0.0001275539398193359
187 0.0002505779266357422
187 0.000148773193359375
187 0.0001575946807861328
187 0.0001254081726074219
187 0.0001294612884521484
187 0.0001280307769775391
187 0.0001292228698730469
187 0.0001702308654785156
187 0.0001680850982666016
187 0.000133514404296875
187 0.0001266002655029297
187 0.0001337528228759766
187 0.0001268386840820312
187 0.0001537799835205078
187 0.0001282691955566406
187 0.000133514404296875
187 0.0001280307769775391
187 0.0001456737518310547
187 0.0001463890075683594
187 0.0002126693725585938
187 0.0001282691955566406
187 0.0001292228698730469
187 0.0001270771026611328
187 0.0001280307769775391
187 0.000133514404296875
187 0.0001282691955566406
187 0.0001349449157714844
187 0.000133514404296875
187 0.0001471042633056641
187 0.0001254081726074219
187 0.0001273155212402344
187 0.0001280307769775391
187 0.00012969970703125
187 0.0001659393310546875
187 0.0001592636108398438
187 0.0001516342163085938
187 0.0001466274261474609
187 0.0001373291015625
187 0.0001311302185058594
187 0.0001349449157714844
187 0.0001440048217773438
187 0.0001490116119384766
187 0.0001266002655029297
187 0.0001511573791503906
187 0.0002107620239257812
187 0.0002095699310302734
187 0.0002064704895019531
187 0.0002019405364990234
187 0.0002062320709228516
187 0.0002195835113525391
187 0.0001316070556640625
187 0.0001294612884521484
187 0.0001304149627685547
187 0.0001475811004638672
187 0.0001485347747802734
187 0.0001707077026367188
187 0.0001740455627441406
187 0.0001304149627685547
187 0.0001285076141357422
187 0.00012969970703125
187 0.0001261234283447266
187 0.0001397132873535156
187 0.0001420974731445312
187 0.0001270771026611328
187 0.0001339912414550781
187 0.0001313686370849609
187 0.0001282691955566406
187 0.0001270771026611328
187 0.0001270771026611328
187 0.0001418590545654297
187 0.0001430511474609375
187 0.0001430511474609375
187 0.0001399517059326172
187 0.0001285076141357422
187 0.0001485347747802734
187 0.00012969970703125
187 0.0001280307769775391
187 0.0001273155212402344
187 0.0001964569091796875
187 0.0002050399780273438
187 0.0001418590545654297
187 0.0001304149627685547
187 0.0001275539398193359
187 0.0001282691955566406
187 0.0001325607299804688
187 0.0001974105834960938
187 0.0002055168151855469
187 0.0001349449157714844
187 0.0001363754272460938
187 0.0002088546752929688
187 0.0002081394195556641
187 0.0002086162567138672
187 0.0001313686370849609
187 0.0001268386840820312
187 0.0001287460327148438
187 0.0001437664031982422
187 0.0001385211944580078
187 0.0001308917999267578
187 0.0001423358917236328
187 0.0001401901245117188
187 0.0001392364501953125
187 0.0001463890075683594
187 0.0001289844512939453
187 0.0001320838928222656
187 0.0001280307769775391
187 0.0001301765441894531
187 0.0001475811004638672
187 0.0001289844512939453
187 0.0001797676086425781
187 0.0001299381256103516
187 0.0001289844512939453
187 0.0001323223114013672
187 0.000148773193359375
187 0.0002131462097167969
187 0.0001368522644042969
187 0.0001382827758789062
187 0.0001311302185058594
187 0.0001308917999267578
187 0.0001394748687744141
187 0.0001318454742431641
187 0.0001304149627685547
187 0.0001354217529296875
187 0.00014495849609375
187 0.0001480579376220703
187 0.0001313686370849609
187 0.0001306533813476562
187 0.0001339912414550781
187 0.000141143798828125
187 0.0001511573791503906
187 0.0001492500305175781
187 0.0001699924468994141
187 0.0001378059387207031
187 0.0001294612884521484
187 0.0001394748687744141
187 0.0001366138458251953
187 0.0001316070556640625
187 0.0001275539398193359
187 0.0001304149627685547
187 0.0001304149627685547
187 0.0001280307769775391
187 0.0001294612884521484
198 0.0001280307769775391
198 0.0001397132873535156
198 0.000141143798828125
198 0.0001435279846191406
198 0.000148773193359375
198 0.0001435279846191406
198 0.0001435279846191406
198 0.0001394748687744141
198 0.0001471042633056641
198 0.0001368522644042969
198 0.0001354217529296875
198 0.0001344680786132812
198 0.0001299381256103516
198 0.0001301765441894531
198 0.0001497268676757812
198 0.0001456737518310547
198 0.0001394748687744141
198 0.0001413822174072266
198 0.0001385211944580078
198 0.0001401901245117188
198 0.0002074241638183594
198 0.0002076625823974609
198 0.0002076625823974609
198 0.0002083778381347656
198 0.0002079010009765625
198 0.0002069473266601562
198 0.0002050399780273438
198 0.0001342296600341797
198 0.0001351833343505859
198 0.0002181529998779297
198 0.0001399517059326172
198 0.0001316070556640625
198 0.0001316070556640625
198 0.0001339912414550781
198 0.0001447200775146484
198 0.0001318454742431641
198 0.0001301765441894531
198 0.0001325607299804688
198 0.0001409053802490234
198 0.0001356601715087891
198 0.0001473426818847656
198 0.0001304149627685547
198 0.0001316070556640625
198 0.0001304149627685547
198 0.0001442432403564453
198 0.0001311302185058594
198 0.0001690387725830078
198 0.0001327991485595703
198 0.0001454353332519531
198 0.0001313686370849609
198 0.0001442432403564453
198 0.0001280307769775391
198 0.0001275539398193359
198 0.0001292228698730469
198 0.0001478195190429688
198 0.0001456737518310547
198 0.0001468658447265625
198 0.0001580715179443359
198 0.0001294612884521484
198 0.0001320838928222656
198 0.0001344680786132812
198 0.0001344680786132812
198 0.0001358985900878906
198 0.0001320838928222656
198 0.0001404285430908203
198 0.0001437664031982422
198 0.0001301765441894531
198 0.0001289844512939453
198 0.0001356601715087891
198 0.0001325607299804688
198 0.0001358985900878906
198 0.0001368522644042969
198 0.0001308917999267578
198 0.0001308917999267578
198 0.0001311302185058594
198 0.0001330375671386719
198 0.0001306533813476562
198 0.0001406669616699219
198 0.0001304149627685547
198 0.0001316070556640625
198 0.0001304149627685547
198 0.0001330375671386719
198 0.0001399517059326172
198 0.0001287460327148438
198 0.0001306533813476562
198 0.0001528263092041016
198 0.0001294612884521484
198 0.0001451969146728516
198 0.0001306533813476562
198 0.0001332759857177734
198 0.0001342296600341797
198 0.0001478195190429688
198 0.0001387596130371094
198 0.0001332759857177734
198 0.0001389980316162109
198 0.0001342296600341797
198 0.0001323223114013672
198 0.0001301765441894531
198 0.0001311302185058594
198 0.0001339912414550781
198 0.0001389980316162109
198 0.0001344680786132812
198 0.0002133846282958984
198 0.0001311302185058594
198 0.0001294612884521484
198 0.0001358985900878906
198 0.0001454353332519531
198 0.0001311302185058594
198 0.0001323223114013672
198 0.0001325607299804688
198 0.0001277923583984375
198 0.0001299381256103516
198 0.0001370906829833984
198 0.0001320838928222656
198 0.0001337528228759766
198 0.0001327991485595703
198 0.0001273155212402344
198 0.0001351833343505859
198 0.0001299381256103516
198 0.0001306533813476562
198 0.0001282691955566406
198 0.00012969970703125
198 0.0001282691955566406
198 0.0001299381256103516
198 0.0001361370086669922
198 0.0001289844512939453
198 0.0001397132873535156
198 0.0001332759857177734
198 0.0001256465911865234
198 0.0001308917999267578
198 0.0001313686370849609
198 0.0001304149627685547
198 0.0001783370971679688
198 0.0001375675201416016
198 0.0001399517059326172
198 0.0001294612884521484
198 0.0001323223114013672
198 0.0001318454742431641
198 0.00020599365234375
198 0.0001575946807861328
198 0.0001420974731445312
198 0.0001418590545654297
198 0.0001492500305175781
198 0.000141143798828125
198 0.000141143798828125
198 0.0001463890075683594
198 0.0001406669616699219
198 0.0001535415649414062
198 0.0001530647277832031
198 0.0001575946807861328
198 0.0001513957977294922
198 0.0001399517059326172
198 0.0001358985900878906
198 0.0001745223999023438
198 0.0001370906829833984
198 0.0001332759857177734
198 0.0001318454742431641
198 0.0001320838928222656
198 0.0001497268676757812
198 0.0001323223114013672
198 0.0001323223114013672
198 0.0001308917999267578
198 0.0001420974731445312
198 0.0001509189605712891
198 0.0001301765441894531
198 0.0001325607299804688
198 0.0001358985900878906
198 0.0001294612884521484
198 0.0002095699310302734
198 0.0002062320709228516
198 0.0002076625823974609
198 0.0001380443572998047
198 0.0001523494720458984
198 0.0001418590545654297
198 0.0001521110534667969
198 0.0001356601715087891
198 0.0001304149627685547
198 0.0001292228698730469
198 0.0001325607299804688
198 0.0001418590545654297
198 0.0001304149627685547
198 0.0001370906829833984
198 0.0001308917999267578
198 0.0001320838928222656
198 0.0001389980316162109
198 0.00012969970703125
198 0.0001316070556640625
198 0.0001337528228759766
198 0.0001332759857177734
198 0.0002503395080566406
198 0.0002231597900390625
198 0.0001370906829833984
198 0.0001308917999267578
198 0.0001378059387207031
198 0.0001299381256103516
198 0.0001277923583984375
198 0.0001459121704101562
198 0.0001370906829833984
198 0.0001473426818847656
198 0.0001430511474609375
198 0.00014495849609375
198 0.000152587890625
198 0.0001568794250488281
198 0.0001385211944580078
198 0.0002009868621826172
198 0.0001595020294189453
198 0.0001392364501953125
198 0.0001344680786132812
198 0.0001444816589355469
198 0.0001337528228759766
198 0.0001592636108398438
198 0.0001325607299804688
198 0.0001320838928222656
198 0.0001327991485595703
198 0.0001645088195800781
198 0.0001313686370849609
198 0.0001327991485595703
198 0.0001316070556640625
198 0.0001318454742431641
198 0.0002100467681884766
209 0.0002286434173583984
209 0.0002598762512207031
209 0.0002088546752929688
209 0.0002264976501464844
209 0.0002024173736572266
209 0.0002090930938720703
209 0.0002043247222900391
209 0.0002095699310302734
209 0.0002274513244628906
209 0.0002064704895019531
209 0.0002193450927734375
209 0.0002186298370361328
209 0.0002343654632568359
209 0.0002119541168212891
209 0.0002083778381347656
209 0.0002086162567138672
209 0.0002152919769287109
209 0.0002191066741943359
209 0.0002195835113525391
209 0.0002143383026123047
209 0.0002269744873046875
209 0.0002179145812988281
209 0.0002140998840332031
209 0.0002241134643554688
209 0.00022125244140625
209 0.0002274513244628906
209 0.0002148151397705078
209 0.0002067089080810547
209 0.0002117156982421875
209 0.0002110004425048828
209 0.0002100467681884766
209 0.0002090930938720703
209 0.0002121925354003906
209 0.0002121925354003906
209 0.0002124309539794922
209 0.0002281665802001953
209 0.0002219676971435547
209 0.0002284049987792969
209 0.0002195835113525391
209 0.0002195835113525391
209 0.0002624988555908203
209 0.0002121925354003906
209 0.0002138614654541016
209 0.0002150535583496094
209 0.0002100467681884766
209 0.00020599365234375
209 0.0002138614654541016
209 0.0002081394195556641
209 0.0002100467681884766
209 0.0002045631408691406
209 0.0002231597900390625
209 0.0002195835113525391
209 0.00020599365234375
209 0.0002317428588867188
209 0.0002162456512451172
209 0.0002074241638183594
209 0.0002391338348388672
209 0.0002264976501464844
209 0.0002217292785644531
209 0.0002143383026123047
209 0.000213623046875
209 0.0002086162567138672
209 0.0002033710479736328
209 0.00020599365234375
209 0.0002038478851318359
209 0.0002064704895019531
209 0.0002145767211914062
209 0.0002062320709228516
209 0.0002112388610839844
209 0.0001964569091796875
209 0.0001976490020751953
209 0.0001983642578125
209 0.0002024173736572266
209 0.0002179145812988281
209 0.0002140998840332031
209 0.0001969337463378906
209 0.0001969337463378906
209 0.0002002716064453125
209 0.0001983642578125
209 0.0001938343048095703
209 0.0001952648162841797
209 0.0001947879791259766
209 0.0001957416534423828
209 0.0001964569091796875
209 0.0001955032348632812
209 0.0001981258392333984
209 0.0001990795135498047
209 0.0001962184906005859
209 0.0001969337463378906
209 0.0002036094665527344
209 0.0002095699310302734
209 0.0001955032348632812
209 0.000194549560546875
209 0.00020599365234375
209 0.0002076625823974609
209 0.0001969337463378906
209 0.0002226829528808594
209 0.0002100467681884766
209 0.0001986026763916016
209 0.0002048015594482422
209 0.0002009868621826172
209 0.0002446174621582031
209 0.0002300739288330078
209 0.0001995563507080078
209 0.0002999305725097656
209 0.0001969337463378906
209 0.0002052783966064453
209 0.0002543926239013672
209 0.0002276897430419922
209 0.0002460479736328125
209 0.0002074241638183594
209 0.000209808349609375
209 0.0002133846282958984
209 0.0003366470336914062
209 0.0002973079681396484
209 0.0003130435943603516
209 0.0003159046173095703
209 0.0003192424774169922
209 0.0003159046173095703
209 0.0003139972686767578
209 0.0001983642578125
209 0.0002083778381347656
209 0.0002002716064453125
209 0.0003004074096679688
209 0.0002274513244628906
209 0.0001964569091796875
209 0.0002038478851318359
209 0.0001988410949707031
209 0.0001964569091796875
209 0.0001916885375976562
209 0.0001893043518066406
209 0.0001919269561767578
209 0.0003037452697753906
209 0.000301361083984375
209 0.00019073486328125
209 0.0002005100250244141
209 0.0001990795135498047
209 0.0001904964447021484
209 0.0001921653747558594
209 0.0002088546752929688
209 0.0002062320709228516
209 0.0002119541168212891
209 0.0002117156982421875
209 0.0002110004425048828
209 0.000209808349609375
209 0.00020599365234375
209 0.0001926422119140625
209 0.0001909732818603516
209 0.0001924037933349609
209 0.0001926422119140625
209 0.0002014636993408203
209 0.0002105236053466797
209 0.0002107620239257812
209 0.0003058910369873047
209 0.0001938343048095703
209 0.0002093315124511719
209 0.0001943111419677734
209 0.0002222061157226562
209 0.0001952648162841797
209 0.0001685619354248047
209 0.0001447200775146484
209 0.0001466274261474609
209 0.0001409053802490234
209 0.0001442432403564453
209 0.0001575946807861328
209 0.000156402587890625
209 0.0001523494720458984
209 0.0002138614654541016
209 0.0001432895660400391
209 0.0001952648162841797
209 0.0002074241638183594
209 0.0001950263977050781
209 0.0001969337463378906
209 0.0002276897430419922
209 0.0002062320709228516
209 0.0002012252807617188
209 0.000202178955078125
209 0.0001986026763916016
209 0.0001962184906005859
209 0.0001688003540039062
209 0.0001409053802490234
209 0.0002000331878662109
209 0.0001499652862548828
209 0.0001626014709472656
209 0.0001597404479980469
209 0.0001399517059326172
209 0.0001409053802490234
209 0.0001447200775146484
209 0.00014495849609375
209 0.0001542568206787109
209 0.0001535415649414062
209 0.0001430511474609375
209 0.0001409053802490234
209 0.0001511573791503906
209 0.0002408027648925781
209 0.0001418590545654297
209 0.0002241134643554688
209 0.0002248287200927734
209 0.0002238750457763672
209 0.000225067138671875
209 0.000232696533203125
209 0.0002231597900390625
209 0.0002231597900390625
209 0.0002255439758300781
209 0.0001616477966308594
209 0.0001540184020996094
209 0.000148773193359375
209 0.0001406669616699219
209 0.0001556873321533203
209 0.0001473426818847656
209 0.000141143798828125
209 0.0001442432403564453
209 0.0001428127288818359
209 0.0001466274261474609
209 0.0001623630523681641
209 0.0001473426818847656
209 0.0001442432403564453
209 0.0001692771911621094
209 0.0001430511474609375
209 0.0001418590545654297
209 0.0001413822174072266
209 0.0001440048217773438
209 0.000141143798828125
209 0.000148773193359375
209 0.0001773834228515625
209 0.0001673698425292969
209 0.0001423358917236328
209 0.0001428127288818359
209 0.0001425743103027344
209 0.0002138614654541016
220 0.0002329349517822266
220 0.0002369880676269531
220 0.0002233982086181641
220 0.0002245903015136719
220 0.0002176761627197266
220 0.0002262592315673828
220 0.0002450942993164062
220 0.0002248287200927734
220 0.0002329349517822266
220 0.0002179145812988281
220 0.000209808349609375
220 0.0002186298370361328
220 0.0002334117889404297
220 0.0002300739288330078
220 0.0002150535583496094
220 0.0002229213714599609
220 0.0002183914184570312
220 0.0002112388610839844
220 0.0002508163452148438
220 0.0002245903015136719
220 0.000217437744140625
220 0.0002169609069824219
220 0.0002181529998779297
220 0.0002303123474121094
220 0.0002462863922119141
220 0.0002386569976806641
220 0.0002324581146240234
220 0.0002186298370361328
220 0.0002186298370361328
220 0.0002179145812988281
220 0.0002360343933105469
220 0.0002384185791015625
220 0.0002253055572509766
220 0.0002224445343017578
220 0.0002288818359375
220 0.0002315044403076172
220 0.0002195835113525391
220 0.0002253055572509766
220 0.0002214908599853516
220 0.0002188682556152344
220 0.000225067138671875
220 0.0002198219299316406
220 0.0002222061157226562
220 0.0002331733703613281
220 0.0002307891845703125
220 0.0002355575561523438
220 0.0002219676971435547
220 0.0002291202545166016
220 0.0002315044403076172
220 0.0002191066741943359
220 0.0002307891845703125
220 0.0002331733703613281
220 0.0002331733703613281
220 0.0002255439758300781
220 0.0003366470336914062
220 0.0002148151397705078
220 0.0002272129058837891
220 0.0002532005310058594
220 0.0002524852752685547
220 0.0003371238708496094
220 0.0002100467681884766
220 0.0002124309539794922
220 0.0002176761627197266
220 0.0002086162567138672
220 0.0002133846282958984
220 0.0002150535583496094
220 0.0002086162567138672
220 0.0002071857452392578
220 0.0002303123474121094
220 0.0002095699310302734
220 0.0002086162567138672
220 0.0002086162567138672
220 0.0002133846282958984
220 0.0002129077911376953
220 0.0002105236053466797
220 0.0002114772796630859
220 0.000209808349609375
220 0.0002155303955078125
220 0.0002100467681884766
220 0.000209808349609375
220 0.0002062320709228516
220 0.0002255439758300781
220 0.0002226829528808594
220 0.0003612041473388672
220 0.0003225803375244141
220 0.0002357959747314453
220 0.0003304481506347656
220 0.0002090930938720703
220 0.0002088546752929688
220 0.0002133846282958984
220 0.0002102851867675781
220 0.00020599365234375
220 0.0002131462097167969
220 0.0002267360687255859
220 0.0002367496490478516
220 0.0002055168151855469
220 0.00020599365234375
220 0.0002214908599853516
220 0.0002465248107910156
220 0.0002307891845703125
220 0.0002291202545166016
220 0.0002214908599853516
220 0.0002219676971435547
220 0.0002260208129882812
220 0.000225067138671875
220 0.0002090930938720703
220 0.0002083778381347656
220 0.0002067089080810547
220 0.0002076625823974609
220 0.0002105236053466797
220 0.0002038478851318359
220 0.0002093315124511719
220 0.0002071857452392578
220 0.0002050399780273438
220 0.0002110004425048828
220 0.0002377033233642578
220 0.0002071857452392578
220 0.0002071857452392578
220 0.0002069473266601562
220 0.0002048015594482422
220 0.0002148151397705078
220 0.0002017021179199219
220 0.0002052783966064453
220 0.0002124309539794922
220 0.0002260208129882812
220 0.0002043247222900391
220 0.00020599365234375
220 0.0002005100250244141
220 0.0002079010009765625
220 0.0002052783966064453
220 0.0002036094665527344
220 0.000209808349609375
220 0.0002055168151855469
220 0.0002055168151855469
220 0.0002045631408691406
220 0.0002088546752929688
220 0.0002107620239257812
220 0.0002279281616210938
220 0.0002288818359375
220 0.0002272129058837891
220 0.0002145767211914062
220 0.0002262592315673828
220 0.0002150535583496094
220 0.0002124309539794922
220 0.0002274513244628906
220 0.0002260208129882812
220 0.0002119541168212891
220 0.0002183914184570312
220 0.0002036094665527344
220 0.0002088546752929688
220 0.0002133846282958984
220 0.0002050399780273438
220 0.0002233982086181641
220 0.0002262592315673828
220 0.0002145767211914062
220 0.0002138614654541016
220 0.0002017021179199219
220 0.0002071857452392578
220 0.0002899169921875
220 0.0002036094665527344
220 0.0002074241638183594
220 0.00020599365234375
220 0.0002048015594482422
220 0.0003185272216796875
220 0.0002157688140869141
220 0.0001966953277587891
220 0.0002024173736572266
220 0.0001959800720214844
220 0.0003194808959960938
220 0.0002148151397705078
220 0.000286102294921875
220 0.0002813339233398438
220 0.0002093315124511719
220 0.0002052783966064453
220 0.0002391338348388672
220 0.0002067089080810547
220 0.0002274513244628906
220 0.0002944469451904297
220 0.0002014636993408203
220 0.0002114772796630859
220 0.0002152919769287109
220 0.0002067089080810547
220 0.0002458095550537109
220 0.0002126693725585938
220 0.0002164840698242188
220 0.0002143383026123047
220 0.0002293586730957031
220 0.0002226829528808594
220 0.0002574920654296875
220 0.0002150535583496094
231 0.0002274513244628906
231 0.0002200603485107422
231 0.0002353191375732422
231 0.0002489089965820312
231 0.0002179145812988281
231 0.0002157688140869141
231 0.0002152919769287109
231 0.0002195835113525391
231 0.0002210140228271484
231 0.0002162456512451172
231 0.0002152919769287109
231 0.0002374649047851562
231 0.0002310276031494141
231 0.0002346038818359375
231 0.0002303123474121094
231 0.0002319812774658203
231 0.0002298355102539062
231 0.0002381801605224609
231 0.0002257823944091797
231 0.0003590583801269531
231 0.0003554821014404297
231 0.0003740787506103516
231 0.0002219676971435547
231 0.0002255439758300781
231 0.0002393722534179688
231 0.0002293586730957031
231 0.0002620220184326172
231 0.0002217292785644531
231 0.0002274513244628906
231 0.0002377033233642578
231 0.0002179145812988281
231 0.0002145767211914062
231 0.0002193450927734375
231 0.000217437744140625
231 0.0002372264862060547
231 0.0002970695495605469
231 0.0002384185791015625
231 0.000240325927734375
231 0.0002396106719970703
231 0.0002274513244628906
231 0.0002183914184570312
231 0.0002448558807373047
231 0.0002126693725585938
231 0.0002129077911376953
231 0.0002202987670898438
231 0.0002443790435791016
231 0.0002431869506835938
231 0.0002319812774658203
231 0.0002284049987792969
231 0.0002279281616210938
231 0.0002293586730957031
231 0.0002312660217285156
231 0.0002298355102539062
231 0.0002408027648925781
231 0.0002145767211914062
231 0.0002143383026123047
231 0.0002310276031494141
231 0.0002210140228271484
231 0.0002126693725585938
231 0.0002112388610839844
231 0.0002114772796630859
231 0.0002102851867675781
231 0.0002117156982421875
231 0.0002093315124511719
231 0.0002095699310302734
231 0.0002102851867675781
231 0.0002071857452392578
231 0.0002131462097167969
231 0.000213623046875
231 0.000209808349609375
231 0.0002102851867675781
231 0.000213623046875
231 0.0002140998840332031
231 0.0002131462097167969
231 0.0002236366271972656
231 0.0002157688140869141
231 0.0002093315124511719
231 0.0002350807189941406
231 0.0002117156982421875
231 0.0003149509429931641
231 0.000217437744140625
231 0.0002145767211914062
231 0.0002131462097167969
231 0.0002286434173583984
231 0.0002138614654541016
231 0.0002138614654541016
231 0.0002355575561523438
231 0.0002310276031494141
231 0.0002162456512451172
231 0.0003290176391601562
231 0.0003294944763183594
231 0.0003299713134765625
231 0.0003263950347900391
231 0.0003285408020019531
231 0.0003259181976318359
231 0.0002269744873046875
231 0.0002312660217285156
231 0.0002338886260986328
231 0.0002546310424804688
231 0.000244140625
231 0.0002245903015136719
231 0.0002384185791015625
231 0.0002281665802001953
231 0.0002083778381347656
231 0.0002083778381347656
231 0.00020599365234375
231 0.0002114772796630859
231 0.0002126693725585938
231 0.000209808349609375
231 0.0002236366271972656
231 0.0002181529998779297
231 0.0002160072326660156
231 0.0002157688140869141
231 0.0002133846282958984
231 0.0002186298370361328
231 0.0002152919769287109
231 0.0002167224884033203
231 0.0002143383026123047
231 0.0002181529998779297
231 0.000213623046875
231 0.0002107620239257812
231 0.0002131462097167969
231 0.0002331733703613281
231 0.0002100467681884766
231 0.0002124309539794922
231 0.0002117156982421875
231 0.0002121925354003906
231 0.0002262592315673828
231 0.0002307891845703125
231 0.0002253055572509766
231 0.0002446174621582031
231 0.00025177001953125
231 0.0002324581146240234
231 0.0002775192260742188
231 0.0002272129058837891
231 0.0002636909484863281
231 0.0002341270446777344
231 0.0002405643463134766
231 0.0002341270446777344
231 0.0002887248992919922
231 0.0002188682556152344
231 0.0002181529998779297
231 0.0002267360687255859
231 0.0002171993255615234
231 0.0002191066741943359
231 0.000213623046875
231 0.0002231597900390625
231 0.0002169609069824219
231 0.0002195835113525391
231 0.0002412796020507812
231 0.000217437744140625
231 0.0002186298370361328
231 0.0002353191375732422
231 0.0002396106719970703
231 0.0002274513244628906
231 0.0002155303955078125
231 0.0002343654632568359
231 0.0002381801605224609
231 0.0002391338348388672
231 0.0002455711364746094
242 0.0002572536468505859
242 0.0002431869506835938
242 0.0002424716949462891
242 0.0002431869506835938
242 0.0002450942993164062
242 0.0002489089965820312
242 0.0002427101135253906
242 0.0002264976501464844
242 0.0002427101135253906
242 0.0002343654632568359
242 0.0002331733703613281
242 0.0002255439758300781
242 0.0002267360687255859
242 0.0002515316009521484
242 0.0002291202545166016
242 0.0002253055572509766
242 0.0002331733703613281
242 0.0002686977386474609
242 0.0002269744873046875
242 0.0002315044403076172
242 0.0002369880676269531
242 0.0003905296325683594
242 0.0002295970916748047
242 0.0002336502075195312
242 0.0002248287200927734
242 0.0002284049987792969
242 0.0002281665802001953
242 0.0003635883331298828
242 0.0002269744873046875
242 0.0002262592315673828
242 0.0002248287200927734
242 0.000225067138671875
242 0.0002255439758300781
242 0.0002257823944091797
242 0.0002298355102539062
242 0.0002272129058837891
242 0.0002288818359375
242 0.0002324581146240234
242 0.0002293586730957031
242 0.0002338886260986328
242 0.00023651123046875
242 0.0002391338348388672
242 0.00023651123046875
242 0.0002562999725341797
242 0.0002932548522949219
242 0.000385284423828125
242 0.0002357959747314453
242 0.0002341270446777344
242 0.0002377033233642578
242 0.0002303123474121094
242 0.0002334117889404297
242 0.0002310276031494141
242 0.0002357959747314453
242 0.0002489089965820312
242 0.0002338886260986328
242 0.0002312660217285156
242 0.000232696533203125
242 0.0002331733703613281
242 0.0002267360687255859
242 0.0002362728118896484
242 0.0002360343933105469
242 0.0002810955047607422
242 0.0002291202545166016
242 0.0002286434173583984
242 0.0003027915954589844
242 0.0002310276031494141
242 0.0002279281616210938
242 0.0002367496490478516
242 0.0002422332763671875
242 0.0002276897430419922
242 0.0002295970916748047
242 0.0002253055572509766
242 0.0002284049987792969
242 0.0002284049987792969
242 0.0002298355102539062
242 0.000240325927734375
242 0.0002274513244628906
242 0.0002322196960449219
242 0.0002379417419433594
242 0.0002408027648925781
242 0.0002377033233642578
242 0.0002362728118896484
242 0.0002434253692626953
242 0.0003726482391357422
242 0.0002398490905761719
242 0.0002434253692626953
242 0.0002615451812744141
242 0.0002384185791015625
242 0.0003521442413330078
242 0.0002224445343017578
242 0.0002455711364746094
242 0.0002462863922119141
242 0.0002222061157226562
242 0.0002267360687255859
242 0.0002233982086181641
242 0.0002486705780029297
242 0.0002355575561523438
242 0.0002276897430419922
242 0.0002968311309814453
242 0.0002391338348388672
242 0.0002496242523193359
242 0.0003535747528076172
242 0.0002262592315673828
242 0.0002243518829345703
242 0.0002505779266357422
242 0.0002384185791015625
242 0.00022125244140625
242 0.0002241134643554688
242 0.0003020763397216797
242 0.0002439022064208984
242 0.0002453327178955078
242 0.0002264976501464844
242 0.0002274513244628906
242 0.0002248287200927734
242 0.0002231597900390625
242 0.0002217292785644531
242 0.0002491474151611328
242 0.0002396106719970703
242 0.0002541542053222656
242 0.0002372264862060547
242 0.000240325927734375
242 0.0002412796020507812
242 0.0002501010894775391
242 0.0002322196960449219
242 0.0002193450927734375
242 0.0002164840698242188
242 0.0002360343933105469
242 0.0002360343933105469
242 0.0002510547637939453
242 0.0002384185791015625
242 0.0002384185791015625
242 0.0002357959747314453
242 0.0002343654632568359
242 0.0002477169036865234
242 0.0002210140228271484
242 0.0002248287200927734
242 0.0002217292785644531
242 0.0002233982086181641
242 0.0002429485321044922
242 0.0002472400665283203
242 0.000225067138671875
242 0.000217437744140625
242 0.0002231597900390625
242 0.0003569126129150391
242 0.0003521442413330078
242 0.0002408027648925781
242 0.0002491474151611328
242 0.000240325927734375
242 0.0002398490905761719
242 0.0002384185791015625
242 0.0002541542053222656
242 0.0002386569976806641
242 0.00022125244140625
242 0.0002195835113525391
242 0.0002353191375732422
242 0.0002503395080566406
242 0.000217437744140625
242 0.0002176761627197266
242 0.0002207756042480469
242 0.0002396106719970703
253 0.0002391338348388672
253 0.0002367496490478516
253 0.0002360343933105469
253 0.0002386569976806641
253 0.0002627372741699219
253 0.0002586841583251953
253 0.0002570152282714844
253 0.0002663135528564453
253 0.00034332275390625
253 0.0002343654632568359
253 0.0003736019134521484
253 0.0002322196960449219
253 0.0002455711364746094
253 0.0002446174621582031
253 0.0002443790435791016
253 0.0002551078796386719
253 0.0002412796020507812
253 0.0002393722534179688
253 0.0002610683441162109
253 0.0002586841583251953
253 0.0002486705780029297
253 0.0002481937408447266
253 0.0002560615539550781
253 0.0002684593200683594
253 0.0002539157867431641
253 0.0002448558807373047
253 0.0002448558807373047
253 0.0002431869506835938
253 0.0002450942993164062
253 0.0002453327178955078
253 0.0002450942993164062
253 0.0002470016479492188
253 0.0002329349517822266
253 0.0002331733703613281
253 0.0003068447113037109
253 0.0002491474151611328
253 0.0002858638763427734
253 0.0002367496490478516
253 0.0002319812774658203
253 0.0002386569976806641
253 0.0002348423004150391
253 0.0002322196960449219
253 0.0003964900970458984
253 0.0003726482391357422
253 0.0002508163452148438
253 0.0002646446228027344
253 0.00037384033203125
253 0.0003771781921386719
253 0.0003752708435058594
253 0.0002353191375732422
253 0.0002429485321044922
253 0.0002510547637939453
253 0.0002343654632568359
253 0.0002369880676269531
253 0.0002374649047851562
253 0.0002362728118896484
253 0.0002381801605224609
253 0.0002412796020507812
253 0.0002436637878417969
253 0.0002336502075195312
253 0.0002565383911132812
253 0.0002360343933105469
253 0.0002343654632568359
253 0.0002362728118896484
253 0.0002565383911132812
253 0.000255584716796875
253 0.0002481937408447266
253 0.00023651123046875
253 0.0002362728118896484
253 0.0002963542938232422
253 0.0002367496490478516
253 0.0002341270446777344
253 0.0002379417419433594
253 0.0002598762512207031
253 0.0002350807189941406
253 0.0002324581146240234
253 0.0002348423004150391
253 0.00023651123046875
253 0.0002367496490478516
253 0.0002319812774658203
253 0.0002446174621582031
253 0.0002319812774658203
253 0.000247955322265625
253 0.0002512931823730469
253 0.0002498626708984375
253 0.0002584457397460938
253 0.0002474784851074219
253 0.00025177001953125
253 0.0002508163452148438
253 0.0002472400665283203
253 0.0002338886260986328
253 0.0002295970916748047
253 0.0002319812774658203
253 0.0002312660217285156
253 0.0002341270446777344
253 0.0002293586730957031
253 0.0002305507659912109
253 0.0002331733703613281
253 0.0002338886260986328
253 0.0002336502075195312
253 0.0002276897430419922
253 0.0002255439758300781
253 0.0002510547637939453
253 0.0003094673156738281
253 0.0002393722534179688
253 0.0002286434173583984
253 0.0002336502075195312
253 0.0002293586730957031
253 0.0002725124359130859
253 0.0002293586730957031
253 0.0002245903015136719
253 0.0002934932708740234
253 0.0002281665802001953
253 0.0002236366271972656
253 0.0002329349517822266
253 0.00023651123046875
253 0.0002236366271972656
253 0.0002245903015136719
253 0.00022125244140625
253 0.00023651123046875
253 0.0002357959747314453
253 0.000263214111328125
253 0.0002458095550537109
253 0.0002286434173583984
253 0.0002295970916748047
253 0.0002496242523193359
253 0.0002455711364746094
253 0.0002305507659912109
253 0.0002305507659912109
253 0.0002210140228271484
253 0.0002229213714599609
253 0.0002207756042480469
253 0.0002222061157226562
253 0.0002253055572509766
253 0.0002255439758300781
253 0.0002284049987792969
253 0.0002262592315673828
253 0.0002233982086181641
253 0.0002353191375732422
253 0.000244140625
264 0.0002424716949462891
264 0.0002617835998535156
264 0.0002562999725341797
264 0.0002431869506835938
264 0.0003030300140380859
264 0.0002422332763671875
264 0.0002400875091552734
264 0.0002412796020507812
264 0.0002627372741699219
264 0.0002546310424804688
264 0.0002748966217041016
264 0.0002593994140625
264 0.0002605915069580078
264 0.0002729892730712891
264 0.0002944469451904297
264 0.0004053115844726562
264 0.0003755092620849609
264 0.0002508163452148438
264 0.0002639293670654297
264 0.0002558231353759766
264 0.000240325927734375
264 0.0002429485321044922
264 0.0002679824829101562
264 0.0002436637878417969
264 0.0002436637878417969
264 0.0002584457397460938
264 0.0002417564392089844
264 0.0002434253692626953
264 0.0002439022064208984
264 0.0002498626708984375
264 0.0002496242523193359
264 0.0002439022064208984
264 0.0002417564392089844
264 0.0002372264862060547
264 0.0002419948577880859
264 0.0002436637878417969
264 0.000244140625
264 0.0002574920654296875
264 0.0002543926239013672
264 0.0002539157867431641
264 0.0002572536468505859
264 0.0002396106719970703
264 0.0002381801605224609
264 0.0002515316009521484
264 0.0002434253692626953
264 0.0002496242523193359
264 0.0002577304840087891
264 0.0002527236938476562
264 0.0002748966217041016
264 0.0002417564392089844
264 0.0002398490905761719
264 0.000240325927734375
264 0.0002400875091552734
264 0.0002620220184326172
264 0.0002810955047607422
264 0.000270843505859375
264 0.0002424716949462891
264 0.0002398490905761719
264 0.0002422332763671875
264 0.0002460479736328125
264 0.0002350807189941406
264 0.0002429485321044922
264 0.0002393722534179688
264 0.0002470016479492188
264 0.0002505779266357422
264 0.0002655982971191406
264 0.0003294944763183594
264 0.0002570152282714844
264 0.0002486705780029297
264 0.0002486705780029297
264 0.0002503395080566406
264 0.0002613067626953125
264 0.0002408027648925781
264 0.0002458095550537109
264 0.0002532005310058594
264 0.0002570152282714844
264 0.0002572536468505859
264 0.0002591609954833984
264 0.0002527236938476562
264 0.0002658367156982422
264 0.0002455711364746094
264 0.0002429485321044922
264 0.0002431869506835938
264 0.0002405643463134766
264 0.0002386569976806641
264 0.0002434253692626953
264 0.0002443790435791016
264 0.0002856254577636719
264 0.0003972053527832031
264 0.0002384185791015625
264 0.0002369880676269531
264 0.0002412796020507812
264 0.0002417564392089844
264 0.0002715587615966797
264 0.0002789497375488281
264 0.0002498626708984375
264 0.0002515316009521484
264 0.0002534389495849609
264 0.0002532005310058594
264 0.0002331733703613281
264 0.0002324581146240234
264 0.0004363059997558594
264 0.0002489089965820312
264 0.0003459453582763672
264 0.0003809928894042969
264 0.0003559589385986328
264 0.0002307891845703125
264 0.000232696533203125
264 0.0002281665802001953
264 0.0002307891845703125
264 0.0002696514129638672
264 0.0002429485321044922
264 0.0002374649047851562
264 0.0002312660217285156
264 0.0002324581146240234
264 0.0002429485321044922
264 0.000232696533203125
264 0.0002324581146240234
264 0.0002343654632568359
264 0.0002560615539550781
275 0.0002729892730712891
275 0.0002493858337402344
275 0.0002467632293701172
275 0.0002510547637939453
275 0.0002465248107910156
275 0.0002512931823730469
275 0.0002486705780029297
275 0.0002608299255371094
275 0.0003409385681152344
275 0.0002636909484863281
275 0.0002644062042236328
275 0.0002617835998535156
275 0.0002496242523193359
275 0.0002539157867431641
275 0.0002503395080566406
275 0.0002450942993164062
275 0.0002453327178955078
275 0.0002489089965820312
275 0.0002865791320800781
275 0.0002586841583251953
275 0.0002534389495849609
275 0.0002536773681640625
275 0.000247955322265625
275 0.000270843505859375
275 0.0003068447113037109
275 0.0002527236938476562
275 0.0002493858337402344
275 0.0002484321594238281
275 0.0002520084381103516
275 0.0002467632293701172
275 0.0002512931823730469
275 0.0002877712249755859
275 0.0002474784851074219
275 0.0002608299255371094
275 0.0002665519714355469
275 0.0002560615539550781
275 0.0002677440643310547
275 0.0002653598785400391
275 0.0002465248107910156
275 0.0002584457397460938
275 0.0002446174621582031
275 0.0002598762512207031
275 0.0002572536468505859
275 0.0002667903900146484
275 0.0002610683441162109
275 0.0002713203430175781
275 0.0002448558807373047
275 0.00026702880859375
275 0.0002450942993164062
275 0.0002627372741699219
275 0.0002667903900146484
275 0.0002665519714355469
275 0.0002520084381103516
275 0.0003926753997802734
275 0.0004174709320068359
275 0.0002567768096923828
275 0.0002434253692626953
275 0.0002624988555908203
275 0.0002486705780029297
275 0.0002586841583251953
275 0.0002660751342773438
275 0.0002725124359130859
275 0.0002834796905517578
275 0.0002789497375488281
275 0.0002613067626953125
275 0.0002543926239013672
275 0.000438690185546875
275 0.000392913818359375
275 0.0002450942993164062
275 0.0002467632293701172
275 0.0002462863922119141
275 0.0002639293670654297
275 0.0002446174621582031
275 0.0002560615539550781
275 0.0002586841583251953
275 0.0002777576446533203
275 0.0002577304840087891
275 0.0002720355987548828
275 0.0002961158752441406
275 0.0002448558807373047
275 0.000244140625
275 0.0002458095550537109
275 0.0002462863922119141
275 0.0002655982971191406
275 0.0002815723419189453
275 0.0002958774566650391
275 0.0002605915069580078
275 0.0002474784851074219
275 0.0002436637878417969
275 0.0002419948577880859
275 0.0002412796020507812
275 0.0002467632293701172
275 0.000244140625
275 0.0002486705780029297
275 0.0002598762512207031
275 0.0002529621124267578
275 0.0004060268402099609
275 0.0003831386566162109
275 0.0002450942993164062
275 0.0002620220184326172
275 0.0002462863922119141
275 0.0002520084381103516
275 0.00025177001953125
275 0.0003988742828369141
275 0.0002615451812744141
275 0.0002460479736328125
275 0.0002634525299072266
275 0.0002493858337402344
275 0.0002491474151611328
275 0.0002396106719970703
275 0.000244140625
275 0.0002598762512207031
275 0.0002460479736328125
275 0.0003893375396728516
275 0.0003809928894042969
275 0.0003802776336669922
275 0.0003833770751953125
275 0.0003798007965087891
275 0.0003774166107177734
275 0.0003843307495117188
275 0.0003817081451416016
275 0.0003805160522460938
275 0.0002562999725341797
275 0.0002377033233642578
275 0.0002512931823730469
275 0.0002610683441162109
275 0.0002653598785400391
275 0.0002529621124267578
275 0.0002672672271728516
275 0.0003037452697753906
286 0.0002796649932861328
286 0.0002686977386474609
286 0.0002481937408447266
286 0.0002520084381103516
286 0.0002615451812744141
286 0.0002713203430175781
286 0.0002493858337402344
286 0.0002484321594238281
286 0.0002491474151611328
286 0.0002541542053222656
286 0.0002512931823730469
286 0.0002644062042236328
286 0.0002586841583251953
286 0.0002739429473876953
286 0.000255584716796875
286 0.0002715587615966797
286 0.0002589225769042969
286 0.0002694129943847656
286 0.0002582073211669922
286 0.0002930164337158203
286 0.0002691745758056641
286 0.0004343986511230469
286 0.0004243850708007812
286 0.0002782344818115234
286 0.0002932548522949219
286 0.0002813339233398438
286 0.0002760887145996094
286 0.0002591609954833984
286 0.0002591609954833984
286 0.0002601146697998047
286 0.0004274845123291016
286 0.0003676414489746094
286 0.0002694129943847656
286 0.0002696514129638672
286 0.0002892017364501953
286 0.0002789497375488281
286 0.0002732276916503906
286 0.0002782344818115234
286 0.0002794265747070312
286 0.0002641677856445312
286 0.0002574920654296875
286 0.0002610683441162109
286 0.0002791881561279297
286 0.0002799034118652344
286 0.0002601146697998047
286 0.0002577304840087891
286 0.0002601146697998047
286 0.0002768039703369141
286 0.0002613067626953125
286 0.0002584457397460938
286 0.0003402233123779297
286 0.000255584716796875
286 0.0002603530883789062
286 0.0002591609954833984
286 0.0002562999725341797
286 0.0003042221069335938
286 0.0002782344818115234
286 0.000408172607421875
286 0.0002562999725341797
286 0.0002706050872802734
286 0.0002510547637939453
286 0.0002558231353759766
286 0.0004189014434814453
286 0.0002872943878173828
286 0.0002696514129638672
286 0.0002686977386474609
286 0.0002696514129638672
286 0.0003733634948730469
286 0.0002598762512207031
286 0.0002543926239013672
286 0.0002741813659667969
286 0.0002751350402832031
286 0.0002851486206054688
286 0.0002524852752685547
286 0.0002593994140625
286 0.0002527236938476562
286 0.0004045963287353516
286 0.000255584716796875
286 0.0002572536468505859
286 0.0002515316009521484
286 0.0002515316009521484
286 0.0002610683441162109
286 0.0002768039703369141
286 0.0002696514129638672
286 0.0002992153167724609
286 0.0002658367156982422
286 0.0004320144653320312
286 0.0004014968872070312
286 0.0004265308380126953
286 0.0002551078796386719
286 0.0002543926239013672
286 0.0002558231353759766
286 0.00026702880859375
286 0.0002744197845458984
286 0.0002696514129638672
286 0.0002534389495849609
286 0.0002536773681640625
286 0.0002617835998535156
286 0.0002636909484863281
286 0.000293731689453125
286 0.0002739429473876953
286 0.0002458095550537109
286 0.0002458095550537109
286 0.0002455711364746094
286 0.0002532005310058594
286 0.0002698898315429688
286 0.0002465248107910156
286 0.0002448558807373047
286 0.0002477169036865234
286 0.0002591609954833984
297 0.0002629756927490234
297 0.0002717971801757812
297 0.0002622604370117188
297 0.0002584457397460938
297 0.0002586841583251953
297 0.0002603530883789062
297 0.0002777576446533203
297 0.0002584457397460938
297 0.0002565383911132812
297 0.0002610683441162109
297 0.0002739429473876953
297 0.0002617835998535156
297 0.0002665519714355469
297 0.0002686977386474609
297 0.0002593994140625
297 0.0002584457397460938
297 0.0002677440643310547
297 0.0002710819244384766
297 0.0002722740173339844
297 0.0002627372741699219
297 0.0002589225769042969
297 0.0002980232238769531
297 0.0003523826599121094
297 0.0002737045288085938
297 0.0002644062042236328
297 0.0002598762512207031
297 0.0002610683441162109
297 0.0002927780151367188
297 0.0002763271331787109
297 0.0002593994140625
297 0.0002820491790771484
297 0.0002739429473876953
297 0.0002865791320800781
297 0.0002770423889160156
297 0.0004189014434814453
297 0.0002801418304443359
297 0.0002608299255371094
297 0.00028228759765625
297 0.0002636909484863281
297 0.0002624988555908203
297 0.0002598762512207031
297 0.0002858638763427734
297 0.0002665519714355469
297 0.0002620220184326172
297 0.0002610683441162109
297 0.0002737045288085938
297 0.0002615451812744141
297 0.0002799034118652344
297 0.0002713203430175781
297 0.0002698898315429688
297 0.000263214111328125
297 0.0002653598785400391
297 0.0002646446228027344
297 0.0002808570861816406
297 0.0002853870391845703
297 0.0002675056457519531
297 0.0002651214599609375
297 0.0002636909484863281
297 0.0002803802490234375
297 0.0002858638763427734
297 0.0002994537353515625
297 0.0002713203430175781
297 0.0002717971801757812
297 0.0002853870391845703
297 0.0002958774566650391
297 0.0002851486206054688
297 0.0002901554107666016
297 0.0002658367156982422
297 0.0002682209014892578
297 0.0002689361572265625
297 0.0003125667572021484
297 0.0002675056457519531
297 0.0002667903900146484
297 0.0002651214599609375
297 0.0002691745758056641
297 0.0003352165222167969
297 0.0002686977386474609
297 0.000270843505859375
297 0.0002841949462890625
297 0.0002653598785400391
297 0.0002906322479248047
297 0.0002927780151367188
297 0.0002627372741699219
297 0.0002660751342773438
297 0.0002884864807128906
297 0.0002675056457519531
297 0.0002706050872802734
297 0.0003037452697753906
297 0.0002675056457519531
297 0.0002667903900146484
297 0.0002748966217041016
297 0.0002636909484863281
297 0.0002770423889160156
297 0.000392913818359375
297 0.0002703666687011719
297 0.0002665519714355469
297 0.0002686977386474609
297 0.0002679824829101562
297 0.0002648830413818359
297 0.0003321170806884766
308 0.0002737045288085938
308 0.0002932548522949219
308 0.0002851486206054688
308 0.0002856254577636719
308 0.0002801418304443359
308 0.0002748966217041016
308 0.0002703666687011719
308 0.0002806186676025391
308 0.0002963542938232422
308 0.0002713203430175781
308 0.0002622604370117188
308 0.0002696514129638672
308 0.0002651214599609375
308 0.0002751350402832031
308 0.0002994537353515625
308 0.0002682209014892578
308 0.0002779960632324219
308 0.0002691745758056641
308 0.0002684593200683594
308 0.0002758502960205078
308 0.0002696514129638672
308 0.0002689361572265625
308 0.0002689361572265625
308 0.0002684593200683594
308 0.0002789497375488281
308 0.0002827644348144531
308 0.0004031658172607422
308 0.0004363059997558594
308 0.0002908706665039062
308 0.0002834796905517578
308 0.0002863407135009766
308 0.0002903938293457031
308 0.0002663135528564453
308 0.0002760887145996094
308 0.0002851486206054688
308 0.0003147125244140625
308 0.0002896785736083984
308 0.0002703666687011719
308 0.0004627704620361328
308 0.00028228759765625
308 0.0002777576446533203
308 0.0002770423889160156
308 0.0002951622009277344
308 0.0002961158752441406
308 0.0002760887145996094
308 0.0002779960632324219
308 0.0002775192260742188
308 0.0002794265747070312
308 0.0003111362457275391
308 0.000270843505859375
308 0.0002679824829101562
308 0.0002729892730712891
308 0.0002808570861816406
308 0.00029754638671875
308 0.000274658203125
308 0.0002713203430175781
308 0.000270843505859375
308 0.0002689361572265625
308 0.0002813339233398438
308 0.0002880096435546875
308 0.0002741813659667969
308 0.0002722740173339844
308 0.0002715587615966797
308 0.0002775192260742188
308 0.0002808570861816406
308 0.0003581047058105469
308 0.0002896785736083984
308 0.0003008842468261719
308 0.0002901554107666016
308 0.0002920627593994141
308 0.0002882480621337891
308 0.0002722740173339844
308 0.0002994537353515625
308 0.0002970695495605469
308 0.0002756118774414062
308 0.0002686977386474609
308 0.0002684593200683594
308 0.0002744197845458984
308 0.0002799034118652344
308 0.000278472900390625
308 0.0003061294555664062
308 0.0002880096435546875
308 0.0002920627593994141
308 0.0002913475036621094
308 0.00029754638671875
308 0.0003123283386230469
308 0.0003087520599365234
308 0.0002956390380859375
308 0.000293731689453125
308 0.0002939701080322266
308 0.0003037452697753906
308 0.0003316402435302734
308 0.0002925395965576172
308 0.0003135204315185547
308 0.0002973079681396484
308 0.0002868175506591797
308 0.000286102294921875
308 0.0003106594085693359
308 0.0003294944763183594
308 0.0002892017364501953
319 0.0002844333648681641
319 0.0003542900085449219
319 0.0002863407135009766
319 0.0002846717834472656
319 0.0003290176391601562
319 0.0002832412719726562
319 0.0002789497375488281
319 0.0002815723419189453
319 0.0003681182861328125
319 0.0002830028533935547
319 0.0002837181091308594
319 0.0002791881561279297
319 0.0002968311309814453
319 0.0003802776336669922
319 0.0002806186676025391
319 0.0003232955932617188
319 0.00029754638671875
319 0.0002806186676025391
319 0.0002803802490234375
319 0.0002844333648681641
319 0.0002856254577636719
319 0.0003209114074707031
319 0.0002856254577636719
319 0.0002944469451904297
319 0.0003314018249511719
319 0.0003042221069335938
319 0.0002851486206054688
319 0.0002858638763427734
319 0.000286102294921875
319 0.0002856254577636719
319 0.0002889633178710938
319 0.0002949237823486328
319 0.0002827644348144531
319 0.0002799034118652344
319 0.0003006458282470703
319 0.0002813339233398438
319 0.00029754638671875
319 0.0002911090850830078
319 0.0003015995025634766
319 0.0002820491790771484
319 0.0002775192260742188
319 0.0002791881561279297
319 0.0002918243408203125
319 0.0002958774566650391
319 0.0002791881561279297
319 0.0002799034118652344
319 0.0002827644348144531
319 0.0003068447113037109
319 0.0002880096435546875
319 0.0002803802490234375
319 0.0002818107604980469
319 0.0002846717834472656
319 0.0002791881561279297
319 0.0002856254577636719
319 0.0002856254577636719
319 0.0002844333648681641
319 0.0003035068511962891
319 0.0002834796905517578
319 0.0004651546478271484
319 0.0004630088806152344
319 0.0004572868347167969
319 0.0002841949462890625
319 0.0002932548522949219
319 0.0004215240478515625
319 0.0002810955047607422
319 0.0002920627593994141
319 0.0002787113189697266
319 0.0003075599670410156
319 0.0002787113189697266
319 0.0003054141998291016
319 0.0002911090850830078
319 0.0002820491790771484
319 0.0002818107604980469
319 0.0002803802490234375
319 0.0002884864807128906
319 0.0002837181091308594
319 0.0002815723419189453
319 0.0002832412719726562
319 0.0002956390380859375
319 0.0003087520599365234
319 0.0002789497375488281
319 0.0002803802490234375
319 0.0003352165222167969
319 0.0002825260162353516
319 0.0002849102020263672
319 0.0003793239593505859
319 0.0002968311309814453
319 0.000286102294921875
319 0.0002880096435546875
319 0.0003132820129394531
330 0.00028228759765625
330 0.0002832412719726562
330 0.0002849102020263672
330 0.0003201961517333984
330 0.0003383159637451172
330 0.0002837181091308594
330 0.0002853870391845703
330 0.0003061294555664062
330 0.0002875328063964844
330 0.0002927780151367188
330 0.0003032684326171875
330 0.0003085136413574219
330 0.0002918243408203125
330 0.0003073215484619141
330 0.0002889633178710938
330 0.000316619873046875
330 0.0003266334533691406
330 0.0002858638763427734
330 0.0002858638763427734
330 0.0002853870391845703
330 0.0002970695495605469
330 0.0003037452697753906
330 0.0003004074096679688
330 0.0002858638763427734
330 0.0002832412719726562
330 0.0002844333648681641
330 0.0002968311309814453
330 0.0002830028533935547
330 0.0004518032073974609
330 0.000286102294921875
330 0.0002896785736083984
330 0.0002982616424560547
330 0.0002899169921875
330 0.0002846717834472656
330 0.0003068447113037109
330 0.0002827644348144531
330 0.0003037452697753906
330 0.0003404617309570312
330 0.0002923011779785156
330 0.0002925395965576172
330 0.0003180503845214844
330 0.0003218650817871094
330 0.0002973079681396484
330 0.0004591941833496094
330 0.0003252029418945312
330 0.0002839565277099609
330 0.0002923011779785156
330 0.0003063678741455078
330 0.0002906322479248047
330 0.0002958774566650391
330 0.0003063678741455078
330 0.0004961490631103516
330 0.0004894733428955078
330 0.0003204345703125
330 0.0004866123199462891
330 0.0002934932708740234
330 0.0002932548522949219
330 0.0002925395965576172
330 0.0002944469451904297
330 0.0003149509429931641
330 0.0003178119659423828
330 0.0002872943878173828
330 0.0002887248992919922
330 0.0003113746643066406
330 0.0002939701080322266
330 0.00028228759765625
330 0.0002827644348144531
330 0.0003118515014648438
330 0.0002906322479248047
330 0.0002973079681396484
330 0.0003044605255126953
330 0.0003042221069335938
330 0.0003235340118408203
330 0.0003192424774169922
330 0.0003283023834228516
330 0.0003287792205810547
330 0.0003030300140380859
330 0.0003042221069335938
330 0.0003190040588378906
330 0.0003192424774169922
341 0.00032806396484375
341 0.0003414154052734375
341 0.0003228187561035156
341 0.0003409385681152344
341 0.0005035400390625
341 0.0003573894500732422
341 0.0003268718719482422
341 0.0003278255462646484
341 0.0003252029418945312
341 0.0003132820129394531
341 0.0003080368041992188
341 0.0003135204315185547
341 0.0002925395965576172
341 0.0002939701080322266
341 0.0003187656402587891
341 0.0002942085266113281
341 0.0002954006195068359
341 0.0003085136413574219
341 0.000339508056640625
341 0.0002930164337158203
341 0.0002956390380859375
341 0.0003163814544677734
341 0.0002892017364501953
341 0.0003104209899902344
341 0.0003008842468261719
341 0.0003070831298828125
341 0.0002968311309814453
341 0.0002906322479248047
341 0.0003094673156738281
341 0.00030517578125
341 0.0003185272216796875
341 0.0004494190216064453
341 0.0004184246063232422
341 0.0003113746643066406
341 0.000308990478515625
341 0.0003211498260498047
341 0.0003259181976318359
341 0.0003228187561035156
341 0.0003066062927246094
341 0.0003151893615722656
341 0.0003263950347900391
341 0.0003492832183837891
341 0.0003209114074707031
341 0.0003371238708496094
341 0.0003366470336914062
341 0.0003213882446289062
341 0.0003187656402587891
341 0.0003213882446289062
341 0.0003404617309570312
341 0.0002992153167724609
341 0.0002989768981933594
341 0.0002992153167724609
341 0.0003075599670410156
341 0.0003385543823242188
341 0.0003368854522705078
341 0.0003328323364257812
341 0.0003163814544677734
341 0.0003120899200439453
341 0.0003218650817871094
341 0.0003914833068847656
341 0.0003044605255126953
341 0.0003328323364257812
341 0.0003135204315185547
341 0.0003190040588378906
341 0.0003204345703125
341 0.0003180503845214844
341 0.0003030300140380859
341 0.0003039836883544922
341 0.0003168582916259766
341 0.0003235340118408203
352 0.0003187656402587891
352 0.0003340244293212891
352 0.0003230571746826172
352 0.0003230571746826172
352 0.0003402233123779297
352 0.0003271102905273438
352 0.0003271102905273438
352 0.0003478527069091797
352 0.0003194808959960938
352 0.0003757476806640625
352 0.0003380775451660156
352 0.0003118515014648438
352 0.0003840923309326172
352 0.0003173351287841797
352 0.0003311634063720703
352 0.0003368854522705078
352 0.0003247261047363281
352 0.0003180503845214844
352 0.0003373622894287109
352 0.0003290176391601562
352 0.0003144741058349609
352 0.0004131793975830078
352 0.0003290176391601562
352 0.0003359317779541016
352 0.0003345012664794922
352 0.0003364086151123047
352 0.0003237724304199219
352 0.0003449916839599609
352 0.0003135204315185547
352 0.0003790855407714844
352 0.0003314018249511719
352 0.0003104209899902344
352 0.0003070831298828125
352 0.000308990478515625
352 0.0003306865692138672
352 0.0003151893615722656
352 0.0003063678741455078
352 0.0003218650817871094
352 0.0003237724304199219
352 0.0003070831298828125
352 0.0003068447113037109
352 0.0003182888031005859
352 0.0003023147583007812
352 0.0003025531768798828
352 0.000331878662109375
352 0.0003275871276855469
352 0.0003426074981689453
352 0.000316619873046875
352 0.0003006458282470703
352 0.0003163814544677734
352 0.0003316402435302734
352 0.0003139972686767578
352 0.0003144741058349609
352 0.0004150867462158203
352 0.0003302097320556641
352 0.0003163814544677734
352 0.0003340244293212891
352 0.0003888607025146484
352 0.0003263950347900391
352 0.0003168582916259766
352 0.0003223419189453125
352 0.0003316402435302734
352 0.0003111362457275391
352 0.0003397464752197266
352 0.0003104209899902344
352 0.0003173351287841797
352 0.0003187656402587891
352 0.0003099441528320312
352 0.0003073215484619141
352 0.0003411769866943359
352 0.0003335475921630859
352 0.0003418922424316406
352 0.0003323554992675781
352 0.00035858154296875
352 0.0003230571746826172
352 0.0003349781036376953
352 0.0003294944763183594
352 0.0003335475921630859
352 0.0003340244293212891
352 0.0003170967102050781
363 0.0003056526184082031
363 0.0003161430358886719
363 0.0003080368041992188
363 0.0003266334533691406
363 0.0003294944763183594
363 0.0003130435943603516
363 0.0003333091735839844
363 0.0003283023834228516
363 0.0003054141998291016
363 0.0003139972686767578
363 0.0003440380096435547
363 0.00031280517578125
363 0.0003149509429931641
363 0.0003337860107421875
363 0.000316619873046875
363 0.0003104209899902344
363 0.0003321170806884766
363 0.0003340244293212891
363 0.00031280517578125
363 0.0003263950347900391
363 0.0003361701965332031
363 0.0003008842468261719
363 0.0003068447113037109
363 0.0004174709320068359
363 0.0003046989440917969
363 0.0003190040588378906
363 0.0003075599670410156
363 0.0003056526184082031
363 0.0003085136413574219
363 0.0003106594085693359
363 0.0003099441528320312
363 0.0003142356872558594
363 0.0003185272216796875
363 0.0003108978271484375
363 0.0003130435943603516
363 0.0003154277801513672
363 0.0003154277801513672
363 0.0003440380096435547
363 0.0003068447113037109
363 0.0003180503845214844
363 0.0003416538238525391
363 0.0003178119659423828
363 0.0003197193145751953
363 0.0003554821014404297
363 0.0003159046173095703
363 0.0003283023834228516
363 0.0003368854522705078
363 0.0003275871276855469
363 0.0003702640533447266
363 0.000324249267578125
363 0.0003235340118408203
363 0.0005102157592773438
363 0.000499725341796875
363 0.0005080699920654297
363 0.0004973411560058594
363 0.0004992485046386719
363 0.0003378391265869141
363 0.0003197193145751953
363 0.0004260540008544922
363 0.0003175735473632812
374 0.0003173351287841797
374 0.0003383159637451172
374 0.0003213882446289062
374 0.0003170967102050781
374 0.0003249645233154297
374 0.000335693359375
374 0.0003213882446289062
374 0.0003440380096435547
374 0.0003211498260498047
374 0.0003328323364257812
374 0.0003445148468017578
374 0.0003290176391601562
374 0.0003292560577392578
374 0.0003974437713623047
374 0.0003285408020019531
374 0.0003352165222167969
374 0.0003261566162109375
374 0.0003249645233154297
374 0.0004200935363769531
374 0.0003309249877929688
374 0.0003535747528076172
374 0.0005464553833007812
374 0.0005354881286621094
374 0.0004661083221435547
374 0.0003390312194824219
374 0.0003254413604736328
374 0.0003504753112792969
374 0.0003364086151123047
374 0.0003492832183837891
374 0.0004117488861083984
374 0.0003311634063720703
374 0.0003345012664794922
374 0.0003578662872314453
374 0.0003626346588134766
374 0.0003328323364257812
374 0.0003314018249511719
374 0.0003271102905273438
374 0.00032806396484375
374 0.0003466606140136719
374 0.0003333091735839844
374 0.0003478527069091797
374 0.0003330707550048828
374 0.0003311634063720703
374 0.00032806396484375
374 0.0003361701965332031
374 0.0003294944763183594
374 0.0003354549407958984
374 0.0003306865692138672
374 0.0003502368927001953
374 0.0003297328948974609
374 0.0003163814544677734
374 0.0003106594085693359
374 0.0003283023834228516
374 0.000316619873046875
374 0.0003693103790283203
374 0.0003094673156738281
374 0.0003283023834228516
374 0.0003387928009033203
374 0.0003292560577392578
374 0.0003402233123779297
374 0.0003426074981689453
374 0.0003645420074462891
374 0.0003337860107421875
374 0.0003514289855957031
374 0.0003535747528076172
374 0.0003252029418945312
374 0.0003244876861572266
374 0.0003294944763183594
374 0.0003435611724853516
374 0.0003588199615478516
385 0.0003783702850341797
385 0.0004024505615234375
385 0.00048828125
385 0.0003533363342285156
385 0.0004456043243408203
385 0.0003499984741210938
385 0.0004281997680664062
385 0.0003662109375
385 0.0004336833953857422
385 0.0003414154052734375
385 0.0003421306610107422
385 0.0003490447998046875
385 0.0003440380096435547
385 0.0003621578216552734
385 0.0003528594970703125
385 0.0005517005920410156
385 0.0005555152893066406
385 0.0003592967987060547
385 0.0003557205200195312
385 0.0003507137298583984
385 0.0003528594970703125
385 0.0003352165222167969
385 0.0003366470336914062
385 0.0003402233123779297
385 0.0003397464752197266
385 0.0003480911254882812
385 0.0003340244293212891
385 0.0003583431243896484
385 0.0003521442413330078
385 0.0003240108489990234
385 0.0003304481506347656
385 0.0003347396850585938
385 0.000316619873046875
385 0.0003509521484375
385 0.0003616809844970703
385 0.0003385543823242188
385 0.0003192424774169922
385 0.000324249267578125
385 0.0003404617309570312
385 0.0003440380096435547
385 0.0003256797790527344
385 0.0003440380096435547
385 0.0003268718719482422
385 0.0003311634063720703
385 0.0003437995910644531
385 0.0003459453582763672
385 0.0003495216369628906
385 0.0003523826599121094
385 0.0003414154052734375
385 0.0003528594970703125
385 0.0003402233123779297
385 0.0005288124084472656
385 0.0005292892456054688
385 0.000507354736328125
385 0.0003240108489990234
385 0.0003321170806884766
385 0.0003399848937988281
385 0.0003223419189453125
385 0.00032806396484375
385 0.0003638267517089844
396 0.0003402233123779297
396 0.0003445148468017578
396 0.0004482269287109375
396 0.0003488063812255859
396 0.0003612041473388672
396 0.0003421306610107422
396 0.0003407001495361328
396 0.0003659725189208984
396 0.0003590583801269531
396 0.0003602504730224609
396 0.0003616809844970703
396 0.0004360675811767578
396 0.0003526210784912109
396 0.0003464221954345703
396 0.0003786087036132812
396 0.0003509521484375
396 0.0003578662872314453
396 0.0003452301025390625
396 0.0003502368927001953
396 0.0004031658172607422
396 0.0003530979156494141
396 0.0003724098205566406
396 0.0003690719604492188
396 0.0003800392150878906
396 0.0003628730773925781
396 0.0003507137298583984
396 0.000354766845703125
396 0.0003492832183837891
396 0.0005769729614257812
396 0.0005595684051513672
396 0.0005540847778320312
396 0.0005567073822021484
396 0.0003428459167480469
396 0.00035858154296875
396 0.0003402233123779297
396 0.0003564357757568359
396 0.0003457069396972656
396 0.0003452301025390625
396 0.0003414154052734375
396 0.0003423690795898438
396 0.0003478527069091797
396 0.0003626346588134766
396 0.0004086494445800781
396 0.0004503726959228516
396 0.00034332275390625
396 0.0003461837768554688
396 0.0003476142883300781
396 0.0003542900085449219
396 0.0003826618194580078
396 0.0003595352172851562
407 0.0003573894500732422
407 0.0003578662872314453
407 0.0004465579986572266
407 0.0003862380981445312
407 0.000347137451171875
407 0.0003819465637207031
407 0.0004172325134277344
407 0.0003621578216552734
407 0.0003533363342285156
407 0.0004253387451171875
407 0.0003583431243896484
407 0.000530242919921875
407 0.0003492832183837891
407 0.0004799365997314453
407 0.0003769397735595703
407 0.0003767013549804688
407 0.0003979206085205078
407 0.0003573894500732422
407 0.0003659725189208984
407 0.0003552436828613281
407 0.0003821849822998047
407 0.000568389892578125
407 0.0003561973571777344
407 0.0003981590270996094
407 0.0003869533538818359
407 0.0004084110260009766
407 0.0005846023559570312
407 0.0003588199615478516
407 0.0003681182861328125
407 0.0003607273101806641
407 0.0003733634948730469
407 0.0004146099090576172
407 0.0003688335418701172
407 0.0003597736358642578
407 0.0003800392150878906
407 0.000362396240234375
407 0.0003826618194580078
407 0.0003588199615478516
407 0.0003819465637207031
407 0.0003478527069091797
407 0.0005650520324707031
407 0.0003550052642822266
407 0.0003442764282226562
407 0.0003697872161865234
407 0.0003561973571777344
407 0.0003659725189208984
407 0.0003466606140136719
407 0.0003476142883300781
407 0.0003550052642822266
407 0.0003449916839599609
407 0.0003724098205566406
407 0.0003499984741210938
407 0.0003533363342285156
407 0.0004258155822753906
407 0.0003509521484375
407 0.0003507137298583984
407 0.0003533363342285156
407 0.0003571510314941406
407 0.0003514289855957031
407 0.0003635883331298828
418 0.0003740787506103516
418 0.0003652572631835938
418 0.0003705024719238281
418 0.0003778934478759766
418 0.0003616809844970703
418 0.0003790855407714844
418 0.0003571510314941406
418 0.0003635883331298828
418 0.0003628730773925781
418 0.0003695487976074219
418 0.0003745555877685547
418 0.0003757476806640625
418 0.0003757476806640625
418 0.0003626346588134766
418 0.0004198551177978516
418 0.0003678798675537109
418 0.0003676414489746094
418 0.0003688335418701172
418 0.0003886222839355469
418 0.000396728515625
418 0.0004036426544189453
418 0.0003669261932373047
418 0.0003647804260253906
418 0.0003752708435058594
418 0.0003628730773925781
418 0.0003671646118164062
418 0.0003635883331298828
418 0.0003855228424072266
418 0.0004024505615234375
418 0.0003654956817626953
418 0.0003871917724609375
418 0.0004346370697021484
418 0.0004088878631591797
418 0.0003714561462402344
418 0.0003640651702880859
418 0.0003867149353027344
418 0.0003654956817626953
418 0.0003635883331298828
418 0.000370025634765625
418 0.0003809928894042969
418 0.000354766845703125
418 0.0004034042358398438
418 0.0003774166107177734
418 0.0003812313079833984
418 0.0003862380981445312
418 0.0003950595855712891
418 0.0003838539123535156
418 0.0004048347473144531
418 0.0003848075866699219
418 0.0004136562347412109
429 0.0003790855407714844
429 0.0004675388336181641
429 0.0003798007965087891
429 0.0004117488861083984
429 0.000377655029296875
429 0.0003924369812011719
429 0.0004551410675048828
429 0.0003981590270996094
429 0.0003731250762939453
429 0.0004079341888427734
429 0.0003974437713623047
429 0.0003945827484130859
429 0.0003767013549804688
429 0.0004599094390869141
429 0.0003747940063476562
429 0.0004642009735107422
429 0.0004627704620361328
429 0.0004305839538574219
429 0.0006134510040283203
429 0.0006060600280761719
429 0.0006041526794433594
429 0.0006046295166015625
429 0.0006070137023925781
429 0.0006034374237060547
429 0.000396728515625
429 0.0003721714019775391
429 0.0004642009735107422
429 0.00037384033203125
429 0.0004165172576904297
429 0.0003690719604492188
429 0.0003893375396728516
429 0.0003781318664550781
429 0.000385284423828125
429 0.0003771781921386719
429 0.0003983974456787109
429 0.0004355907440185547
429 0.0003864765167236328
429 0.0003652572631835938
429 0.0003907680511474609
429 0.0003759860992431641
429 0.0006198883056640625
429 0.0004229545593261719
429 0.0004599094390869141
429 0.0003690719604492188
429 0.0003902912139892578
429 0.0003728866577148438
429 0.0003764629364013672
429 0.0006105899810791016
429 0.0006039142608642578
429 0.0006155967712402344
440 0.0006160736083984375
440 0.0006089210510253906
440 0.0006146430969238281
440 0.0006322860717773438
440 0.0006234645843505859
440 0.0006160736083984375
440 0.0006103515625
440 0.0006225109100341797
440 0.0006165504455566406
440 0.0006427764892578125
440 0.0006308555603027344
440 0.0003921985626220703
440 0.0003807544708251953
440 0.0003921985626220703
440 0.0003778934478759766
440 0.0004208087921142578
440 0.0003900527954101562
440 0.0003981590270996094
440 0.0003817081451416016
440 0.0003991127014160156
440 0.0003871917724609375
440 0.0004105567932128906
440 0.0004131793975830078
440 0.0004103183746337891
440 0.0003859996795654297
440 0.0003802776336669922
440 0.0004277229309082031
440 0.0004246234893798828
440 0.0004074573516845703
440 0.0003869533538818359
440 0.0003907680511474609
440 0.0003781318664550781
440 0.0004165172576904297
440 0.0005087852478027344
440 0.0003781318664550781
440 0.0004003047943115234
440 0.0003812313079833984
440 0.0004339218139648438
440 0.0006272792816162109
440 0.0006186962127685547
440 0.0003757476806640625
440 0.0003755092620849609
440 0.0003829002380371094
440 0.0003819465637207031
440 0.0003743171691894531
440 0.0004155635833740234
440 0.00037384033203125
440 0.0003981590270996094
440 0.0003781318664550781
440 0.0004148483276367188
451 0.0003879070281982422
451 0.0004055500030517578
451 0.0004200935363769531
451 0.0004022121429443359
451 0.0004563331604003906
451 0.000385284423828125
451 0.0003955364227294922
451 0.0003876686096191406
451 0.0004069805145263672
451 0.0003886222839355469
451 0.0004076957702636719
451 0.0003902912139892578
451 0.0004262924194335938
451 0.0004067420959472656
451 0.0003912448883056641
451 0.0004572868347167969
451 0.0003859996795654297
451 0.0004534721374511719
451 0.0003900527954101562
451 0.0004644393920898438
451 0.0004303455352783203
451 0.0003871917724609375
451 0.0004014968872070312
451 0.0003848075866699219
451 0.0004644393920898438
451 0.0004010200500488281
451 0.0004014968872070312
451 0.0003817081451416016
451 0.0003936290740966797
451 0.000408172607421875
451 0.0004248619079589844
451 0.0004184246063232422
451 0.0003962516784667969
451 0.0004200935363769531
451 0.0004050731658935547
451 0.0003969669342041016
451 0.0004177093505859375
451 0.0004189014434814453
451 0.0004193782806396484
451 0.00040435791015625
462 0.00045013427734375
462 0.0004265308380126953
462 0.000408172607421875
462 0.0004703998565673828
462 0.0004637241363525391
462 0.0004210472106933594
462 0.0004150867462158203
462 0.000408172607421875
462 0.0003979206085205078
462 0.0003998279571533203
462 0.0004076957702636719
462 0.0003952980041503906
462 0.0004160404205322266
462 0.0004129409790039062
462 0.0004270076751708984
462 0.0006389617919921875
462 0.0004124641418457031
462 0.0004041194915771484
462 0.0004308223724365234
462 0.0003948211669921875
462 0.0003960132598876953
462 0.0003941059112548828
462 0.0003998279571533203
462 0.0004072189331054688
462 0.0003955364227294922
462 0.0004053115844726562
462 0.0004479885101318359
462 0.0004317760467529297
462 0.0004570484161376953
462 0.0004339218139648438
462 0.0004456043243408203
462 0.0004124641418457031
462 0.0004260540008544922
462 0.0003964900970458984
462 0.0004205703735351562
462 0.0003991127014160156
462 0.0004107952117919922
462 0.0003924369812011719
462 0.00040435791015625
462 0.0004041194915771484
473 0.000400543212890625
473 0.0004022121429443359
473 0.0004031658172607422
473 0.0006706714630126953
473 0.0006718635559082031
473 0.0006492137908935547
473 0.0004000663757324219
473 0.0004000663757324219
473 0.0004262924194335938
473 0.0004153251647949219
473 0.0004286766052246094
473 0.0005204677581787109
473 0.0004124641418457031
473 0.0004172325134277344
473 0.0004346370697021484
473 0.000415802001953125
473 0.0004565715789794922
473 0.0004105567932128906
473 0.0004141330718994141
473 0.0004124641418457031
473 0.0004341602325439453
473 0.0004122257232666016
473 0.0004060268402099609
473 0.0004343986511230469
473 0.0004327297210693359
473 0.0004050731658935547
473 0.0004208087921142578
473 0.0004200935363769531
473 0.0004396438598632812
473 0.0004332065582275391
473 0.0003995895385742188
473 0.0004060268402099609
473 0.0004076957702636719
473 0.0004155635833740234
473 0.0004153251647949219
473 0.0004177093505859375
473 0.0005216598510742188
473 0.0004105567932128906
473 0.0004251003265380859
473 0.0004162788391113281
484 0.0004293918609619141
484 0.0004484653472900391
484 0.0004231929779052734
484 0.0004134178161621094
484 0.0004243850708007812
484 0.0004160404205322266
484 0.0006363391876220703
484 0.0004160404205322266
484 0.0004217624664306641
484 0.0004360675811767578
484 0.0004286766052246094
484 0.0004167556762695312
484 0.0004165172576904297
484 0.0004374980926513672
484 0.0004160404205322266
484 0.0004458427429199219
484 0.0004444122314453125
484 0.00041961669921875
484 0.0004363059997558594
484 0.0004267692565917969
484 0.0004198551177978516
484 0.0004291534423828125
484 0.0004100799560546875
484 0.0004079341888427734
484 0.0006747245788574219
484 0.0004112720489501953
484 0.0005781650543212891
484 0.0004968643188476562
484 0.0004217624664306641
484 0.0004675388336181641
484 0.0004873275756835938
484 0.0004129409790039062
484 0.0004391670227050781
484 0.0004296302795410156
484 0.0004143714904785156
484 0.0004165172576904297
484 0.0004153251647949219
484 0.0004143714904785156
484 0.0004270076751708984
484 0.0004420280456542969
495 0.0004360675811767578
495 0.000438690185546875
495 0.0004160404205322266
495 0.0004405975341796875
495 0.0004465579986572266
495 0.0004370212554931641
495 0.0004444122314453125
495 0.0004270076751708984
495 0.0004210472106933594
495 0.0004377365112304688
495 0.000438690185546875
495 0.0004215240478515625
495 0.0004532337188720703
495 0.0004496574401855469
495 0.0004198551177978516
495 0.0004420280456542969
495 0.0004422664642333984
495 0.0004398822784423828
495 0.0004224777221679688
495 0.0004479885101318359
495 0.0004289150238037109
495 0.0004415512084960938
495 0.0004379749298095703
495 0.0004279613494873047
495 0.0004346370697021484
495 0.0004222393035888672
495 0.0005090236663818359
495 0.0004420280456542969
495 0.0004217624664306641
495 0.0004365444183349609
506 0.0004439353942871094
506 0.0004451274871826172
506 0.0004322528839111328
506 0.0004427433013916016
506 0.0004408359527587891
506 0.0004315376281738281
506 0.0005064010620117188
506 0.0004472732543945312
506 0.0004498958587646484
506 0.0004608631134033203
506 0.0004637241363525391
506 0.0004427433013916016
506 0.0004613399505615234
506 0.0004513263702392578
506 0.0004370212554931641
506 0.0004448890686035156
506 0.0004541873931884766
506 0.0004527568817138672
506 0.0004403591156005859
506 0.0004551410675048828
506 0.0004429817199707031
506 0.0004363059997558594
506 0.0004754066467285156
506 0.0004570484161376953
506 0.0004425048828125
506 0.0004625320434570312
506 0.000453948974609375
506 0.0004439353942871094
506 0.0004503726959228516
506 0.0004446506500244141
506 0.0004334449768066406
506 0.0004332065582275391
506 0.0005364418029785156
506 0.0004415512084960938
506 0.0004301071166992188
506 0.0004343986511230469
506 0.0004429817199707031
506 0.0004370212554931641
506 0.0004363059997558594
506 0.0004761219024658203
517 0.0004682540893554688
517 0.0004508495330810547
517 0.0005006790161132812
517 0.0004837512969970703
517 0.0004777908325195312
517 0.0004570484161376953
517 0.0004575252532958984
517 0.0004718303680419922
517 0.0004427433013916016
517 0.0007531642913818359
517 0.0004415512084960938
517 0.0004405975341796875
517 0.000453948974609375
517 0.0004491806030273438
517 0.0004572868347167969
517 0.0004413127899169922
517 0.00045013427734375
517 0.0004830360412597656
517 0.0004675388336181641
517 0.0004420280456542969
517 0.0004534721374511719
517 0.0004568099975585938
517 0.0004591941833496094
517 0.0005583763122558594
517 0.000469207763671875
517 0.0004568099975585938
517 0.0004518032073974609
517 0.0004808902740478516
517 0.0004563331604003906
517 0.0004777908325195312
528 0.0004673004150390625
528 0.0007369518280029297
528 0.0004651546478271484
528 0.0004503726959228516
528 0.0004484653472900391
528 0.0004665851593017578
528 0.0004637241363525391
528 0.0004754066467285156
528 0.0004954338073730469
528 0.0004687309265136719
528 0.0004658699035644531
528 0.0004565715789794922
528 0.0004725456237792969
528 0.0004594326019287109
528 0.0004782676696777344
528 0.00048065185546875
528 0.0004565715789794922
528 0.0004727840423583984
528 0.0005550384521484375
528 0.000537872314453125
528 0.0005362033843994141
528 0.0004928112030029297
528 0.0004506111145019531
528 0.0004670619964599609
528 0.0004661083221435547
528 0.0004477500915527344
528 0.0004827976226806641
528 0.0005319118499755859
528 0.0005400180816650391
528 0.0005946159362792969
539 0.0005838871002197266
539 0.0004723072052001953
539 0.0005047321319580078
539 0.0004725456237792969
539 0.0004684925079345703
539 0.0005304813385009766
539 0.0004720687866210938
539 0.000484466552734375
539 0.0006258487701416016
539 0.0004670619964599609
539 0.0004694461822509766
539 0.0005199909210205078
539 0.0004839897155761719
539 0.0005035400390625
539 0.0005044937133789062
539 0.0005006790161132812
539 0.0004887580871582031
539 0.0004773139953613281
539 0.0004782676696777344
539 0.0004720687866210938
539 0.0004761219024658203
539 0.0004713535308837891
539 0.0004742145538330078
539 0.0004673004150390625
539 0.0004835128784179688
539 0.0004799365997314453
539 0.0004737377166748047
539 0.0004580020904541016
539 0.0004596710205078125
539 0.0004930496215820312
550 0.0004854202270507812
550 0.0004727840423583984
550 0.0004897117614746094
550 0.0004899501800537109
550 0.0005557537078857422
550 0.0005595684051513672
550 0.0006434917449951172
550 0.0005564689636230469
550 0.0005314350128173828
550 0.0005047321319580078
550 0.0004749298095703125
550 0.0004789829254150391
550 0.0004758834838867188
550 0.0004756450653076172
550 0.0004956722259521484
550 0.0004947185516357422
550 0.0004827976226806641
550 0.0004694461822509766
550 0.0004727840423583984
550 0.0004701614379882812
550 0.0004732608795166016
550 0.0004634857177734375
550 0.0004630088806152344
550 0.0004906654357910156
550 0.0004830360412597656
550 0.000461578369140625
550 0.00048065185546875
550 0.0004901885986328125
550 0.0004842281341552734
550 0.0004982948303222656
561 0.0004985332489013672
561 0.00049591064453125
561 0.0006427764892578125
561 0.0005326271057128906
561 0.0005309581756591797
561 0.0007224082946777344
561 0.0004861354827880859
561 0.000522613525390625
561 0.0004992485046386719
561 0.0005109310150146484
561 0.0005016326904296875
561 0.0005021095275878906
561 0.0004980564117431641
561 0.0004994869232177734
561 0.0006043910980224609
561 0.0005185604095458984
561 0.0009644031524658203
561 0.0008487701416015625
561 0.0005023479461669922
561 0.0004930496215820312
561 0.0005688667297363281
561 0.0005695819854736328
561 0.0005795955657958984
561 0.0005788803100585938
561 0.0005714893341064453
561 0.0005230903625488281
561 0.0007741451263427734
561 0.0008025169372558594
561 0.00049591064453125
561 0.0005011558532714844
572 0.0004909038543701172
572 0.0006570816040039062
572 0.0005617141723632812
572 0.0008206367492675781
572 0.0005373954772949219
572 0.0005142688751220703
572 0.0005152225494384766
572 0.0005016326904296875
572 0.0005364418029785156
572 0.0008151531219482422
572 0.0008158683776855469
572 0.0008003711700439453
572 0.0005445480346679688
572 0.0005245208740234375
572 0.0005152225494384766
572 0.0005154609680175781
572 0.0005240440368652344
572 0.0005128383636474609
572 0.0005056858062744141
572 0.0005087852478027344
572 0.0004804134368896484
572 0.0005092620849609375
572 0.0005991458892822266
572 0.0005192756652832031
572 0.0004971027374267578
572 0.0004785060882568359
572 0.0005171298980712891
572 0.0005199909210205078
572 0.0005185604095458984
572 0.0005538463592529297
583 0.0006041526794433594
583 0.0005888938903808594
583 0.0005965232849121094
583 0.0005915164947509766
583 0.000507354736328125
583 0.0005385875701904297
583 0.0006082057952880859
583 0.0005905628204345703
583 0.0005872249603271484
583 0.0005860328674316406
583 0.0005192756652832031
583 0.0005335807800292969
583 0.0005247592926025391
583 0.0005626678466796875
583 0.00051116943359375
583 0.0005052089691162109
583 0.0004992485046386719
583 0.0004892349243164062
583 0.0004963874816894531
583 0.0005190372467041016
594 0.0005159378051757812
594 0.0005161762237548828
594 0.0005412101745605469
594 0.0005385875701904297
594 0.0005052089691162109
594 0.0005095005035400391
594 0.0005776882171630859
594 0.0005314350128173828
594 0.0005218982696533203
594 0.0006120204925537109
594 0.0005421638488769531
594 0.0006432533264160156
594 0.0005125999450683594
594 0.0005500316619873047
594 0.0005249977111816406
594 0.0005323886871337891
594 0.0005218982696533203
594 0.0005164146423339844
594 0.0004999637603759766
594 0.0004999637603759766
594 0.0005137920379638672
594 0.0005166530609130859
594 0.0005388259887695312
594 0.0005178451538085938
594 0.0005176067352294922
594 0.0005135536193847656
594 0.0005078315734863281
594 0.0005033016204833984
594 0.0005216598510742188
594 0.0005283355712890625
605 0.0005650520324707031
605 0.0005733966827392578
605 0.0005335807800292969
605 0.00054931640625
605 0.0005402565002441406
605 0.0005285739898681641
605 0.0005261898040771484
605 0.0005359649658203125
605 0.0005359649658203125
605 0.0005145072937011719
605 0.0005252361297607422
605 0.000514984130859375
605 0.0005381107330322266
605 0.0005357265472412109
605 0.0005216598510742188
605 0.0005331039428710938
605 0.0005440711975097656
605 0.0005524158477783203
605 0.0005488395690917969
605 0.0005855560302734375
616 0.0006105899810791016
616 0.0005278587341308594
616 0.0005390644073486328
616 0.0005464553833007812
616 0.0005738735198974609
616 0.0005304813385009766
616 0.0008997917175292969
616 0.0008971691131591797
616 0.0005426406860351562
616 0.0005393028259277344
616 0.0005383491516113281
616 0.0005404949188232422
616 0.0005450248718261719
616 0.0005536079406738281
616 0.0005319118499755859
616 0.0005540847778320312
616 0.0005640983581542969
616 0.0005593299865722656
616 0.0005815029144287109
616 0.0005407333374023438
616 0.0005252361297607422
616 0.0005240440368652344
616 0.0005366802215576172
616 0.0005600452423095703
616 0.0005729198455810547
616 0.0005559921264648438
616 0.0005545616149902344
616 0.0005548000335693359
616 0.0005698204040527344
616 0.0005638599395751953
627 0.0005555152893066406
627 0.0005388259887695312
627 0.0005507469177246094
627 0.0005321502685546875
627 0.0005459785461425781
627 0.0005402565002441406
627 0.0005385875701904297
627 0.0006055831909179688
627 0.0006206035614013672
627 0.0006432533264160156
627 0.000621795654296875
627 0.0006203651428222656
627 0.0006220340728759766
627 0.0005338191986083984
627 0.0005383491516113281
627 0.0005528926849365234
627 0.0005438327789306641
627 0.0005738735198974609
627 0.0005583763122558594
627 0.0005993843078613281
638 0.0005810260772705078
638 0.0005612373352050781
638 0.0005650520324707031
638 0.0005755424499511719
638 0.0005805492401123047
638 0.0005750656127929688
638 0.0006783008575439453
638 0.0005669593811035156
638 0.0005538463592529297
638 0.0005600452423095703
638 0.0005402565002441406
638 0.0005633831024169922
638 0.0005559921264648438
638 0.0005602836608886719
638 0.0005900859832763672
638 0.0005538463592529297
638 0.0005605220794677734
638 0.0005481243133544922
638 0.0005562305450439453
638 0.0005586147308349609
649 0.000579833984375
649 0.0005648136138916016
649 0.0006620883941650391
649 0.0005695819854736328
649 0.0005486011505126953
649 0.0005421638488769531
649 0.0005517005920410156
649 0.0005519390106201172
649 0.0005462169647216797
649 0.0005652904510498047
649 0.0005543231964111328
649 0.0005621910095214844
649 0.0005741119384765625
649 0.0005788803100585938
649 0.0005600452423095703
649 0.0005564689636230469
649 0.0005769729614257812
649 0.000579833984375
649 0.0006029605865478516
649 0.0006024837493896484
660 0.0006055831909179688
660 0.0005657672882080078
660 0.0005776882171630859
660 0.0005681514739990234
660 0.0005674362182617188
660 0.0005652904510498047
660 0.0005846023559570312
660 0.000591278076171875
660 0.0005702972412109375
660 0.0005774497985839844
660 0.0005943775177001953
660 0.0005896091461181641
660 0.0006048679351806641
660 0.0005893707275390625
660 0.0005931854248046875
660 0.0005977153778076172
660 0.0005896091461181641
660 0.0005640983581542969
660 0.0005910396575927734
660 0.0006127357482910156
671 0.0006129741668701172
671 0.0005993843078613281
671 0.0005903244018554688
671 0.0005953311920166016
671 0.0005819797515869141
671 0.0005898475646972656
671 0.0006160736083984375
671 0.0006368160247802734
671 0.0006003379821777344
671 0.0005877017974853516
671 0.0005695819854736328
671 0.0005717277526855469
671 0.0005755424499511719
671 0.0005776882171630859
671 0.0005779266357421875
671 0.0005726814270019531
671 0.0005898475646972656
671 0.0005741119384765625
671 0.0005817413330078125
671 0.0006046295166015625
682 0.0005967617034912109
682 0.0006074905395507812
682 0.0005934238433837891
682 0.0006189346313476562
682 0.0006377696990966797
682 0.0006093978881835938
682 0.0006172657012939453
682 0.0006124973297119141
682 0.00060272216796875
682 0.0005888938903808594
682 0.0006053447723388672
682 0.0005791187286376953
682 0.0006055831909179688
682 0.0005805492401123047
682 0.0006210803985595703
682 0.0005960464477539062
682 0.0005879402160644531
682 0.0009632110595703125
682 0.0005812644958496094
682 0.0006058216094970703
693 0.0006854534149169922
693 0.0007183551788330078
693 0.0006253719329833984
693 0.0006158351898193359
693 0.0006055831909179688
693 0.0005986690521240234
693 0.0006036758422851562
693 0.0006144046783447266
693 0.0006175041198730469
693 0.0006010532379150391
693 0.0006029605865478516
693 0.0006241798400878906
693 0.0006442070007324219
693 0.0006318092346191406
693 0.0006821155548095703
693 0.0006885528564453125
693 0.0007410049438476562
693 0.0005939006805419922
693 0.0006759166717529297
693 0.0006949901580810547
704 0.0005972385406494141
704 0.0006134510040283203
704 0.0006823539733886719
704 0.0007064342498779297
704 0.0007846355438232422
704 0.0006163120269775391
704 0.0005967617034912109
704 0.0006167888641357422
704 0.0005965232849121094
704 0.0006406307220458984
704 0.0006210803985595703
704 0.0009610652923583984
704 0.0006132125854492188
704 0.0006196498870849609
704 0.0006372928619384766
704 0.0006270408630371094
704 0.0006022453308105469
704 0.0006086826324462891
704 0.0006339550018310547
704 0.0006613731384277344
715 0.0006175041198730469
715 0.000640869140625
715 0.0006165504455566406
715 0.0006515979766845703
715 0.0006270408630371094
715 0.0006263256072998047
715 0.0006091594696044922
715 0.0006103515625
715 0.0006330013275146484
715 0.0006268024444580078
726 0.0006656646728515625
726 0.0006659030914306641
726 0.0007033348083496094
726 0.0006878376007080078
726 0.0006363391876220703
726 0.0006382465362548828
726 0.0006568431854248047
726 0.0006422996520996094
726 0.0006678104400634766
726 0.0006494522094726562
726 0.0006334781646728516
726 0.0006127357482910156
726 0.0006301403045654297
726 0.0006222724914550781
726 0.0006306171417236328
726 0.0006251335144042969
726 0.00063323974609375
726 0.0006353855133056641
726 0.00061798095703125
726 0.0006337165832519531
737 0.0006587505340576172
737 0.0007376670837402344
737 0.0006799697875976562
737 0.0006604194641113281
737 0.0006427764892578125
737 0.000644683837890625
737 0.0006260871887207031
737 0.0006434917449951172
737 0.0006425380706787109
737 0.0006670951843261719
737 0.0006616115570068359
737 0.0006489753723144531
737 0.0006525516510009766
737 0.0006515979766845703
737 0.0006225109100341797
737 0.0006339550018310547
737 0.0006401538848876953
737 0.0006339550018310547
737 0.0006330013275146484
737 0.0006570816040039062
748 0.0006358623504638672
748 0.0006568431854248047
748 0.0006747245788574219
748 0.0006346702575683594
748 0.0006437301635742188
748 0.0006399154663085938
748 0.0007088184356689453
748 0.0006327629089355469
748 0.0006604194641113281
748 0.0006690025329589844
759 0.0006570816040039062
759 0.0007872581481933594
759 0.0006606578826904297
759 0.001020431518554688
759 0.001082181930541992
759 0.001084089279174805
759 0.001038551330566406
759 0.001046657562255859
759 0.00109100341796875
759 0.001049280166625977
759 0.001022815704345703
759 0.00101017951965332
759 0.001022100448608398
759 0.001009702682495117
759 0.001059293746948242
759 0.001049995422363281
759 0.001057863235473633
759 0.00107264518737793
759 0.001021623611450195
759 0.00105738639831543
770 0.001101016998291016
770 0.001059293746948242
770 0.001057863235473633
770 0.001076698303222656
770 0.001045703887939453
770 0.001066923141479492
770 0.001070022583007812
770 0.001105070114135742
770 0.001097917556762695
770 0.00110936164855957
781 0.001067638397216797
781 0.001094579696655273
781 0.001103639602661133
781 0.001097917556762695
781 0.001101016998291016
781 0.001144647598266602
781 0.001107215881347656
781 0.0006821155548095703
781 0.0006983280181884766
781 0.0007038116455078125
792 0.0007433891296386719
792 0.0007996559143066406
792 0.0007662773132324219
792 0.0007121562957763672
792 0.0007119178771972656
792 0.0007452964782714844
792 0.0008313655853271484
792 0.0007164478302001953
792 0.0007262229919433594
792 0.000675201416015625
792 0.00110626220703125
792 0.0007004737854003906
792 0.0006883144378662109
792 0.00070953369140625
792 0.0007534027099609375
792 0.0006709098815917969
792 0.0006861686706542969
792 0.0006875991821289062
792 0.0007326602935791016
792 0.0007135868072509766
803 0.0006973743438720703
803 0.0006992816925048828
803 0.0006940364837646484
803 0.0007059574127197266
803 0.0007340908050537109
803 0.0007150173187255859
803 0.0007216930389404297
803 0.0007114410400390625
803 0.0006992816925048828
803 0.0007596015930175781
814 0.0007023811340332031
814 0.0007061958312988281
814 0.00070953369140625
814 0.0007100105285644531
814 0.0007276535034179688
814 0.0007152557373046875
814 0.0006952285766601562
814 0.000713348388671875
814 0.0006961822509765625
814 0.001119375228881836
814 0.001176834106445312
814 0.001023054122924805
814 0.0007176399230957031
814 0.0007309913635253906
814 0.0007452964782714844
814 0.0007100105285644531
814 0.0007190704345703125
814 0.0007107257843017578
814 0.0007476806640625
814 0.0007200241088867188
825 0.0006957054138183594
825 0.0007197856903076172
825 0.0007565021514892578
825 0.0007250308990478516
825 0.0007126331329345703
825 0.0007195472717285156
825 0.0007143020629882812
825 0.0007109642028808594
825 0.0007061958312988281
825 0.0007898807525634766
836 0.0007266998291015625
836 0.0007436275482177734
836 0.0007736682891845703
836 0.0007417201995849609
836 0.0007257461547851562
836 0.0007369518280029297
836 0.0007441043853759766
836 0.0007619857788085938
836 0.0007467269897460938
836 0.0007669925689697266
847 0.0008375644683837891
847 0.0007886886596679688
847 0.0007917881011962891
847 0.0007987022399902344
847 0.0007886886596679688
847 0.00078582763671875
847 0.0007891654968261719
847 0.0007927417755126953
847 0.0007479190826416016
847 0.0007734298706054688
858 0.000782012939453125
858 0.000797271728515625
858 0.0008089542388916016
858 0.0009169578552246094
858 0.0007758140563964844
858 0.0008313655853271484
858 0.0008325576782226562
858 0.0008213520050048828
858 0.0008032321929931641
858 0.0008451938629150391
869 0.0008378028869628906
869 0.0008404254913330078
869 0.0007770061492919922
869 0.0008373260498046875
869 0.0007853507995605469
869 0.0008037090301513672
869 0.000812530517578125
869 0.0008120536804199219
869 0.0008072853088378906
869 0.0008027553558349609
869 0.0007619857788085938
869 0.0007507801055908203
869 0.0007526874542236328
869 0.0007424354553222656
869 0.0007729530334472656
869 0.0007598400115966797
869 0.0007588863372802734
869 0.0007627010345458984
869 0.0007605552673339844
869 0.0007839202880859375
880 0.0008027553558349609
880 0.0007982254028320312
880 0.000789642333984375
880 0.000812530517578125
880 0.0007905960083007812
880 0.0007987022399902344
880 0.0007879734039306641
880 0.0008080005645751953
880 0.0007727146148681641
880 0.0008034706115722656
891 0.0008466243743896484
891 0.0008177757263183594
891 0.0008089542388916016
891 0.000865936279296875
891 0.0008232593536376953
891 0.0008330345153808594
891 0.0008289813995361328
891 0.0007994174957275391
891 0.0008292198181152344
891 0.0008616447448730469
902 0.0008785724639892578
902 0.0008108615875244141
902 0.0008940696716308594
902 0.000873565673828125
902 0.0007951259613037109
902 0.0008029937744140625
902 0.0008206367492675781
902 0.0008099079132080078
902 0.0008633136749267578
902 0.0008044242858886719
913 0.0008041858673095703
913 0.0008087158203125
913 0.0008258819580078125
913 0.0008087158203125
913 0.0008387565612792969
913 0.0008137226104736328
913 0.0008389949798583984
913 0.0008025169372558594
913 0.0008218288421630859
913 0.0008358955383300781
924 0.0008797645568847656
924 0.0008389949798583984
924 0.0008301734924316406
924 0.0008103847503662109
924 0.0009088516235351562
924 0.0008246898651123047
924 0.0008180141448974609
924 0.0008285045623779297
924 0.0008387565612792969
924 0.0008394718170166016
935 0.0008609294891357422
935 0.0008330345153808594
935 0.0008368492126464844
935 0.001475095748901367
935 0.0008246898651123047
935 0.0008265972137451172
935 0.0008494853973388672
935 0.0008535385131835938
935 0.0008740425109863281
935 0.0008752346038818359
946 0.0008702278137207031
946 0.0008714199066162109
946 0.0008859634399414062
946 0.000881195068359375
946 0.0008914470672607422
946 0.0008649826049804688
946 0.0008723735809326172
946 0.0008556842803955078
946 0.0008668899536132812
946 0.00092315673828125
957 0.0009579658508300781
957 0.0009102821350097656
957 0.0008554458618164062
957 0.0008652210235595703
957 0.0008776187896728516
957 0.0009591579437255859
957 0.0008931159973144531
957 0.0008962154388427734
957 0.0008919239044189453
957 0.0008549690246582031
968 0.0008573532104492188
968 0.0008726119995117188
968 0.0008957386016845703
968 0.000865936279296875
968 0.0008707046508789062
968 0.00086212158203125
968 0.0009770393371582031
968 0.0008783340454101562
968 0.0008807182312011719
968 0.00090789794921875
979 0.0009222030639648438
979 0.0009093284606933594
979 0.0009453296661376953
979 0.0009267330169677734
979 0.0009322166442871094
979 0.0009243488311767578
979 0.0008947849273681641
979 0.00087738037109375
979 0.0008907318115234375
979 0.0009181499481201172
1001 0.0009136199951171875
1001 0.0008916854858398438
1001 0.0008990764617919922
1001 0.000896453857421875
1001 0.0009036064147949219
1001 0.0008916854858398438
1001 0.0009105205535888672
1001 0.0009229183197021484
1001 0.0008995532989501953
1001 0.0009007453918457031
1001 0.0009009838104248047
1001 0.0008742809295654297
1001 0.0008895397186279297
1001 0.0009162425994873047
1001 0.0008904933929443359
1001 0.0009987354278564453
1001 0.0009086132049560547
1001 0.0008897781372070312
1001 0.0009062290191650391
1001 0.0009210109710693359
1012 0.0009014606475830078
1012 0.0008969306945800781
1012 0.0008969306945800781
1012 0.001001834869384766
1012 0.0009071826934814453
1012 0.0009183883666992188
1012 0.0009214878082275391
1012 0.0009179115295410156
1012 0.0009045600891113281
1012 0.0009357929229736328
1034 0.00092315673828125
1034 0.00092315673828125
1034 0.0009305477142333984
1034 0.0009405612945556641
1034 0.0009219646453857422
1034 0.0009236335754394531
1034 0.0009152889251708984
1034 0.0009438991546630859
1034 0.0009295940399169922
1034 0.0009212493896484375
1045 0.0009245872497558594
1045 0.0009245872497558594
1045 0.0009303092956542969
1045 0.0009245872497558594
1045 0.0009288787841796875
1045 0.0009202957153320312
1045 0.0009407997131347656
1045 0.0009126663208007812
1045 0.001006603240966797
1045 0.0009720325469970703
1067 0.0009827613830566406
1067 0.0009639263153076172
1067 0.0009386539459228516
1067 0.000949859619140625
1067 0.0009620189666748047
1067 0.0009577274322509766
1067 0.0009815692901611328
1067 0.0009825229644775391
1067 0.0009932518005371094
1067 0.0009846687316894531
1067 0.0009775161743164062
1067 0.001061916351318359
1067 0.001017093658447266
1067 0.000957489013671875
1067 0.0009801387786865234
1067 0.0009822845458984375
1067 0.001047849655151367
1067 0.0009539127349853516
1067 0.0009884834289550781
1067 0.001000165939331055
1089 0.001025676727294922
1089 0.001008987426757812
1089 0.0009894371032714844
1089 0.0009877681732177734
1089 0.001002073287963867
1089 0.0009770393371582031
1089 0.0009903907775878906
1089 0.001002073287963867
1089 0.0009818077087402344
1089 0.001107454299926758
1100 0.001000165939331055
1100 0.00109553337097168
1100 0.001066923141479492
1100 0.001022100448608398
1100 0.001006841659545898
1100 0.001046419143676758
1100 0.001124382019042969
1100 0.001010656356811523
1100 0.001024723052978516
1100 0.00101923942565918
1111 0.001021623611450195
1111 0.0009908676147460938
1111 0.001006603240966797
1111 0.0009958744049072266
1111 0.001013517379760742
1111 0.001030921936035156
1111 0.001000165939331055
1111 0.001001596450805664
1111 0.0009942054748535156
1111 0.001078128814697266
1133 0.001067638397216797
1133 0.001786708831787109
1133 0.001051902770996094
1133 0.001142024993896484
1133 0.001025676727294922
1133 0.001036167144775391
1133 0.001044273376464844
1133 0.001112937927246094
1133 0.001049518585205078
1133 0.001061439514160156
1144 0.001044750213623047
1144 0.001034975051879883
1144 0.001052379608154297
1144 0.00106358528137207
1144 0.001076698303222656
1144 0.001052379608154297
1144 0.00103759765625
1144 0.00104522705078125
1144 0.001036643981933594
1144 0.001064777374267578
1166 0.001080513000488281
1166 0.001090049743652344
1166 0.001061916351318359
1166 0.001081466674804688
1166 0.001161098480224609
1166 0.001070499420166016
1166 0.001054286956787109
1166 0.001090764999389648
1166 0.001065969467163086
1166 0.001080989837646484
1177 0.001052618026733398
1177 0.001072883605957031
1177 0.001086235046386719
1177 0.001121759414672852
1177 0.001100301742553711
1177 0.001081228256225586
1177 0.001136064529418945
1177 0.001134634017944336
1177 0.001121759414672852
1177 0.001120328903198242
1199 0.001130819320678711
1199 0.001127004623413086
1199 0.001060724258422852
1199 0.001106500625610352
1199 0.001086235046386719
1199 0.001113653182983398
1199 0.001096010208129883
1199 0.001112699508666992
1199 0.001140356063842773
1199 0.001149177551269531
1221 0.001154661178588867
1221 0.001158237457275391
1221 0.001146316528320312
1221 0.001142263412475586
1221 0.001145124435424805
1221 0.001129865646362305
1221 0.001137971878051758
1221 0.001122236251831055
1221 0.001128911972045898
1221 0.001166343688964844
1232 0.001107215881347656
1232 0.001108407974243164
1232 0.001122713088989258
1232 0.001126527786254883
1232 0.001167535781860352
1232 0.001275062561035156
1232 0.001138448715209961
1232 0.00113224983215332
1232 0.001126527786254883
1232 0.001150369644165039
1254 0.001179218292236328
1254 0.001166582107543945
1254 0.001155853271484375
1254 0.001157760620117188
1254 0.001236200332641602
1254 0.001237869262695312
1254 0.001190662384033203
1254 0.001174688339233398
1254 0.001148700714111328
1254 0.001192808151245117
1287 0.001174211502075195
1287 0.001187324523925781
1287 0.001169443130493164
1287 0.001166105270385742
1287 0.001356601715087891
1287 0.001180648803710938
1287 0.001188755035400391
1287 0.001163959503173828
1287 0.001156091690063477
1287 0.001180887222290039
1298 0.001188039779663086
1298 0.001170158386230469
1298 0.001256704330444336
1298 0.001208782196044922
1298 0.001287221908569336
1298 0.00124669075012207
1298 0.001242876052856445
1298 0.001230239868164062
1298 0.001255273818969727
1298 0.001288175582885742
1320 0.001227617263793945
1320 0.001278162002563477
1320 0.001212835311889648
1320 0.001205682754516602
1320 0.001204490661621094
1320 0.001218795776367188
1320 0.001231193542480469
1320 0.001218557357788086
1320 0.001218557357788086
1320 0.001252889633178711
1342 0.001386165618896484
1342 0.001280307769775391
1342 0.001272678375244141
1342 0.001284122467041016
1342 0.001382112503051758
1342 0.001336812973022461
1342 0.00130462646484375
1342 0.001280307769775391
1342 0.00132441520690918
1342 0.001303434371948242
1364 0.001251697540283203
1364 0.001247644424438477
1364 0.001320838928222656
1364 0.001286745071411133
1364 0.001305103302001953
1364 0.001264810562133789
1364 0.001260042190551758
1364 0.00127863883972168
1364 0.001340866088867188
1364 0.001251697540283203
1386 0.001267433166503906
1386 0.001255035400390625
1386 0.001272201538085938
1386 0.001272201538085938
1386 0.001272678375244141
1386 0.001358509063720703
1386 0.001261234283447266
1386 0.001360177993774414
1386 0.001255035400390625
1386 0.001413106918334961
1408 0.00133514404296875
1408 0.001463651657104492
1408 0.001361608505249023
1408 0.001309871673583984
1408 0.001312971115112305
1408 0.00129246711730957
1408 0.001299381256103516
1408 0.001299381256103516
1408 0.001309394836425781
1408 0.001381397247314453
1441 0.001347780227661133
1441 0.001430034637451172
1441 0.001375675201416016
1441 0.001370429992675781
1441 0.001438617706298828
1441 0.001481533050537109
1441 0.001393795013427734
1441 0.00143885612487793
1441 0.001425266265869141
1441 0.001636505126953125
1474 0.00153660774230957
1474 0.00152897834777832
1474 0.001581192016601562
1474 0.001526594161987305
1474 0.001577377319335938
1474 0.001617670059204102
1474 0.001554965972900391
1474 0.001576662063598633
1474 0.001483917236328125
1474 0.001440525054931641
1496 0.001462936401367188
1496 0.001436233520507812
1496 0.001420021057128906
1496 0.001389265060424805
1496 0.001445293426513672
1496 0.001461029052734375
1496 0.001430988311767578
1496 0.001435995101928711
1496 0.001445770263671875
1496 0.001566410064697266
1529 0.001488924026489258
1529 0.001450300216674805
1529 0.001460075378417969
1529 0.001470565795898438
1529 0.00146174430847168
1529 0.001493692398071289
1529 0.001423120498657227
1529 0.001443862915039062
1529 0.001471042633056641
1529 0.001543045043945312
1551 0.001419305801391602
1551 0.001642704010009766
1551 0.001447200775146484
1551 0.001451730728149414
1551 0.001458406448364258
1551 0.00240635871887207
1551 0.001733064651489258
1551 0.001924276351928711
1551 0.001833438873291016
1551 0.002509832382202148
1595 0.002065420150756836
1595 0.001521110534667969
1595 0.001455783843994141
1595 0.001522541046142578
1595 0.001563072204589844
1595 0.001520156860351562
1595 0.001497507095336914
1595 0.001566886901855469
1595 0.001474857330322266
1595 0.001626968383789062
1617 0.001521825790405273
1617 0.001602411270141602
1617 0.001537322998046875
1617 0.001575946807861328
1617 0.001535415649414062
1617 0.0015411376953125
1617 0.001546144485473633
1617 0.001545429229736328
1617 0.001636743545532227
1617 0.001666784286499023
1650 0.001588821411132812
1650 0.001557350158691406
1650 0.001521825790405273
1650 0.001546382904052734
1650 0.00159001350402832
1650 0.001610755920410156
1650 0.001579523086547852
1650 0.001573801040649414
1650 0.001580715179443359
1650 0.001655101776123047
1683 0.001674413681030273
1683 0.001677989959716797
1683 0.001626014709472656
1683 0.001551151275634766
1683 0.001690387725830078
1683 0.001688241958618164
1683 0.001583576202392578
1683 0.001914501190185547
1683 0.001578807830810547
1683 0.001657009124755859
1727 0.001615285873413086
1727 0.001642704010009766
1727 0.001633405685424805
1727 0.001654863357543945
1727 0.001617908477783203
1727 0.001765727996826172
1727 0.001650333404541016
1727 0.00165557861328125
1727 0.001728057861328125
1727 0.00169825553894043
1760 0.001678705215454102
1760 0.001949787139892578
1760 0.002530813217163086
1760 0.002858877182006836
1760 0.001666545867919922
1760 0.00167083740234375
1760 0.001685619354248047
1760 0.001855134963989258
1760 0.001708269119262695
1760 0.001857280731201172
1804 0.001781940460205078
1804 0.001791715621948242
1804 0.001815080642700195
1804 0.001802682876586914
1804 0.001888751983642578
1804 0.001750469207763672
1804 0.001936912536621094
1804 0.002194404602050781
1804 0.002171754837036133
1804 0.002212047576904297
1837 0.002257585525512695
1837 0.001923799514770508
1837 0.001810073852539062
1837 0.001935243606567383
1837 0.001950263977050781
1837 0.001864910125732422
1837 0.001816034317016602
1837 0.001745700836181641
1837 0.001753807067871094
1837 0.001838207244873047
1881 0.002002716064453125
1881 0.001813888549804688
1881 0.001973628997802734
1881 0.001835107803344727
1881 0.001762628555297852
1881 0.001819133758544922
1881 0.002141475677490234
1881 0.001869916915893555
1881 0.001818656921386719
1881 0.001815319061279297
1925 0.001856088638305664
1925 0.001928091049194336
1925 0.001837253570556641
1925 0.001896142959594727
1925 0.001880645751953125
1925 0.001875877380371094
1925 0.001928567886352539
1925 0.001842737197875977
1925 0.001870632171630859
1925 0.002072811126708984
1980 0.002127647399902344
1980 0.001921176910400391
1980 0.001982212066650391
1980 0.002458572387695312
1980 0.00321507453918457
1980 0.00238037109375
1980 0.001966714859008789
1980 0.002998590469360352
1980 0.001934528350830078
1980 0.002024173736572266
2035 0.002321481704711914
2035 0.002005577087402344
2035 0.002007484436035156
2035 0.001993417739868164
2035 0.002011299133300781
2035 0.002077579498291016
2035 0.002005577087402344
2035 0.002275943756103516
2035 0.001972436904907227
2035 0.002083778381347656
2079 0.002032995223999023
2079 0.002133846282958984
2079 0.002025842666625977
2079 0.002047300338745117
2079 0.002011537551879883
2079 0.00201725959777832
2079 0.002073049545288086
2079 0.002060651779174805
2079 0.002316713333129883
2079 0.002114534378051758
2145 0.002202272415161133
2145 0.002139091491699219
2145 0.002166509628295898
2145 0.002110004425048828
2145 0.002119779586791992
2145 0.002144575119018555
2145 0.002132892608642578
2145 0.0021820068359375
2145 0.002149820327758789
2145 0.002216100692749023
2189 0.002252340316772461
2189 0.002200603485107422
2189 0.002194643020629883
2189 0.002166509628295898
2189 0.002198696136474609
2189 0.002135753631591797
2189 0.002203702926635742
2189 0.002130270004272461
2189 0.002330303192138672
2189 0.002217292785644531
2255 0.002579212188720703
2255 0.002562522888183594
2255 0.002239704132080078
2255 0.002249956130981445
2255 0.002259016036987305
2255 0.002360820770263672
2255 0.002200603485107422
2255 0.002209663391113281
2255 0.002196550369262695
2255 0.002351045608520508
2321 0.002342462539672852
2321 0.002312898635864258
2321 0.002539157867431641
2321 0.002418994903564453
2321 0.002346038818359375
2321 0.002671003341674805
2321 0.002622365951538086
2321 0.002331256866455078
2321 0.002324342727661133
2321 0.002384424209594727
2398 0.002757787704467773
2398 0.002722740173339844
2398 0.002464532852172852
2398 0.00260472297668457
2398 0.00246739387512207
2398 0.002395868301391602
2398 0.002417564392089844
2398 0.002446174621582031
2398 0.002472162246704102
2398 0.002593040466308594
2475 0.002517938613891602
2475 0.002516746520996094
2475 0.002546548843383789
2475 0.002648591995239258
2475 0.002531051635742188
2475 0.002530574798583984
2475 0.002629995346069336
2475 0.002612829208374023
2475 0.002771139144897461
2475 0.003057003021240234
2552 0.002650976181030273
2552 0.002656936645507812
2552 0.002676010131835938
2552 0.002635478973388672
2552 0.002986907958984375
2552 0.002753496170043945
2552 0.002709388732910156
2552 0.002813100814819336
2552 0.002698183059692383
2552 0.002760648727416992
2629 0.002762317657470703
2629 0.003042459487915039
2629 0.002684354782104492
2629 0.002765655517578125
2629 0.002799272537231445
2629 0.002966642379760742
2629 0.002765178680419922
2629 0.003030776977539062
2629 0.002998590469360352
2629 0.003015518188476562
2717 0.002854108810424805
2717 0.003109216690063477
2717 0.003127813339233398
2717 0.002850532531738281
2717 0.002823591232299805
2717 0.00292205810546875
2717 0.002872228622436523
2717 0.003082990646362305
2717 0.002851486206054688
2717 0.003336668014526367
2827 0.003305196762084961
2827 0.003531932830810547
2827 0.003450632095336914
2827 0.003086090087890625
2827 0.003324508666992188
2827 0.003046989440917969
2827 0.003106117248535156
2827 0.003088951110839844
2827 0.003012180328369141
2827 0.003178596496582031
2926 0.003221273422241211
2926 0.003532648086547852
2926 0.003206014633178711
2926 0.003594160079956055
2926 0.003144025802612305
2926 0.003783702850341797
2926 0.003437042236328125
2926 0.003358364105224609
2926 0.003152132034301758
2926 0.003818035125732422
3036 0.003395557403564453
3036 0.003290653228759766
3036 0.003676652908325195
3036 0.003440141677856445
3036 0.003371000289916992
3036 0.003544092178344727
3036 0.00336909294128418
3036 0.003516912460327148
3036 0.003492832183837891
3036 0.004272222518920898
3157 0.00401759147644043
3157 0.004359006881713867
3157 0.004021167755126953
3157 0.003881216049194336
3157 0.004043102264404297
3157 0.004340887069702148
3157 0.004174470901489258
3157 0.004087209701538086
3157 0.004023075103759766
3157 0.004121780395507812
3289 0.004275321960449219
3289 0.004261970520019531
3289 0.004185914993286133
3289 0.004147529602050781
3289 0.003966569900512695
3289 0.004482269287109375
3289 0.00421142578125
3289 0.004205942153930664
3289 0.004588842391967773
3289 0.004806756973266602
3432 0.004739284515380859
3432 0.00441741943359375
3432 0.004880905151367188
3432 0.004374980926513672
3432 0.004848957061767578
3432 0.00436711311340332
3432 0.00459742546081543
3432 0.004552841186523438
3432 0.004333734512329102
3432 0.005208730697631836
3586 0.004881381988525391
3586 0.005212545394897461
3586 0.0048370361328125
3586 0.004709243774414062
3586 0.004887580871582031
3586 0.004794836044311523
3586 0.004830360412597656
3586 0.004934549331665039
3586 0.004684686660766602
3586 0.00566864013671875
3762 0.005605697631835938
3762 0.005965471267700195
3762 0.005177021026611328
3762 0.005099058151245117
3762 0.005857467651367188
3762 0.005891799926757812
3762 0.005517482757568359
3762 0.005445480346679688
3762 0.005148887634277344
3762 0.00647282600402832
3949 0.006791114807128906
3949 0.00688934326171875
3949 0.006656408309936523
3949 0.006204128265380859
3949 0.006421566009521484
3949 0.006416082382202148
3949 0.006115198135375977
3949 0.006119489669799805
3949 0.006153345108032227
3949 0.007007360458374023
4147 0.006788015365600586
4147 0.006790637969970703
4147 0.006909608840942383
4147 0.007461071014404297
4147 0.007251977920532227
4147 0.006820440292358398
4147 0.007126331329345703
4147 0.0071563720703125
4147 0.008509397506713867
4147 0.007527351379394531
4378 0.007555007934570312
4378 0.007436037063598633
4378 0.006806612014770508
4378 0.007178544998168945
4378 0.006832122802734375
4378 0.006877660751342773
4378 0.007649898529052734
4378 0.006783008575439453
4378 0.006822824478149414
4378 0.007865428924560547
4642 0.007737398147583008
4642 0.00773930549621582
4642 0.007547140121459961
4642 0.007899045944213867
4642 0.00787353515625
4642 0.008067131042480469
4642 0.008173704147338867
4642 0.007836818695068359
4642 0.007898807525634766
4642 0.008363723754882812
4928 0.008673429489135742
4928 0.008656740188598633
4928 0.008692026138305664
4928 0.008544921875
4928 0.008455991744995117
4928 0.008529901504516602
4928 0.008365631103515625
4928 0.009100914001464844
4928 0.007788419723510742
4928 0.009186267852783203
5258 0.009207725524902344
5258 0.008726596832275391
5258 0.009072542190551758
5258 0.008602619171142578
5258 0.009067773818969727
5258 0.009200334548950195
5258 0.009255170822143555
5258 0.009557008743286133
5258 0.008990764617919922
5258 0.01037144660949707
5632 0.01015567779541016
5632 0.01013493537902832
5632 0.01017117500305176
5632 0.01051020622253418
5632 0.01016736030578613
5632 0.00984954833984375
5632 0.01017451286315918
5632 0.01102566719055176
5632 0.01063299179077148
5632 0.01202750205993652
6061 0.01174688339233398
6061 0.01171302795410156
6061 0.01171541213989258
6061 0.01058697700500488
6061 0.01134872436523438
6061 0.01094937324523926
6061 0.01131153106689453
6061 0.01085805892944336
6061 0.01082372665405273
6061 0.01309418678283691
6567 0.01258397102355957
6567 0.01317501068115234
6567 0.0137631893157959
6567 0.01374697685241699
6567 0.01374077796936035
6567 0.01312088966369629
6567 0.0126187801361084
6567 0.0124661922454834
6567 0.01225733757019043
6567 0.01503825187683105
7172 0.01444745063781738
7172 0.01448273658752441
7172 0.01444077491760254
7172 0.01454806327819824
7172 0.01351809501647949
7172 0.01455950736999512
7172 0.01455235481262207
7172 0.01421642303466797
7172 0.01462531089782715
7172 0.01542568206787109
7887 0.02129459381103516
7887 0.01766085624694824
7887 0.01614475250244141
7887 0.01627111434936523
7887 0.01636290550231934
7887 0.01675820350646973
7887 0.0155637264251709
7887 0.0164182186126709
7887 0.01667976379394531
7887 0.01991796493530273
8756 0.01991057395935059
8756 0.01952099800109863
8756 0.01983404159545898
8756 0.01926994323730469
8756 0.01943850517272949
8756 0.02023077011108398
8756 0.01927947998046875
8756 0.0193638801574707
8756 0.01851963996887207
8756 0.0226738452911377
9845 0.02317571640014648
9845 0.02267313003540039
9845 0.02444338798522949
9845 0.02245616912841797
9845 0.02187371253967285
9845 0.02291750907897949
9845 0.02234148979187012
9845 0.02289605140686035
9845 0.02296185493469238
9845 0.02744102478027344
11264 0.02778744697570801
11264 0.02787590026855469
11264 0.02818608283996582
11264 0.02753281593322754
11264 0.02831554412841797
11264 0.02797961235046387
11264 0.02787232398986816
11264 0.02794313430786133
11264 0.02752184867858887
11264 0.03757476806640625
13123 0.03638768196105957
13123 0.03534793853759766
13123 0.03600907325744629
13123 0.03520321846008301
13123 0.03505277633666992
13123 0.03508853912353516
13123 0.03496813774108887
13123 0.03450274467468262
13123 0.03453612327575684
13123 0.04937958717346191
15752 0.04867434501647949
15752 0.04574394226074219
15752 0.04561185836791992
15752 0.0473475456237793
15752 0.04927897453308105
15752 0.04769349098205566
15752 0.04986810684204102
15752 0.04952573776245117
15752 0.0465691089630127
15752 0.06572961807250977
19690 0.06661558151245117
19690 0.06605792045593262
19690 0.06786990165710449
19690 0.06890320777893066
19690 0.06679487228393555
19690 0.06681704521179199
19690 0.06598949432373047
19690 0.06682443618774414
19690 0.06669831275939941
19690 0.1140098571777344
26246 0.1139988899230957
26246 0.1141252517700195
26246 0.1144261360168457
26246 0.1190345287322998
26246 0.1165933609008789
26246 0.1074655055999756
26246 0.1144299507141113
26246 0.1222643852233887
26246 0.1127376556396484
26246 0.2379331588745117
39358 0.2388410568237305
39358 0.2385013103485107
39358 0.2391777038574219
39358 0.2370169162750244
39358 0.2433922290802002
39358 0.2397606372833252
39358 0.239032506942749
39358 0.2390615940093994
39358 0.2352814674377441

